Optimised Trotter Decompositions for Classical and Quantum Computing

Suzuki-Trotter decompositions of exponential operators like $\exp(Ht)$ are required in almost every branch of numerical physics. Often the exponent under consideration has to be split into more than two operators $H=\sum_k A_k$, for instance as local gates on quantum computers. We demonstrate how highly optimised schemes originally derived for exactly two operators $A_{1,2}$ can be applied to such generic Suzuki-Trotter decompositions, providing a formal proof of correctness as well as numerical evidence of efficiency. A comprehensive review of existing symmetric decomposition schemes up to order $n\le4$ is presented and complemented by a number of novel schemes, including both real and complex coefficients. We derive the theoretically most efficient unitary and non-unitary 4th order decompositions. The list is augmented by several exceptionally efficient schemes of higher order $n\le8$. Furthermore we show how Taylor expansions can be used on classical devices to reach machine precision at a computational effort at which state of the art Trotterization schemes do not surpass a relative precision of $10^{-4}$. Finally, a short and easily understandable summary explains how to choose the optimal decomposition in any given scenario.

==> inkscape/2_stage_a-b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_stage_a-b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.60184867bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19642491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00208771,0.17731621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(-0.00208771,0.05281971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_stage_a-b.pdf}}%
    \put(0.08737721,0.00593156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.2760083,0.00593156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.18169276,0.00593156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.37032385,0.00593156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.76267629,0.00593156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_q$\end{tabular}}}}%
    \put(0.66836069,0.00593156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_q$\end{tabular}}}}%
    \put(0.85699173,0.00593156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{q+1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/2_stage_c-d.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_stage_c-d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.4532983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26559953)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00238218,0.22167706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(-0.00238218,0.07962061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_stage_c-d.pdf}}%
    \put(0.15135842,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.3665955,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.25897696,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.80137426,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_q$\end{tabular}}}}%
    \put(0.69375565,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{q-1}$\end{tabular}}}}%
    \put(0.90899261,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_stage_c-d.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/flow-chart.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow-chart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.41320195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02559072)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.3107717,0.95858672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Do you care about\\performance?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flow-chart.pdf}}%
    \put(0.21442205,0.95191067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}somewhat\end{tabular}}}}%
    \put(0.02239363,0.97313983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use Blanes\&Moan,\\order $n=4$~\eqref{eq:6-blanes4}\\(Not always optimal,\\but always good)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flow-chart.pdf}}%
    \put(0.48029176,0.95057007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.56283271,0.97191735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use Verlet,\\order $n=2$~\eqref{eq:1-leap-frog}\\(Quick and easy\\to code)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flow-chart.pdf}}%
    \put(0.37857281,0.87775885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.29197805,0.82439503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Do you need exact\\unitarity (see sec.~\ref{sec:non-unitary1})?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{flow-chart.pdf}}%
    \put(0.12777427,0.69226475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Do you need high precision\\(relative error $<10^{-4}$)?\end{tabular}}}}%
    \put(0.40534995,0.69226475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Is the hamiltonian $H$ bounded\\and can it be applied instead of $\eto{H}$?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{flow-chart.pdf}}%
    \put(0.30899046,0.74820526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.47553558,0.74820526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.02768079,0.5528108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use Blanes\&Moan,\\order $n=6$~\eqref{eq:10-blanes6}\\or higher (sec.~\ref{sec:very_high_orders})\\(High precision\\made affordable)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{flow-chart.pdf}}%
    \put(0.15039238,0.62179235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.56094437,0.55744239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use non-unitary\\scheme~\eqref{eq:4-non-unitary1}, order $n=4$\\or higher (sec.~\ref{sec:very_high_orders})\\(As cheap as it gets,\\yet precise)\end{tabular}}}}%
    \put(0.29639666,0.55876416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use Taylor expansion,\\sec.~\ref{sec:taylor_expansion}\\(Only the exact solution\\is more precise)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{flow-chart.pdf}}%
    \put(0.44292632,0.62466473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.60682683,0.62466473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.13136204,0.37314716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Can you split the hamiltonian $H$ into\\exactly two operators $H=A+B$ (see eq.~\eqref{eq:2-stage-decomposition})?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{flow-chart.pdf}}%
    \put(0.23748273,0.61409046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.50288714,0.25861597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use Suzuki,\\order $n=4$~\eqref{eq:5-suzuki4}\\(It's well established\\for a reason)\end{tabular}}}}%
    \put(0.115677,0.25327507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Is one of the operators\\dominant (e.g.~$A\ll B$)?\end{tabular}}}}%
    \put(0.04654139,0.1162056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use Omelyan's small $A$\\scheme~\eqref{eq:4-small-b}, order $n=4$\\(Make most out of\\your prior knowledge)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{flow-chart.pdf}}%
    \put(0.37970352,0.11426801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Use Blanes\&Moan,\\order $n=4$~\eqref{eq:6-blanes4}\\(It's always good,\\but here it's optimal)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{flow-chart.pdf}}%
    \put(0.21715276,0.30668337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.46950694,0.31202419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.14571917,0.19652878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.34666791,0.18918512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/n_stage_c-d.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_stage_c-d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.4532983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26559953)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00238218,0.22167706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_\Lambda$\end{tabular}}}}%
    \put(-0.00238218,0.07962061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_stage_c-d.pdf}}%
    \put(0.15135842,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.3665955,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.25897696,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.80137426,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_q$\end{tabular}}}}%
    \put(0.69375565,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{q-1}$\end{tabular}}}}%
    \put(0.90899261,0.02611899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n_stage_c-d.pdf}}%
    \put(-0.00238218,0.12697277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_2$\end{tabular}}}}%
    \put(0.01053202,0.17432493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n_stage_c-d.pdf}}%
  \end{picture}%
\endgroup%


==> simulation/benchmark/2-stage_fix-dt.txt <==
"times" "211" "221" "431" "441" "442" "443" "451" "452" "453" "454" "455" "456" "457" "458" "461" "471" "691" "6101" "6151" "6251" "671" "8171" "8501" "81251" "0171"
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0.01 2.07796650124226e-05 1.52443263507475e-05 2.01666515386634e-06 4.49124491147203e-07 3.27079154275398e-07 1.42551881410884e-08 1.48619587733723e-06 2.83758500135573e-07 1.42861463832143e-07 1.94751366945604e-08 8.91621395413205e-07 2.60445435505109e-07 5.22477636986155e-08 2.93771505503767e-07 1.80045578996926e-07 1.12807892780435e-06 2.82453036290954e-05 7.60274441807213e-09 2.80226117803201e-06 9.64114223540846e-06 2.70945134712626e-07 1.00938168968893e-08 4.5817185840245e-07 0.00204837667062064 1.45971863719784e-14
0.02 4.15404566366878e-05 3.04878189693662e-05 4.02892510649812e-06 8.9053980023382e-07 6.48704047113602e-07 2.26632562095026e-08 2.92870354656942e-06 5.61873170178563e-07 2.84224522842181e-07 3.77602295302472e-08 1.76156953493388e-06 1.10835354974122e-07 1.03420652082063e-07 5.63236913732027e-07 3.56141349690328e-07 2.20379275544609e-06 5.62174265993956e-05 1.45198986443434e-08 5.11008799556585e-06 1.20880038911924e-05 5.39846245183725e-07 1.88398568782833e-08 2.94121940383617e-07 0.00157055224013924 1.47354925711848e-14
0.03 6.22635300896853e-05 4.57296537981215e-05 6.03245367054072e-06 1.31671514664622e-06 9.59558855289169e-07 3.46870620352458e-08 4.2853568644132e-06 8.28940793191773e-07 4.22658565722105e-07 5.6434147244201e-08 2.58912255149593e-06 2.47542725214181e-07 1.52493214547412e-07 8.25145640881293e-07 5.24547120316838e-07 3.17847861788489e-06 8.37088962631674e-05 2.01932943881661e-08 6.64956006712471e-06 6.47877930810056e-06 8.0494591088355e-07 2.59993480924102e-08 4.81872752775148e-07 0.00117530013675777 1.49748268477704e-14
0.04 8.29300977742809e-05 6.09690259808273e-05 8.02308105892261e-06 1.72047345063857e-06 1.25460183395656e-06 4.47590303709012e-08 5.51698437537293e-06 1.08003442113713e-06 5.5686567333322e-07 7.43207017640533e-08 3.35543998985515e-06 2.08912120539843e-07 1.98537700563339e-07 1.05941751133116e-06 6.81932182867106e-07 4.01072046698267e-06 0.000110626157075104 2.43039091684601e-08 7.5259402731835e-06 4.89189224263229e-06 1.06501618741174e-06 3.22418321894561e-08 4.44740010825635e-07 0.00210913015818587 1.52994551145788e-14
0.05 0.000103521457811561 7.62051590970754e-05 9.99686803867977e-06 2.09516065120506e-06 1.52919559123196e-06 5.57545469927971e-08 6.58878853031456e-06 1.31092913989606e-06 6.85739748193669e-07 9.19468332137779e-08 4.04445288133757e-06 2.2805360010756e-07 2.40770071870258e-07 1.26329236468434e-06 8.25555755871197e-07 4.6696007244521e-06 0.000137007308429849 2.68567510236334e-08 8.2238152728647e-06 1.15490308995079e-05 1.31951971765038e-06 3.84150045238683e-08 4.70963770814923e-07 0.00104248785666909 1.57267791729171e-14
0.06 0.000124019022500627 9.14373139656332e-05 1.19501752864137e-05 2.43480661383529e-06 1.77922989049618e-06 6.58062014425372e-08 7.47159856084572e-06 1.51831291257763e-06 8.08417022856529e-07 1.08735269334574e-07 4.6437002162699e-06 2.83334834343723e-07 2.78592683216745e-07 1.43024916407723e-06 9.5341840095528e-07 5.13756425542623e-06 0.000163004547274819 2.82270955251306e-08 9.2858367647414e-06 1.08268439871343e-05 1.56866230043832e-06 4.50008841426393e-08 4.98219819988692e-07 0.00162455808014567 1.6167708141313e-14
0.07 0.000144404346682239 0.000106664796884851 1.38797264465815e-05 2.7342758690943e-06 2.00123551505235e-06 7.58727352591004e-08 8.14298104037128e-06 1.69997700170253e-06 9.24315157386203e-07 1.25041531019249e-07 5.14510367004641e-06 2.13767287927329e-07 3.1163251514979e-07 1.5536004101615e-06 1.06437475478261e-06 5.41284432877703e-06 0.000188836487819546 2.91313430283645e-08 1.08219623542833e-05 4.11180151671952e-06 1.81332644845962e-06 5.19063388024684e-08 3.6587458487093e-07 0.0020565176429924 1.66883073162096e-14
0.08 0.000164659155981697 0.000121886967184134 1.57826634801676e-05 2.9894073070768e-06 2.1924885269662e-06 8.5479579422469e-08 8.58821644422816e-06 1.85497914440352e-06 1.03315825745954e-06 1.40512069074229e-07 5.54567555565269e-06 3.26675848078364e-07 3.39773559497578e-07 1.63374365803948e-06 1.15819765539024e-06 5.51140601245602e-06 0.000214724708871733 3.04377333592034e-08 1.25022714179695e-05 8.30736809705017e-06 2.05489552344772e-06 5.87524038361073e-08 4.97983054608934e-07 0.000678071921654863 1.7136060968981e-14
0.09 0.000184765374909318 0.000137103243985933 1.76565930131649e-05 3.1971430814594e-06 2.35110514934348e-06 9.46576493221371e-08 8.80118509403445e-06 1.98376977667393e-06 1.13498535410462e-06 1.55471663436604e-07 5.84815018629531e-06 2.1670986845731e-07 3.63181293228499e-07 1.66407856402772e-06 1.23558340836461e-06 5.46821432563788e-06 0.000240833986601021 3.27807618629004e-08 1.39840131398408e-05 1.22858503067878e-05 2.29499897320306e-06 6.53817334569211e-08 2.97973579656843e-07 0.00207422826001981 1.76129128597603e-14
0.1 0.000204705154793629 0.000152313112072754 1.94996225426589e-05 3.35564829283196e-06 2.47612835975164e-06 1.03649345311824e-07 8.78525917930904e-06 2.08826643038175e-06 1.2301403735208e-06 1.69710596195977e-07 6.06150637842079e-06 3.36205333207216e-07 3.82315832621715e-07 1.64969664752643e-06 1.29808810829984e-06 5.33707644303438e-06 0.000267234178580912 3.62235278642157e-08 1.51979501747131e-05 9.03640144538801e-06 2.53522635446553e-06 7.21279339211488e-08 4.83467084796713e-07 0.00148645588674321 1.83578655802919e-14
0.11 0.000224460901525921 0.000167516126781915 2.13103855282307e-05 3.46442456044758e-06 2.56760799661038e-06 1.12034617121182e-07 8.55438333340012e-06 2.17185340943768e-06 1.31924244579758e-06 1.83557741793508e-07 6.20129391808077e-06 2.39062876365609e-07 3.97928343281908e-07 1.58671467387638e-06 1.34798696537936e-06 5.18701380042376e-06 0.000293893740699143 4.03104245071997e-08 1.63472084142279e-05 4.65515311420447e-06 2.77686574756685e-06 7.93144508943933e-08 2.97776622378204e-07 0.0012725579732299 1.92444815673681e-14
0.12 0.000244015303094343 0.000182711917872019 2.30880546454491e-05 3.52442218415381e-06 2.62667638342025e-06 1.20383242221974e-07 8.13466662095871e-06 2.23927397137531e-06 1.40313674815683e-06 1.96896216674325e-07 6.28957349078012e-06 3.14923117073066e-07 4.11032875662783e-07 1.48309426507046e-06 1.38805459265281e-06 5.09156837747526e-06 0.000320703729001242 4.44133204920731e-08 1.76903231631295e-05 1.08469437677359e-05 3.02071694690426e-06 8.67398356821696e-08 4.86198527962846e-07 0.00210678131582292 1.95924651093982e-14
0.13 0.000263351356884718 0.000197900192303831 2.4832342708968e-05 3.53815689188647e-06 2.65562057860074e-06 1.28133819647766e-07 7.56701839979322e-06 2.29637471375712e-06 1.48282801962583e-06 2.10050463633773e-07 6.35413131855764e-06 2.7160697700649e-07 4.22844372077785e-07 1.34015730089841e-06 1.4212765624156e-06 5.1090153958274e-06 0.000347521578335686 4.80410169889874e-08 1.92919952774953e-05 1.21270989906198e-05 3.26701193884956e-06 9.39917172310948e-08 3.53246365446748e-07 0.00108328576417611 2.01472280936877e-14
0.14 0.000282452396728109 0.000213080735914013 2.65434910770719e-05 3.50983722263508e-06 2.65794930763419e-06 1.35912312657605e-07 6.91154294127628e-06 2.34966629000532e-06 1.55940126537165e-06 2.22946061395207e-07 6.42650899241092e-06 2.73092283082071e-07 4.34675858161866e-07 1.16753096740368e-06 1.45052168093504e-06 5.26064685722392e-06 0.000374219210091415 5.09955532020988e-08 2.09834806928867e-05 7.07832603725555e-06 3.51544980878795e-06 1.00868729076988e-07 4.45482776778782e-07 0.00165986924988123 2.08631693406684e-14
0.15 0.00030130211967447 0.000228253413975755 2.8222245694392e-05 3.44550516531636e-06 2.63844557026734e-06 1.43223858281875e-07 6.25390388532845e-06 2.4056945496834e-06 1.63393664477766e-06 2.3587462752285e-07 6.53849329327309e-06 3.02850916783667e-07 4.47797023707846e-07 9.76146671624937e-07 1.47822612160022e-06 5.5234069746872e-06 0.000400720644161081 5.34038490277773e-08 2.25421341935033e-05 7.58029115844966e-06 3.7653281255443e-06 1.07480496409303e-07 4.3184961300748e-07 0.00199250365525377 2.16168785105432e-14
0.16 0.000319884612473304 0.000243418170654976 2.98698212877792e-05 3.35318106498994e-06 2.60318232128533e-06 1.50569063730118e-07 5.71019407296863e-06 2.47027984106757e-06 1.70742755653135e-06 2.48758139316164e-07 6.71729301784737e-06 2.31354435340005e-07 4.63272863329779e-07 7.8075246317814e-07 1.50615463246063e-06 5.84374583040393e-06 0.00042701897489801 5.56442432580055e-08 2.38819648598773e-05 1.24009521650047e-05 4.01573495936792e-06 1.14113742446281e-07 4.20011866737534e-07 0.000927030689228828 2.20935935204819e-14
0.17 0.000338184377739632 0.000258575027377003 3.14878546134125e-05 3.24297543341358e-06 2.55945633281029e-06 1.57638852172501e-07 5.41584215790581e-06 2.54776371859993e-06 1.78071154608312e-06 2.61828036451034e-07 6.98063172573974e-06 3.24946254753621e-07 4.81818407353806e-07 6.1971800951453e-07 1.53529837767969e-06 6.16044974904377e-06 0.000453169548933187 5.81746624105852e-08 2.51055563774339e-05 1.11981744114821e-05 4.26575808121524e-06 1.20964321214308e-07 5.11378531691679e-07 0.00207184035494449 2.25793961636575e-14
0.18 0.000356186359791029 0.000273724080169742 3.30783480381478e-05 3.12707340621122e-06 2.51556655910127e-06 1.64713235739101e-07 5.47664573625204e-06 2.64045422772391e-06 1.85442268727705e-06 2.74973805946398e-07 7.33365524295852e-06 2.20271531624337e-07 5.03710514036018e-07 5.37482699200821e-07 1.56593894110149e-06 6.42232355297025e-06 0.000479263679140957 6.13148621620606e-08 2.63982642697718e-05 6.71735981829011e-06 4.51467002146158e-06 1.27964634685392e-07 3.88851162083643e-07 0.00145579160758035 2.32092895822669e-14
0.19 0.000373875970135134 0.00028886549603242 3.4643605138911e-05 3.01940704322614e-06 2.48034249456087e-06 1.71706371591923e-07 5.90330729438188e-06 2.7484304294957e-06 1.92897110960788e-06 2.88357341116537e-07 7.768970044353e-06 3.3472816152784e-07 5.28782005103667e-07 5.91839440880064e-07 1.59786322781482e-06 6.5974789584505e-06 0.000505393223148042 6.50971124935701e-08 2.78557345867045e-05 1.01371196043517e-05 4.76205680836955e-06 1.34909544065615e-07 5.52537639754585e-07 0.00139800482631058 2.43893953545932e-14
0.2 0.000391239112590123 0.00030399950839535 3.61861603123118e-05 2.93474134013236e-06 2.46235034087489e-06 1.7866311488821e-07 6.60858136917511e-06 2.869751490453e-06 2.00455118239761e-06 3.01832258336723e-07 8.26951971228884e-06 2.54271404214714e-07 5.5649391181774e-07 7.37461365063438e-07 1.6306739008514e-06 6.67716959908855e-06 0.000531618766396347 6.92758805952529e-08 2.940735140977e-05 1.31035130716136e-05 5.00787155685262e-06 1.41779595123556e-07 3.15249221853487e-07 0.00212603187712816 2.50128427682982e-14
0.21 0.000408262208024416 0.000319126411779542 3.7708704737018e-05 2.88693806715722e-06 2.46881462377134e-06 1.85690375883572e-07 7.46929379366431e-06 3.00098102679682e-06 2.08117548525384e-06 3.15504570047621e-07 8.81277226335955e-06 3.33562438431973e-07 5.86057013277271e-07 9.26980917865372e-07 1.66411973599485e-06 6.67682183488499e-06 0.000557951911500079 7.34703779111465e-08 3.09082948391761e-05 1.02214420846392e-05 5.25240899322805e-06 1.4872907410673e-07 4.83360365258964e-07 0.00121850132186931 2.55513193074038e-14
0.22 0.000424932218698713 0.000334246555745298 3.92140111456374e-05 2.88652103918276e-06 2.50448698736598e-06 1.92647886366779e-07 8.37573391238525e-06 3.1378619938935e-06 2.15872791682367e-06 3.29210408639223e-07 9.37469410436002e-06 3.12071493051659e-07 6.16567335754575e-07 1.11670325109133e-06 1.69837221591419e-06 6.63472684867924e-06 0.000584356249707396 7.73368772075376e-08 3.2289308460409e-05 7.73420504125787e-06 5.49621196217969e-06 1.55809551065987e-07 2.42797827982695e-07 0.0017362496329613 2.68938651466649e-14
0.23 0.000441236672193822 0.000349360338226427 4.07048600427596e-05 2.9383302738078e-06 2.57085309896265e-06 1.99760011518832e-07 9.2448964359161e-06 3.27598584622421e-06 2.23702720410088e-06 3.43028515181188e-07 9.932751158921e-06 3.2700153081837e-07 6.47129001171378e-07 1.29042279472678e-06 1.73419019045122e-06 6.60681740228161e-06 0.000610764652592353 8.06921814923493e-08 3.36125050388637e-05 1.23001797090286e-05 5.73993329685129e-06 1.62902022189975e-07 3.96514616815584e-07 0.00190831753650061 2.7124744033049e-14
0.24 0.000457163684912253 0.000364468198388555 4.21839699715242e-05 3.04044702453504e-06 2.66601123455308e-06 2.06789668172278e-07 1.00175632817666e-05 3.41135714937373e-06 2.31589139287611e-06 3.56804691767517e-07 1.04678722089219e-05 3.67056216206604e-07 6.76951601613819e-07 1.43605128796992e-06 1.7729353732931e-06 6.6550133614998e-06 0.000637105360469879 8.35622308988643e-08 3.49957887164798e-05 1.3299575119369e-05 5.98418438595847e-06 1.69836672394693e-07 3.28840960612271e-07 0.00111724676694806 2.75756449468789e-14
0.25 0.000472701985139611 0.00037957060912074 4.36539342303779e-05 3.18501402288296e-06 2.78525564461465e-06 2.13987546577862e-07 1.06533148947179e-05 3.54081471554974e-06 2.39519478105451e-06 3.7061988410392e-07 1.09656112608843e-05 3.23481664999262e-07 7.0541950140267e-07 1.54415510044725e-06 1.81642562283482e-06 6.82904917099054e-06 0.00066332739693254 8.61560842021141e-08 3.64911121620868e-05 9.18449658225552e-06 6.22940309118942e-06 1.76558195386448e-07 3.69446675300183e-07 0.00212840509686652 2.82056281018714e-14
0.26 0.00048784093564876 0.000394668069270183 4.51171662469546e-05 3.36041229074888e-06 2.922081271031e-06 2.2111520537667e-07 1.11271595094998e-05 3.66230751719495e-06 2.47491045214954e-06 3.84351447691215e-07 1.14167612896736e-05 4.03560184013211e-07 7.3213528744286e-07 1.61316839894227e-06 1.86664282297437e-06 7.14851012775783e-06 0.000689417021930505 8.87749803923181e-08 3.80357068478201e-05 9.90362529336078e-06 6.475767701641e-06 1.83188608840981e-07 4.89971645504196e-07 0.00152040773403318 2.85700879699934e-14
0.27 0.00050257055583844 0.000409761095772255 4.65758553621343e-05 3.55364991298882e-06 3.06923265026258e-06 2.28371050335517e-07 1.14278054707581e-05 3.77503728840856e-06 2.55513377185807e-06 3.98100954846051e-07 1.18175808721096e-05 3.30806073844405e-07 7.56940457641565e-07 1.63569634064805e-06 1.92534840952389e-06 7.59611703154087e-06 0.000715400392524858 9.1683709079788e-08 3.95169057624716e-05 1.40088351073286e-05 6.72317190514877e-06 1.89926540212752e-07 4.00354622772468e-07 0.00149479826460481 2.98717617139957e-14
0.28 0.000516881543390134 0.00042485021577588 4.80319343163297e-05 3.75215590249267e-06 3.21954656015426e-06 2.3558967746149e-07 1.15570047822708e-05 3.87947930542462e-06 2.6360847244425e-06 4.11784924761159e-07 1.21696999492804e-05 4.15554333264982e-07 7.79915373925354e-07 1.61570810978008e-06 1.99369270583661e-06 8.12622640145772e-06 0.000741332275504209 9.49971675984736e-08 4.08795575913033e-05 1.26975810475006e-05 6.97126158596989e-06 1.96846842731618e-07 5.41599827047466e-07 0.0020712297120597 3.04207970249891e-14
0.29 0.000530765295429897 0.000439935958886794 4.94870592001877e-05 3.9448096083679e-06 3.36651876402789e-06 2.42872162312951e-07 1.15294923638148e-05 3.97728784036947e-06 2.71808937205545e-06 4.25527271381861e-07 1.24797053079281e-05 3.51404696778714e-07 8.0135951885893e-07 1.54896508976717e-06 2.07191639949478e-06 8.68108180673733e-06 0.000767275311820966 9.86397746508962e-08 4.21737585815129e-05 9.28169206633585e-06 7.21952096926234e-06 2.03821119634599e-07 3.83029369185279e-07 0.00131095313537276 3.07817779043851e-14
0.3 0.000544213929185855 0.000455018849662441 5.09426019869565e-05 4.12240194344547e-06 3.50463868250021e-06 2.5016073851559e-07 1.13731450019953e-05 4.07109022395577e-06 2.80154315793143e-06 4.39274943925848e-07 1.27583754433429e-05 4.05238544151555e-07 8.2175264898508e-07 1.44263072937749e-06 2.15922033728459e-06 9.20537447797375e-06 0.000793277510140737 1.02398736961896e-07 4.3504595193613e-05 1.23675838429869e-05 7.46738683160032e-06 2.10715227485051e-07 5.17522240417807e-07 0.00189083862015031 3.22620136165459e-14
0.31 0.000557220302119022 0.000470099400419872 5.23996552383045e-05 4.27778147949174e-06 3.62956843283634e-06 2.57456836310719e-07 1.11289208736594e-05 4.16417720591161e-06 2.88686101882594e-06 4.53160586657973e-07 1.30195397356759e-05 3.80961609820856e-07 8.41698256656783e-07 1.29781886972255e-06 2.25382847526576e-06 9.65543952734513e-06 0.000819356110286493 1.06037273797793e-07 4.49362261140371e-05 1.48591029009561e-05 7.71436566179474e-06 2.17529689020165e-07 3.13119496651293e-07 0.00188641624130768 3.29096781654434e-14
0.32 0.000569778031523168 0.000485178104511222 5.385904804712e-05 4.40586423347514e-06 3.73823111386139e-06 2.64799718839348e-07 1.0849854917836e-05 4.26010873302767e-06 2.97442084400681e-06 4.67141151799387e-07 1.32785806570561e-05 3.82939989236941e-07 8.61852942376319e-07 1.12353634294588e-06 2.35321319502172e-06 1.00038983147238e-05 0.000845493398042483 1.09405723587383e-07 4.64407515710864e-05 1.20051633409068e-05 7.96013013311898e-06 2.24333709570207e-07 4.54549230674132e-07 0.00123702244389926 3.33948557944932e-14
0.33 0.000581881513570357 0.000500255430115118 5.53213717317256e-05 4.50360247409477e-06 3.82884922222229e-06 2.72127408100821e-07 1.05979186119597e-05 4.36227220963538e-06 3.06450796049731e-06 4.81336519948361e-07 1.35506773942497e-05 4.11976026489837e-07 8.82848095249248e-07 9.30781121757914e-07 2.45441785835903e-06 1.02414336405741e-05 0.000871645428166859 1.12500651137109e-07 4.79330201402367e-05 1.04542280780925e-05 8.2045770938682e-06 2.31164815794832e-07 3.56237525677992e-07 0.00212967708976777 3.37796961483006e-14
0.34 0.000593525941787125 0.000515331814634875 5.67870135152218e-05 4.56995216954372e-06 3.90095306875506e-06 2.79528366749015e-07 1.04372936474548e-05 4.47344851169527e-06 3.1572680658012e-06 4.95690909245182e-07 1.38489878073699e-05 3.66018635363365e-07 9.05213362798575e-07 7.34206976381265e-07 2.55440651897474e-06 1.03766685594626e-05 0.000897759770677514 1.15452904712166e-07 4.93505260291319e-05 1.45803123994868e-05 8.44783727310175e-06 2.37979023970162e-07 4.20533386866837e-07 0.00154419673871802 3.41715614753547e-14
0.35 0.000604707324942261 0.000530407659769092 5.82561960778445e-05 4.60584754316448e-06 3.95536392352177e-06 2.8693663370086e-07 1.04235267733441e-05 4.59545138182941e-06 3.25267491752027e-06 5.10292520831351e-07 1.41830443082103e-05 4.38084750761788e-07 9.29312878815759e-07 5.75205985219484e-07 2.65038652693248e-06 1.04343078089014e-05 0.000923795238939908 1.18456687370282e-07 5.0705274200205e-05 1.50973993295812e-05 8.69023693300574e-06 2.4470963886892e-07 4.20657188065706e-07 0.0016434179869161 3.43357768466967e-14
0.36 0.000615422504323033 0.000545483327307646 5.97290207670193e-05 4.61417363118309e-06 3.99414625118831e-06 2.94423291097125e-07 1.05909396485214e-05 4.72890008419068e-06 3.35051696203701e-06 5.25058025732814e-07 1.45576507507452e-05 3.7204926032342e-07 9.55304146512428e-07 5.03666273653142e-07 2.74007119899679e-06 1.04512099344701e-05 0.000949736239216255 1.21674606709362e-07 5.20656300088682e-05 1.1438173262473e-05 8.93222127883722e-06 2.51364428360344e-07 4.03322884564565e-07 0.00203357002455826 3.52978454490075e-14
0.37 0.000625669170377011 0.000560559135701657 6.12055121532321e-05 4.59971479193432e-06 4.02051613828862e-06 3.01979545960338e-07 1.09439435927208e-05 4.87316141069966e-06 3.45040427080805e-06 5.40036627501006e-07 1.49724847901841e-05 4.56277096645313e-07 9.8312582436006e-07 5.77981870763437e-07 2.82186706773017e-06 1.04700270490601e-05 0.000975596862858105 1.25162482622371e-07 5.34864788910109e-05 1.26159912991343e-05 9.17425682396758e-06 2.58060568247359e-07 4.92288726884759e-07 0.00135408698465679 3.75054502108757e-14
0.38 0.000635445878684214 0.000575635357406816 6.26856617042341e-05 4.56904350872586e-06 4.03868814366069e-06 3.09596803011019e-07 1.14572935428752e-05 5.02646265311769e-06 3.55179456355537e-06 5.55116845769588e-07 1.54224527466087e-05 4.05921785704992e-07 1.01251487303426e-06 7.40183910606883e-07 2.89498048747384e-06 1.05307014367044e-05 0.00100141396737604 1.28847540086252e-07 5.49542820558901e-05 1.63306923721405e-05 9.4167344340176e-06 2.64907614311902e-07 3.5582246996802e-07 0.00199620460453478 3.83740538422447e-14
0.39 0.000644752065232942 0.000590712217054752 6.41694685484138e-05 4.53029879805076e-06 4.05364173541821e-06 3.17365742399726e-07 1.20847895772042e-05 5.18614390489116e-06 3.65403465054967e-06 5.70316302430663e-07 1.58986754198105e-05 4.67258474318908e-07 1.04304826976759e-06 9.41261411245557e-07 2.95944330917997e-06 1.06614757975908e-05 0.00102723253840898 1.32566214529114e-07 5.64025216356034e-05 1.45029354282789e-05 9.6598937169688e-06 2.71860436655483e-07 5.36917500499147e-07 0.00186025810441616 3.87851322199301e-14
0.4 0.000653588060955726 0.000605789890427189 6.56569754098676e-05 4.49279143194712e-06 4.07079350573883e-06 3.25160744381592e-07 1.27710868249743e-05 5.34899757794505e-06 3.75641220042495e-06 5.8550836280074e-07 1.6389869909389e-05 4.56365882342276e-07 1.07420074907836e-06 1.13993607774483e-06 3.01606021388213e-06 1.08723863361803e-05 0.00105308909214535 1.3613976880807e-07 5.7781277688464e-05 1.18936255115999e-05 9.90378439815987e-06 2.78788109699769e-07 3.78069669619393e-07 0.00141776338371244 3.95869735605218e-14
0.41 0.000661955105477821 0.000620868504225248 6.71482982158271e-05 4.46637725907464e-06 4.09557626042745e-06 3.33181939113731e-07 1.34615851020068e-05 5.51163867160404e-06 3.85821206672097e-06 6.00697451053523e-07 1.68838652631091e-05 4.74688826119059e-07 1.10540898853128e-06 1.32210994332987e-06 3.06628311179193e-06 1.1154001427298e-05 0.00107899908857012 1.39451960790359e-07 5.91089342104394e-05 1.5300837685727e-05 1.01482715284152e-05 2.85615635508022e-07 5.37449830046034e-07 0.00211961775743606 3.96205978173854e-14
0.42 0.000669855360026831 0.00063594813661855 6.86436481716908e-05 4.46057949024524e-06 4.13295171692032e-06 3.41186187300438e-07 1.41086287292869e-05 5.67085757940067e-06 3.95877143721991e-06 6.15761974446134e-07 1.7369033126615e-05 5.06843152339668e-07 1.1361338242826e-06 1.4765410689525e-06 3.11202314888392e-06 1.14819240362076e-05 0.00110495250693134 1.42496452560326e-07 6.04551297067745e-05 1.69453569460228e-05 1.0393080992097e-05 2.9236681368379e-07 3.92174146999088e-07 0.00155910406070999 4.07063484150912e-14
0.43 0.00067729191944079 0.00065102881854433 7.01433454514854e-05 4.48352918284218e-06 4.18691502806788e-06 3.4945835087895e-07 1.46746413229995e-05 5.82392152731733e-06 4.05752896333549e-06 6.3071450978437e-07 1.7835488589415e-05 4.83566971656133e-07 1.16591399557221e-06 1.59463618167328e-06 3.15541820817372e-06 1.1824914025787e-05 0.00113091868776667 1.45376894675717e-07 6.18735545995069e-05 1.39580538496025e-05 1.06378729829243e-05 2.99117447870053e-07 4.80447662275483e-07 0.00183587443767419 4.10009404250002e-14
0.44 0.000684268823193943 0.000666110535682431 7.16478241210156e-05 4.54091145985945e-06 4.26007367761678e-06 3.5767371628968e-07 1.51334315520316e-05 5.96880423582928e-06 4.15406375616764e-06 6.45457211006954e-07 1.8275986727485e-05 5.44745001659403e-07 1.19440760572962e-06 1.67491621949603e-06 3.19858223062974e-06 1.21534769027881e-05 0.00115685829190165 1.482607833309e-07 6.33508867055116e-05 1.36607551489409e-05 1.08823253252627e-05 3.059088646951e-07 3.97949197051753e-07 0.0020137680635784 4.39934847864054e-14
0.45 0.000690791065365784 0.000681193231100327 7.31576281974846e-05 4.63518684168605e-06 4.35338464455914e-06 3.66150969783812e-07 1.54706027848929e-05 6.10433400316513e-06 4.24812146823602e-06 6.60026837938656e-07 1.86864882202971e-05 4.98020933316388e-07 1.22141911290396e-06 1.71039424159566e-06 3.24336990787026e-06 1.24465906173687e-05 0.00118273779558798 1.51306924525333e-07 6.48209194430396e-05 1.73475129595279e-05 1.11262070260521e-05 3.12714586740095e-07 3.37692122810973e-07 0.00142571047009896 4.42331172251223e-14
0.46 0.000696864603444836 0.000696276808462797 7.46733993160251e-05 4.76532178879361e-06 4.46610338392252e-06 3.74544462704147e-07 1.56835508840732e-05 6.23025720992867e-06 4.33962601185801e-06 6.7435960343304e-07 1.90663927767969e-05 5.64086393137996e-07 1.24691090994107e-06 1.7049298805247e-06 3.29119181251968e-06 1.2695588905524e-05 0.00120854117462415 1.54598630759504e-07 6.62281842485742e-05 1.68762644107346e-05 1.13694259082498e-05 3.19484824687615e-07 4.1716314883005e-07 0.00202677896665504 4.45385130167567e-14
0.47 0.000702496365857438 0.000711361135763452 7.61958566123669e-05 4.92709821244581e-06 4.59594619906945e-06 3.83145120617716e-07 1.57812005319197e-05 6.34721803989442e-06 4.42867628597609e-06 6.8852177761168e-07 1.94184502658087e-05 5.19350227595605e-07 1.27099983507405e-06 1.6543900136276e-06 3.34290925520339e-06 1.29050856232523e-05 0.00123427465000425 1.58112462384955e-07 6.75778342863799e-05 1.4080347194254e-05 1.16120410838833e-05 3.26240403933035e-07 2.88168541588521e-07 0.00182161562785198 4.47510964535443e-14
0.48 0.00070769425808735 0.000726446049486831 7.77257699910014e-05 5.11387026736556e-06 4.73941674537287e-06 3.91653344120488e-07 1.57834102247733e-05 6.45665906356908e-06 4.51552899991897e-06 7.02482285903208e-07 1.97483651907779e-05 5.65704171295074e-07 1.29393909610825e-06 1.56598362444567e-06 3.39882333899933e-06 1.30911370880558e-05 0.00125996311098062 1.61736096321259e-07 6.89250096819722e-05 1.60208392864872e-05 1.18542393292001e-05 3.33062936106811e-07 4.78618700683017e-07 0.00163638124135746 4.5418122292786e-14
0.49 0.000712467167240594 0.000741531359141281 7.92639280688781e-05 5.31752131062324e-06 4.89221973992832e-06 4.00277291051713e-07 1.57198197428646e-05 6.5606506232412e-06 4.60056921284921e-06 7.1633061480706e-07 2.00641212895245e-05 5.45507125021684e-07 1.3160875425961e-06 1.44067168325766e-06 3.45875366615081e-06 1.32769839363707e-05 0.00128563998033258 1.65323165645014e-07 7.03182763789779e-05 1.86069116052193e-05 1.20962831511413e-05 3.39971330624347e-07 3.58756259386215e-07 0.00208901054670222 4.61162723291871e-14
0.5 0.000716824964873284 0.00075661685204066 8.08111023964611e-05 5.52938870619977e-06 5.04968630529048e-06 4.08818147806329e-07 1.56278014959426e-05 6.66166277267497e-06 4.6842718139292e-06 7.30056702622036e-07 2.03750721637855e-05 5.56761745198977e-07 1.33786860768247e-06 1.28807825006158e-06 3.52218374844776e-06 1.34870364886905e-05 0.00131133458814567 1.68757916606988e-07 7.17550387463534e-05 1.64975106941808e-05 1.23384437476245e-05 3.46894022937689e-07 5.41036578790744e-07 0.00153847162361559 4.66620037397108e-14
0.51 0.00072077850790241 0.000771702298300023 8.23680096719339e-05 5.74101916371251e-06 5.20715707453156e-06 4.17366853514174e-07 1.55491595615898e-05 6.76229948257312e-06 4.7671574853307e-06 7.43758574252159e-07 2.06908735628971e-05 5.72335296639225e-07 1.3597229374333e-06 1.11833362650185e-06 3.58843836346176e-06 1.37403360451186e-05 0.00133706176568703 1.72000987502601e-07 7.31896902751501e-05 1.52119135010356e-05 1.25809349476094e-05 3.53744914735885e-07 4.19288965901866e-07 0.00192803793846965 4.68759988274287e-14
0.52 0.000724339637368459 0.00078678745591801 8.39352737483122e-05 5.9447161981563e-06 5.36029572612786e-06 4.2585451543003e-07 1.55254125526484e-05 6.86502165531783e-06 4.84974750171441e-06 7.57430164650972e-07 2.10203657700537e-05 5.48954187412847e-07 1.38205955296112e-06 9.46088275612673e-07 3.65685526076325e-06 1.40452272406466e-05 0.00136281726339601 1.75099727866605e-07 7.4581283594705e-05 1.83310871748446e-05 1.28238630180167e-05 3.60504279488874e-07 5.03760390987948e-07 0.00198387151947709 4.72300359891643e-14
0.53 0.000727521174809516 0.00080187207587584 8.55133892502876e-05 6.13390305472117e-06 5.50532714536996e-06 4.34248438932227e-07 1.55920093064496e-05 6.9718901894896e-06 4.93252187307314e-06 7.71161286327594e-07 2.13705406642865e-05 5.95640763544822e-07 1.40521106012757e-06 8.01719482495443e-07 3.72691908450822e-06 1.43968890203844e-05 0.00138858028533383 1.78161715731635e-07 7.59338301081567e-05 1.893367567622e-05 1.30672026970083e-05 3.67236775763788e-07 4.15412837132233e-07 0.00156125955673497 5.0115004582937e-14
0.54 0.000730336915973434 0.000816955907173304 8.7102688472766e-05 6.30334651380262e-06 5.63920671419619e-06 4.42607832327344e-07 1.5772574651201e-05 7.08436050263897e-06 5.01588459797005e-06 7.84934353274349e-07 2.17457347409798e-05 5.5400702630587e-07 1.42939874679152e-06 7.14663751940912e-07 3.79833634720558e-06 1.47784614647989e-05 0.00141432182863448 1.81303144882921e-07 7.72930631285869e-05 1.65805445598201e-05 1.33108040210027e-05 3.7403321414287e-07 4.25434234107506e-07 0.00204457004944619 5.02259979890221e-14
0.55 0.000732801621561499 0.000832038701704551 8.87033131894858e-05 6.44928469961271e-06 5.75973158189636e-06 4.50798190420359e-07 1.60748259874053e-05 7.20315532337868e-06 5.10013949121413e-06 7.9881885002519e-07 2.21471660880333e-05 6.12980141827426e-07 1.45471179695079e-06 7.27342049719107e-07 3.87104330192257e-06 1.51652090317986e-05 0.00144001556116135 1.84594856230438e-07 7.87025202857849e-05 1.71820540033359e-05 1.35544272010821e-05 3.80922617215348e-07 4.10307320824504e-07 0.00175847873373277 5.10583735746576e-14
0.56 0.000734931004675206 0.000847120218913434 9.03151925999087e-05 6.56949017556719e-06 5.86560423414267e-06 4.58976710936069e-07 1.64895673647611e-05 7.3282312987291e-06 5.18547825009239e-06 8.12777553172535e-07 2.2572882443896e-05 5.77210798178406e-07 1.48110344834907e-06 8.24049923329234e-07 3.94515175209444e-06 1.55302582848021e-05 0.00146564729079271 1.88029876651137e-07 8.0159551503379e-05 1.98225667757175e-05 1.37977970447231e-05 3.87839839039499e-07 3.53608155629709e-07 0.00178030148165385 5.1427185848389e-14
0.57 0.000736741714600977 0.000862200230147202 9.19380285087724e-05 6.66328641444774e-06 5.95645557317845e-06 4.66950638638073e-07 1.69930666473069e-05 7.45884104754364e-06 5.27198123771848e-06 8.26856545861971e-07 2.30181186725238e-05 6.24597783592831e-07 1.50840405773732e-06 9.78079946058762e-07 4.0208485167825e-06 1.58503303223309e-05 0.00149121978412255 1.91528002408866e-07 8.16151127118535e-05 1.90349192338048e-05 1.40406643762282e-05 3.94727771647671e-07 4.69547220160867e-07 0.00208766085419405 5.20480384974851e-14
0.58 0.000738251316540111 0.000877278522639924 9.35712884363335e-05 6.7315246352782e-06 6.03283112289091e-06 4.74925792839847e-07 1.75518448266066e-05 7.59367784992531e-06 5.35962994473335e-06 8.41000653462292e-07 2.34759951044365e-05 6.14210564749623e-07 1.53634848609781e-06 1.14736299287938e-06 4.09827223138718e-06 1.61103239666774e-05 0.00151675141649664 1.94975234788308e-07 8.3019476658353e-05 1.73479759377503e-05 1.42828603981466e-05 4.01612235120805e-07 3.49864327749247e-07 0.00156029008678459 5.22046327972903e-14
0.59 0.000739478266874172 0.000892354903097433 9.52142070153358e-05 6.77651940847707e-06 6.09614076500596e-06 4.82705079443615e-07 1.8128299382347e-05 7.73107859000917e-06 5.44832843711926e-06 8.55238630885248e-07 2.39384407110648e-05 6.33319394731242e-07 1.56461376671987e-06 1.31238709269329e-06 4.17739453580973e-06 1.6306139368966e-05 0.00154226926731677 1.98278213894968e-07 8.43693157408701e-05 1.91405740480223e-05 1.45243322429365e-05 4.0853721688992e-07 5.11202974468096e-07 0.00197350665095769 5.28941032504076e-14
0.6 0.000740441883503711 0.000907429200761495 9.68657956690932e-05 6.80193485476012e-06 6.14856996971202e-06 4.90487052597733e-07 1.86858340079042e-05 7.86925507952617e-06 5.53793066172803e-06 8.69506702145255e-07 2.43972039790987e-05 6.54543706103793e-07 1.59286126996355e-06 1.45725581256073e-06 4.25793129778976e-06 1.64454928235801e-05 0.00156779918057397 2.01408684964157e-07 8.57104269415451e-05 2.08217533127699e-05 1.47651523699184e-05 4.15497701123173e-07 3.77431800766846e-07 0.00193007673922029 5.55817622310359e-14
0.61 0.000741162310824286 0.000922501270008228 9.85248602367473e-05 6.81260936699724e-06 6.19295002704688e-06 4.98121145658379e-07 1.9192825417136e-05 8.00652286637559e-06 5.62826949593637e-06 8.83827708540591e-07 2.48448208013059e-05 6.43363877572927e-07 1.62077823389006e-06 1.57143863986588e-06 4.33930306784465e-06 1.65466597383509e-05 0.00159335640591676 2.04417565643617e-07 8.70941087400453e-05 1.92193096645446e-05 1.50055006506128e-05 4.22442243988717e-07 5.29775982140509e-07 0.00168792079673239 5.61631702057385e-14
0.62 0.000741660478848369 0.000937570992377127 0.000100190025940543 6.81430528123918e-06 6.23258558806722e-06 5.05749733357664e-07 1.96253209637517e-05 8.14150086213716e-06 5.71918385698543e-06 8.98141074137363e-07 2.52754315636141e-05 6.87919099121867e-07 1.648113674852e-06 1.6514620030402e-06 4.42065401950166e-06 1.66352337351374e-05 0.00161894028338193 2.07412936749963e-07 8.85292860347111e-05 1.85489981516099e-05 1.52456237923764e-05 4.29325992913576e-07 4.1141398432327e-07 0.00209317863189423 5.6809072570339e-14
0.63 0.000741958056001623 0.000952638278038724 0.000101859768679763 6.81337344997055e-06 6.27104145976283e-06 5.1330412187814e-07 1.99686387185367e-05 8.27326146745572e-06 5.81054066894819e-06 9.12474760526093e-07 2.56853710363458e-05 6.58385747448685e-07 1.67470496829846e-06 1.68996208833411e-06 4.50092749403021e-06 1.67392599915347e-05 0.0016445349558323 2.10511859475716e-07 8.99765307050472e-05 2.10115342432087e-05 1.54857821121766e-05 4.3615903518299e-07 4.93989925176052e-07 0.00168966345983894 5.75821751471623e-14
0.64 0.000742077395126128 0.000967703066686695 0.00010353245158948 6.81633253825615e-06 6.31189636886548e-06 5.20839763096592e-07 2.02180878027854e-05 8.40141798863636e-06 5.90224913675775e-06 9.26779928205326e-07 2.6073486738224e-05 7.08479665112946e-07 1.70049295808081e-06 1.68998605916209e-06 4.57898587087143e-06 1.68835440893829e-05 0.00167011577638294 2.13787501687714e-07 9.13895772699212e-05 2.13745465436336e-05 1.57261954495234e-05 4.43012180062111e-07 4.77808416434167e-07 0.00183246776578141 5.78002172512765e-14
0.65 0.000742041472236702 0.000982765327838263 0.000105206365501741 6.82938026189001e-06 6.35847889532219e-06 5.28381767901364e-07 2.03789579336957e-05 8.52614382737256e-06 5.99426628174243e-06 9.4109535699306e-07 2.64411699214209e-05 6.79678543783704e-07 1.72552435522119e-06 1.64768850019373e-06 4.65375559053809e-06 1.70844124732961e-05 0.00169565887212549 2.1723665276607e-07 9.27620339021239e-05 1.95751899986077e-05 1.59669997019083e-05 4.49946819665889e-07 4.35173358529932e-07 0.00207431711821151 5.88471019916393e-14
0.66 0.000741873817625745 0.000997825060579982 0.000106879771912068 6.85787699380194e-06 6.41360853606046e-06 5.35892276270016e-07 2.04658305010681e-05 8.64812442287066e-06 6.08659352721553e-06 9.55385698399095e-07 2.67921093994457e-05 7.16318395355071e-07 1.74994192385401e-06 1.57018131044751e-06 4.72437488348302e-06 1.73463719324912e-05 0.00172115017584268 2.20782410622309e-07 9.41313539171064e-05 2.02980856485116e-05 1.6208223064051e-05 4.56931401769115e-07 4.88522609527775e-07 0.00161090507144453 5.87064180803766e-14
0.67 0.000741598438956877 0.00101288229274828 0.000108550946966655 6.90586444883846e-06 6.47937005972421e-06 5.43477343751831e-07 2.05011839111295e-05 8.76844945011085e-06 6.1792654195868e-06 9.6969892939561e-07 2.71318015642028e-05 7.05659133595808e-07 1.77396392337137e-06 1.45923125636746e-06 4.79032224149371e-06 1.76616828787895e-05 0.00174659057385766 2.24309848940818e-07 9.55373628516201e-05 2.24128026658554e-05 1.6449785954142e-05 4.63895812618748e-07 3.5144688330189e-07 0.00202447238678407 6.18346497178717e-14
0.68 0.000741239736071041 0.00102793707959103 0.000110218224984869 6.97569389695182e-06 6.55694976453345e-06 5.51023386397419e-07 2.05132337208868e-05 8.88845875184567e-06 6.27233266503083e-06 9.84008099165595e-07 2.74668715710171e-05 7.16985882864958e-07 1.79785517228035e-06 1.3251209139854e-06 4.85150712125829e-06 1.8012907200636e-05 0.00177199540030596 2.27717235056274e-07 9.69803903169213e-05 2.17218758944997e-05 1.66915234844779e-05 4.708218428514e-07 4.77106849433403e-07 0.00184717529339606 5.95376093472588e-14
0.69 0.000740822407330045 0.00104298950193646 0.000111880040208578 7.06783007812942e-06 6.64655615826715e-06 5.5868543616594e-07 2.05329935786005e-05 9.00956000447799e-06 6.36584188060263e-06 9.98362951356736e-07 2.78042807170404e-05 7.32900083017605e-07 1.82189345508521e-06 1.17923705782902e-06 4.90830924422545e-06 1.8377514098943e-05 0.00179738864499243 2.30958595747519e-07 9.84217045522703e-05 2.04055763097186e-05 1.69332249140457e-05 4.77737169324931e-07 2.88698759892321e-07 0.00170535735028564 6.32908124299778e-14
0.7 0.000740371347445301 0.00105803966392449 0.000113534965272517 7.1808670842778e-06 6.74743582585415e-06 5.66308885893193e-07 2.05906896712632e-05 9.13304026461466e-06 6.45981535875439e-06 1.01273598167542e-06 2.81505092160211e-05 7.19225469706738e-07 1.84633489740482e-06 1.03726103076665e-06 4.96155988417065e-06 1.87331362450417e-05 0.00182279414126633 2.34060122856541e-07 9.98226711118439e-05 2.20756999154335e-05 1.71746809280927e-05 4.84670155754798e-07 4.67577954092172e-07 0.00211355559488722 5.98056450698217e-14
0.71 0.00073991153689181 0.00107308769033368 0.000115181745499338 7.31174976512666e-06 6.85798061775565e-06 5.74057518514364e-07 2.07119022148575e-05 9.25989424803149e-06 6.55423352540088e-06 1.02716963505973e-06 2.85108105186666e-05 7.57877334203872e-07 1.87138270192631e-06 9.27326013993825e-07 5.01246474208153e-06 1.9062175728774e-05 0.00184822702515171 2.37104174807782e-07 0.000101182308155119 2.34714197853251e-05 1.7415728212564e-05 4.91615436222623e-07 3.83370154256416e-07 0.00166718198878505 6.27928088105148e-14
0.72 0.000739467923197276 0.00108813372360347 0.000116819327707446 7.45615477060686e-06 6.97590914073019e-06 5.81776106314039e-07 2.09140587662304e-05 9.39069095935829e-06 6.6490227436298e-06 1.04162775060981e-06 2.88886271225778e-05 7.31079531955485e-07 1.89716287252584e-06 8.71114501236064e-07 5.06247673954842e-06 1.93549035278843e-05 0.00187368857541202 2.40189633555049e-07 0.000102538374975943 2.20387248667902e-05 1.76562824956462e-05 4.98538112301357e-07 4.845289709279e-07 0.00187132590161457 6.19037797617348e-14
0.73 0.000739065294563858 0.00110317792053501 0.000118446883050193 7.60896241609555e-06 7.09849664693159e-06 5.89601210484104e-07 2.12040163896864e-05 9.52549537745136e-06 6.74405031741296e-06 1.05613951480359e-06 2.92852382927091e-05 7.78418201038306e-07 1.92370971296714e-06 8.95179125658294e-07 5.1131332386635e-06 1.96106652641693e-05 0.00189916624049279 2.43387341091151e-07 0.000103931987239243 2.16131415857797e-05 1.78963531803195e-05 5.05416744542812e-07 4.5787309571204e-07 0.00203603704464591 6.40428847224579e-14
0.74 0.000738728146558431 0.00111822044883644 0.000120063822993168 7.76474944497036e-06 7.22282522850254e-06 5.97410778138343e-07 2.15773096546657e-05 9.66385425840721e-06 6.83912739756052e-06 1.07065689972086e-06 2.96996789780974e-05 7.55790348350287e-07 1.95096290124354e-06 9.84886092437925e-07 5.16587965099303e-06 1.98371627653675e-05 0.00192463872209191 2.46710346540762e-07 0.000105369102000614 2.38686994780264e-05 1.81360373574598e-05 5.12292625005751e-07 4.8193347364036e-07 0.00161392530178297 6.69479779838372e-14
0.75 0.000738480542790769 0.0011332614835017 0.000121669808275459 7.9182469505536e-06 7.34602848557979e-06 6.05292584913749e-07 2.20192200576871e-05 9.80484673341212e-06 6.93401993670158e-06 1.08519599839536e-06 3.01289307474047e-05 7.94370001347684e-07 1.97877588899588e-06 1.12301180009459e-06 5.22190415210656e-06 2.00480485746326e-05 0.00195008413939169 2.50111921450562e-07 0.000106816004490937 2.41289959348057e-05 1.83754947130609e-05 5.19235499871579e-07 4.93631230401464e-07 0.00207424101739525 6.55662944807499e-14
0.76 0.00073834597078739 0.00114830120313644 0.00012326475066296 8.06472885836206e-06 7.46551084911241e-06 6.1317536576332e-07 2.25073329964405e-05 9.94719127938776e-06 7.02846638889435e-06 1.0997002626703e-06 3.05683492138578e-05 7.90212075581986e-07 2.0069344550675e-06 1.27746017379033e-06 5.28200829633613e-06 2.02593237165377e-05 0.00197548820802441 2.53510181467719e-07 0.000108232998843969 2.24041009066117e-05 1.86149095174511e-05 5.26246192935034e-07 4.02615691915379e-07 0.00179395791975448 6.86117696823134e-14
0.77 0.000738347194500631 0.00116333978628047 0.000124848807437036 8.20031531933643e-06 7.57912820255992e-06 6.21095661667777e-07 2.30149282433208e-05 1.00893940998823e-05 7.12220036611744e-06 1.11417907144439e-06 3.10122631724454e-05 8.07458505711538e-07 2.03518269094208e-06 1.43105178560101e-06 5.34653331144056e-06 2.04852850525508e-05 0.00200084941154222 2.56827359490509e-07 0.000109612106399119 2.33810981185445e-05 1.88544480846646e-05 5.33261628195852e-07 4.83166462685769e-07 0.0017048278614945 6.69339213582165e-14
0.78 0.00073850610514356 0.00117837740780409 0.000126422369226431 8.32218849149035e-06 7.68532231482988e-06 6.29030836039789e-07 2.35145105088022e-05 1.02299197492273e-05 7.21497585124294e-06 1.12857581994964e-06 3.14546641417419e-05 8.26916395623121e-07 2.0632529516467e-06 1.56857401793908e-06 5.41535174327434e-06 2.07349503305219e-05 0.0020261793010813 2.60026280358176e-07 0.000110982009448047 2.53147569559248e-05 1.90942212298322e-05 5.40228497072953e-07 3.43223499216038e-07 0.0021089105219451 6.93791600259512e-14
0.79 0.000738843572261241 0.00119341423544332 0.000127986041356942 8.42872483125404e-06 7.7832059015671e-06 6.36981095180888e-07 2.39809611623013e-05 1.03673632937564e-05 7.30659199586846e-06 1.14290288021692e-06 3.18899018808636e-05 8.20468887439651e-07 2.0908964279242e-06 1.67926004456988e-06 5.48792340453468e-06 2.1009859464399e-05 0.00205149792367511 2.63127728879238e-07 0.00011237754154237 2.43845368715163e-05 1.93342605900232e-05 5.47140510525405e-07 4.75339792499838e-07 0.00166525502858057 6.77987015553285e-14
0.8 0.00073937929713636 0.00120845042652645 0.000129540619808613 8.51954980797743e-06 7.87259793656826e-06 6.44953446336635e-07 2.43940311548324e-05 1.05006051326515e-05 7.39691500544016e-06 1.15711331557144e-06 3.2313308248157e-05 8.5809413696237e-07 2.11791061911216e-06 1.7589662868034e-06 5.56340236550961e-06 2.13038254222313e-05 0.00207682624303905 2.66201449232547e-07 0.000113804739574902 2.33829451144256e-05 1.95745140940047e-05 5.54033961191017e-07 3.45464164496309e-07 0.00190143273639222 7.09856350012559e-14
0.81 0.000740131670780007 0.00122348612496008 0.000131087062324979 8.59552006005962e-06 7.95401063246979e-06 6.52936984638831e-07 2.47400862697388e-05 1.06289323226639e-05 7.48589446933539e-06 1.1712313058704e-06 3.27216869195939e-05 8.36010553531302e-07 2.14416111084833e-06 1.80003717408508e-06 5.64077484617569e-06 2.16046626600485e-05 0.0021021785182479 2.69333934740963e-07 0.000115235253011545 2.52368857887511e-05 1.98148612853322e-05 5.60947444160606e-07 4.99066876288829e-07 0.00195634793415213 7.46191934522763e-14
0.82 0.000741117638842875 0.00123852145851934 0.000132626456002553 8.65863618874163e-06 8.02859071870543e-06 6.60940744970679e-07 2.501311747669e-05 1.07521149610849e-05 7.57357241655274e-06 1.18522625298271e-06 3.31136243619477e-05 8.78795147135067e-07 2.16959534792347e-06 1.80473780492612e-06 5.71900353045242e-06 2.18973729066595e-05 0.00212755749428527 2.7258780837103e-07 0.000116635592334626 2.62488979777032e-05 2.00551449760981e-05 5.67880807394729e-07 4.22839106387974e-07 0.00157768713056797 7.10835040804019e-14
0.83 0.000742352575805576 0.00125355653648402 0.000134159982394962 8.71188822756642e-06 8.09801890152818e-06 6.68968693976716e-07 2.521505780905e-05 1.08704307626505e-05 7.66008384864041e-06 1.19913827295895e-06 3.34895975040475e-05 8.55349905348875e-07 2.1942473708372e-06 1.76876006599996e-06 5.79715592010832e-06 2.21679313124175e-05 0.00215295403892092 2.75971546592264e-07 0.000118002408212421 2.46982448134067e-05 2.02952112833711e-05 5.74798717098171e-07 4.78929343815756e-07 0.00209000536234809 7.48299744071829e-14
0.84 0.000743850170760781 0.00126859144765723 0.000135688881228936 8.75903639030556e-06 8.16437304341707e-06 6.77005957950934e-07 2.5355435000684e-05 1.09846363955526e-05 7.74564874055758e-06 1.21295383424851e-06 3.38518728619993e-05 8.88546238508299e-07 2.21823294386278e-06 1.69847594277383e-06 5.87449942398853e-06 2.24067682996376e-05 0.00217835112408998 2.79434554438045e-07 0.000119367338781423 2.48398827384469e-05 2.0534948330922e-05 5.81691366768754e-07 4.89845683617081e-07 0.00178238338063238 7.33480893668290e-14
0.85 0.000745622326973978 0.00128362625881221 0.000137214414268817 8.80433279025669e-06 8.22996281475768e-06 6.85089266863983e-07 2.54503708876211e-05 1.10958886320332e-05 7.83055585221467e-06 1.22672648646497e-06 3.42042119224049e-05 8.77891823224715e-07 2.24173609813979e-06 1.59470208114402e-06 5.95055236454431e-06 2.26112125074659e-05 0.00220373051163518 2.82889227156694e-07 0.000120765401011006 2.69334341807349e-05 2.07743148095543e-05 5.88593632042805e-07 4.52265685176429e-07 0.00172196349360517 7.42310739728452e-14
0.86 0.000747679077183906 0.00129866101353456 0.000138737830226977 8.85219554567443e-06 8.29714608339055e-06 6.93164533237102e-07 2.55209385498012e-05 1.12056237964998e-05 7.91514011370514e-06 1.24045417991077e-06 3.45514154979628e-05 8.9134184062858e-07 2.26498830007064e-06 1.46687509823512e-06 6.0250889373248e-06 2.27864248128605e-05 0.0022290796638012 2.86249915215477e-07 0.000122199870375061 2.67573961871398e-05 2.10133517576726e-05 5.95525817069734e-07 5.26290394016516e-07 0.00203294177717276 7.39478598672066e-14
0.87 0.00075002851636476 0.00131369573154545 0.000140260332147591 8.90685498917889e-06 8.36814022319448e-06 7.01305541754984e-07 2.55909288439852e-05 1.13154079375525e-05 7.99975562810785e-06 1.25419592223533e-06 3.48987571437643e-05 9.01587865944689e-07 2.28824269184271e-06 1.32414100956255e-06 6.09810252152719e-06 2.29446369925134e-05 0.00225439643118774 2.8947043887707e-07 0.000123639905550011 2.53181599532713e-05 2.12521748743262e-05 6.0246715524725e-07 4.14094776257254e-07 0.00162865334178622 7.65690607359977e-14
0.88 0.000752676753284843 0.00132873040845243 0.00014178304808858 8.97200014336107e-06 8.44484332434295e-06 7.09419246184164e-07 2.56841672722144e-05 1.14267737284804e-05 8.08474691136852e-06 1.26795147092479e-06 3.52513690674643e-05 8.94083531811609e-07 2.31174632661918e-06 1.18012431961959e-06 6.1697384676675e-06 2.31027995988626e-05 0.00227968989605655 2.92563520459463e-07 0.000125051172246721 2.66856125157342e-05 2.14909497398875e-05 6.09378055390205e-07 5.34110009533598e-07 0.00191680622181277 8.02551687595085e-14
0.89 0.000755627881825711 0.00134376501594774 0.00014330700613971 9.05046034971605e-06 8.5286810907406e-06 7.17606065143019e-07 2.58216493242321e-05 1.15410623447269e-05 8.17042145606526e-06 1.28177506899566e-06 3.5613651227792e-05 9.2400381269387e-07 2.33571327363803e-06 1.05765075940665e-06 6.24021099212013e-06 2.32790549651902e-05 0.0023049771061418 2.95594714168579e-07 0.000126427136155378 2.81795731067782e-05 2.17298555301902e-05 6.16236133063931e-07 3.90861107204068e-07 0.00193510018791815 7.67453103086467e-14
0.9 0.000758883972577328 0.0013587995024272 0.000144833114452532 9.14395830719463e-06 8.62049376080868e-06 7.25749542562452e-07 2.60188877329155e-05 1.16592879593799e-05 8.25702599171008e-06 1.29565833232856e-06 3.59887743103964e-05 9.03682659153929e-07 2.36030205473797e-06 9.75809588807499e-07 6.30972075992909e-06 2.34887599704121e-05 0.00233027690432052 2.98653293356843e-07 0.000127792171886531 2.69929263115814e-05 2.19690455691942e-05 6.23061576184354e-07 4.87649082036022e-07 0.00157483379956693 8.08100622262476e-14
0.91 0.000762445084784724 0.0013738337940231 0.000146362146604849 9.25296502643295e-06 8.72047383190119e-06 7.33955169103436e-07 2.62839209950152e-05 1.17820407161959e-05 8.34472899303101e-06 1.30964237789247e-06 3.63783362855103e-05 9.43457493954795e-07 2.38559974238393e-06 9.62683914819165e-07 6.37838893205175e-06 2.37409921290109e-05 0.00235560312864148 3.01813254309176e-07 0.000129176543151403 2.66327615563111e-05 2.22086139735166e-05 6.2990221609091e-07 3.92329340134218e-07 0.00202030142966097 7.78902045513943e-14
0.92 0.000766309298257806 0.001388867796019 0.000147894732831468 9.37667425869939e-06 8.8281598784196e-06 7.42108879837398e-07 2.66163636138718e-05 1.19094390645928e-05 8.43361094756589e-06 1.32370457130268e-06 3.67822130973434e-05 9.23831648306701e-07 2.41161457100273e-06 1.01513678607206e-06 6.44621916396195e-06 2.40364433773685e-05 0.00238095970955233 3.05101229160917e-07 0.000130588175303078 2.84319028600453e-05 2.24485756307562e-05 6.36784860298698e-07 4.52720319827149e-07 0.00174381256714198 8.1298031283654e-14
0.93 0.000770472764428902 0.00140390139460697 0.000149431356803955 9.51309680393978e-06 8.94248546567538e-06 7.50295183076445e-07 2.70076776733618e-05 1.20411359974713e-05 8.52366298980761e-06 1.3378696955152e-06 3.71986181147632e-05 9.59720395995492e-07 2.43827786112265e-06 1.12544953544753e-06 6.51309450725602e-06 2.43672692792206e-05 0.00240633949857182 3.0848561667476e-07 0.000132007415111283 2.88762355997562e-05 2.26888641366947e-05 6.43683103045303e-07 4.34982083311782e-07 0.00174041133232528 7.84367770057609e-14
0.94 0.000774929775351065 0.00141893445895961 0.000150972358054898 9.65925822810479e-06 9.06187622057698e-06 7.58430519251801e-07 2.74425779990039e-05 1.21763772188479e-05 8.61479399097145e-06 1.35210072235494e-06 3.76243565770944e-05 9.53277375287266e-07 2.46545442699495e-06 1.26338366916187e-06 6.57880835151263e-06 2.47189056854902e-05 0.00243172726486996 3.11893084107943e-07 0.000133408373628697 2.75946855608859e-05 2.29293474708338e-05 6.50562464641907e-07 4.31918029259183e-07 0.00198784408742011 8.16073789246039e-14
0.95 0.000779672849079977 0.00143396684356219 0.000152517939256952 9.81147119667378e-06 9.18438356813257e-06 7.66555848876172e-07 2.79012554768883e-05 1.23141020735028e-05 8.70684457047012e-06 1.36640888862093e-06 3.80552371931183e-05 9.7405170706099e-07 2.4929603737279e-06 1.41108480549465e-06 6.64312330178209e-06 2.50733178947016e-05 0.00245710571327809 3.15244247487962e-07 0.000134784750951433 2.82341723357132e-05 2.31698580510638e-05 6.57427202027613e-07 5.05895841836485e-07 0.00161199675451868 8.05438134610960e-14
0.96 0.000784692829617455 0.00144899839077012 0.000154068178064612 9.96564837246034e-06 9.30784125937069e-06 7.746400037281e-07 2.83619913991949e-05 1.24530738928734e-05 8.79960649239291e-06 1.38074819717659e-06 3.8486584419168e-05 9.8676034547526e-07 2.52058553760984e-06 1.550200354948e-06 6.70584552144677e-06 2.54128231256317e-05 0.00248246221958712 3.18491915448101e-07 0.000136155023872191 2.98252318578619e-05 2.34102298636126e-05 6.64299599645601e-07 4.42068056350189e-07 0.00188314650240576 8.31651579970700e-14
0.97 0.000789978999385047 0.00146402893355391 0.000155623042390067 1.01176232141521e-05 9.43003044282324e-06 7.82668308460661e-07 2.88037550982432e-05 1.25920231403785e-05 8.89284492808529e-06 1.39512376490789e-06 3.89137870798739e-05 9.88601400359677e-07 2.54811805655954e-06 1.66914105147347e-06 6.7669004321416e-06 2.57235994402739e-05 0.00250779371482791 3.21642529871366e-07 0.000137543533812842 2.94063279169824e-05 2.36503341260059e-05 6.71189199159304e-07 5.26750477504926e-07 0.00191262133848863 8.65504746565367e-14
0.98 0.000795519202039994 0.00147905829832111 0.000157182408427752 1.0263451875076e-05 9.5488401861279e-06 7.90670871651225e-07 2.92084788444099e-05 1.27297867150369e-05 8.98632130275243e-06 1.40948894583895e-06 3.93328189811657e-05 1.01781625653487e-06 2.57536788155621e-06 1.7616546821802e-06 6.82639433905665e-06 2.59981867417966e-05 0.00253310789466161 3.24751015993055e-07 0.00013895660540706 2.85738881915944e-05 2.38901058580791e-05 6.78078118215088e-07 4.25960860726683e-07 0.00158237270730205 8.47155085507624e-14
0.99 0.000801299973450064 0.00149408630785941 0.000158746080375821 1.039967748503e-05 9.66241293498236e-06 7.98580012801552e-07 2.95628278079456e-05 1.2865427822207e-05 9.0798140379812e-06 1.42385110462126e-06 3.97406758905699e-05 1.00544153961234e-06 2.60218702878542e-06 1.81988464964073e-06 6.88464935795236e-06 2.62365693612715e-05 0.00255842037108322 3.27891788689814e-07 0.000140375817329864 2.9879325874722e-05 2.41295554517019e-05 6.84937474951106e-07 5.19242987003317e-07 0.00195087772767782 8.68356556570349e-14
1 0.000807306678589467 0.00150911278427037 0.000160313810697019 1.05235451149599e-05 9.76926662106142e-06 8.06479931744764e-07 2.98593815466546e-05 1.29983244450421e-05 9.17313537799583e-06 1.43817051564387e-06 4.01356855134729e-05 1.04163444873795e-06 2.6284842443438e-06 1.84481801663184e-06 6.94220330289368e-06 2.6445718024516e-05 0.00258374891276499 3.31121536675442e-07 0.000141774593909919 3.09166562783442e-05 2.43687629095143e-05 6.9176024396178e-07 3.89355233083742e-07 0.00171875955094578 8.56604398770316e-14
1.01 0.000813523652237115 0.00152413755188352 0.000161885320197328 1.06331615492769e-05 9.8683877779339e-06 8.14267102046409e-07 3.0097203737217e-05 1.31282182530114e-05 9.26614280021113e-06 1.45246280715971e-06 4.05176629057696e-05 1.02564064809419e-06 2.6542327900586e-06 1.83201560795085e-06 6.99977135036562e-06 2.66377350892125e-05 0.00260910695036586 3.34452090573694e-07 0.000143143379374393 2.99065510026425e-05 2.4607856979692e-05 6.98577896165144e-07 4.74772711440507e-07 0.00173853698336625 8.84979154923349e-14
1.02 0.000819934341468203 0.00153916044008469 0.000163460316691085 1.07275974636074e-05 9.9592919809856e-06 8.22058036970254e-07 3.02818037440419e-05 1.32552202550349e-05 9.35874413480538e-06 1.46669896495395e-06 4.0887900083229e-05 1.05679908697253e-06 2.67947088047417e-06 1.78715291901592e-06 7.05817346771613e-06 2.6826991595159e-05 0.00263449872541465 3.37845452222919e-07 0.000144499458771952 2.99204717656283e-05 2.48469841554626e-05 7.05432061010136e-07 4.25246909681485e-07 0.00194396340117192 8.60468742326378e-14
1.03 0.000826521448107018 0.00155418128603123 0.000165038511735092 1.08069315125247e-05 1.00420496239381e-05 8.2974091683506e-07 3.04245037189072e-05 1.33797745203873e-05 9.45089665399401e-06 1.48090429864069e-06 4.12489941998001e-05 1.04879799456042e-06 2.70429462633961e-06 1.71069688614251e-06 7.11823671128042e-06 2.70268568158334e-05 0.0026599178342389 3.41232456145675e-07 0.00014587069520932 3.14275661137102e-05 2.50862750638936e-05 7.1232242939183e-07 4.44479482664266e-07 0.00159572772737134 8.91046565941701e-14
1.04 0.000833267069495394 0.00156919993718269 0.000166619634456112 1.08722365355023e-05 1.01172763518848e-05 8.37433767886536e-07 3.05412385851286e-05 1.35025849970056e-05 9.54260046327504e-06 1.49505929650693e-06 4.16045346467e-05 1.06561721747171e-06 2.72884479263413e-06 1.61181875767324e-06 7.18068731429257e-06 2.72467476406637e-05 0.00268534969678018 3.44544552209206e-07 0.000147268710500238 3.16431555521507e-05 2.53258161958416e-05 7.19214320597294e-07 4.72731980394098e-07 0.00180337559739293 8.6812140736222e-14
1.05 0.000840152836172163 0.00158421625365111 0.00016820344224635 1.09255086548344e-05 1.01860888881472e-05 8.45047092262307e-07 3.0650846799335e-05 1.36245148303824e-05 9.6338876619847e-06 1.50919574505135e-06 4.19586827085354e-05 1.07324016201484e-06 2.75328870169743e-06 1.49844689689306e-06 7.24604904049603e-06 2.74901921960321e-05 0.00271077704788866 3.47744573711206e-07 0.00014867871062043 3.07304673737362e-05 2.55656329728886e-05 7.26083384591232e-07 4.34783151208392e-07 0.00187055344864233 8.93212857850920e-14
1.06 0.000847160045248694 0.00159923011028257 0.000169789727719891 1.09695406498552e-05 1.02500282408841e-05 8.52668795405992e-07 3.07729676779311e-05 1.37464702816715e-05 9.72480895976622e-06 1.52329871752228e-06 4.23156893191845e-05 1.07308697995497e-06 2.77779936729166e-06 1.38328107289065e-06 7.31456505684934e-06 2.77543722618847e-05 0.00273618639228114 3.50843541199006e-07 0.000150075621243913 3.1409505583939e-05 2.58056875911788e-05 7.32931543864353e-07 5.32292786299382e-07 0.00161569792415744 9.29590412387636e-14
1.07 0.000854269788534227 0.00161424139849715 0.000171378322022887 1.10077429228761e-05 1.03109541541247e-05 8.60257154202858e-07 3.09257411514217e-05 1.38692828961765e-05 9.81541948670739e-06 1.53740066767022e-06 4.26794047193486e-05 1.09676323498685e-06 2.80253449357705e-06 1.28422289750083e-06 7.38615620012307e-06 2.80312248994677e-05 0.00276157295258752 3.53896300653045e-07 0.000151449044455607 3.27065019281237e-05 2.60458912325676e-05 7.39780807395024e-07 4.27149893440898e-07 0.0019081371064467 9.11317362935452e-14
1.08 0.000861463074633431 0.00162925002780035 0.000172969094427794 1.10439181472276e-05 1.03709163962286e-05 8.67845922676127e-07 3.11235861810737e-05 1.39936042855964e-05 9.90576602846214e-06 1.55148522347855e-06 4.30528359187379e-05 1.08473692369418e-06 2.82761737093505e-06 1.21569242212318e-06 7.46042317548326e-06 2.83097748728535e-05 0.00278694220445452 3.56978288536452e-07 0.000152812272567986 3.23227193732406e-05 2.62861274584399e-05 7.46645065933362e-07 5.47072492454981e-07 0.00169994223917898 9.31283162101800e-14
1.09 0.000868720944492089 0.00164425592701077 0.000174561948392626 1.10820003214801e-05 1.04320108629509e-05 8.75454738564114e-07 3.13753821145084e-05 1.41198257031769e-05 9.99587697937065e-06 1.5655799853318e-06 4.34378048888713e-05 1.11757364506498e-06 2.85312239011723e-06 1.19780380309532e-06 7.53669269130683e-06 2.85790747759933e-05 0.00281230744453927 3.60152169432446e-07 0.000154187843030937 3.17614871859492e-05 2.65262812452696e-05 7.53513481968359e-07 4.57303260370916e-07 0.00168025244553999 9.13413893535542e-14
1.1 0.000876024579998797 0.00165925904513147 0.000176156814671039 1.11257740100155e-05 1.04962302655837e-05 8.83052928306582e-07 3.16833544714819e-05 1.42480321840775e-05 1.00857565379076e-05 1.57966293211619e-06 4.38347486204869e-05 1.10404825869506e-06 2.87906660589189e-06 1.23035454281424e-06 7.61409990358021e-06 2.883102906229e-05 0.00283768441218601 3.63439792951347e-07 0.000155584637419754 3.29290778080239e-05 2.67662667208919e-05 7.60365167191988e-07 5.22616030033714e-07 0.00190039794245254 9.493863477519e-14
1.11 0.000883355405461362 0.00167425935190106 0.000177753641752462 1.11785949963993e-05 1.05653208821241e-05 8.90719886025112e-07 3.20428619299952e-05 1.43779963211096e-05 1.01753837368441e-05 1.59375443438229e-06 4.42426852509242e-05 1.13503439772648e-06 2.9054083720759e-06 1.31229039939471e-06 7.6916945109131e-06 2.90624617040507e-05 0.00286308511372701 3.66812924436023e-07 0.000156988951094663 3.38144810123273e-05 2.70060480267205e-05 7.67203811723386e-07 4.6310935443186e-07 0.00165424908056172 9.29828007210383e-14
1.12 0.000890695181874209 0.00168925683798537 0.000179352384554232 1.12431371236416e-05 1.06406572387074e-05 8.98366200209499e-07 3.2443115667425e-05 1.45092117130857e-05 1.0264716242546e-05 1.60782644398848e-06 4.46593494656949e-05 1.13074417660198e-06 2.93205329843743e-06 1.42307627255485e-06 7.76855390348523e-06 2.92759892872417e-05 0.00288851323745258 3.70207291464895e-07 0.000158378104251146 3.29537924948045e-05 2.72456485208805e-05 7.74064073014307e-07 4.84347748614381e-07 0.0017573430655389 9.55124066504647e-14
1.13 0.000898026094044311 0.00170425151483833 0.000180952991840356 1.13211908442049e-05 1.07231458719052e-05 9.06115187852481e-07 3.28686876898314e-05 1.46409615230002e-05 1.03536985815864e-05 1.62189376725962e-06 4.50814781771551e-05 1.14992247154328e-06 2.95886635103937e-06 1.54859824348172e-06 7.84388738672443e-06 2.94795211441898e-05 0.00291396284097856 3.73553378075415e-07 0.000159742858255499 3.30239840177987e-05 2.74851462344538e-05 7.80963971525504e-07 4.79288762982107e-07 0.00181361292432979 9.87727544495227e-14
1.14 0.00090533083071407 0.00171924341422084 0.000182555393328476 1.14135353059974e-05 1.0813166906238e-05 9.13838078115879e-07 3.33015390311492e-05 1.47724127052093e-05 1.04422732530228e-05 1.63592565513866e-06 4.5505209653262e-05 1.1610078569334e-06 2.98568897280821e-06 1.67144579903086e-06 7.9171170341029e-06 2.96844863094417e-05 0.0029394206765683 3.76807714803853e-07 0.000161096535750534 3.4473842142814e-05 2.77246569482434e-05 7.87884105605642e-07 4.28425237812351e-07 0.00160440923853453 9.67356235675703e-14
1.15 0.00091259265791167 0.00173423258740774 0.000184159487206537 1.15198981055655e-05 1.09105585850695e-05 9.21676781405151e-07 3.37232490302351e-05 1.49027242220577e-05 1.05303934406848e-05 1.64993612481978e-06 4.59265455275729e-05 1.16408500035928e-06 3.01235876277413e-06 1.77943184865106e-06 7.9879254310428e-06 2.99031573217598e-05 0.00296487113755906 3.79970512798312e-07 0.000162462658995783 3.4588333523899e-05 2.79643084168333e-05 7.94790284274006e-07 4.98572467068121e-07 0.00185365287142889 1.01011337671697e-13
1.16 0.000919795485788329 0.00174921910406488 0.000185765128701227 1.1639005991993e-05 1.10146453483222e-05 9.29490360779071e-07 3.41171508965153e-05 1.50311558632028e-05 1.06180354617393e-05 1.66389720588682e-06 4.63418197797083e-05 1.18946750751795e-06 3.03872940855948e-06 1.86489993566632e-06 8.05626596831167e-06 3.01456661691203e-05 0.00299030189497779 3.83082500690568e-07 0.00016385352845993 3.37551877157245e-05 2.82042114648562e-05 8.01664829515941e-07 4.28645942073306e-07 0.00172222430356093 9.71127349938815e-14
1.17 0.000926923929298926 0.00176420305091449 0.000187372120623064 1.1768718755811e-05 1.11243058137703e-05 9.37411473018224e-07 3.44701456126251e-05 1.51571646282143e-05 1.07052091305638e-05 1.67782759520303e-06 4.67481202277596e-05 1.17961935472475e-06 3.06468861613386e-06 1.91905489618407e-06 8.12233638596629e-06 3.04174241074241e-05 0.00301570815005196 3.86203831294293e-07 0.000165259355791875 3.45484679733872e-05 2.84444347161863e-05 8.08521272272962e-07 5.21447055848966e-07 0.00164077113581634 1.00784208922075e-13
1.18 0.000933963362982044 0.00177918453002121 0.000188980206166997 1.19062284846778e-05 1.12380726182644e-05 9.45314380593829e-07 3.47740429517703e-05 1.52804777479649e-05 1.07919648124014e-05 1.69170678733712e-06 4.71436152359925e-05 1.21173421539699e-06 3.09017167685144e-06 1.94165532814857e-06 8.18652246797672e-06 3.07175976677918e-05 0.00304109403013746 3.8938599705053e-07 0.000166657337546062 3.57511233821803e-05 2.86849885382825e-05 8.1538766196242e-07 4.4560410460526e-07 0.00182513875424854 9.86658393047543e-14
1.19 0.000940899970287231 0.00179416365697901 0.000190589064794683 1.20483014530644e-05 1.13542544456902e-05 9.5329949212613e-07 3.50263447655331e-05 1.5401133644371e-05 1.08783956921045e-05 1.70556145911574e-06 4.75277512393439e-05 1.19793000657553e-06 3.11516959763557e-06 1.92754265420982e-06 8.24932170995507e-06 3.1039041315716e-05 0.00306647071985026 3.92648390577765e-07 0.000168032657405111 3.52475872185122e-05 2.89258219868943e-05 8.22276309890886e-07 5.35617756246542e-07 0.00167997782978255 1.01060153561065e-13
1.2 0.000947720787716658 0.00180914055882872 0.000192198311179978 1.21915374501297e-05 1.14710685417357e-05 9.61276822474335e-07 3.52304323127522e-05 1.55194865212093e-05 1.09646350324786e-05 1.71938013415305e-06 4.79013008090489e-05 1.22627972911218e-06 3.13973053243275e-06 1.88162888426817e-06 8.3112605257453e-06 3.13697067933566e-05 0.00309185206733397 3.9597010323698e-07 0.000169392285842409 3.48277064903595e-05 2.91668338623978e-05 8.29169540294553e-07 4.6734231461123e-07 0.00171111273095696 1.04438880412036e-13
1.21 0.000954413744162957 0.00182411537186204 0.000193807497664951 1.23326240113337e-05 1.15867729781049e-05 9.69301575813832e-07 3.53951542031257e-05 1.56361738671523e-05 1.10508483503488e-05 1.73319703763104e-06 4.82662579668777e-05 1.21911249215334e-06 3.16395459192679e-06 1.80384112988126e-06 8.3728180561139e-06 3.169516876726e-05 0.00311724928694759 3.99300056029791e-07 0.000170757804627292 3.61107567675314e-05 2.94078948505809e-05 8.36048619120487e-07 5.0409791264483e-07 0.00179276982472777 1.02770694227649e-13
1.22 0.00096096769573662 0.00183908823927816 0.000195416120148194 1.24685669432939e-05 1.16997888427025e-05 9.7732875065807e-07 3.55338430066791e-05 1.57520503761582e-05 1.11372211255349e-05 1.74700717282502e-06 4.86255937013185e-05 1.23503141268037e-06 3.18798264108331e-06 1.70295031148197e-06 8.4343684602544e-06 3.20016541187596e-05 0.00314266671763772 4.02581128128515e-07 0.000172143567255685 3.67835820742968e-05 2.96488766596339e-05 8.42926555087302e-07 4.8020940989858e-07 0.00161434290566816 1.05563270529175e-13
1.23 0.000967372456409555 0.0018540593087964 0.000197023627179745 1.25968838860397e-05 1.18088047194205e-05 9.85367953330429e-07 3.56628282250623e-05 1.58680958310474e-05 1.12239434667195e-05 1.76084801917998e-06 4.89828997801276e-05 1.24197075876495e-06 3.21198019224877e-06 1.58644507252528e-06 8.49615004928141e-06 3.2278890484025e-05 0.00316810023257976 4.05778016747845e-07 0.000173542288486191 3.58973018536123e-05 2.98896809016204e-05 8.49825195787201e-07 4.69745328812086e-07 0.00176830743752571 1.03190492879238e-13
1.24 0.000973618824723547 0.00186902873020745 0.000198629432177301 1.27157521811993e-05 1.19128576517615e-05 9.93415949701739e-07 3.57995675742816e-05 1.59853070601062e-05 1.13111930306042e-05 1.77471528984654e-06 4.93419622607438e-05 1.24255195655792e-06 3.23611854865265e-06 1.46680657970504e-06 8.55826408683921e-06 3.25221832583348e-05 0.00319353889859598 4.08895193800116e-07 0.000174933006979181 3.6189391765721e-05 3.01302614558867e-05 8.56744798360545e-07 4.98018971099586e-07 0.00175397890629421 1.06999088180188e-13
1.25 0.000979698606832923 0.00188399665295941 0.000200232928076491 1.28241063963628e-05 1.20113870533305e-05 1.00144776526276e-06 3.59605822808059e-05 1.61045866136333e-05 1.13991182500213e-05 1.78864336264045e-06 4.97063143358958e-05 1.26463884770678e-06 3.26055515541134e-06 1.36164002535394e-06 8.62070145679732e-06 3.27333229196706e-05 0.00321896921706682 4.11976130032427e-07 0.000176302994405987 3.7627152048602e-05 3.03706350947626e-05 8.63661422366921e-07 4.26039379508446e-07 0.0016288661291187 1.04558601738152e-13
1.26 0.000985604636079701 0.00189896322377376 0.000201833504177643 1.29216834551032e-05 1.21042595619828e-05 1.00948861945037e-06 3.61594423406685e-05 1.62266411145328e-05 1.14878236521999e-05 1.80262227117043e-06 5.00788218188877e-05 1.25404662860623e-06 3.28541555910658e-06 1.28555602750991e-06 8.6833895207431e-06 3.29201624339791e-05 0.00324438026841495 4.15083184317752e-07 0.000177661131024396 3.74790526959741e-05 3.06108783519713e-05 8.70550837987012e-07 5.2093542882102e-07 0.00177096625194894 1.0860652399072e-13
1.27 0.000991330789302038 0.00191392858437186 0.00020343056420979 1.30090154916306e-05 1.21917645791604e-05 1.0174972905341e-06 3.64050793624938e-05 1.6351901241053e-05 1.15773588193654e-05 1.81667762773192e-06 5.0461351360419e-05 1.28547370215615e-06 3.31077918639468e-06 1.25961746268154e-06 8.74624910772824e-06 3.30949522635434e-05 0.00326976777214987 4.18267683302894e-07 0.000179029396445694 3.67643476681051e-05 3.08511107914546e-05 8.77413881468576e-07 4.2685089874454e-07 0.00169888979730134 1.05945337502465e-13
1.28 0.000996872000014985 0.00192889286930809 0.000205023545254859 1.3087371971866e-05 1.2274581432754e-05 1.02550887687496e-06 3.67006843319289e-05 1.6480473077715e-05 1.16677124752433e-05 1.83078948087037e-06 5.08545613269528e-05 1.27294522144656e-06 3.33667038795817e-06 1.28525434494613e-06 8.80924892749711e-06 3.32717631170987e-05 0.00329513555927128 4.21545820829537e-07 0.000180420975142113 3.78313545183491e-05 3.1091469431908e-05 8.84280205313525e-07 5.20819545678591e-07 0.0016607555877119 1.09117452233395e-13
1.29 0.00100222426860066 0.00194385620399092 0.000206611936463105 1.31586543857427e-05 1.23537205668141e-05 1.03348580538064e-06 3.70433670688867e-05 1.66121262162639e-05 1.17588120970826e-05 1.84497213659962e-06 5.1257840363522e-05 1.30379123326996e-06 3.36305612612522e-06 1.36351888471352e-06 8.87244654915457e-06 3.34635302140383e-05 0.00332049398520352 4.24891723136749e-07 0.00018182683346984 3.8762185924228e-05 3.1332079412181e-05 8.91181511097665e-07 4.61187835116948e-07 0.00180243625455064 1.13032568360914e-13
1.3 0.00100738466959309 0.00195881870289376 0.000208195297082913 1.32252486394809e-05 1.24304423691462e-05 1.04145500394138e-06 3.74246252238275e-05 1.67463199822094e-05 1.18505293859819e-05 1.85919536365586e-06 5.16693990101572e-05 1.29925398430838e-06 3.3898502121837e-06 1.47434487984054e-06 8.93600683111887e-06 3.36793715173724e-05 0.00334585595474568 4.28250652091125e-07 0.000183224421580446 3.81104921279173e-05 3.15730278373369e-05 8.98111679950523e-07 5.26565163539285e-07 0.00162376926758673 1.11221679855817e-13
1.31 0.00101235135611801 0.00197378046799329 0.000209773272967063 1.3289842842245e-05 1.25061586531872e-05 1.04939807817545e-06 3.78315306652274e-05 1.68822641008178e-05 1.19426909184802e-05 1.87346398598171e-06 5.20865006147628e-05 1.32013460212917e-06 3.41692363959076e-06 1.60396881061689e-06 9.00019350888644e-06 3.39228046255601e-05 0.00337123207423509 4.31564351488382e-07 0.000184599670755491 3.80327396744559e-05 3.18143463617203e-05 9.0503886853677e-07 5.04853482668508e-07 0.0016811437532857 1.12574760287163e-13
1.32 0.00101712356152215 0.001988741587459 0.000211345610788023 1.33552211642875e-05 1.258232321349e-05 1.05732148859531e-06 3.82484285839472e-05 1.70190060992487e-05 1.20350928194501e-05 1.88774135105773e-06 5.25058005438995e-05 1.32963142721075e-06 3.4441197563551e-06 1.73390465133592e-06 9.06533465993797e-06 3.41912864127238e-05 0.00339662672197041 4.34795952117267e-07 0.000185959977508238 3.93459494247719e-05 3.20560064412803e-05 9.11950482361118e-07 5.04919174191833e-07 0.00177141169020843 1.10777589472974e-13
1.33 0.00102170159820341 0.00200370213462783 0.000212912169646558 1.34240475468309e-05 1.26603190406766e-05 1.06523289932664e-06 3.86588862933085e-05 1.7155535056805e-05 1.21275181630142e-05 1.90202819755925e-06 5.29237499158303e-05 1.33598257378854e-06 3.47127207078432e-06 1.85176332177882e-06 9.13176719037123e-06 3.4477165230248e-05 0.00342203646475371 4.37944374588287e-07 0.000187325931253217 3.96330003446527e-05 3.22979282838436e-05 9.18858177629157e-07 5.4217854987772e-07 0.00162307719716984 1.13893477595946e-13
1.34 0.00102608685360824 0.00201866216724673 0.00021447292924552 1.3498655570782e-05 1.27413505476097e-05 1.07311494361058e-06 3.90476293846054e-05 1.72908891832568e-05 1.22197549844827e-05 1.9162876861591e-06 5.3337014719022e-05 1.35909664099581e-06 3.49822302091485e-06 1.94894523857083e-06 9.19977041328227e-06 3.47697700288605e-05 0.00344745138404251 4.4104246315909e-07 0.000188711228010712 3.89050147357163e-05 3.25400009419311e-05 9.25776068944149e-07 4.80899472106397e-07 0.00174035461620449 1.17529888682157e-13
1.35 0.00103028178336535 0.00203362172703518 0.000216027994562369 1.35808622721115e-05 1.28263494530775e-05 1.08099806197021e-06 3.94022436434914e-05 1.74242553009219e-05 1.23116133279755e-05 1.93052309680486e-06 5.3742860547757e-05 1.35303519454915e-06 3.52484116430487e-06 2.01656623142346e-06 9.26950043429993e-06 3.50580873313212e-05 0.00347285881388642 4.44141271071587e-07 0.000190110413256348 3.95079776503582e-05 3.27821092729573e-05 9.32703026361794e-07 5.29274539594683e-07 0.00168819802929471 1.14858185256713e-13
1.36 0.00103428990147352 0.00204858083952806 0.000217577596642621 1.36718228851491e-05 1.29159021565707e-05 1.08884707893086e-06 3.97144819642924e-05 1.75550493201557e-05 1.24029395645528e-05 1.9447035949518e-06 5.41394596786509e-05 1.38334092142702e-06 3.55103506029382e-06 2.05382052755005e-06 9.34093787398871e-06 3.53333667100199e-05 0.00349824810620267 4.47287251813048e-07 0.000191505152991207 4.06594798624902e-05 3.30241610751115e-05 9.39622119811134e-07 4.54053821511525e-07 0.00159259612240202 1.12481940080695e-13
1.37 0.00103811576746851 0.00206353951423442 0.000219122089404935 1.37719406738214e-05 1.30102050202917e-05 1.09670349003416e-06 3.99810754071576e-05 1.76829693644198e-05 1.24936266200678e-05 1.95884016809577e-06 5.45260873631475e-05 1.37240003579682e-06 3.57676233878509e-06 2.05547728447004e-06 9.41385952710146e-06 3.5591058235337e-05 0.0035236146395564 4.50502075475455e-07 0.000192882546499388 4.03587330731871e-05 3.3266107886944e-05 9.46518357810967e-07 5.26101680816649e-07 0.00179791156881471 1.24818855218931e-13
1.38 0.00104176497044956 0.00207849774507875 0.000220661942526067 1.38808406804057e-05 1.31090514828221e-05 1.10452720661596e-06 4.0203998310143e-05 1.78080166534034e-05 1.25836194248524e-05 1.97291153117393e-06 5.49031873884854e-05 1.4005258887118e-06 3.60203289537636e-06 2.02615552609678e-06 9.48784050561156e-06 3.58316732920275e-05 0.00354896153825264 4.53774151138522e-07 0.000194248173000799 3.99471075137015e-05 3.35079547057791e-05 9.53400118080759e-07 4.52925701683284e-07 0.00166078122692989 1.20347680618226e-13
1.39 0.00104524410984975 0.00209345551112051 0.000222197730813771 1.39974096412318e-05 1.32118520571382e-05 1.11235504931593e-06 4.03901794984268e-05 1.79304824623695e-05 1.26729150125914e-05 1.98693799252881e-06 5.52723022322566e-05 1.3940666043039e-06 3.62690622555566e-06 1.96548841118201e-06 9.56228791885018e-06 3.60604137697903e-05 0.00357429841361916 4.57065229942367e-07 0.000195620894019686 4.10696068878402e-05 3.37497565305519e-05 9.60297358430954e-07 5.23366592610994e-07 0.00164565468015804 1.18020397044003e-13
1.4 0.00104856077281399 0.00210841277753948 0.00022373012002791 1.41198972782417e-05 1.33176852256124e-05 1.12015713505478e-06 4.05506890797614e-05 1.80509035783104e-05 1.27615576851623e-05 2.00090747971119e-06 5.56358777200065e-05 1.41192728684788e-06 3.6514831659101e-06 1.88199406744523e-06 9.6365028267016e-06 3.62856831622591e-05 0.00359963759816061 4.60329369462163e-07 0.000197013812570124 4.16734869051814e-05 3.39916024399026e-05 9.67219799779672e-07 5.00490974277609e-07 0.00176539739907449 1.12974488971422e-13
1.41 0.00105172350803045 0.0021233694968396 0.00022525984993939 1.42460680153616e-05 1.34253743579855e-05 1.12795162834661e-06 4.069947073751e-05 1.81699918986643e-05 1.28496300127814e-05 2.01484747310436e-06 5.59969660475023e-05 1.4169279290897e-06 3.67589307763458e-06 1.78204923274028e-06 9.70976119698054e-06 3.65168387407754e-05 0.00362498935169647 4.63535190628302e-07 0.000198420402510842 4.11069783869822e-05 3.42335920012475e-05 9.74147087200959e-07 5.17558938834611e-07 0.00159291728184189 1.2306892169185e-13
1.42 0.00105474179589446 0.00213832561031586 0.000226787714931699 1.43733880332425e-05 1.35335838571219e-05 1.13573074942982e-06 4.08517354497044e-05 1.82885464961391e-05 1.29372407647646e-05 2.02875136495908e-06 5.63588625226736e-05 1.42127978044244e-06 3.70027818437802e-06 1.67721338929918e-06 9.78140253633189e-06 3.67617206548486e-05 0.00365035792761461 4.66680370178982e-07 0.000199820264747604 4.13179919945565e-05 3.44758094013663e-05 9.81058500007269e-07 5.19409540673254e-07 0.0017293083652109 1.19386684327267e-13
1.43 0.0010576260147886 0.00215328104960692 0.000228314543151048 1.4499230141835e-05 1.36409259517859e-05 1.14348672633723e-06 4.10221805874579e-05 1.84073587174053e-05 1.30245114956733e-05 2.04264900777384e-06 5.67247183822647e-05 1.43932325433378e-06 3.72477659146944e-06 1.58184688790621e-06 9.85091249140086e-06 3.70245599803766e-05 0.00367574000112158 4.69792127656396e-07 0.000201198977726567 4.24203043828027e-05 3.47183017787549e-05 9.87950816478439e-07 4.97234380278509e-07 0.00174390005103522 1.19126377706278e-13
1.44 0.00106038740339974 0.0021682357384637 0.000229841174445699 1.46210796358899e-05 1.37460698040186e-05 1.15123837109106e-06 4.1223240360723e-05 1.85271210809529e-05 1.31115630717767e-05 2.05653386286697e-06 5.70971755061441e-05 1.43308274364341e-06 3.74950640605218e-06 1.5082551443538e-06 9.91798814773848e-06 3.73047860161259e-05 0.00370112597201244 4.72913428547522e-07 0.00020256236001919 4.25436630253417e-05 3.49610668398306e-05 9.94837326630491e-07 5.42433926825955e-07 0.00157294834819674 1.17553002260631e-13
1.45 0.00106303801889426 0.00218318959461571 0.000231368438229128 1.47367255699545e-05 1.38478444543499e-05 1.15895422258678e-06 4.1463591814348e-05 1.86483507798639e-05 1.31985038928932e-05 2.07043301390512e-06 5.74780653539906e-05 1.45980853080057e-06 3.77455246419202e-06 1.47346435323443e-06 9.982575908052e-06 3.75970301264606e-05 0.00372650352455264 4.76082682995413e-07 0.000203931116679144 4.20637641822146e-05 3.52040525246418e-05 1.00173263878975e-06 4.64894435525902e-07 0.00176351416841973 1.24605066220886e-13
1.46 0.00106559069080789 0.0021981425316671 0.000232897131696956 1.48444246845988e-05 1.39453282063747e-05 1.16667457642612e-06 4.17471236561006e-05 1.87713364576039e-05 1.32854209690271e-05 2.08433557299044e-06 5.78682069689368e-05 1.45054527777838e-06 3.79995733616453e-06 1.48037953396485e-06 1.00448770052433e-05 3.7892316546579e-05 0.00375186202657792 4.79316249260866e-07 0.000205320868162273 4.2725986882294e-05 3.5447168673115e-05 1.00863436399858e-06 5.46763383371288e-07 0.00165439194601487 1.21777199732216e-13
1.47 0.00106805897057404 0.00221309446105922 0.000234427999491204 1.49430284441196e-05 1.40379186351938e-05 1.17435562581904e-06 4.2072515630977e-05 1.88961140980609e-05 1.3372374659485e-05 2.09826263876596e-06 5.82673264255439e-05 1.47778481837133e-06 3.82571759201174e-06 1.53297828944023e-06 1.01053194794869e-05 3.8180132589583e-05 0.00377719613680636 4.82601059547481e-07 0.000206727126649218 4.36260332687916e-05 3.56903072478386e-05 1.01552468748478e-06 4.71944978674959e-07 0.00162011941714836 1.22243633053279e-13
1.48 0.00107045707657303 0.00222804529399241 0.000235961715025438 1.50320663145348e-05 1.41253786516459e-05 1.18204584802345e-06 4.24334831469283e-05 1.90224745049369e-05 1.34593976491569e-05 2.11219726755536e-06 5.86741049661114e-05 1.47413411790876e-06 3.85178549444291e-06 1.61745513475644e-06 1.01645014908166e-05 3.84508710219563e-05 0.00380250736086709 4.85900305642679e-07 0.000208130503975033 4.33842547400027e-05 3.59333669051959e-05 1.02239766010231e-06 5.34197586257241e-07 0.00178316628142496 1.27855312813275e-13
1.49 0.00107279983467168 0.00224299494331777 0.000237498864330051 1.51117813174005e-05 1.42078559432523e-05 1.18970605119413e-06 4.28196376053297e-05 1.91500004574548e-05 1.35464976909392e-05 2.1261544596092e-06 5.90863479933138e-05 1.49373094749615e-06 3.87807607006024e-06 1.7237319215057e-06 1.02231139272063e-05 3.8698075688378e-05 0.00382780307561879 4.89168964868496e-07 0.000209516749775719 4.31571174876868e-05 3.61762756895915e-05 1.02927610750634e-06 4.80325837627287e-07 0.00157945480342328 1.25979724103488e-13
1.5 0.00107510261422254 0.00225794332532518 0.000239039932993924 1.51831161412591e-05 1.42858745892326e-05 1.19737519864678e-06 4.32178220518051e-05 1.92781286162573e-05 1.36336637695011e-05 2.14011277479876e-06 5.95012525926853e-05 1.50146819679249e-06 3.90447838493972e-06 1.83522271098857e-06 1.02818536828694e-05 3.8919993997714e-05 0.003853093451824 4.92373258109679e-07 0.000210890495104282 4.41668606994031e-05 3.6419006963992e-05 1.0361792916347e-06 5.12054226170506e-07 0.001692801357734 1.24980656891995e-13
1.51 0.00107738125956543 0.00227289036142131 0.000240585296249154 1.5247650562115e-05 1.43602994294988e-05 1.20503610673126e-06 4.36137259145513e-05 1.94062279878449e-05 1.37208745415813e-05 2.15408399067605e-06 5.99157408048248e-05 1.50898119113184e-06 3.93086968596955e-06 1.9400521731053e-06 1.0341340782999e-05 3.91201052046681e-05 0.00387838744731633 4.95505698935326e-07 0.000212268961721463 4.46826411235644e-05 3.66615850161689e-05 1.04309986626539e-06 5.08007802730904e-07 0.0017606957308636 1.22599863001046e-13
1.52 0.00107965201711049 0.0022878359796451 0.000242135212753861 1.53074932531381e-05 1.4432275364941e-05 1.21270142325307e-06 4.39935669728948e-05 1.95336850082624e-05 1.38081077014173e-05 2.16804595909015e-06 6.03268194407102e-05 1.52855791921827e-06 3.95713080092254e-06 2.02881575847436e-06 1.0402050887711e-05 3.93065109368614e-05 0.0039036893546671 4.98588775485413e-07 0.000213663643805021 4.41927852100451e-05 3.69040795525945e-05 1.05001470944643e-06 4.83338477887026e-07 0.0015482605193338 1.31537295120941e-13
1.53 0.00108193145814486 0.0023027801159961 0.000243689821931832 1.53651337830475e-05 1.45031454428149e-05 1.22038845921255e-06 4.43456462529264e-05 1.96599850935763e-05 1.3895349177401e-05 2.18201140607852e-06 6.0731924998432e-05 1.52515783296131e-06 3.98316067438993e-06 2.09228100709304e-06 1.0464272942161e-05 3.94903062751104e-05 0.0039289971611491 5.01665646238439e-07 0.000215069165535664 4.44796758438002e-05 3.71465898122224e-05 1.05690500832729e-06 5.43478825360289e-07 0.00174812066411409 1.30108275297566e-13
1.54 0.00108423639758942 0.00231772271557581 0.000245249145192454 1.54232635964734e-05 1.45743532665811e-05 1.22807277322296e-06 4.46616201387218e-05 1.97847805425417e-05 1.39826004819901e-05 2.19596136005182e-06 6.11292156519385e-05 1.55167942141799e-06 4.00888878726975e-06 2.12844533333371e-06 1.05280965095726e-05 3.96832687917303e-05 0.00395430329336143 5.04780838453729e-07 0.00021646926420422 4.55062211482689e-05 3.7389222513282e-05 1.06377390645495e-06 5.01668431789358e-07 0.00167312592284992 1.27956987431076e-13
1.55 0.00108658380896666 0.00233266373347832 0.000246813090469831 1.54845776366428e-05 1.46473365098409e-05 1.23580979078467e-06 4.49373774384186e-05 1.99079370943561e-05 1.40698834236792e-05 2.20991280577132e-06 6.15177779787818e-05 1.54348321713503e-06 4.03428371571314e-06 2.13165384628335e-06 1.05934293946446e-05 3.98953658959857e-05 0.00397959742765779 5.0796034891443e-07 0.000217852902785684 4.55799604375755e-05 3.76320681957897e-05 1.0706423851925e-06 5.73961387044696e-07 0.00161521916838971 1.33986937210324e-13
1.56 0.00108899073596258 0.00234760313546659 0.000248381459987199 1.55515711695355e-05 1.47234195874875e-05 1.24353660546852e-06 4.5173451992793e-05 2.00295536786021e-05 1.41572413754148e-05 2.2238521205021e-06 6.18977261285582e-05 1.56900404858173e-06 4.05935700171744e-06 2.10554226108946e-06 1.06600403360178e-05 4.01326464236969e-05 0.00400487027811796 5.1120044976972e-07 0.000219225035416171 4.51641328387894e-05 3.78751811306352e-05 1.07752719289971e-06 5.09397952767299e-07 0.0018013377892042 1.33128900420189e-13
1.57 0.00109147420100101 0.00236254089837905 0.000249953961071761 1.56263479932771e-05 1.48037138211549e-05 1.25134018097161e-06 4.53749397489391e-05 2.01499530504972e-05 1.4244736745296e-05 2.23780131061839e-06 6.22701827611349e-05 1.56425382065257e-06 4.08416196319957e-06 2.0493184338681e-06 1.07276174966606e-05 4.03960120317621e-05 0.00403011691870101 5.1447045764649e-07 0.00022060200845599 4.58792035306023e-05 3.81185675198816e-05 1.08442032213839e-06 5.69549272593779e-07 0.00157730755596681 1.309716400053e-13
1.58 0.00109405111136713 0.00237747701029968 0.000251530219127753 1.57104567271721e-05 1.48890333652493e-05 1.2591279038093e-06 4.55509258105092e-05 2.02696446968858e-05 1.43324451161947e-05 2.25175133339769e-06 6.26371436531799e-05 1.58136554858364e-06 4.10878734934983e-06 1.97085251360245e-06 1.07958321046209e-05 4.06811569420951e-05 0.00405533840109695 5.17728267481105e-07 0.000221995941239031 4.67083541193764e-05 3.83621846733133e-05 1.09130490731268e-06 5.07062811028049e-07 0.00165585921261124 1.29864341496556e-13
1.59 0.00109673816346836 0.00239241147046667 0.000253109792579136 1.58047701692217e-05 1.4979833957095e-05 1.2670030795946e-06 4.57134668740144e-05 2.03892640546198e-05 1.44204464061226e-05 2.26572692986938e-06 6.30012413602031e-05 1.58671648592918e-06 4.13334688121512e-06 1.8760950736882e-06 1.08643954298948e-05 4.09796721043869e-05 0.00408054111570096 5.20940116847995e-07 0.000223403238718366 4.64132951412123e-05 3.86059508327219e-05 1.09818206902707e-06 5.29097024405781e-07 0.00177443031031018 1.39170666464731e-13
1.6 0.00109955174591888 0.00240734428894828 0.000254692188898047 1.59094191870182e-05 1.50761797472235e-05 1.27486008528362e-06 4.58762181168745e-05 2.05094954091602e-05 1.45088143385196e-05 2.27972025961854e-06 6.33654344989012e-05 1.59190479504516e-06 4.15796569395725e-06 1.77624407849349e-06 1.09330998904628e-05 4.12810222573281e-05 0.00410573421840887 5.24095460442128e-07 0.000224808388968906 4.62842091418503e-05 3.88497638559494e-05 1.10506379923714e-06 5.10018107227947e-07 0.00157408295675387 1.36353813724373e-13
1.61 0.00110250784218693 0.00242227548607332 0.000256276881510423 1.60237872161055e-05 1.51777408918341e-05 1.28279878411185e-06 4.60528409166084e-05 2.06309875583694e-05 1.45976054811302e-05 2.29375468065132e-06 6.37326585275754e-05 1.60941786186504e-06 4.18276525278033e-06 1.68518779958584e-06 1.1001837505312e-05 4.15749051193967e-05 0.00413092614545262 5.2721048599984e-07 0.000226198876192402 4.73281887698142e-05 3.90935239424854e-05 1.11195595076286e-06 5.15918402624627e-07 0.00177676382442709 1.33652543097158e-13
1.62 0.00110562193363452 0.00243720509166636 0.000257863326488645 1.61465653350315e-05 1.52838218627717e-05 1.29072078154635e-06 4.62553705834801e-05 2.0754272223764e-05 1.46868491447007e-05 2.30781916758025e-06 6.41054794052344e-05 1.60469229882732e-06 4.20784876208307e-06 1.61501619923425e-06 1.1070594654551e-05 4.18534419080055e-05 0.00415612150834254 5.30319181373821e-07 0.000227576602044341 4.77460328098282e-05 3.93371552419698e-05 1.11885097649057e-06 5.40464207391024e-07 0.00167218770115314 1.43930172551772e-13
1.63 0.0011089089037897 0.00245213314405456 0.000259450978697741 1.6275861584998e-05 1.53934174763919e-05 1.2987034104305e-06 4.64927483638087e-05 2.08796954418592e-05 1.47765398169745e-05 2.32193156050478e-06 6.44857911447006e-05 1.63086845259481e-06 4.23328831754849e-06 1.58247470064828e-06 1.11394254004969e-05 4.21127223501029e-05 0.00418131945937466 5.33457383203824e-07 0.000228955376291138 4.72105890516317e-05 3.9580621403736e-05 1.1257326715599e-06 5.06563425145967e-07 0.00158345629117049 1.39706933623129e-13
1.64 0.00111238294479695 0.00246705968894339 0.000261039306980258 1.64093533925674e-05 1.55052915533923e-05 1.30667392938735e-06 4.67697194390978e-05 2.10073697897021e-05 1.48666326504601e-05 2.33607426562276e-06 6.48745947227272e-05 1.62284678991133e-06 4.25911614129355e-06 1.59084953845793e-06 1.12084095937565e-05 4.23533968702313e-05 0.00420651407491718 5.36645736497062e-07 0.000230347201069642 4.76605289814906e-05 3.9823931833272e-05 1.13259503780315e-06 5.76331713789986e-07 0.00179171144084737 1.36585902184215e-13
1.65 0.0011160574669386 0.0024819847781061 0.00026262780757361 1.65444683161352e-05 1.56180710580453e-05 1.31467379585911e-06 4.70862559628792e-05 2.11371539236567e-05 1.49570432549266e-05 2.35025772557282e-06 6.52718844266924e-05 1.65020831117775e-06 4.28532019102589e-06 1.64492034171448e-06 1.12776056188532e-05 4.25802261693724e-05 0.00423169660428208 5.39880257829597e-07 0.000231750400197957 4.86738903510746e-05 4.00671374655626e-05 1.13945233904152e-06 5.08359661670868e-07 0.00162437603020011 1.36339437856213e-13
1.66 0.00111994501220724 0.00249690846799261 0.000264216015595753 1.66785773045202e-05 1.57303480266538e-05 1.32266767401173e-06 4.74375901376144e-05 2.12686619527124e-05 1.50476519273182e-05 2.36445715779175e-06 6.56766553604778e-05 1.64702528865721e-06 4.31184495640568e-06 1.73179599340776e-06 1.13470073090903e-05 4.28007210121673e-05 0.00425685878322901 5.43134359323704e-07 0.000233151407465918 4.8552124577645e-05 4.0310317041923e-05 1.14632806059066e-06 5.71602113635205e-07 0.00168745129169075 1.44473691798177e-13
1.67 0.00112405717282711 0.00251183081821857 0.000265803514140644 1.68091848102516e-05 1.5840781115462e-05 1.33065696474994e-06 4.7814848467785e-05 2.14013010926538e-05 1.51383114807799e-05 2.37867663808964e-06 6.6087030806813e-05 1.66757132037161e-06 4.33859783171687e-06 1.84222414048991e-06 1.14165145454637e-05 4.30231990504496e-05 0.00428199600752657 5.46370456131615e-07 0.000234538909314198 4.82542037043719e-05 4.05535577232423e-05 1.15322554415413e-06 5.05892329441059e-07 0.001744589435401 1.40050521599735e-13
1.68 0.00112840451567174 0.00252675189005665 0.000267389941070351 1.6934102212077e-05 1.59481895207891e-05 1.33864588078195e-06 4.82061857231223e-05 2.15343342329101e-05 1.52288590042298e-05 2.39288698978498e-06 6.65004916519518e-05 1.6750946500221e-06 4.36545919909657e-06 1.95957784437757e-06 1.14859236678479e-05 4.32547133916075e-05 0.00430710917462966 5.49557961694635e-07 0.000235915829868204 4.9126327880552e-05 4.07969341329697e-05 1.16012740602776e-06 5.62835888742095e-07 0.00156861008845224 1.41328625993743e-13
1.69 0.0011329965133613 0.00254167174481893 0.000268974992963932 1.70515931082298e-05 1.60516325375252e-05 1.34660148111078e-06 4.85982523794098e-05 2.16669588322693e-05 1.53191291502776e-05 2.40708979485942e-06 6.69141801601846e-05 1.68399111786693e-06 4.39229629809898e-06 2.07194828042297e-06 1.15549411881901e-05 4.34993413536108e-05 0.00433220447226143 5.52686930779487e-07 0.000237296441506209 4.97742889578707e-05 4.1040490821524e-05 1.16702076219314e-06 5.24603105444796e-07 0.00175890202719091 1.47718806947157e-13
1.7 0.00113784148290853 0.00255659044233794 0.000270558426540049 1.71604825492955e-05 1.61504700666245e-05 1.35455999173106e-06 4.89777946697346e-05 2.17983940250681e-05 1.5408968654901e-05 2.42125645512884e-06 6.73252396279977e-05 1.703164496483e-06 4.41897813068178e-06 2.16929358114554e-06 1.16232188209308e-05 4.3757239972904e-05 0.00435729116885545 5.55773193168873e-07 0.000238691887624319 4.9375889117632e-05 4.12842321403018e-05 1.17390669850358e-06 5.39404382350783e-07 0.00168002848372391 1.4294562096307e-13
1.71 0.00114294653254348 0.00257150803943945 0.000272140057707759 1.72602244837679e-05 1.62444002551724e-05 1.36246778374111e-06 4.93331905637233e-05 2.19279654014796e-05 1.54982500340719e-05 2.43539114588445e-06 6.77311496907936e-05 1.70089835434351e-06 4.44539012197302e-06 2.24197439823758e-06 1.16904042805737e-05 4.40246889619869e-05 0.00438237823762781 5.58851738591976e-07 0.00024009932296604 4.94979021628118e-05 4.15281219383794e-05 1.1807959275041e-06 5.59420965817057e-07 0.00163727057480608 1.42275076735884e-13
1.72 0.00114831751734792 0.00258642458851207 0.000273719758176159 1.7350924778757e-05 1.63334724900354e-05 1.37037822318672e-06 4.96557530901022e-05 2.20551776420447e-05 1.55868828005657e-05 2.44947074515798e-06 6.81300186276028e-05 1.72739712540732e-06 4.47144723912048e-06 2.28741263146004e-06 1.1756199834575e-05 4.42950956981421e-05 0.00440747110526046 5.61960846326625e-07 0.000241504982934553 5.05233120756463e-05 4.17720925385768e-05 1.1876947316683e-06 5.12322494459238e-07 0.001761756896803 1.42557765516941e-13
1.73 0.00115395900414647 0.00260134013615072 0.000275297450186926 1.74333193581934e-05 1.64180753045653e-05 1.37823450426124e-06 4.99406725965305e-05 2.21797677842524e-05 1.56748218594389e-05 2.46350640665356e-06 6.85207985760474e-05 1.71944266715969e-06 4.49710304805526e-06 2.29942989364306e-06 1.1820418015783e-05 4.45607021996189e-05 0.00443256976806328 5.65125995362173e-07 0.000242897202885564 5.07119689143231e-05 4.20160615426004e-05 1.19459523776078e-06 5.5376247064064e-07 0.00165318865432812 1.47568820133239e-13
1.74 0.00115987424603279 0.00261625472195973 0.000276873099578438 1.75087095687859e-05 1.64989005670196e-05 1.38608955095347e-06 5.01875170560514e-05 2.23017322235731e-05 1.5762071139544e-05 2.47748343143795e-06 6.89034014051992e-05 1.74569391356949e-06 4.52235496405717e-06 2.28131296496518e-06 1.18830251375809e-05 4.48145703630998e-05 0.00445766898251553 5.6834845473462e-07 0.000244276837744828 5.02926033122994e-05 4.22599520670112e-05 1.20148379254373e-06 4.86785967321274e-07 0.00170930509673083 1.48012199451773e-13
1.75 0.00116606516670439 0.00263116837746856 0.000278446707769073 1.75788589352209e-05 1.65768865444824e-05 1.39389970545692e-06 5.04002505344088e-05 2.242132557448e-05 1.58486830602934e-05 2.49142157300783e-06 6.92787022242238e-05 1.73995928254405e-06 4.54724408155626e-06 2.23161097029059e-06 1.19441641927217e-05 4.5052370170036e-05 0.0044827604250957 5.71605394669307e-07 0.000245655868257087 5.09085715853883e-05 4.2503711650969e-05 1.20835987681977e-06 5.62318144792679e-07 0.00172756812499487 1.44821882504183e-13
1.76 0.00117253235470495 0.00264608112524252 0.000280018302941783 1.76458580306918e-05 1.66531441025799e-05 1.40170214383741e-06 5.0586772308852e-05 2.2539031210501e-05 1.59347534511006e-05 2.50531424142671e-06 6.96484316112903e-05 1.75856084561174e-06 4.57185011955918e-06 2.15797401499769e-06 1.20041527737405e-05 4.52735546052449e-05 0.0045078359623556 5.74860282139194e-07 0.000247045918706799 5.17660635094281e-05 4.27473253490079e-05 1.21524205795152e-06 5.00898182784081e-07 0.00164404099005138 1.55623766184313e-13
1.77 0.00117927506748054 0.00266099297815717 0.000281587930953364 1.77119662644716e-05 1.67288712894696e-05 1.40947721963762e-06 5.07580190797091e-05 2.26555066753146e-05 1.6020412269733e-05 2.51918788351043e-06 7.00149697554821e-05 1.7618281046853e-06 4.59628244142858e-06 2.06538607795507e-06 1.20634550726782e-05 4.54816517140397e-05 0.00453289077503587 5.78078300001839e-07 0.000248447629804704 5.15148015205605e-05 4.29908200552348e-05 1.22214478258885e-06 5.7651596607235e-07 0.00175698500416768 1.53111892640617e-13
1.78 0.00118629124505307 0.00267590393887466 0.000283155646645126 1.77794415726136e-05 1.68052626030888e-05 1.41723740033825e-06 5.09267124757534e-05 2.27715109890231e-05 1.61058118925298e-05 2.53304082391419e-06 7.03810650807495e-05 1.76886336444506e-06 4.62066715165475e-06 1.96472993668236e-06 1.21226309228055e-05 4.56836013478183e-05 0.00455792518564069 5.81241924996883e-07 0.000249850848041888 5.1442964331478e-05 4.3234258260131e-05 1.22906116913926e-06 5.56428539568335e-07 0.00170277912413955 1.48211035316922e-13
1.79 0.00119357753296855 0.00269081399951659 0.000284721505696613 1.78503704729661e-05 1.68834196924953e-05 1.42499000199275e-06 5.11058781099157e-05 2.28878211512423e-05 1.61911132555471e-05 2.54690171702066e-06 7.07495107759231e-05 1.78377774381953e-06 4.64513304778423e-06 1.86851210200289e-06 1.21822694575481e-05 4.58882772164086e-05 0.00458294456430007 5.84357775740699e-07 0.000251244926042321 5.23461393820241e-05 4.34777234677457e-05 1.23597367996102e-06 5.82040380280413e-07 0.00169998632799327 1.47155230325608e-13
1.8 0.00120112931407063 0.00270572314155381 0.00028628555762252 1.79265116906257e-05 1.69642703014847e-05 1.43272207611358e-06 5.13072973447062e-05 2.3005148215612e-05 1.6276472088823e-05 2.56076890838593e-06 7.11228153448347e-05 1.78057675770856e-06 4.6697969311795e-06 1.78861986920063e-06 1.22429167424099e-05 4.61045210758664e-05 0.00460795740010795 5.87453499162919e-07 0.000252628922608803 5.27614357735524e-05 4.37213001932301e-05 1.24286996564217e-06 5.7164604317893e-07 0.00171993872430975 1.56635535564973e-13
1.81 0.00120894074852604 0.00272063133588071 0.000287847840154673 1.80091660028696e-05 1.70485016133959e-05 1.44046295970592e-06 5.15400789427634e-05 2.3124062192739e-05 1.63620262798244e-05 2.57466814740426e-06 7.15029061976841e-05 1.80447946273394e-06 4.69475051667456e-06 1.74123706002478e-06 1.23050084118901e-05 4.63391387429119e-05 0.00463297226888172 5.90564962663779e-07 0.000254012298916122 5.24296056130729e-05 4.39650536053884e-05 1.24975598463732e-06 5.53322263266775e-07 0.00166828380015192 1.53535300990432e-13
1.82 0.00121700482147627 0.00273553854312153 0.000289408375467228 1.80990832982998e-05 1.71365131987779e-05 1.44818112609735e-06 5.18095384033089e-05 2.32449341858968e-05 1.6447885404176e-05 2.58859318342233e-06 7.18909018325723e-05 1.79700691068533e-06 4.72005067030776e-06 1.73138899208191e-06 1.23688170796659e-05 4.65953289493812e-05 0.00465799480503745 5.9371906558549e-07 0.000255405724196377 5.27523088223767e-05 4.42090136726498e-05 1.25664747128121e-06 5.71146616909116e-07 0.00173703744290901 1.50520051547778e-13
1.83 0.00122531339756408 0.00275044471409556 0.000290967168123878 1.81964145358678e-05 1.7228392912554e-05 1.45591743543309e-06 5.21165418609044e-05 2.33679029857757e-05 1.65341240669006e-05 2.60256335420322e-06 7.22869796175887e-05 1.82316442693536e-06 4.74571328942033e-06 1.76616263240018e-06 1.24344230095034e-05 4.68719200012754e-05 0.00468302578356621 5.96921660874288e-07 0.000256810386306234 5.36307683882844e-05 4.44531675238644e-05 1.26355155251135e-06 5.05206029700994e-07 0.00172316228216091 1.48687145568179e-13
1.84 0.00123385728159365 0.00276534979049554 0.000292524205072454 1.83007124514955e-05 1.73239174233085e-05 1.4636332085631e-06 5.2457412854391e-05 2.34928688232987e-05 1.662077871878e-05 2.61656544588429e-06 7.26903570414864e-05 1.8192580124399e-06 4.77171263364385e-06 1.83554591087044e-06 1.25017116258433e-05 4.71635931506445e-05 0.00470806101906491 6.00154496907672e-07 0.000258216046462797 5.36866709701569e-05 4.46974618958252e-05 1.27045806633856e-06 5.74123104769752e-07 0.00170320639423001 1.57511493462566e-13
1.85 0.0012426262844893 0.00278025370572037 0.000294079457431105 1.84109801179785e-05 1.74225767580661e-05 1.47136852272402e-06 5.28244165659128e-05 2.3619515253972e-05 1.67078487888203e-05 2.63061177345065e-06 7.30993885920934e-05 1.84000135030484e-06 4.79798524469797e-06 1.93233387346259e-06 1.25703980421209e-05 4.74620276909747e-05 0.00473309311038271 6.03384226528295e-07 0.000259610627477989 5.34646196430877e-05 4.49418142618769e-05 1.27735491174515e-06 5.15726911085453e-07 0.00172575329898457 1.53849281560236e-13
1.86 0.00125160929373895 0.00279515638586092 0.000295632884334707 1.8525762234607e-05 1.75236204343068e-05 1.47908943555748e-06 5.32067517082196e-05 2.37473558800042e-05 1.67953016420808e-05 2.64468289527231e-06 7.35117672441284e-05 1.8457243426662e-06 4.82443821337311e-06 2.04026733404178e-06 1.26400732942753e-05 4.7757683977274e-05 0.0047581143520833 6.06578832089728e-07 0.000260992442588503 5.4117452908447e-05 4.51861305541674e-05 1.28424854024333e-06 5.93757824508332e-07 0.0016807842847094 1.51699897916353e-13
1.87 0.00126079434748986 0.00281005775082246 0.000297184438161664 1.86432703587763e-05 1.7626121075083e-05 1.48682508145871e-06 5.35919092738421e-05 2.38757991833953e-05 1.68830799962275e-05 2.65878614396598e-06 7.39248066432245e-05 1.85605839073532e-06 4.85096134165122e-06 2.14755456755416e-06 1.27102651110221e-05 4.80418032140115e-05 0.00478311969348261 6.0972259294021e-07 0.000262372341250168 5.47971880025436e-05 4.54303248346297e-05 1.29115479542756e-06 5.4385165355685e-07 0.00175535052965106 1.61500367188473e-13
1.88 0.00127016871148379 0.00282495771555748 0.000298734071056631 1.87615308338161e-05 1.77290501748287e-05 1.4945547821216e-06 5.39672118288833e-05 2.40042243349626e-05 1.69711118130998e-05 2.67289927152845e-06 7.43357680653596e-05 1.872901929717e-06 4.87744056044288e-06 2.24311107465409e-06 1.27805028647567e-05 4.83081773257238e-05 0.00480810863684186 6.12824625445965e-07 0.000263763114534855 5.45720128010118e-05 4.56743365866944e-05 1.29807741826252e-06 5.93360677820605e-07 0.00172948413812715 1.58262966337667e-13
1.89 0.00127971895803673 0.00283985619137277 0.000300281742598681 1.8878542993411e-05 1.78313600067405e-05 1.50229171063293e-06 5.43213375382425e-05 2.41320575226461e-05 1.70593202905953e-05 2.68702844252742e-06 7.47421928824827e-05 1.8728323964096e-06 4.903772157033e-06 2.31695026897575e-06 1.28503761910636e-05 4.85543180954848e-05 0.00483308540521734 6.15914637363259e-07 0.000265167056006318 5.46453197119201e-05 4.59181418400223e-05 1.30500351171727e-06 5.70112227245959e-07 0.00170635431987741 1.55776001724606e-13
1.9 0.00128943104633834 0.00285475308733361 0.000301827427771854 1.89924353873746e-05 1.79320655776396e-05 1.51003110337491e-06 5.46456468719289e-05 2.42588404130235e-05 1.71476335041814e-05 2.70115275269709e-06 7.51421985317493e-05 1.89709756532079e-06 4.92987515578477e-06 2.36557737838647e-06 1.29195793767015e-05 4.87818015381586e-05 0.00485805737658951 6.19029421545592e-07 0.00026657425274983 5.54833856592309e-05 4.6161756263791e-05 1.31191519279062e-06 5.61395435806317e-07 0.00176326296450892 1.55979642802434e-13
1.91 0.00129929040333239 0.00286964831165607 0.000303371125127356 1.91016085611781e-05 1.80303205229267e-05 1.51777156900107e-06 5.49351664353722e-05 2.43842824765983e-05 1.72359923260589e-05 2.7152808532706e-06 7.55347019735672e-05 1.89153724832794e-06 4.95570066973229e-06 2.38270540398424e-06 1.29879351460788e-05 4.8995743619002e-05 0.00488303241120248 6.22195901646071e-07 0.000267972760586483 5.57871389407512e-05 4.64052291394599e-05 1.31880829417976e-06 5.86861083341431e-07 0.0017024367810236 1.64834908448587e-13
1.92 0.00130928200457429 0.00288454177315327 0.000304912864457268 1.92048549636116e-05 1.8125481850117e-05 1.52552052608831e-06 5.51891300716724e-05 2.45082908169781e-05 1.73243553222939e-05 2.72939600699281e-06 7.59195439928593e-05 1.91616319147319e-06 4.9812374956829e-06 2.37119173780628e-06 1.3055395992187e-05 4.92035451699588e-05 0.00490801607179662 6.25417996979923e-07 0.00026936021005305 5.55560648072195e-05 4.66486306605512e-05 1.32569564473262e-06 5.49432500176279e-07 0.00176128420801035 1.61281887623312e-13
1.93 0.00131939045446553 0.00289943338266841 0.000306452713839562 1.93014483221913e-05 1.82171590188331e-05 1.533269160175e-06 5.54110259207874e-05 2.46309750631652e-05 1.74127008545516e-05 2.74351143092893e-06 7.62974991744233e-05 1.9125030980577e-06 5.00651261621984e-06 2.32979896817699e-06 1.31220242922024e-05 4.9413193362555e-05 0.00493300974100284 6.28674849248925e-07 0.000270745630558461 5.59444816104585e-05 4.68920349358473e-05 1.33259399269575e-06 6.04070567137203e-07 0.00176098043335662 1.59317611545934e-13
1.94 0.00132960006530939 0.00291432305440923 0.00030799078524614 1.93911970149163e-05 1.8305243919177e-05 1.54102827186833e-06 5.56081496409785e-05 2.47526267704057e-05 1.75010258725709e-05 2.75761497340417e-06 7.66701717851885e-05 1.93044812962181e-06 5.03158698120812e-06 2.26611257510563e-06 1.3187956827403e-05 4.96315015673522e-05 0.00495801028934257 6.31930434736524e-07 0.000272140011774328 5.67156287043685e-05 4.71355029770606e-05 1.33950432426639e-06 5.35581736416182e-07 0.00169280010455611 1.68076127200785e-13
1.95 0.00133989493479926 0.00292921070729244 0.000309527238531119 1.94744585779374e-05 1.83899199761982e-05 1.54879226713475e-06 5.57907138202119e-05 2.48736760606807e-05 1.75893415533716e-05 2.77172360235757e-06 7.70397919054864e-05 1.9350146536489e-06 5.05654747611289e-06 2.18539157203337e-06 1.32533609663562e-05 4.986268194036e-05 0.00498301138658013 6.3514947474461e-07 0.000273545112072816 5.67489639740983e-05 4.73790691565622e-05 1.34641223135489e-06 6.00567267454251e-07 0.00179756081739582 1.63484617045639e-13
1.96 0.00135025902148826 0.00294409626616939 0.000311062283757474 1.95521142859667e-05 1.84716494180576e-05 1.55656440692719e-06 5.59706103640866e-05 2.499463179276e-05 1.76776671892808e-05 2.78582793983077e-06 7.74089371907881e-05 1.94257194460175e-06 5.08149525463914e-06 2.09835449016023e-06 1.33183906958849e-05 5.01075681418598e-05 0.00500800596940897 6.38313639205679e-07 0.000274951726519408 5.66244894958829e-05 4.76227342203447e-05 1.3533113641863e-06 5.30535236486094e-07 0.00173750830749938 1.64291075906288e-13
1.97 0.00136067621792385 0.00295897966293194 0.000312596181125593 1.96255052813995e-05 1.85511394895572e-05 1.56435269080137e-06 5.61599675386404e-05 2.51160119826398e-05 1.77660224465593e-05 2.79994584712702e-06 7.77802164849823e-05 1.95767513095911e-06 5.10653295208674e-06 2.01700951194894e-06 1.33831515306727e-05 5.03636502450088e-05 0.00503298897907605 6.41428803694665e-07 0.0002763489428427 5.72678749581476e-05 4.78664662370423e-05 1.36020955247271e-06 5.69009091683015e-07 0.00173282753099013 1.60509384357635e-13
1.98 0.00137113042119052 0.00297386083752714 0.000314129238861725 1.9696334153036e-05 1.86292898537879e-05 1.57214344475273e-06 5.63696733054812e-05 2.52382738648726e-05 1.78544198213015e-05 2.8140675335927e-06 7.81559538993452e-05 1.9561410778517e-06 5.13175153629262e-06 1.95212980368147e-06 1.3447679905487e-05 5.0625887475616e-05 0.00505795937845486 6.44521782814745e-07 0.000277734945671009 5.78776603417506e-05 4.81102086502936e-05 1.36711557099729e-06 5.39124341751094e-07 0.00180259083025035 1.68700492297306e-13
1.99 0.0013816056006076 0.00298873973878426 0.000315661808687331 1.97665379930694e-05 1.87071245893922e-05 1.57996491503068e-06 5.66080509104741e-05 2.53617520486184e-05 1.79428581487666e-05 2.82820838858004e-06 7.85379124635749e-05 1.97908487762435e-06 5.15721876429448e-06 1.91773945933399e-06 1.3511941088126e-05 5.08880814186064e-05 0.00508292068915115 6.47627901401993e-07 0.000279118982419549 5.76755914317426e-05 4.83538939298308e-05 1.37402727390785e-06 5.67222077089441e-07 0.00167300468110379 1.67898830845516e-13
2 0.00139208586245709 0.00300361632513705 0.000317194279332446 1.98381416173129e-05 1.87857138220904e-05 1.58778176063394e-06 5.68798599301551e-05 2.54866121620963e-05 1.80313178582168e-05 2.84235522187248e-06 7.89270907117779e-05 1.97400465696617e-06 5.18297091785224e-06 1.91725603802029e-06 1.35758449250043e-05 5.11444668041018e-05 0.00510787980745107 6.50774771973625e-07 0.000280512928795094 5.77867924507948e-05 4.85974592924782e-05 1.38093157378945e-06 5.85474516376452e-07 0.00179712077562232 1.66322392940264e-13
2.01 0.00140255551157512 0.00301849056513313 0.000318727067905829 1.99131012673736e-05 1.88660906071672e-05 1.59564282430236e-06 5.71857539747021e-05 2.56128263306025e-05 1.81197593193358e-05 2.85651894303396e-06 7.93236147783744e-05 1.99847423412977e-06 5.20900810909589e-06 1.95598250432892e-06 1.3639276498215e-05 5.13911410997842e-05 0.00513284450726355 6.53970758710964e-07 0.000281920241931139 5.86364616224718e-05 4.88408608026918e-05 1.38781932418433e-06 5.80436154210814e-07 0.00178891853361482 1.73231979638673e-13
2.02 0.00141299910974382 0.00303336243777299 0.000320260609508627 1.99931508147874e-05 1.89491696055644e-05 1.60349295991626e-06 5.75222630628152e-05 2.57401727405299e-05 1.82081239040497e-05 2.87068190498832e-06 7.97267375769966e-05 1.99689934589492e-06 5.23529442208881e-06 2.024653137617e-06 1.37021352633155e-05 5.16270065689575e-05 0.00515782057084921 6.57201595828193e-07 0.000283332414472517 5.88770167625188e-05 4.90840827328854e-05 1.39469677432874e-06 6.31861259877035e-07 0.00169311783755099 1.72003916546952e-13
2.03 0.00142340153087778 0.00304823193274705 0.000321795345698923 2.00796630711911e-05 1.9035674235125e-05 1.61139500422983e-06 5.78822909158158e-05 2.58682597819266e-05 1.82963382603329e-05 2.88485085235044e-06 8.01349419214487e-05 2.0160006850863e-06 5.26176228686453e-06 2.11671454994339e-06 1.37643744419927e-05 5.18540199369564e-05 0.00518280966166714 6.60437529122614e-07 0.000284736718429298 5.86322759285437e-05 4.9327140365138e-05 1.40158496201758e-06 5.81049846831257e-07 0.00183571049669595 1.68852746460493e-13
2.04 0.00143374801287118 0.00306309905033126 0.000323331711809824 2.01735375368096e-05 1.9126077799602e-05 1.61928229613451e-06 5.8256045378216e-05 2.59965716523267e-05 1.8384321296694e-05 2.89900507567926e-06 8.05461324588173e-05 2.0231585616766e-06 5.28832044416188e-06 2.2179775993211e-06 1.3826033214952e-05 5.20767043367953e-05 0.00520780876834088 6.63647801764909e-07 0.000286128388557833 5.91250244315362e-05 4.95700752649883e-05 1.40849473326229e-06 6.21585083328938e-07 0.00171264648228301 1.67086742375153e-13
2.05 0.00144402420628356 0.00307796380130078 0.000324870123924458 2.02751251820342e-05 1.92205643400911e-05 1.62721977245548e-06 5.86322665939716e-05 2.61245291676747e-05 1.84719925038406e-05 2.91314958848592e-06 8.09578921231253e-05 2.03261534128313e-06 5.3148652421375e-06 2.31770845385824e-06 1.3887254511304e-05 5.23010443395554e-05 0.00523281142470095 6.66814641441859e-07 0.000287515175594086 5.98697952123543e-05 4.98129448823791e-05 1.41541403357574e-06 5.44307537277787e-07 0.00176380326030403 1.77871352101806e-13
2.06 0.00145421621973873 0.00309282620653037 0.00032641096575544 2.03841963986915e-05 1.93190117858189e-05 1.63514190180896e-06 5.89995872924766e-05 2.62515594390647e-05 1.85592816941988e-05 2.92726404342834e-06 8.13677702749837e-05 2.04957931094051e-06 5.34129262150564e-06 2.40603581225427e-06 1.39482844011825e-05 5.25330222650762e-05 0.00525781022282713 6.69942429594169e-07 0.000288909323775057 5.97921921895416e-05 5.00558086962416e-05 1.42232608672661e-06 5.99206786804767e-07 0.00186411566036962 1.73432289873709e-13
2.07 0.00146431066213723 0.00310768629640335 0.000327954576286659 2.04999551960854e-05 1.94209990980196e-05 1.64310176278548e-06 5.93478606288611e-05 2.63771648184611e-05 1.86461378049739e-05 2.9413553104726e-06 8.17735699825356e-05 2.0496002628998e-06 5.36751074109383e-06 2.47353654433103e-06 1.40094514040489e-05 5.27771370548457e-05 0.00528279965870838 6.73055098364536e-07 0.000290315125108282 5.97415378448358e-05 5.02987140576902e-05 1.4292259144583e-06 5.39351034341191e-07 0.00167352437842931 1.71277598464875e-13
2.08 0.00147429468185135 0.00312254411028633 0.000329501238215225 2.06210986796991e-05 1.95258371888198e-05 1.65104881441184e-06 5.96693076573607e-05 2.65009838560801e-05 1.87325366028472e-05 2.95540714129345e-06 8.21736007866167e-05 2.07293959879346e-06 5.39345070596224e-06 2.51704559017155e-06 1.40711288927341e-05 5.30352538350247e-05 0.00530777824676124 6.76184832389061e-07 0.000291724864599942 6.04856903427566e-05 5.05416850537961e-05 1.43612120841481e-06 5.85077726887374e-07 0.00185658759170169 1.68789504696885e-13
2.09 0.00148415600271899 0.00313739969552427 0.000331051168051952 2.07459152276448e-05 1.96326197848175e-05 1.65901208054732e-06 5.99593696811258e-05 2.66228368011166e-05 1.88184860217801e-05 2.96943131912699e-06 8.25668695715267e-05 2.06799624919264e-06 5.41907456666451e-06 2.5304804511176e-06 1.41336854368898e-05 5.33060566545072e-05 0.00533274912196429 6.79356842455406e-07 0.000293127093337224 6.09622728939253e-05 5.07847166408764e-05 1.44302156852459e-06 5.92768924754743e-07 0.00178238112913457 1.77133283566354e-13
2.1 0.00149388295723201 0.00315225310667093 0.000332604507974794 2.08724139130543e-05 1.97402913254972e-05 1.66696697157847e-06 6.02171876398884e-05 2.67427498944319e-05 1.89040279774271e-05 2.98341780290416e-06 8.29531895850244e-05 2.09142876800076e-06 5.44438013943393e-06 2.51652279421055e-06 1.41974313895139e-05 5.35852351119336e-05 0.00535771891035639 6.8257667998485e-07 0.000294518594201865 6.07141266782324e-05 5.10277755447654e-05 1.44992616897454e-06 5.92630066193396e-07 0.00171960395635504 1.73906704382447e-13
2.11 0.00150346451667349 0.00316710440427197 0.000334161320130691 2.09984727633129e-05 1.98477248625576e-05 1.67491202688523e-06 6.04456668613828e-05 2.68609565965823e-05 1.89892372858883e-05 2.99738445162636e-06 8.3333195241862e-05 2.08816027110509e-06 5.46940108694891e-06 2.4738245056619e-06 1.42625698501061e-05 5.38663613116914e-05 0.00538269529023652 6.85827985726273e-07 0.000295907847937163 6.09897386363105e-05 5.1270807255111e-05 1.45682499098634e-06 6.26321311639032e-07 0.00189675287003431 1.73677310195404e-13
2.12 0.00151289031859084 0.00318195365388014 0.000335721583257932 2.11219951198335e-05 1.99538051260365e-05 1.68285336178333e-06 6.06511250510884e-05 2.69778744467955e-05 1.90742165697962e-05 3.01132707967317e-06 8.37082627971147e-05 2.10541242209031e-06 5.49420352390754e-06 2.40951460198079e-06 1.43291609048253e-05 5.41422545207543e-05 0.00540768415781755 6.89079281762212e-07 0.000297306416378579 6.18161580000189e-05 5.15137483042613e-05 1.46371191675996e-06 5.88068598436849e-07 0.00170174378814893 1.81292986342239e-13
2.13 0.00152215069139708 0.00319680092469992 0.000337285191917554 2.12410609743147e-05 2.00575091458185e-05 1.69076031930879e-06 6.08425562273159e-05 2.70940611594563e-05 1.91590885598176e-05 3.02526818095654e-06 8.40803447370628e-05 2.1096294238905e-06 5.51887840644154e-06 2.32836999080044e-06 1.43971050315429e-05 5.44065227311496e-05 0.00543268746229912 6.92298519383761e-07 0.000298717037029886 6.19017950307835e-05 5.17565406894523e-05 1.47059805812242e-06 6.39896285071165e-07 0.00180402554555199 1.79343814126467e-13
2.14 0.00153123667643701 0.00321164628845593 0.00033885195862991 2.13540636079305e-05 2.01579797262924e-05 1.6986668640391e-06 6.10305828890596e-05 2.72101544834125e-05 1.92439860586201e-05 3.03920655779859e-06 8.44517370505216e-05 2.11726703245835e-06 5.54353114287462e-06 2.2405020586235e-06 1.44661485478932e-05 5.46549386365964e-05 0.00545770252642361 6.95467672405388e-07 0.000300130732245957 6.17335852700628e-05 5.19991452841204e-05 1.47749654539428e-06 5.73157644633987e-07 0.00188534790579383 1.77637142192603e-13
2.15 0.00154014004736658 0.00322648981800256 0.000340421618423909 2.14598214391554e-05 2.02545856134065e-05 1.70652195287864e-06 6.12262052575623e-05 2.73268025511598e-05 1.93290404018776e-05 3.05316564665451e-06 8.48248061461168e-05 2.13134624709737e-06 5.56826985069644e-06 2.15710857006256e-06 1.45359112612234e-05 5.48863514762802e-05 0.00548272310873593 6.98590504811656e-07 0.000301535726870678 6.23692432100123e-05 5.22415513233923e-05 1.48440534208898e-06 6.2927934893265e-07 0.00167017252465241 1.75682150699119e-13
2.16 0.0015488533271225 0.00324133158616745 0.000341993836017553 2.15576589951458e-05 2.03469653552924e-05 1.71437757675323e-06 6.14394868257083e-05 2.7444593477292e-05 1.94143703317292e-05 3.06714324005126e-06 8.52017064032898e-05 2.13034194858466e-06 5.59319274031285e-06 2.08848709659731e-06 1.46059317136544e-05 5.51029409742182e-05 0.00550774180149387 7.01691673401763e-07 0.000302928737787876 6.29629696671146e-05 5.24837797497121e-05 1.49131163307803e-06 5.83540376594332e-07 0.00189569031822452 1.8183493764179e-13
2.17 0.0015573698023248 0.00325617166435355 0.000343568215072477 2.16474512901595e-05 2.04350510663748e-05 1.72217626616905e-06 6.16783366022854e-05 2.75639913744326e-05 1.95000714625702e-05 3.08115950727651e-06 8.55841233266275e-05 2.15215555448458e-06 5.6183772616846e-06 2.04817601103582e-06 1.46757237697095e-05 5.53097603591714e-05 0.00553275284280005 7.0480537611601e-07 0.000304317547199585 6.28082329582003e-05 5.27258791484908e-05 1.49820423633473e-06 6.17896826025112e-07 0.00176798090571296 1.81233529239808e-13
2.18 0.00156568353541224 0.00327101012146061 0.000345144309563404 2.17296302047196e-05 2.05190718573073e-05 1.72997395111817e-06 6.19475451694065e-05 2.76852871443674e-05 1.95862083925364e-05 3.09520766844261e-06 8.59730728235767e-05 2.14744425464466e-06 5.6438712944412e-06 2.04007348504044e-06 1.47448355113882e-05 5.55136679460047e-05 0.00555775426055792 7.07960268048102e-07 0.000305713176323222 6.29498113081611e-05 5.29679156432011e-05 1.5050852014516e-06 5.87889771502056e-07 0.00175335979963269 1.78108294574296e-13
2.19 0.00157378937431007 0.00328584702259713 0.000346721636472897 2.18051516194944e-05 2.05995357354001e-05 1.7377221037293e-06 6.22482069878115e-05 2.78085692022569e-05 1.96728097807077e-05 3.10930164128926e-06 8.63687821752612e-05 2.17135684051232e-06 5.66968784754992e-06 2.07034315738591e-06 1.48129023742312e-05 5.57218785695154e-05 0.00558274853760913 7.1116657715502e-07 0.000307119605095464 6.36820018144157e-05 5.32099588333272e-05 1.51196682785183e-06 5.92600440010015e-07 0.00194118510735937 1.87055429478285e-13
2.2 0.00158168295992364 0.00330068242813641 0.000348299689452246 2.18754264472284e-05 2.06771924553039e-05 1.74546591622614e-06 6.25776109277997e-05 2.79337171786067e-05 1.97598666841409e-05 3.12342823620708e-06 8.67706682289898e-05 2.16952403585081e-06 5.69580431887423e-06 2.1310415443703e-06 1.48796869215198e-05 5.59404534954523e-05 0.00560774158242438 7.14411086467782e-07 0.000308530473718048 6.39781963732119e-05 5.34520668714121e-05 1.5188583487879e-06 5.95117630237484e-07 0.00171173407879769 1.85359048778717e-13
2.21 0.00158936073125075 0.00331551639260982 0.000349877953297548 2.19422188628212e-05 2.07529787514661e-05 1.75317858062834e-06 6.29296125025913e-05 2.80604198380627e-05 1.98473350185202e-05 3.13759478043943e-06 8.71774143999764e-05 2.18904867463799e-06 5.72216531332887e-06 2.21688522002306e-06 1.49450995013944e-05 5.6173065593671e-05 0.00563274045649757 7.17664438848125e-07 0.000309935628757487 6.38165453821501e-05 5.36942743140691e-05 1.52575476876147e-06 5.66273284358645e-07 0.00181719240687358 1.82070686117497e-13
2.22 0.00159681992838466 0.00333034896397242 0.000351455918127211 2.20075192590744e-05 2.08279507790097e-05 1.76088303198983e-06 6.3295433462471e-05 2.81882138023176e-05 1.99351408474677e-05 3.15178248554513e-06 8.75871376062598e-05 2.19523854081983e-06 5.74868995734595e-06 2.31420737794108e-06 1.50091984111898e-05 5.64203163713305e-05 0.00565775075553 7.20895025630946e-07 0.000311331296284133 6.4226844658645e-05 5.39365855903061e-05 1.53264527629445e-06 6.15901266013431e-07 0.00188835257756243 1.81384399701216e-13
2.23 0.00160405859319227 0.0033451801827254 0.000353033093307813 2.20733994040221e-05 2.09032073054819e-05 1.76858118849783e-06 6.36647725050565e-05 2.83165390216549e-05 2.00231886471372e-05 3.16599432243105e-06 8.79976221489591e-05 2.20608468480758e-06 5.77528162185578e-06 2.41280437320305e-06 1.50721698710655e-05 5.66797516882384e-05 0.00568277461892518 7.24084280805141e-07 0.00031272386573781 6.49142681863603e-05 5.41789751120512e-05 1.53953148083495e-06 5.89294475588444e-07 0.00168132642126626 1.88187772755866e-13
2.24 0.00161107556793768 0.00336001008146501 0.000354609020249916 2.21418610816771e-05 2.09798102166007e-05 1.77626813787081e-06 6.4027075056658e-05 2.84448038648224e-05 2.01113712424158e-05 3.1802088617517e-06 8.8406590925826e-05 2.22164100959594e-06 5.80183936493855e-06 2.50244852294256e-06 1.51342923075415e-05 5.69465578019557e-05 0.00570781006245865 7.2723493589594e-07 0.000314123317146473 6.49440700996985e-05 5.44213944622275e-05 1.54642468926813e-06 6.55211781448544e-07 0.00194797377143371 1.86452721864875e-13
2.25 0.00161787049159606 0.00337483868426272 0.000356183284043872 2.22146883181016e-05 2.10587068845553e-05 1.78397416832317e-06 6.4372798381676e-05 2.85724517217993e-05 2.01995799694567e-05 3.1944282777627e-06 8.88119800459192e-05 2.22365195716338e-06 5.82827001591339e-06 2.57384223036168e-06 1.5195890678382e-05 5.72147585558317e-05 0.00573285183609642 7.30367990595205e-07 0.000315532882732847 6.49109619242181e-05 5.46637845398639e-05 1.55333039870822e-06 6.1039943720503e-07 0.00179462535281785 1.84021660698238e-13
2.26 0.00162444379414964 0.00338966600651629 0.000357755523156945 2.22933159862625e-05 2.11406615168152e-05 1.79166795006941e-06 6.4694519333433e-05 2.86990221171625e-05 2.0287714707717e-05 3.20863247372866e-06 8.92121821436731e-05 2.24561145298687e-06 5.85449846260839e-06 2.62328987330696e-06 1.52572888919418e-05 5.74786235533536e-05 0.00575789347540839 7.33512257080573e-07 0.000316945439423074 6.5555013814339e-05 5.49060896715845e-05 1.56024234016183e-06 6.61530709788554e-07 0.00175004194201613 1.92927500263139e-13
2.27 0.00163079668858162 0.00340449205463036 0.000359325437081763 2.23787243346696e-05 2.12261995198472e-05 1.79940087635725e-06 6.4987764119574e-05 2.88241984813323e-05 2.0375691850845e-05 3.22282630580584e-06 8.96062308265323e-05 2.24268727132627e-06 5.88047612282793e-06 2.6447885266381e-06 1.53187675977105e-05 5.7733959508922e-05 0.00578292979711461 7.36690009663627e-07 0.000318350294440321 6.60232221659494e-05 5.51482705580329e-05 1.56714622484076e-06 6.10404373927997e-07 0.00193013876823613 1.92078405825504e-13
2.28 0.00163693116086172 0.00341931682617657 0.00036089279192839 2.24713696609605e-05 2.13155707086174e-05 1.80712286792055e-06 6.52514768726556e-05 2.8947838001585e-05 2.04634500826439e-05 3.23699409026338e-06 8.99939048054e-05 2.26528390284483e-06 5.90618577741198e-06 2.64059551769853e-06 1.53805332564523e-05 5.79789960665595e-05 0.00580795892174849 7.39906953612179e-07 0.000319743745703002 6.5897782879571e-05 5.53903129586431e-05 1.57403482633873e-06 6.1770796042192e-07 0.00173884079895586 1.88913350937887e-13
2.29 0.00164284995762188 0.00343414030986347 0.000362457423433959 2.25711558731729e-05 2.14087330818685e-05 1.81489451787019e-06 6.54880877787293e-05 2.90699804375259e-05 2.05509533870192e-05 3.25114529361335e-06 9.03757415822781e-05 2.26343256679071e-06 5.93164239281314e-06 2.6093629119413e-06 1.54427031667881e-05 5.82146791036194e-05 0.00583298306203035 7.43150482320449e-07 0.000321133045029829 6.61522899966266e-05 5.56322305555001e-05 1.58091560667415e-06 5.97420274164464e-07 0.00184806097370026 1.8632614727831e-13
2.3 0.0016485565718224 0.00344896248598864 0.000364019237723512 2.26774507170755e-05 2.15053600206828e-05 1.82265857856333e-06 6.57031843745661e-05 2.91908347223758e-05 2.06381905163148e-05 3.26526937801843e-06 9.07529622145371e-05 2.28081677012871e-06 5.95689076115814e-06 2.55781311523126e-06 1.55053071554393e-05 5.84443210468311e-05 0.00585800776636938 7.46395079614157e-07 0.000322529571577001 6.68181078418703e-05 5.58740609771539e-05 1.58780440109878e-06 5.84888203930241e-07 0.00192547444053924 1.97521381615829e-13
2.31 0.00165405522610569 0.00346378332670089 0.000365578209585984 2.27891438168778e-05 2.16048690764451e-05 1.83047176502945e-06 6.59048266089235e-05 2.93107465598514e-05 2.07251723078423e-05 3.2793802843579e-06 9.11273166188847e-05 2.28534105619133e-06 5.9819988677547e-06 2.49029844871968e-06 1.55683046738272e-05 5.86727023957755e-05 0.0058830398917789 7.49614705136338e-07 0.00032393776682795 6.7033340095051e-05 5.61158566146715e-05 1.59470693609974e-06 6.19439638239384e-07 0.00169081368416078 1.91384638408528e-13
2.32 0.00165935085411761 0.00347860279669271 0.000367134378859052 2.29047424736076e-05 2.17064713335956e-05 1.83828185358169e-06 6.61025846022327e-05 2.9430150011375e-05 2.08119261368566e-05 3.29347112292006e-06 9.15008705812178e-05 2.29422873421645e-06 6.00704940439052e-06 2.41623273590645e-06 1.56316123356163e-05 5.8904839627334e-05 0.0059080850723844 7.52794064831116e-07 0.000325351091669733 6.69623060143149e-05 5.63576722321876e-05 1.60161382522544e-06 5.91349176605981e-07 0.00193889427164896 1.89701668751249e-13
2.33 0.00166444907956201 0.00349342085380034 0.000368687844649506 2.30224956977713e-05 2.18092362775834e-05 1.84613099598511e-06 6.63064047744186e-05 2.95495101352706e-05 2.08984893085029e-05 3.30755816093771e-06 9.1875758864065e-05 2.30735036371247e-06 6.03212923429573e-06 2.3454441487281e-06 1.56951368170192e-05 5.91447099146778e-05 0.00593314565060446 7.5593608762296e-07 0.000326759034255074 6.74160681684797e-05 5.65995520725862e-05 1.60851624065454e-06 6.62372138489577e-07 0.00181276833544366 2.00890986688101e-13
2.34 0.00166935619308297 0.00350823744970835 0.000370238757967896 2.31405361943179e-05 2.19121672224453e-05 1.85398146683583e-06 6.65254330799303e-05 2.96692633195882e-05 2.09849019165807e-05 3.32163522917739e-06 9.22539338089375e-05 2.30842760523403e-06 6.05731860516788e-06 2.28707036119656e-06 1.57588060703035e-05 5.93942328736264e-05 0.00595821986439866 7.59061233577986e-07 0.000328157476798742 6.80039352488879e-05 5.68415196651366e-05 1.6154143096298e-06 6.25416239615277e-07 0.00175665966588607 1.97014226792057e-13
2.35 0.00167407912707062 0.00352305253094912 0.000371787313289075 2.32570288845564e-05 2.20142815673938e-05 1.86185576845021e-06 6.67669330665302e-05 2.97897622073006e-05 2.1071199770709e-05 3.33571780980729e-06 9.26369386218742e-05 2.32836471367662e-06 6.08268172824028e-06 2.25256169235017e-06 1.58225925112622e-05 5.96527505234558e-05 0.0059833025994173 7.62197955696542e-07 0.000329551836742214 6.8033234203178e-05 5.70835725322503e-05 1.62231404513728e-06 6.70987465161957e-07 0.00194161406751192 1.93729728004014e-13
2.36 0.00167862542816827 0.00353786603967355 0.000373333739045717 2.3370313145557e-05 2.21146883025035e-05 1.86973464650714e-06 6.7035428474168e-05 2.99112327420928e-05 2.11574091833478e-05 3.34979778582248e-06 9.30257300322751e-05 2.32586857555196e-06 6.10825883654465e-06 2.24532919403314e-06 1.58865245314193e-05 5.99171282456041e-05 0.00600838740847261 7.65370325784679e-07 0.000330950776581613 6.80865380847354e-05 5.73256830378939e-05 1.62921912256499e-06 6.30713689047017e-07 0.00177714184961445 1.92681439911826e-13
2.37 0.00168300322777003 0.00355267791478218 0.000374878287761541 2.34790291183375e-05 2.22126578400056e-05 1.87762226835954e-06 6.73321780092952e-05 3.00337473645035e-05 2.12435432078502e-05 3.3638874901011e-06 9.34205713605177e-05 2.34772542000785e-06 6.13406178740672e-06 2.27080744591731e-06 1.59506836520553e-05 6.01824521653281e-05 0.00603346901450279 7.68586599738894e-07 0.000332357551525661 6.87040087193314e-05 5.75678049908822e-05 1.63612326254671e-06 6.56432250461259e-07 0.00182577301751296 2.02093025710638e-13
2.38 0.00168722121025009 0.00356748809278654 0.000376421226084636 2.35822177227e-05 2.23076773972792e-05 1.88551583613426e-06 6.7655047363403e-05 3.01572183250422e-05 2.13296006338912e-05 3.37797553514437e-06 9.38210069076298e-05 2.34743402033998e-06 6.16007281742971e-06 2.32272380898039e-06 1.60151882602084e-05 6.04431588567138e-05 0.00605854534419476 7.71835954798937e-07 0.000333767191639427 6.91178117746544e-05 5.78098850586394e-05 1.64301774194531e-06 6.30639603901326e-07 0.00192562154525845 1.97522588440045e-13
2.39 0.00169128857924361 0.00358229650901249 0.000377962825338507 2.36793886891532e-05 2.23994890233862e-05 1.8934080447423e-06 6.79987934363452e-05 3.0281411366419e-05 2.14155674614184e-05 3.39207054835504e-06 9.42259204261591e-05 2.36548457651048e-06 6.18624679055272e-06 2.39703515670352e-06 1.6080166628984e-05 6.06943330841794e-05 0.00608361833717658 7.75094194775625e-07 0.00033517161144842 6.90141599653467e-05 5.80518749462571e-05 1.64990343881124e-06 6.307290345523e-07 0.0016867877244324 1.98141354436189e-13
2.4 0.00169521502172505 0.00359710309849027 0.000379503352630436 2.37705509345092e-05 2.2488106124303e-05 1.90130538851284e-06 6.83557224566788e-05 3.04059775262131e-05 2.15014202757045e-05 3.40615836468935e-06 9.46336712812578e-05 2.3720460590647e-06 6.21251729484612e-06 2.48219556106512e-06 1.614572494125e-05 6.093287754412e-05 0.00610869324579806 7.78334346608292e-07 0.000336567618506307 6.93147224746981e-05 5.82937431149817e-05 1.65679389684989e-06 6.40505774860751e-07 0.00193259999249418 2.04367168631296e-13
2.41 0.00169901067021602 0.00361190779711946 0.000381043063044685 2.38562047343894e-05 2.25738086628888e-05 1.90919877838841e-06 6.87166345423298e-05 3.05304998519404e-05 2.15871318832993e-05 3.42024556225726e-06 9.50422910807404e-05 2.38238179153538e-06 6.23880457692166e-06 2.56919003578763e-06 1.62119159924263e-05 6.11582890300708e-05 0.00613377669086404 7.8153906226463e-07 0.000337960235904586 6.99629180336289e-05 5.85354822800625e-05 1.66370046946137e-06 6.15921531882049e-07 0.00184164908423848 2.03296401127116e-13
2.42 0.00170268606292685 0.00362671054252882 0.000382582193272022 2.39372955461283e-05 2.26571164750116e-05 1.91709453895024e-06 6.90719365818698e-05 3.06545480830081e-05 2.1672677383024e-05 3.43431736034426e-06 9.54497192429114e-05 2.39719312381794e-06 6.26502578931508e-06 2.64866501448e-06 1.62787145800095e-05 6.13728664019114e-05 0.00615887418606084 7.84707017833248e-07 0.000339358078212402 7.01260938585803e-05 5.87771114314764e-05 1.67061831423204e-06 6.39327672831739e-07 0.0017848664260775 2.00877574165547e-13
2.43 0.00170625210216111 0.00364151127515595 0.000384120956586186 2.40151341444651e-05 2.27387441400416e-05 1.92499085541792e-06 6.94127865143161e-05 3.07777354605049e-05 2.17580407478113e-05 3.44838104782034e-06 9.58540486927336e-05 2.39952838640177e-06 6.29110513867882e-06 2.71176418381513e-06 1.63460050355235e-05 6.15812997619406e-05 0.00618398804709312 7.8785302478607e-07 0.000340765185134368 7.00902060854997e-05 5.90186720168612e-05 1.67753467565775e-06 6.02228100987444e-07 0.00193074475611767 2.00329764641781e-13
2.44 0.0017097200108393 0.0036563099390191 0.000385659539536036 2.40912881398889e-05 2.28195400960466e-05 1.93288536587098e-06 6.97321352002878e-05 3.08997701648319e-05 2.18432204946343e-05 3.46242390985501e-06 9.62537532465047e-05 2.42011682267417e-06 6.3169833235647e-06 2.75471539395056e-06 1.6413583376955e-05 6.17897253598372e-05 0.00620911648334079 7.9100107703443e-07 0.000342177152187393 7.05892829544576e-05 5.92602191676737e-05 1.68444038918177e-06 6.52028016077954e-07 0.00176218479675333 2.06533099081585e-13
2.45 0.00171310128746653 0.0036711064826256 0.000387198100222122 2.41674540147159e-05 2.29004159903632e-05 1.94078889169618e-06 7.00255475673487e-05 3.10204950218287e-05 2.19282335414113e-05 3.47645634511056e-06 9.66478695726307e-05 2.41791364965526e-06 6.34262522816701e-06 2.77155947207156e-06 1.64811749416065e-05 6.20044485730241e-05 0.00623425424084249 7.94173167806348e-07 0.000343585130252266 7.11314396480096e-05 5.95018100158428e-05 1.69133830226944e-06 6.11342209506364e-07 0.00181387391874707 2.07948718336979e-13
2.46 0.00171640765947505 0.00368590085958728 0.000388736768323646 2.4245318777584e-05 2.29822711361131e-05 1.94868594635259e-06 7.02917110169478e-05 3.11399112000714e-05 2.20131171996196e-05 3.49046964246224e-06 9.70361108999673e-05 2.43910406807847e-06 6.36802426071483e-06 2.76416938474161e-06 1.65484649052207e-05 6.22306138611235e-05 0.00625939456283264 7.97379800320014e-07 0.000344983916893833 7.11207261220108e-05 5.97434916481641e-05 1.69823775717944e-06 6.66431101711288e-07 0.00193549515136761 2.01587045886915e-13
2.47 0.00171965103528593 0.00370069302935299 0.000390275646558125 2.43264230118466e-05 2.30659191730816e-05 1.95659999078608e-06 7.05325755233229e-05 3.12581822607268e-05 2.20979281913227e-05 3.50447822439416e-06 9.74188991483288e-05 2.43794518129826e-06 6.39320369488168e-06 2.73115255042945e-06 1.66151376618875e-05 6.24711173013801e-05 0.00628453170384471 8.00614776009215e-07 0.000346376725847251 7.12333982254058e-05 5.99852913170213e-05 1.70514201091789e-06 6.48341686228036e-07 0.00174042636825104 2.00360814812518e-13
2.48 0.00172284345505095 0.00371548295761645 0.000391814813508989 2.4412035573128e-05 2.31520219223336e-05 1.96450338625448e-06 7.07531078940247e-05 3.13756186379819e-05 2.21827392828432e-05 3.51847743478421e-06 9.77973102749454e-05 2.45429643257539e-06 6.41821404805952e-06 2.67887694128367e-06 1.66809189236448e-05 6.27260053366123e-05 0.00630966300764277 8.03858223850111e-07 0.000347772056451024 7.18818292856197e-05 6.02272109697635e-05 1.71204516131988e-06 6.76765207620532e-07 0.00191758355999875 2.09432633771231e-13
2.49 0.00172599704045002 0.00373027061680584 0.000393354327528883 2.45030510535799e-05 2.32410366440791e-05 1.97242709323447e-06 7.09606861164275e-05 3.14926441369598e-05 2.22676336143604e-05 3.5324845774406e-06 9.81729395053053e-05 2.45925472636496e-06 6.44312711468144e-06 2.61166063104763e-06 1.67456141510559e-05 6.2992494121592e-05 0.00633478975106798 8.07086325898511e-07 0.000349175337688915 7.2220994459212e-05 6.04692273310241e-05 1.71894050047077e-06 6.66264634117888e-07 0.00179807132265195 2.060145431573e-13
2.5 0.00172912394356483 0.00374505598626073 0.000394894231667109 2.4599917743821e-05 2.33331799726842e-05 1.98033747760122e-06 7.11642017117131e-05 3.1609748046211e-05 2.23526969569174e-05 3.5464969759142e-06 9.85477033870959e-05 2.46763981099644e-06 6.46802772968098e-06 2.53862468068822e-06 1.68091368706116e-05 6.3265600671474e-05 0.00635991646428174 8.10282607975665e-07 0.000350583567269556 7.21047089214618e-05 6.0711297230442e-05 1.72583251731797e-06 6.50027859988933e-07 0.00179506566142388 2.04194090444849e-13
2.51 0.00173223629523777 0.00375983905249797 0.000396434558952385 2.47026027312499e-05 2.34284120240795e-05 1.9882645628511e-06 7.13729742458995e-05 3.17274293100025e-05 2.24380094956549e-05 3.56053219786054e-06 9.89236026649652e-05 2.48088874163649e-06 6.4930033738194e-06 2.46945998509972e-06 1.68715230455859e-05 6.35392378315593e-05 0.00638504903997259 8.13446744217975e-07 0.000351988663801912 7.24931014904125e-05 6.09533676579008e-05 1.73273221819117e-06 6.59340821281275e-07 0.00190259979058601 2.13974938563321e-13
2.52 0.00173534615293458 0.00377461980909989 0.000397975337914654 2.48105957717312e-05 2.35264405941575e-05 1.9961777810841e-06 7.15956118933261e-05 3.18461384994503e-05 2.25236371866232e-05 3.57458632916648e-06 9.93024772064114e-05 2.48197206319082e-06 6.51813401488104e-06 2.41292921011781e-06 1.69329287804761e-05 6.38075218039506e-05 0.00641019239126162 8.16594397793223e-07 0.000353386098549939 7.31300976037658e-05 6.11953870527706e-05 1.73964253116843e-06 6.07139472196299e-07 0.00179752384240393 2.12543937207772e-13
2.53 0.00173846544862757 0.00378939825678224 0.000399516598183462 2.49229521331851e-05 2.3626745804254e-05 2.00409740209953e-06 7.18389618924335e-05 3.1966225228606e-05 2.26096244008328e-05 3.58867414531381e-06 9.96857832265664e-05 2.50179521491754e-06 6.54348250683549e-06 2.38012002661753e-06 1.69936112975814e-05 6.40660017651e-05 0.006435348551908 8.197497564543e-07 0.000354779626497504 7.318730692549e-05 6.14373171080382e-05 1.74655462258278e-06 6.45615609247036e-07 0.00183121465334612 2.07059541170822e-13
2.54 0.00174160593665947 0.0038041744029889 0.00040105837547201 2.50383688557616e-05 2.37286214132144e-05 2.01200483514707e-06 7.21072879582307e-05 3.20878970301856e-05 2.26959884862021e-05 3.60278759679059e-06 0.00010007442120772 2.49966374040448e-06 6.56908709706319e-06 2.37408298117491e-06 1.70538965984381e-05 6.43125429066681e-05 0.00646051590359594 8.229341525346e-07 0.000356177367156565 7.3211667112396e-05 6.16791411729797e-05 1.75345564942805e-06 6.14750997426021e-07 0.001886216288573 2.0709254113861e-13
2.55 0.0017447791422118 0.00381894826174147 0.000402600715943954 2.51552888853275e-05 2.38312306082181e-05 2.01990429194746e-06 7.24017822857376e-05 3.22111941648052e-05 2.27827165193297e-05 3.61693639381685e-06 0.000100468635815977 2.52134397538545e-06 6.59495728993349e-06 2.40001361630516e-06 1.71141381858487e-05 6.45476783458873e-05 0.00648568976742206 8.26155782321241e-07 0.000357583611835065 7.38081523462004e-05 6.19208680105771e-05 1.76034315246276e-06 6.69514653318299e-07 0.00174493763114549 2.15001360525274e-13
2.56 0.00174799631032543 0.0038337198530133 0.000404143679559408 2.52720226794666e-05 2.39336701400491e-05 2.02779499145888e-06 7.27204713206406e-05 3.23359841734841e-05 2.28697655396274e-05 3.63110719010834e-06 0.000100867997933973 2.52148960123614e-06 6.62107261065815e-06 2.451739012754e-06 1.71746732178013e-05 6.47743625957948e-05 0.00651086409300908 8.29406915438929e-07 0.00035899451968876 7.4233561096234e-05 6.21625297216639e-05 1.76722677048124e-06 6.53708388853338e-07 0.00188502042753119 2.13395127286457e-13
2.57 0.00175126835611321 0.00384848920235326 0.000405687342405278 2.53868787616238e-05 2.403503924696e-05 2.03566329995078e-06 7.30585199370671e-05 3.24619755782214e-05 2.29570651707619e-05 3.64530437506814e-06 0.000101271470027131 2.53960534141027e-06 6.64738555262424e-06 2.52548466053098e-06 1.72357822982794e-05 6.49971917664463e-05 0.00653603360169651 8.32667091532033e-07 0.000360401597356098 7.41788351294968e-05 6.24041744937136e-05 1.77411797056717e-06 6.94003675855391e-07 0.00179843409824035 2.10416417291873e-13
2.58 0.00175460581618327 0.00386325634014879 0.000407231797582595 2.54982919400866e-05 2.41345069480568e-05 2.04352693502145e-06 7.34088806355871e-05 3.25887500107165e-05 2.30445234210172e-05 3.65951038631691e-06 0.000101677543033716 2.54631024773738e-06 6.67382713241063e-06 2.61016718651957e-06 1.72976591979414e-05 6.52212726062411e-05 0.00656119560637555 8.35912531661499e-07 0.000361799568527753 7.44288673504354e-05 6.26458555320934e-05 1.78101831680534e-06 6.87148160172214e-07 0.00182138756234545 2.21206373512282e-13
2.59 0.0017580188017562 0.00387802130090841 0.000408777154655527 2.5604940550575e-05 2.42313736710958e-05 2.05135788288039e-06 7.37631918629443e-05 3.27158082511801e-05 2.31320344805004e-05 3.67372607900797e-06 0.000102084426190414 2.55726414036444e-06 6.70031494725584e-06 2.69731404490679e-06 1.73603944177354e-05 6.54510022779438e-05 0.00658635086118166 8.3912639850786e-07 0.00036319129547006 7.50584534340886e-05 6.28876189963171e-05 1.78791841222395e-06 6.86678165052243e-07 0.00185518295915144 2.17165669018894e-13
2.6 0.001761516953787 0.0038927841225661 0.000410323537922021 2.57058445876704e-05 2.43251230042826e-05 2.05918783458603e-06 7.41128027705844e-05 3.28426245159524e-05 2.32194875459885e-05 3.68793236018046e-06 0.000102490265216969 2.57168723911691e-06 6.7267629547131e-06 2.77795666211154e-06 1.74239741404099e-05 6.56890420307766e-05 0.00661150313990846 8.42305285842796e-07 0.000364585096954312 7.52702812785737e-05 6.31294935192452e-05 1.79481344048366e-06 6.84469411537239e-07 0.0017946534556602 2.17483637186608e-13
2.61 0.00176510940026342 0.00390754484554487 0.000411871083078639 2.58004377179717e-05 2.44154595631095e-05 2.06698214910341e-06 7.44497940132956e-05 3.29687034707964e-05 2.33067765777932e-05 3.70212991799455e-06 0.000102893360937768 2.57524832220511e-06 6.75309080258927e-06 2.84379427686117e-06 1.74882945740594e-05 6.59357244283732e-05 0.00663665770120043 8.45461089819813e-07 0.000365987009771934 7.52311645924665e-05 6.33714841496694e-05 1.80170858827729e-06 6.64088315413329e-07 0.00181324909225651 2.10713599732019e-13
2.62 0.00176880471618724 0.00392230351202158 0.000413419932798902 2.58886094513389e-05 2.45023314415868e-05 2.07477766134579e-06 7.47678776284074e-05 3.30936322736882e-05 2.33938088437923e-05 3.71630142727055e-06 0.000103292364192932 2.59505383546262e-06 6.77923301429069e-06 2.89117338257538e-06 1.75531879027954e-05 6.61890308713782e-05 0.00666181921817461 8.4861497560208e-07 0.000367395411409548 7.57052473685986e-05 6.36135717507409e-05 1.8086110197686e-06 6.75843925145234e-07 0.00184074965542773 2.20218874901655e-13
2.63 0.00177261088628251 0.00393706016490409 0.000414970231107044 2.59707139149711e-05 2.45859347128995e-05 2.08254337436085e-06 7.50630796324656e-05 3.32171229543624e-05 2.34805124935359e-05 3.73045075460094e-06 0.000103686424244737 2.59428123933202e-06 6.80514568651724e-06 2.91452301209431e-06 1.76184555180856e-05 6.6445139995166e-05 0.00668698996600393 8.51788342282342e-07 0.000368802955837857 7.62387073875263e-05 6.38557182255571e-05 1.81551929712092e-06 6.40241167292758e-07 0.00176475883469963 2.16763168180715e-13
2.64 0.00177653527097636 0.00395181484710171 0.00041652211714181 2.6047545847499e-05 2.46667008520205e-05 2.09031050184432e-06 7.53341413611477e-05 3.33390399201532e-05 2.35668418090358e-05 3.74456484657878e-06 0.000104075276240508 2.61484549469285e-06 6.83081076462436e-06 2.91548586670272e-06 1.76839019853174e-05 6.66994112143641e-05 0.00671216896106409 8.54993406385639e-07 0.000370203737324787 7.62526668386217e-05 6.40978764364887e-05 1.82242309010905e-06 6.77196311258828e-07 0.00187461594266346 2.16307377806386e-13
2.65 0.00178058457561762 0.0039665676005141 0.00041807571816946 2.61202842105806e-05 2.47452665692291e-05 2.09806173666322e-06 7.55826074753289e-05 3.3459409725832e-05 2.36527795779559e-05 3.75865250019086e-06 0.000104459259952241 2.61456622095982e-06 6.85623756642942e-06 2.8925993724272e-06 1.77493647384225e-05 6.69475639311313e-05 0.00673735236411968 8.58227582260828e-07 0.000371598930418173 7.63903773233693e-05 6.43400015210572e-05 1.82931464925592e-06 6.44633119564704e-07 0.00179279275050606 2.26070571624705e-13
2.66 0.00178476482344072 0.00398131846532497 0.000419631142340317 2.61904081817563e-05 2.48224291486462e-05 2.10581277850958e-06 7.58125998173212e-05 3.35784130647525e-05 2.37383371008629e-05 3.77270588731657e-06 0.000104839268867438 2.6311122042512e-06 6.88146069915262e-06 2.85157231337573e-06 1.78147344461803e-05 6.71867725216323e-05 0.00676253496088102 8.61475679879916e-07 0.000372995582940439 7.69892749446116e-05 6.45820623969488e-05 1.83619701134776e-06 6.8043625388786e-07 0.00180271468081105 2.22527492843462e-13
2.67 0.00178908133221989 0.00399606747908572 0.000421188471778043 2.62595900633054e-05 2.48990890946061e-05 2.1135671160529e-06 7.6030308308782e-05 3.36963593937827e-05 2.38235510545063e-05 3.78673842930524e-06 0.000105216637911733 2.6357220382289e-06 6.90653568603902e-06 2.79583415193417e-06 1.7879962819662e-05 6.74164171621018e-05 0.00678771213491293 8.64716986220142e-07 0.000374399413523074 7.72999882715667e-05 6.48240495049735e-05 1.84308218640602e-06 6.57902841304284e-07 0.00180373960355766 2.17445218148494e-13
2.68 0.00179353869503584 0.00401081467611542 0.000422747755836163 2.63295734860523e-05 2.49761850864261e-05 2.12131855530693e-06 7.62432554678549e-05 3.38136481805253e-05 2.39084783763631e-05 3.80074639935277e-06 0.000105592982588055 2.64541671616991e-06 6.93153200693296e-06 2.73341388833551e-06 1.79450579474591e-05 6.76383131744509e-05 0.00681288159098832 8.67935215475818e-07 0.000375808534798443 7.72945841523197e-05 6.5065977484251e-05 1.84997910343435e-06 6.89019508362658e-07 0.00179603952070187 2.29678659037768e-13
2.69 0.00179814076504806 0.00402556008671837 0.000424309005143667 2.64020446875557e-05 2.50546248408374e-05 2.12909347297694e-06 7.64594154660407e-05 3.39307212019813e-05 2.39931895376356e-05 3.81474570044897e-06 0.000105970008430555 2.65697092875598e-06 6.95652467003208e-06 2.67218716725605e-06 1.80100684454918e-05 6.78563619146084e-05 0.00683804420570092 8.71126054579701e-07 0.000377214898145611 7.76317466978826e-05 6.53078822560407e-05 1.85688251642691e-06 6.86691869221251e-07 0.00180913588729562 2.16808536078593e-13
2.7 0.00180289064462985 0.0040403037367448 0.00042587218699473 2.64785075548958e-05 2.51352181443933e-05 2.13686271184092e-06 7.6686285896946e-05 3.40480111864123e-05 2.40777606457422e-05 3.82873401425808e-06 0.000106349312918634 2.66010282958154e-06 6.98158578081732e-06 2.61982378585927e-06 1.80750593866084e-05 6.80756975982834e-05 0.00686320370911768 8.74298215106691e-07 0.000378612520640847 7.81808723994957e-05 6.55498127720105e-05 1.8637826658817e-06 6.88964257265171e-07 0.00182225290719845 2.24292454422281e-13
2.71 0.00180779067868438 0.0040550456469883 0.000427437221606379 2.6560171250735e-05 2.52186162315977e-05 2.14467188163451e-06 7.69300169891534e-05 3.41658936174302e-05 2.41622660962611e-05 3.84272697039424e-06 0.000106732201167655 2.67748641999606e-06 7.00677597969524e-06 2.58557902785217e-06 1.81400863898661e-05 6.83015227002932e-05 0.00688836531920371 8.7746977057035e-07 0.000380003937954092 7.83450462623458e-05 6.57918198200038e-05 1.87067670047828e-06 7.10134972338377e-07 0.00175437271628768 2.34970133920825e-13
2.72 0.00181284245244009 0.00406978583296478 0.000429003980280842 2.66478606214565e-05 2.53052635720146e-05 2.15247348827059e-06 7.71947020687073e-05 3.42846462161434e-05 2.42467715873769e-05 3.85672071612604e-06 0.000107119537588468 2.67724616439698e-06 7.03213798060725e-06 2.57271572271101e-06 1.82051715739949e-05 6.85378995570104e-05 0.00691353382763895 8.8065944834113e-07 0.000381397939072702 7.83968125906757e-05 6.60339440362307e-05 1.87756996457167e-06 6.81888305111098e-07 0.00181850485368376 2.19480947479309e-13
2.73 0.00181804679345006 0.00408452430452651 0.000430572285324313 2.67419558114417e-05 2.53953649749599e-05 2.16032383667525e-06 7.74819143412796e-05 3.44044213988898e-05 2.4331328983191e-05 3.87072827743083e-06 0.000107511649525655 2.69675712792499e-06 7.05769201246805e-06 2.58640644488993e-06 1.82702868301394e-05 6.87867806610089e-05 0.00693871183591955 8.83878247296371e-07 0.000382800943783431 7.88780812922321e-05 6.62762063751137e-05 1.88446723772545e-06 6.9932934068641e-07 0.00176531520111234 2.27520879922788e-13
2.74 0.00182340377802833 0.00409926106586765 0.000432141911410989 2.68423672669313e-05 2.54888720170947e-05 2.16816624765763e-06 7.77905472940735e-05 3.4525234450517e-05 2.44159733155101e-05 3.88474242540246e-06 0.000107908294161733 2.69773533208378e-06 7.08343387660487e-06 2.62262140557333e-06 1.83353484590645e-05 6.90475079706943e-05 0.0069638987958578 8.87124469350676e-07 0.000384210868786532 7.93344333359679e-05 6.65186029106856e-05 1.89136503827743e-06 6.57408762938351e-07 0.00179321529675008 2.4466243028024e-13
2.75 0.00182891274177755 0.00411399611538327 0.000433712589090703 2.69485471400623e-05 2.55854888333918e-05 2.17605661394853e-06 7.81169783358061e-05 3.46469679258855e-05 2.4500721641401e-05 3.89877250053948e-06 0.000108308693029435 2.71481674566618e-06 7.1093364255701e-06 2.67933562137211e-06 1.84002235365853e-05 6.9316901979729e-05 0.0069890912237072 8.90383341776043e-07 0.000385619423117817 7.93716187485283e-05 6.67611055141485e-05 1.89825637030085e-06 6.81983220674921e-07 0.00179655839749209 2.27712329096343e-13
2.76 0.00183457229436046 0.00412872944591298 0.0004352840101604 2.70595369318782e-05 2.56846979066181e-05 2.18394028173499e-06 7.84555318826342e-05 3.47693923764391e-05 2.45855747418529e-05 3.91280792203009e-06 0.00010871162869586 2.72090054290168e-06 7.13535306566569e-06 2.74767710912432e-06 1.84647476095e-05 6.95899216398616e-05 0.0070142840261544 8.9363386595716e-07 0.000387020260197236 7.95588421186759e-05 6.70036677591874e-05 1.90513973579663e-06 6.5210304731956e-07 0.00177149117474177 2.35624454004421e-13
2.77 0.00184038033811358 0.00414346104484706 0.000436855834208937 2.71740460259417e-05 2.57858024449138e-05 2.19186218466297e-06 7.87991823163188e-05 3.48921994075225e-05 2.46705201824465e-05 3.92685500568456e-06 0.000109115593222775 2.73223714458171e-06 7.16142417682221e-06 2.82081083944304e-06 1.85287518305062e-05 6.98607428969842e-05 0.0070394724516321 8.9685772885241e-07 0.000388414857304284 8.01322753836975e-05 6.72462356380267e-05 1.91202484122772e-06 6.78865464714094e-07 0.0017668966591815 2.23592125905323e-13
2.78 0.00184633409057151 0.00415819089459198 0.000438427697258341 2.72905551111857e-05 2.58879827315688e-05 2.19977986618186e-06 7.91404056081605e-05 3.50150436906543e-05 2.4755537087441e-05 3.94090145666425e-06 0.000109518969345254 2.74486822114688e-06 7.18748460340616e-06 2.89055499901856e-06 1.859209313875e-05 7.01240064274091e-05 0.00706465392270435 9.00048099217746e-07 0.000389810464269819 8.04091199253651e-05 6.74887590437948e-05 1.91892367189587e-06 6.8370301743229e-07 0.00179018276463178 2.30614297045361e-13
2.79 0.0018524301104659 0.00417291897291392 0.000439999220961533 2.7407434724484e-05 2.59903605514396e-05 2.20772013319044e-06 7.94720738323207e-05 3.51375884580226e-05 2.48406016955807e-05 3.9549525153861e-06 0.000109920222700206 2.74987624453927e-06 7.21347161131769e-06 2.94940293946105e-06 1.86546843031109e-05 7.03759537219575e-05 0.00708982903266403 9.03213490729252e-07 0.000391212504337548 8.04240011863898e-05 6.77312029664911e-05 1.92583534341896e-06 7.0641553641856e-07 0.00174602385210918 2.39535539473041e-13
2.8 0.00185866432718154 0.00418764525358685 0.000441570023085913 2.75230699708102e-05 2.60920672199246e-05 2.2156590555602e-06 7.97882855373005e-05 3.52595484247925e-05 2.49256924232996e-05 3.9689962809741e-06 0.000110318082417547 2.76746588365501e-06 7.23933288210623e-06 2.99334971900282e-06 1.87165168096681e-05 7.06151989353847e-05 0.00711500131425196 9.06373621453156e-07 0.000392619268675094 8.08007294819057e-05 6.79735548832668e-05 1.93274840128004e-06 7.19288541446651e-07 0.00179581383709795 2.20366522584807e-13
2.81 0.00186503207322243 0.00420236970693562 0.000443139728520656 2.7635980799948e-05 2.61923088479691e-05 2.22360344809218e-06 8.00850351477488e-05 3.53807259820697e-05 2.50107946938454e-05 3.9830392663907e-06 0.000110711687417984 2.7684871990307e-06 7.26503253629326e-06 3.01702137656419e-06 1.87776729010637e-05 7.0842971517971e-05 0.00714017588342656 9.09551002892301e-07 0.000394023984985329 8.13168297547112e-05 6.82158267576009e-05 1.93965299451006e-06 7.22450585502075e-07 0.00173189216019802 2.32802039318712e-13
2.82 0.00187152811960198 0.0042170923006402 0.000444707979998712 2.77449295373568e-05 2.62904245746614e-05 2.23154887784157e-06 8.03606490953484e-05 3.55010353858904e-05 2.50959038744752e-05 3.99707177318753e-06 0.000111100682392151 2.78723434419833e-06 7.29055558088852e-06 3.02124461510968e-06 1.88383249832038e-05 7.10627833805947e-05 0.00716535750774619 9.12760234891333e-07 0.00039542177142668 8.14543533038147e-05 6.84580516628086e-05 1.94654871969673e-06 7.33655791939405e-07 0.00177995523266064 2.40985080355555e-13
2.83 0.00187814671371123 0.00423181300045814 0.00044627444896832 2.7849007401439e-05 2.63859327752608e-05 2.2394854418113e-06 8.06159435625433e-05 3.56205130070012e-05 2.51810267266144e-05 4.01110298162212e-06 0.000111485251945725 2.78837698164027e-06 7.31590945159543e-06 3.00437848894624e-06 1.88987202617355e-05 7.12796022926609e-05 0.00719054885263977 9.16001727128567e-07 0.000396814610167382 8.15427662717816e-05 6.87002756028643e-05 1.9534433172113e-06 7.06191739092249e-07 0.00176371265003133 2.27998453461067e-13
2.84 0.00188488161943633 0.00424653177098954 0.000447838845752263 2.79476945094362e-05 2.64785623890659e-05 2.24742409929718e-06 8.08540922652085e-05 3.57393122702046e-05 2.52661808808436e-05 4.02512589775134e-06 0.000111866090245655 2.80407236055641e-06 7.34112276536344e-06 2.97121589899574e-06 1.89591534021712e-05 7.14987219068213e-05 0.007215749551275 9.19262197908123e-07 0.000398209744219731 8.20406818060366e-05 6.89425467567939e-05 1.96034215165053e-06 7.15699832371146e-07 0.00174122068008163 2.33499427555997e-13
2.85 0.00189172615930937 0.00426124857664772 0.000449400928336925 2.80408900783271e-05 2.65682678729722e-05 2.25534559911559e-06 8.10802252462298e-05 3.58576837572972e-05 2.53513921329206e-05 4.03915209683844e-06 0.00011224431159928 2.8092835539039e-06 7.36624193692636e-06 2.92463916326686e-06 1.90199313049693e-05 7.17245858776981e-05 0.00724095640411228 9.2252071289587e-07 0.000399612910974358 8.24636487059764e-05 6.91849045711244e-05 1.96724407065831e-06 6.82752108055593e-07 0.00175697288511336 2.44838046875916e-13
2.86 0.00189867325815893 0.00427596338236145 0.000450960510104717 2.81289104678309e-05 2.66552262206243e-05 2.26326835348182e-06 8.13008075131789e-05 3.59759437740567e-05 2.54366906896032e-05 4.0531764369614e-06 0.000112621312898957 2.81923639696577e-06 7.39132509850952e-06 2.87176117242209e-06 1.90813341218966e-05 7.19598340760536e-05 0.00726616459470583 9.25758911082196e-07 0.000401022603771144 8.24845338151611e-05 6.94273711926615e-05 1.97414298874519e-06 7.05610031534099e-07 0.00174430147619612 2.32677143395231e-13
2.87 0.00190571548822441 0.00429067615454554 0.000452517465944698 2.82124568943755e-05 2.67398179548635e-05 2.27117265809043e-06 8.15228723937082e-05 3.60944342425468e-05 2.55221059038125e-05 4.06721124730366e-06 0.000112998606457538 2.8305234799065e-06 7.41643529110339e-06 2.81950935231011e-06 1.91435788099117e-05 7.22047859883468e-05 0.00729136945691153 9.28968581073131e-07 0.000402431077708806 8.27145867016162e-05 6.96699468852314e-05 1.98103937338719e-06 6.79128797034676e-07 0.00174288684592139 2.4211830608365e-13
2.88 0.00191284511517496 0.00430538686181108 0.000454071736041478 2.82925546038498e-05 2.68225928707204e-05 2.27907567550218e-06 8.17531979462986e-05 3.6213479691282e-05 2.5607661086593e-05 4.08125134517211e-06 0.000113377642375921 2.83472796247708e-06 7.44163267024363e-06 2.77476418082859e-06 1.92067915428692e-05 7.24574741224185e-05 0.00731656814919211 9.32155265217999e-07 0.000403831576799752 8.3298144737598e-05 6.99126107125537e-05 1.9879399461716e-06 7.06596560647101e-07 0.00176795319070945 2.29450963826985e-13
2.89 0.00192005414495831 0.00432009547586175 0.000455623328212083 2.83704690869703e-05 2.69042243508077e-05 2.28696480516995e-06 8.19975224531129e-05 3.63333460342834e-05 2.56933686259619e-05 4.09530754963795e-06 0.000113759641750146 2.85131727837885e-06 7.46696722535124e-06 2.74576453722559e-06 1.92709913898346e-05 7.27142097600711e-05 0.00734176063363344 9.3533543760467e-07 0.000405224786584924 8.35255560589728e-05 7.01553257026023e-05 1.99484824388978e-06 7.05925761781542e-07 0.00169905214261954 2.36437564978363e-13
2.9 0.00192733437095089 0.00433480197207561 0.000457172317501664 2.84476046648803e-05 2.69854548264548e-05 2.29484895909242e-06 8.2259889656445e-05 3.64542059295339e-05 2.57792259182885e-05 4.10937248802907e-06 0.000114145459620228 2.85236943768465e-06 7.49247299118979e-06 2.73560358239649e-06 1.93360898152389e-05 7.29705388328355e-05 0.00736694961453654 9.38528283366339e-07 0.000406617984065961 8.35347621109946e-05 7.03980480573926e-05 2.00175940516417e-06 7.15342823087906e-07 0.00176336728866228 2.43795901083702e-13
2.91 0.0019346774213831 0.00434950633029138 0.000458718844074789 2.85253940092443e-05 2.70670376104147e-05 2.3027270946564e-06 8.25421978622568e-05 3.657611546237e-05 2.58652132797185e-05 4.12345391918407e-06 0.000114535491762928 2.87112505655268e-06 7.51816374120362e-06 2.74920097466808e-06 1.94019041770822e-05 7.32223560957312e-05 0.00739213947188281 9.41746998986417e-07 0.000408017778233317 8.39791552834854e-05 7.06407371399698e-05 2.00866386303623e-06 7.30239865061599e-07 0.00170811002642407 2.3395784207743e-13
2.92 0.00194207480650145 0.0043642085352349 0.000460263108992618 2.86051858034322e-05 2.71496782751458e-05 2.31059645133906e-06 8.28440037333396e-05 3.66990042347747e-05 2.59512934720218e-05 4.13754110614583e-06 0.000114929635530455 2.87299037283164e-06 7.54403141075902e-06 2.78337075965274e-06 1.94681838097329e-05 7.34669145184291e-05 0.00741733459550872 9.44992238437963e-07 0.000409423801269719 8.44759318011539e-05 7.08833653540845e-05 2.01555758059211e-06 7.24010014573526e-07 0.00172688800420086 2.37972977091998e-13
2.93 0.00194951796547981 0.00437890857713184 0.000461805367810167 2.86881401744948e-05 2.72339810082321e-05 2.31846765104763e-06 8.31625994898778e-05 3.6822680519715e-05 2.6037413452537e-05 4.15163848001141e-06 0.000115327307474841 2.88985254446467e-06 7.57004688316186e-06 2.83684695253438e-06 1.95346449081958e-05 7.37034934159398e-05 0.00744253774358004 9.48251766787756e-07 0.00041082956796619 8.45395080838633e-05 7.11259246537678e-05 2.0224466888887e-06 7.41552129384949e-07 0.00174936690049386 2.53471606973188e-13
2.94 0.00195699831254246 0.00439360645189121 0.00046334592274399 2.87751387638224e-05 2.73204026138179e-05 2.32632721649031e-06 8.34933502104349e-05 3.69468509211334e-05 2.61235082561126e-05 4.1657323322318e-06 0.000115727514799657 2.89607543830676e-06 7.59616301050059e-06 2.90192146055516e-06 1.96010079513413e-05 7.39335721716138e-05 0.00746774903491216 9.51506551572476e-07 0.000412229441490079 8.46896200484067e-05 7.13684284680553e-05 2.02934091531937e-06 7.15468763146196e-07 0.00169518655404958 2.38744277582088e-13
2.95 0.00196450728240367 0.00440830216153914 0.000464885113586426 2.88667178227653e-05 2.74092189195564e-05 2.33419362790973e-06 8.38302486421348e-05 3.70711516157664e-05 2.62095060136527e-05 4.17982493802399e-06 0.000116128972707231 2.90786432126165e-06 7.62232021251366e-06 2.97269606995917e-06 1.96670321536895e-05 7.4160470395798e-05 0.00749296594266702 9.54739117340844e-07 0.000413624500239664 8.5234288826053e-05 7.16109088045078e-05 2.0362440839827e-06 7.30879630513789e-07 0.00172077512115018 2.43005483484426e-13
2.96 0.00197203637445002 0.00442299571415181 0.000466423307131384 2.89630281344812e-05 2.75005044651171e-05 2.34204723570159e-06 8.41666192586533e-05 3.71951885962176e-05 2.6295334625913e-05 4.19390160261769e-06 0.000116530253045088 2.92000833304304e-06 7.64845280827198e-06 3.04152884842588e-06 1.9732542806614e-05 7.43885388283662e-05 0.00751818427774913 9.57942404748675e-07 0.000415021253908062 8.55740352247395e-05 7.18534085985752e-05 2.04315004297625e-06 7.06787293770697e-07 0.00173890731849659 2.50270938549346e-13
2.97 0.0019795771958357 0.00443768712403453 0.000467960886303098 2.90638263577863e-05 2.75941284963758e-05 2.34990804971907e-06 8.44958909413829e-05 3.7318581142891e-05 2.63809282896961e-05 4.20796468665854e-06 0.000116929948984421 2.92581552114036e-06 7.67449671806071e-06 3.10135251909041e-06 1.97974465556262e-05 7.46220905943534e-05 0.00754339977309289 9.61122686479001e-07 0.000416424674134372 8.55818006652861e-05 7.20959717176845e-05 2.0500534950444e-06 7.14527866843286e-07 0.00167628982657835 2.35961519231641e-13
2.98 0.00198712150295961 0.00445237641142588 0.000469498239069171 2.91684969352067e-05 2.76897660293328e-05 2.35775694691973e-06 8.48123498044394e-05 3.74410044126122e-05 2.64662340334805e-05 4.22200112627972e-06 0.000117326836290072 2.94278956246628e-06 7.70039654750758e-06 3.14794261199099e-06 1.98617332161353e-05 7.4864324717585e-05 0.00756860966557785 9.64297177363185e-07 0.000417832950151942 8.59028313386458e-05 7.23386324592574e-05 2.05695580511659e-06 6.97851369705345e-07 0.00174589337528169 2.46327756590255e-13
2.99 0.00199466124150026 0.00446706360242012 0.00047103574705471 2.92761039933979e-05 2.77869245401939e-05 2.3656086393761e-06 8.51117894311212e-05 3.75622259190165e-05 2.65512172054124e-05 4.2360157148252e-06 0.000117720013679815 2.94436690100189e-06 7.72611177400939e-06 3.1757680549494e-06 1.99254655507708e-05 7.51164986708753e-05 0.00759381369100654 9.67486617825321e-07 0.000419239258052891 8.64615798192081e-05 7.25814072188339e-05 2.0638619938279e-06 7.11780422770237e-07 0.00167593359788588 2.59179413919674e-13
3 0.00200218858453729 0.00448174872844648 0.000472573775127539 2.93854675690765e-05 2.78849828930991e-05 2.37345104753051e-06 8.53919877015888e-05 3.76821314330378e-05 2.66358649761589e-05 4.24999898620605e-06 0.000118109006607206 2.96291469497793e-06 7.75162157027115e-06 3.18501485429001e-06 1.99887580230192e-05 7.53775501718723e-05 0.00761901415115557 9.70705636545408e-07 0.000420638373759203 8.66111163682294e-05 7.28242902748765e-05 2.07077338677429e-06 7.12777813739358e-07 0.0016970423823104 2.44105299783843e-13
3.01 0.00200969596893916 0.00449643182594949 0.00047411266183741 2.9495259169716e-05 2.7983240877396e-05 2.38128869794973e-06 8.56529570874386e-05 3.78007382094051e-05 2.67201882838165e-05 4.26395972825734e-06 0.000118493821600348 2.96389036251918e-06 7.77692689151515e-06 3.17341538035605e-06 2.00517493429843e-05 7.5644262409412e-05 0.007644215055328 9.73956754441557e-07 0.000422031505928722 8.66739514532413e-05 7.30672547520432e-05 2.07768320119786e-06 7.2510352900194e-07 0.0017392894178083 2.52383342062839e-13
3.02 0.00201717612960621 0.00451111293567118 0.000475652710715596 2.96041078007805e-05 2.80809743738263e-05 2.38912078288653e-06 8.58969408913539e-05 3.79181930445116e-05 2.6804220977065e-05 4.27789268290854e-06 0.000118874945547062 2.98004054797263e-06 7.80205063040801e-06 3.1450643790443e-06 2.01145745868033e-05 7.59119380517926e-05 0.00766942065797362 9.77228655432409e-07 0.000423425076430679 8.71747707157372e-05 7.33102588074127e-05 2.08458449420634e-06 7.43999226194885e-07 0.00165898557844463 2.39055990685311e-13
3.03 0.00202462213175157 0.00452579210213043 0.00047719418365073 2.97107092893965e-05 2.81774931815085e-05 2.39694033837537e-06 8.61281526959691e-05 3.80347563069049e-05 2.68880171149781e-05 4.29181060519329e-06 0.000119253288538474 2.98429282813739e-06 7.82703488528011e-06 3.10195591891928e-06 2.01773401111842e-05 7.61754262731606e-05 0.00769463391206012 9.80501294402658e-07 0.000424824870342266 8.76001540943003e-05 7.35532547062637e-05 2.09147732139773e-06 7.50607268273599e-07 0.00168800579625668 2.46949837909064e-13
3.04 0.00203202740085196 0.00454046937273437 0.000478737295423432 2.98139293587174e-05 2.82721958842003e-05 2.40475820080424e-06 8.63522856575298e-05 3.81507734071677e-05 2.69716463099186e-05 4.30571132672093e-06 0.000119630076766657 2.9951493719863e-06 7.85193602405886e-06 3.05073441065733e-06 2.02401075611281e-05 7.64302676645206e-05 0.00771985538964931 9.83754959066758e-07 0.00042623090377146 8.76262622729948e-05 7.37962002031254e-05 2.09837043471071e-06 7.63896389194049e-07 0.00171151797906521 2.57084558524702e-13
3.05 0.00203938575047828 0.00455514479712547 0.000480282210450718 2.99128938011281e-05 2.83646188046918e-05 2.41255901702514e-06 8.65758451882057e-05 3.82666366198024e-05 2.70551872485419e-05 4.31960980538134e-06 0.000120006708127072 3.00505085311165e-06 7.87681858400508e-06 2.99751281222574e-06 2.03028879282687e-05 7.66736949106262e-05 0.00774508307460163 9.86978495233174e-07 0.000427637685456486 8.78752554937347e-05 7.40390681748837e-05 2.10527238175269e-06 7.48678980442703e-07 0.00164510409541837 2.46318540252555e-13
3.06 0.00204669140766132 0.00456981842619739 0.000481829041486304 3.00070579050292e-05 2.84544739303594e-05 2.42036127041964e-06 8.68053795198172e-05 3.8382742656696e-05 2.71387210638302e-05 4.33350484332693e-06 0.000120384586233475 3.01012032958598e-06 7.90174751454878e-06 2.94920443540239e-06 2.03656469725343e-05 7.69052636818402e-05 0.00777031313094147 9.9017501313779e-07 0.000429039641520505 8.84091182659585e-05 7.42818531176581e-05 2.11218205692495e-06 7.63267961528366e-07 0.00174220829042013 2.54155731332909e-13
3.07 0.00205393903599603 0.00458449031132457 0.000483377849831656 3.009625098445e-05 2.85416739155002e-05 2.42814789360429e-06 8.70467006559134e-05 3.84994495725799e-05 2.72223240008545e-05 4.34741096506852e-06 0.000120764954230698 3.02545553326878e-06 7.92678120089419e-06 2.91380743540833e-06 2.04283211289734e-05 7.71269718145857e-05 0.00779554138300186 9.93359608459402e-07 0.000430436459778766 8.86604848797494e-05 7.452457259015e-05 2.11909154205678e-06 7.3069871745868e-07 0.00167117647367368 2.63717940887893e-13
3.08 0.00206112375621504 0.00459916050335411 0.000484928647706108 3.01806917808025e-05 2.86263409866937e-05 2.43593776139468e-06 8.73041898673788e-05 3.86170390812083e-05 2.73060612590015e-05 4.36132554076772e-06 0.000121148747226496 3.02687843106008e-06 7.95196471561882e-06 2.89516008975301e-06 2.04908395486392e-05 7.73428402792076e-05 0.00782076495416696 9.96552501243999e-07 0.000431833102362927 8.87164393710997e-05 7.47672636045731e-05 2.12599511731754e-06 7.40475351216992e-07 0.00164629981469046 2.49773694248876e-13
3.09 0.00206824116441075 0.00461382905181334 0.000486481402271335 3.02609743203604e-05 2.8708799799421e-05 2.44372037631696e-06 8.75802760913894e-05 3.87356879305826e-05 2.73899820243373e-05 4.37526026990928e-06 0.00012153648222354 3.04495680804648e-06 7.9773248479161e-06 2.89883269671737e-06 2.05531483343148e-05 7.75580484563627e-05 0.00784598342905959 9.99769552264371e-07 0.000433234559798558 8.90972586305026e-05 7.50099744512041e-05 2.13289397963399e-06 7.20895048866338e-07 0.00171618529712817 2.57844293738144e-13
3.1 0.00207528734771261 0.00462849600400298 0.00048803604064983 3.03380244699069e-05 2.87895538008933e-05 2.4515062940442e-06 8.7875154253353e-05 3.88554514350677e-05 2.74741160802516e-05 4.3892092414345e-06 0.000121928199242273 3.04650631084491e-06 8.00286763204296e-06 2.92279757018025e-06 2.06152327909682e-05 7.77778174065138e-05 0.00787119907995334 1.00301445294334e-06 0.000434640628056611 8.95911837628886e-05 7.5252753964189e-05 2.13979359217828e-06 7.32180871312649e-07 0.00165181388037296 2.62206935094831e-13
3.11 0.0020822588974499 0.00464316140408654 0.000489592456475197 3.0413030444568e-05 2.88692470228896e-05 2.45929888237576e-06 8.81867784226863e-05 3.89762615648918e-05 2.75584729426585e-05 4.40318036722595e-06 0.000122323459907577 3.06343572835122e-06 8.02857779640465e-06 2.96686330501711e-06 2.06771319372703e-05 7.80062931585444e-05 0.00789641606045446 1.00627771484449e-06 0.000436045934912291 8.97107984961078e-05 7.54956407472303e-05 2.14669409270801e-06 7.36930485163971e-07 0.00168036776875477 2.52400400843667e-13
3.12 0.00208915291991432 0.00465782529244623 0.000491150517198759 3.04873528920622e-05 2.89486147178761e-05 2.46709329028399e-06 8.85111300136724e-05 3.90979386894081e-05 2.76430426391028e-05 4.41716405890532e-06 0.000122721404462697 3.0687527777343e-06 8.05442131180077e-06 3.02407186410635e-06 2.07389429294292e-05 7.8245683190714e-05 0.00792163887371698 1.00954092500656e-06 0.000437445336507398 8.98471622634831e-05 7.5738654583185e-05 2.15359123969775e-06 7.46695220801844e-07 0.00171157365782916 2.60359429346803e-13
3.13 0.00209596704447386 0.00467248770481122 0.000492710071456773 3.05624203785455e-05 2.90284257328258e-05 2.47491033225866e-06 8.88427226037267e-05 3.92202161390043e-05 2.77277987099353e-05 4.4311650608904e-06 0.000123120858662179 3.08126571018251e-06 8.08034972298422e-06 3.08927803248047e-06 2.08008144145968e-05 7.84958415051082e-05 0.00794687070610308 1.01278592318665e-06 0.000438839398469109 9.03417013988267e-05 7.59817922255449e-05 2.16048218033055e-06 7.69839451845213e-07 0.0015902207543861 2.68421349630119e-13
3.14 0.00210269942933114 0.0046871486717658 0.000494270956933806 3.06396195778442e-05 2.91094225642749e-05 2.482726518426e-06 8.91752761807714e-05 3.93427742016958e-05 2.78127027283204e-05 4.44517123006203e-06 0.000123520477151658 3.09218430531588e-06 8.10630607825817e-06 3.1548455058104e-06 2.08629283975995e-05 7.87543914593042e-05 0.00797211226612981 1.01600393196693e-06 0.000440234251522668 9.07135205295405e-05 7.62250284102436e-05 2.16737188024203e-06 7.65347195282334e-07 0.0017010415902965 2.55902005778811e-13
3.15 0.00210934876466131 0.00470180821808159 0.000495833007925145 3.07201878069134e-05 2.91922628882145e-05 2.49057887681156e-06 8.95024742966054e-05 3.94652790035979e-05 2.7897709375749e-05 4.45918585151723e-06 0.000123918905757865 3.09913147050971e-06 8.13223220025989e-06 3.2140082524324e-06 2.09254739663263e-05 7.90173485106664e-05 0.00799736156528157 1.0191994236466e-06 0.000441635696248637 9.07574672208164e-05 7.6468322277421e-05 2.17426899928679e-06 7.7748908700766e-07 0.00166794729255567 2.65046313383536e-13
3.16 0.00211591427339691 0.00471646636239886 0.000497396061899495 3.08051176371474e-05 2.92774685425947e-05 2.49842711935431e-06 8.98187092532104e-05 3.95874224948071e-05 2.79827723061465e-05 4.47319646297329e-06 0.000124314941529391 3.11488968898443e-06 8.15807522522219e-06 3.26211771753046e-06 2.09886177198052e-05 7.9280086004769e-05 0.008022614708162 1.02238876868927e-06 0.000443043566277534 9.10466806703525e-05 7.67116265793681e-05 2.18117578271534e-06 7.6194890961003e-07 0.0016113740623205 2.53570102105767e-13
3.17 0.00212239570944107 0.00473112311676829 0.000498959965832827 3.08950804184016e-05 2.93653851495594e-05 2.50631858168561e-06 9.01197289551068e-05 3.97089577905546e-05 2.80678491046517e-05 4.48720695062636e-06 0.000124707672868791 3.11770176590998e-06 8.18379409326867e-06 3.29369679034498e-06 2.10524742088718e-05 7.95384128398346e-05 0.00804786737739161 1.0255919086754e-06 0.00044445209397949 9.15608567774298e-05 7.69548987889559e-05 2.18808558194724e-06 7.66974825451108e-07 0.00171968131758959 2.61956780854524e-13
3.18 0.00212879335359228 0.00474577848658417 0.000500524580720074 3.09903759671387e-05 2.94561567684208e-05 2.51420299584144e-06 9.0403112189471e-05 3.98297266007339e-05 2.8152905560548e-05 4.50120669175504e-06 0.00012509658241846 3.13537293071136e-06 8.20936403219678e-06 3.30839630862729e-06 2.1117083708071e-05 7.97895094667787e-05 0.00807311645372781 1.02882298504694e-06 0.000445855557427581 9.17740543703974e-05 7.71981104167856e-05 2.19498899619032e-06 7.42859417215022e-07 0.00162324995877906 2.72621322816298e-13
3.19 0.00213510800694438 0.00476043247035497 0.000502089785329663 3.10909112843929e-05 2.95497162845825e-05 2.5221289360375e-06 9.06685235276209e-05 3.99496754443373e-05 2.82379185920455e-05 4.5152017093112e-06 0.000125481601969424 3.13732222997981e-06 8.23477899555867e-06 3.30382793359576e-06 2.11823993019391e-05 8.00325106156239e-05 0.00809836117843936 1.03208381897291e-06 0.000447253336379359 9.18668852734942e-05 7.74412527163611e-05 2.20188292724273e-06 7.49955274677403e-07 0.00164216128123573 2.57753706550036e-13
3.2 0.00214134098207436 0.00477508505987589 0.000503655478428297 3.11962107854787e-05 2.9645793183573e-05 2.53004598462768e-06 9.09177252782873e-05 4.00688584193921e-05 2.83228770302284e-05 4.52918411036626e-06 0.000125863114619733 3.15320934571419e-06 8.26005228465336e-06 3.28352679548602e-06 2.12482868981241e-05 8.02686106537986e-05 0.00812360343838241 1.03536241199879e-06 0.000448649829190367 9.226739682763e-05 7.76843375698771e-05 2.20877277893474e-06 7.37226392748838e-07 0.00172600270037762 2.66918336676554e-13
3.21 0.00214749409179395 0.00478973624024369 0.000505221579277215 3.13054555909508e-05 2.97439364675679e-05 2.53799441869135e-06 9.11543491384373e-05 4.01874274729878e-05 2.8407781289729e-05 4.54316252992887e-06 0.000126241904015735 3.15787050167646e-06 8.28521421164882e-06 3.24909686329035e-06 2.13145388701851e-05 8.05006801266141e-05 0.00814884706864032 1.03863914309465e-06 0.000450049929503707 9.27242460747404e-05 7.79273932738482e-05 2.21566431205407e-06 7.48435169984797e-07 0.00156512724687268 2.72724298419805e-13
3.22 0.00215356963579765 0.00480438599029386 0.000506788027058805 3.14175491954946e-05 2.98435516205544e-05 2.54593374474588e-06 9.13834579119412e-05 4.03056103239763e-05 2.84926408594137e-05 4.5571313308924e-06 0.00012661905883327 3.16919174768619e-06 8.31030840478578e-06 3.20657811907527e-06 2.13808984486541e-05 8.07324957245798e-05 0.00817409642732176 1.04189519446201e-06 0.000451454491246021 9.28387805952026e-05 7.8170456775032e-05 2.22255860401484e-06 7.47974142397529e-07 0.00170638508437769 2.61386343364679e-13
3.23 0.00215957038495668 0.00481903428281327 0.000508354778957395 3.15312023824174e-05 2.99439468897531e-05 2.55388842850437e-06 9.16109471616083e-05 4.04236798788743e-05 2.85774710353304e-05 4.57110086317723e-06 0.000126995843115534 3.17882537314395e-06 8.3353861782538e-06 3.16134533272295e-06 2.14470918867083e-05 8.09677726446755e-05 0.00819935477445565 1.04512117432298e-06 0.000452859813019349 9.30026916640126e-05 7.84135638129656e-05 2.22945236546197e-06 7.61445033394118e-07 0.00167559194866509 2.7057028983949e-13
3.24 0.00216549956365169 0.00483368108520268 0.000509921806829698 3.16450314828746e-05 3.00443863172623e-05 2.56183545251656e-06 9.1842855290164e-05 4.0541918195708e-05 2.8662288644928e-05 4.58506632389969e-06 0.000127373548237932 3.18493630056275e-06 8.36050022378943e-06 3.11974941361259e-06 2.15128639396038e-05 8.12092315400808e-05 0.00822462307446195 1.04832077895031e-06 0.000454261486599442 9.35039141903769e-05 7.86567399613391e-05 2.23634370448275e-06 7.7420650844915e-07 0.00159857622307512 2.82378381619655e-13
3.25 0.00217136082988935 0.00484832635990405 0.000511489093221569 3.17576607224738e-05 3.01441438454328e-05 2.56977998504359e-06 9.20846599598557e-05 4.06605800042493e-05 2.87471079861167e-05 4.59903773467485e-06 0.000127753343036276 3.19950226645134e-06 8.38569794013447e-06 3.08892625825035e-06 2.15780103089873e-05 8.14579209496794e-05 0.0082498996779972 1.05150917434072e-06 0.000455658922547555 9.38488873179367e-05 7.88999940445167e-05 2.24323645696994e-06 7.71467027577194e-07 0.00172439942505619 2.61596222196411e-13
3.26 0.00217715825360569 0.00486297006525138 0.000513056626834335 3.18678221145717e-05 3.02425557763921e-05 2.57771942193906e-06 9.23406425554039e-05 4.07798592550062e-05 2.88319366071243e-05 4.61300930589599e-06 0.000128136139952647 3.20213641162215e-06 8.41101604329262e-06 3.07256515756681e-06 2.16424023891852e-05 8.17129529730726e-05 0.00827518099148483 1.05470533812254e-06 0.000457056138694422 9.38877069066749e-05 7.91433159513402e-05 2.25013459510723e-06 7.93102684800955e-07 0.00159278421426414 2.73697299734434e-13
3.27 0.00218289629289925 0.00487761215602516 0.000514624397074808 3.19744442707319e-05 3.03390663777974e-05 2.58564080408897e-06 9.26133935624982e-05 4.08998639555448e-05 2.89167727250564e-05 4.626989354095e-06 0.000128522490997453 3.21934733844951e-06 8.43647577616498e-06 3.07586374231278e-06 2.17060017669405e-05 8.19717097310529e-05 0.00830046285822741 1.05792425948599e-06 0.000458457970155386 9.42030303996301e-05 7.93866786669698e-05 2.25703678692338e-06 7.80799556470841e-07 0.00162182141570272 2.60230645604007e-13
3.28 0.00218857976864385 0.0048922525844328 0.000516192389356126 3.20767254958336e-05 3.04332651419145e-05 2.59355986611981e-06 9.29035185560182e-05 4.10206012467931e-05 2.90016036104457e-05 4.640969741491e-06 0.000128912526394917 3.22179288053845e-06 8.46208041191037e-06 3.09741292405068e-06 2.17688603020666e-05 8.22304676978679e-05 0.00832574211529645 1.06117023464338e-06 0.000459865268161422 9.47279710813863e-05 7.96300446527643e-05 2.26393464074776e-06 7.9904843117351e-07 0.0017531686278461 2.67331942347019e-13
3.29 0.00219421383723845 0.00490689130078996 0.000517760579883671 3.2174185105146e-05 3.05249119617525e-05 2.60145090337284e-06 9.32095792506389e-05 4.11419750155536e-05 2.90864057065384e-05 4.65495637697022e-06 0.00012930594231329 3.23817091893993e-06 8.48781485622647e-06 3.13746341596131e-06 2.18311085644767e-05 8.24852874563149e-05 0.00835101774820832 1.06443515380815e-06 0.000461273665690056 9.48979053319806e-05 7.98733738528065e-05 2.27082332124063e-06 7.75810329944411e-07 0.00156551461762022 2.73741222033637e-13
3.3 0.00219980396192397 0.00492152825454942 0.000519328931423849 3.22666912725368e-05 3.06139502373495e-05 2.60934152126603e-06 9.35282756027101e-05 4.12637965552152e-05 2.91711467426652e-05 4.66893864585081e-06 0.000129702038580602 3.24376025592109e-06 8.51364703194988e-06 3.19006958335046e-06 2.18929328912997e-05 8.27329605000161e-05 0.00837629123288506 1.06770318096359e-06 0.00046267732278634 9.4995529414358e-05 8.01166330101467e-05 2.27770621554024e-06 7.8520214668382e-07 0.00169741135415611 2.66907439190583e-13
3.31 0.00220535588247367 0.00493616339501937 0.000520897389977759 3.23544628339432e-05 3.07005061047355e-05 2.61720132097641e-06 9.38548468973512e-05 4.13858059232176e-05 2.92557885784883e-05 4.68292055211127e-06 0.000130099803118887 3.25622270014075e-06 8.53953213368958e-06 3.25083970243051e-06 2.19545457138071e-05 8.29717918304316e-05 0.00840156596131027 1.07095749188426e-06 0.000464074433777178 9.54486845826532e-05 8.03598027452683e-05 2.28459201219864e-06 7.6761212652393e-07 0.00165929658125276 2.73689522288132e-13
3.32 0.00221087558369078 0.00495079667238908 0.000522465881936882 3.24380467066448e-05 3.07848754826483e-05 2.62506096749116e-06 9.41836402360078e-05 4.15077028775735e-05 2.93402918675028e-05 4.69689060405062e-06 0.000130498031468367 3.26681921559065e-06 8.56541760849896e-06 3.31277994058878e-06 2.20161547307186e-05 8.32020393759651e-05 0.00842684597545464 1.07418877997968e-06 0.000465469167099383 9.58728433126829e-05 8.0602881913688e-05 2.29148659084262e-06 7.65634122333917e-07 0.00157529742601987 2.83306088163139e-13
3.33 0.00221636926254568 0.0049654280384283 0.000524034312992378 3.25182717162025e-05 3.0867498844916e-05 2.63289399482802e-06 9.45087780818818e-05 4.16291827317902e-05 2.9424621018383e-05 4.7108525007233e-06 0.000130895468449983 3.27407582687402e-06 8.59124940082577e-06 3.36958412443209e-06 2.20779346016591e-05 8.34259093974366e-05 0.00845213447685297 1.07739943332163e-06 0.000466867724031694 9.59483309105577e-05 8.08458875610156e-05 2.29838718749339e-06 7.71250568766746e-07 0.00175511309229473 2.67271414929405e-13
3.34 0.00222184329438117 0.0049800574474283 0.000525602568175479 3.2596183490196e-05 3.09489268417077e-05 2.64072535906649e-06 9.48248448137948e-05 4.17499731407924e-05 2.95087491078126e-05 4.72479567399467e-06 0.000131290955077571 3.28924274710257e-06 8.6169784926893e-06 3.41661688571925e-06 2.21400063043438e-05 8.36471081166045e-05 0.00847743265257903 1.08060193567934e-06 0.000468272253212971 9.61585621717083e-05 8.10888509046526e-05 2.30528722267675e-06 7.76726132250029e-07 0.00162772401289614 2.74366308664041e-13
3.35 0.00222730419810302 0.00499468485689652 0.000527170513004927 3.26729642667886e-05 3.10297782702799e-05 2.64853939706098e-06 9.5127511678818e-05 4.18698677982049e-05 2.95926624381748e-05 4.73872540529541e-06 0.000131683562964171 3.29236627673653e-06 8.64256640724505e-06 3.44840624404522e-06 2.22024275102441e-05 8.38700496074791e-05 0.0085027392427405 1.0838132325028e-06 0.00046967895686691 9.66850940272718e-05 8.13318101772463e-05 2.31218507945546e-06 7.96239590772675e-07 0.00160486155159107 2.89452334606721e-13
3.36 0.00223275860062148 0.00500931022820665 0.000528737996209787 3.27498438399009e-05 3.1110693832344e-05 2.65634890961957e-06 9.54140305346731e-05 4.19887522039463e-05 2.9676363321047e-05 4.75263373154564e-06 0.000132072701888734 3.30958675526671e-06 8.66799032839616e-06 3.46420078665249e-06 2.22651940751072e-05 8.40988980607415e-05 0.00852805101256725 1.08704577493038e-06 0.000471082327512864 9.6968825492013e-05 8.15748016579037e-05 2.31908422858315e-06 7.99215745928848e-07 0.00175277693303733 2.77174666627296e-13
3.37 0.00223821320076698 0.00502393352731818 0.000530304853778072 3.28280083660936e-05 3.11922891923294e-05 2.66415278382483e-06 9.568354032157e-05 4.21066196297117e-05 2.9759871826633e-05 4.76652914520771e-06 0.000132458186469031 3.31150685774406e-06 8.69324556576976e-06 3.46125443036901e-06 2.2328252093809e-05 8.43366615172741e-05 0.00855336396903982 1.09030212051677e-06 0.00047248087774705 9.70082061716232e-05 8.1817851482367e-05 2.32598756290313e-06 8.20638834160487e-07 0.00154633754371663 2.83416752179395e-13
3.38 0.00224367473266934 0.0050385547251728 0.000531870913681525 3.29085129887618e-05 3.12751099072989e-05 2.67194887090783e-06 9.59371550437492e-05 4.22235745891804e-05 2.98432254758272e-05 4.78040687675564e-06 0.000132840255704331 3.32734223641169e-06 8.71834635325815e-06 3.44258149740841e-06 2.23915184287865e-05 8.45845419283229e-05 0.00857867488194609 1.09357356261911e-06 0.000473878438249784 9.73843461262766e-05 8.2060969425915e-05 2.33289111382847e-06 8.07560457557725e-07 0.00172674420410457 2.90222723557698e-13
3.39 0.00224914992901827 0.00505317379825354 0.000533436001852877 3.29922057543285e-05 3.13595925189939e-05 2.67975022774592e-06 9.61778248592466e-05 4.23398233425043e-05 2.99264768083892e-05 4.79427857836928e-06 0.000133219543025798 3.3315095073981e-06 8.74332449800286e-06 3.4092201966534e-06 2.24549045416446e-05 8.48416883290999e-05 0.00860398253510202 1.09684368124672e-06 0.000475280003360252 9.78872961777045e-05 8.23041468272854e-05 2.33978987961305e-06 8.12916667492332e-07 0.00170086211807163 2.78074507076033e-13
3.4 0.00225464548412329 0.00506779072875618 0.000534999948776474 3.30796674795586e-05 3.14460335199519e-05 2.68754130624441e-06 9.64099866967785e-05 4.24556532432545e-05 3.00096898103246e-05 4.80814190087469e-06 0.000133597000125305 3.34315859525726e-06 8.768225495726e-06 3.36680598171609e-06 2.25183394404055e-05 8.51054048655645e-05 0.00862928821227094 1.10009645404085e-06 0.000476686494569428 9.80021791673482e-05 8.25473582116763e-05 2.34668273202225e-06 7.8662621527366e-07 0.00156435789827705 2.80551006391995e-13
3.41 0.00226016801725089 0.00508240550495899 0.000536562596108381 3.31711732718306e-05 3.15345697724023e-05 2.69534521071017e-06 9.6639045992302e-05 4.25714018446153e-05 3.00929341649382e-05 4.82201019668408e-06 0.000133973785160321 3.35199465137155e-06 8.79310400459921e-06 3.32016477098614e-06 2.25817879918918e-05 8.5371760947199e-05 0.00865459521116173 1.10332261139084e-06 0.000478093612320895 9.8137051021227e-05 8.27905673976882e-05 2.35357477717481e-06 7.89491970502176e-07 0.00177467165138807 2.69326598058598e-13
3.42 0.00226572403612626 0.00509701812117167 0.000538123803858707 3.32666773518205e-05 3.16251705560648e-05 2.70313803871654e-06 9.68707469367682e-05 4.26874208452375e-05 3.0176279467672e-05 4.8358820357628e-06 0.000134351126744097 3.35854911014976e-06 8.81801736898635e-06 3.27557182108227e-06 2.26452597878598e-05 8.56364583164648e-05 0.0086799075656686 1.10652469900915e-06 0.000479495911257119 9.86443063839523e-05 8.30337348365727e-05 2.36047325964949e-06 7.70236621240454e-07 0.00165404487887922 2.79248478039935e-13
3.43 0.00227131990109189 0.00511162857786589 0.000539683456814953 3.33658233486e-05 3.17176431491752e-05 2.71094650726841e-06 9.71105049827944e-05 4.28040378413732e-05 3.02597889072071e-05 4.84977021482448e-06 0.000134730181047116 3.37237892035942e-06 8.84301929107896e-06 3.23998098441e-06 2.27088085364197e-05 8.58957572595016e-05 0.00870522847652438 1.10971608887898e-06 0.000480892143861827 9.89961103129818e-05 8.3276826748922e-05 2.36737900025627e-06 7.80021906172451e-07 0.00162983263272007 2.88183023552864e-13
3.44 0.00227696178983316 0.00512623688141415 0.000541241470753113 3.34679778896884e-05 3.18116502459068e-05 2.71874520328572e-06 9.73627787021666e-05 4.2921520619754e-05 3.03435134517177e-05 4.86367188697827e-06 0.000135111898225171 3.37521550229952e-06 8.86815394209004e-06 3.21752141128283e-06 2.27725206813455e-05 8.61472533550679e-05 0.00873055906070604 1.11291495788575e-06 0.000482286620749313 9.90550700454339e-05 8.35198219531606e-05 2.37428647819963e-06 7.88269323834697e-07 0.00178891189353072 2.79583136462388e-13
3.45 0.00228265566313637 0.00514084304399569 0.000542797797852671 3.35722856211504e-05 3.19067390339904e-05 2.72655779828625e-06 9.76305541662321e-05 4.30400484477675e-05 3.04274875455992e-05 4.87759713984858e-06 0.000135496913139118 3.39214646631115e-06 8.89345071100309e-06 3.21387680558131e-06 2.28364959020362e-05 8.63903377108539e-05 0.00875589789444083 1.11613669144386e-06 0.000483685256954104 9.93424353923806e-05 8.37627164811343e-05 2.38118997334519e-06 7.94446179081586e-07 0.00156620233370091 2.85470950624196e-13
3.46 0.00228840723162125 0.0051554470831582 0.00054435243067041 3.36777400349586e-05 3.20023784696202e-05 2.73436376537079e-06 9.791500388857e-05 4.31596924136619e-05 3.05117255761733e-05 4.89153993161014e-06 0.000135885474173951 3.39429161410683e-06 8.91892152749562e-06 3.22847638356739e-06 2.29008237425217e-05 8.66262459060052e-05 0.00878124151433875 1.11938590057393e-06 0.000485090157699061 9.98490078785716e-05 8.40055239151868e-05 2.38808945715209e-06 8.12834100749566e-07 0.00175647553680623 2.89758246832572e-13
3.47 0.00229422192385529 0.00517004902149754 0.000545905405178576 3.37832651785991e-05 3.20980027487687e-05 2.74217886461708e-06 9.82153583657816e-05 4.32804086517672e-05 3.0596221086402e-05 4.90550690366262e-06 0.000136277416325279 3.41107952312724e-06 8.94455930746131e-06 3.26253109663953e-06 2.29655595657353e-05 8.68576955144815e-05 0.00880658568333643 1.1226551799819e-06 0.000486497833335945 0.000100071804379231 8.42482720123666e-05 2.39498896868964e-06 8.04440791159389e-07 0.00173416064733952 2.74675872470743e-13
3.48 0.00230010485583741 0.00518464888605819 0.000547456802319492 3.3887800929129e-05 3.21930566005551e-05 2.74999147557016e-06 9.85290054562983e-05 4.34020439774632e-05 3.06809476165655e-05 4.91948833417426e-06 0.000136672182570864 3.41584714726375e-06 8.97033897617171e-06 3.31074983827597e-06 2.30307050802565e-05 8.70882021331867e-05 0.00883192694581895 1.1259288204394e-06 0.000487902584440481 0.000100149642879037 8.44909962727758e-05 2.40188980735981e-06 8.27847685328366e-07 0.00157428845818496 2.90644931887488e-13
3.49 0.00230606080221944 0.0051992467078612 0.000549006747684859 3.39903859300112e-05 3.22870396357727e-05 2.75780785519023e-06 9.88518035881069e-05 4.35243535646082e-05 3.07658613999108e-05 4.93348764896018e-06 0.000137068890249133 3.42935055524618e-06 8.9962205090248e-06 3.36955990872622e-06 2.30961979024441e-05 8.73212346358619e-05 0.00885726388982111 1.12919020700407e-06 0.000489301879995981 0.000100573627646477 8.47337317017874e-05 2.40878948822099e-06 8.08666193330592e-07 0.00178247745569376 2.98953458399326e-13
3.5 0.00231209416924121 0.00521384252117157 0.000550555409964948 3.40902311371685e-05 3.23795453806487e-05 2.76562570129006e-06 9.91785696475317e-05 4.36470290212522e-05 3.08509060511194e-05 4.94749243350608e-06 0.000137466434154852 3.43886875541126e-06 9.02215326648046e-06 3.43197054275353e-06 2.31619112632307e-05 8.75594056276607e-05 0.00888259763564873 1.13242991189626e-06 0.000490698660106321 0.000101015426883467 8.49765049480683e-05 2.41568558205608e-06 8.26131566261991e-07 0.00166719860296733 2.84197722566637e-13
3.51 0.00231820896973441 0.00522843636292555 0.000552102997809481 3.41867793187286e-05 3.2470292840777e-05 2.77344373750293e-06 9.9503684161874e-05 4.37697325306927e-05 3.09360176720346e-05 4.96150442666752e-06 0.000137863615434317 3.44744112703721e-06 9.04808217630344e-06 3.49198149898386e-06 2.32276652315587e-05 8.78038826722592e-05 0.00890793136110851 1.1356486870572e-06 0.000492098175210908 0.00010111770795288 8.52193283544419e-05 2.42258006947021e-06 8.14161305387676e-07 0.00166286437186803 2.91959957364679e-13
3.52 0.00232440880013463 0.00524302827189891 0.000553649754860402 3.42797454719993e-05 3.25591472496053e-05 2.78126579825227e-06 9.98217418893789e-05 4.38921343949943e-05 3.10211310867143e-05 4.97551086768985e-06 0.000138259280223474 3.46171856680976e-06 9.07395375254134e-06 3.54439007281144e-06 2.32932485807301e-05 8.80541544529395e-05 0.00893326904109046 1.1388567423046e-06 0.000493502386163991 0.000101305971925892 8.54621973940256e-05 2.42947994484939e-06 8.20330528009419e-07 0.00182345209812316 3.0596668002737e-13
3.53 0.00233069681986871 0.00525761828810967 0.00055519595375634 3.43691363544081e-05 3.26461295602092e-05 2.78908779293784e-06 0.000100128174450456 4.40139488179795e-05 3.11061856746053e-05 4.98951393797529e-06 0.000138652453070755 3.46592849704385e-06 9.09972204879196e-06 3.58353100336948e-06 2.33584469274234e-05 8.83082022226109e-05 0.0089586138836206 1.14206848149791e-06 0.000494907799337185 0.000101809695450877 8.570509232333e-05 2.43638835399277e-06 8.12742872991887e-07 0.0015866191854934 2.87731859581857e-13
3.54 0.0023370757329762 0.00527220645192939 0.000556741889110382 3.445524696478e-05 3.27314129699595e-05 2.79691421832942e-06 0.000100419775327669 4.41349640810216e-05 3.11911304147936e-05 5.00350251458582e-06 0.000139042450064417 3.48285983414074e-06 9.12535391337166e-06 3.60785641160952e-06 2.34230731823201e-05 8.8563030517287e-05 0.00898396706375165 1.14529548453834e-06 0.000496309188476293 0.000102112663138616 8.59479829278048e-05 2.44330120160701e-06 8.11526230969232e-07 0.00176370012728862 3.0111030552362e-13
3.55 0.00234354777236807 0.00528679280352711 0.000558287869014847 3.45386357315104e-05 3.28153082467516e-05 2.80474383593317e-06 0.000100695068207814 4.42550641416726e-05 3.12759280198202e-05 5.01748096624294e-06 0.000139428958016969 3.48522665123605e-06 9.15083220878904e-06 3.61406868024005e-06 2.34869964554481e-05 8.88154285059666e-05 0.0090093272417153 1.14854196434081e-06 0.000497705264178622 0.000102188665762027 8.61908362104397e-05 2.45021014107304e-06 8.14483126363348e-07 0.00177188445530257 2.8254929721934e-13
3.56 0.00235011468648457 0.00530137738198506 0.000559834206800616 3.46200792093826e-05 3.28982378134837e-05 2.81257594029617e-06 0.000100954478837248 4.43742383075612e-05 3.13605568111227e-05 5.03144105971252e-06 0.000139812071891533 3.50153137135522e-06 9.17615800853303e-06 3.60445248904454e-06 2.35501624119402e-05 8.9062779006295e-05 0.00903469104540279 1.15180223676078e-06 0.000499100238519335 0.000102522730481405 8.64336246976309e-05 2.45711136689361e-06 8.08010937234839e-07 0.00165261137388078 2.91119423433421e-13
3.57 0.00235677772876683 0.00531596022480481 0.000561381211594075 3.47005112262027e-05 3.29807022542458e-05 2.82041686154282e-06 0.000101200288444642 4.44925792168863e-05 3.14450113780826e-05 5.04539037162435e-06 0.000140192284224776 3.50539070221759e-06 9.20134988777559e-06 3.57929783460938e-06 2.36126045309726e-05 8.93037234393254e-05 0.00906005431936278 1.1550639163401e-06 0.000500499697604576 0.000102988938241194 8.66763332197531e-05 2.46400795443538e-06 8.25365866366452e-07 0.00182899067552951 3.00382160098111e-13
3.58 0.00236353764965746 0.00533054136711389 0.000562929179557723 3.47809497881111e-05 3.30632405409823e-05 2.828256563e-06 0.000101436373037446 4.46102686737524e-05 3.15293012225392e-05 5.05932352809055e-06 0.00014057042852625 3.51808420239706e-06 9.22644156384866e-06 3.54376963350088e-06 2.36744418136907e-05 8.95385262181438e-05 0.00908541364283143 1.15831350419294e-06 0.00050190508482703 0.000103191071326459 8.69189628559667e-05 2.47090491748016e-06 8.26539694149099e-07 0.0016886896566123 2.88872798703842e-13
3.59 0.00237039469149821 0.00534512084126251 0.000564478385321814 3.48624186162419e-05 3.31463885116891e-05 2.83611105797517e-06 0.000101667755031726 4.47275533968411e-05 3.16134478852823e-05 5.07325053611957e-06 0.000140947582327122 3.52607551788564e-06 9.25147771996292e-06 3.5019588651239e-06 2.37358644076453e-05 8.97690534837308e-05 0.0091107675307376 1.16154268954293e-06 0.0005033123235854 0.000103306621365769 8.71615309176928e-05 2.47780484091293e-06 8.53345841563378e-07 0.00170943425288218 2.93885005022975e-13
3.6 0.00237734858605382 0.00535969867623364 0.000566029073810314 3.49458680766955e-05 3.32306375822354e-05 2.84395985393602e-06 0.000101900016051455 4.48447138063561e-05 3.16974811407841e-05 5.0871675796161e-06 0.000141324940682995 3.53382555652119e-06 9.2765083397166e-06 3.4600645573168e-06 2.37971095183637e-05 8.99983702763257e-05 0.00913611687509314 1.16475281871705e-06 0.000504715807136657 0.000103735038630425 8.74040668417793e-05 2.48470611406982e-06 8.44430947520358e-07 0.00186391924586116 3.0835740077353e-13
3.61 0.00238439855482454 0.00537427489720184 0.000567581453309999 3.50321020919465e-05 3.33163974241205e-05 2.85182754997089e-06 0.000102138638495104 4.49620289176753e-05 3.17814340856075e-05 5.10108547818047e-06 0.000141703675589262 3.54667747859363e-06 9.30158301221909e-06 3.42460952542625e-06 2.38584302816484e-05 9.02300494577956e-05 0.00916146449847776 1.16795390747868e-06 0.000506113652586631 0.000104148164465794 8.76466053762319e-05 2.4916060623544e-06 8.61983106654379e-07 0.0016546086293755 2.95247510578719e-13
3.62 0.00239154331215778 0.00538884952530524 0.000569135689756926 3.51217166198218e-05 3.34039654219865e-05 2.85968578080795e-06 0.000102388352246709 4.5079742601887e-05 3.18653387907205e-05 5.11500042626479e-06 0.00014208479671185 3.55042387520643e-06 9.32674466691075e-06 3.40013801338813e-06 2.39200628334472e-05 9.04673518730252e-05 0.00918681402467649 1.1711606818781e-06 0.000507509069015699 0.000104253007639126 8.78891783129304e-05 2.49850589350263e-06 8.38452180800446e-07 0.00179213778373947 3.02116863404488e-13
3.63 0.00239878107093767 0.00540342257726276 0.000570691902135642 3.52150535453869e-05 3.34935042312376e-05 2.86756332896546e-06 0.000102652566971742 4.51980343565997e-05 3.19492221871838e-05 5.12892216450432e-06 0.000142469031199872 3.56660695401666e-06 9.35202453466473e-06 3.39245845059028e-06 2.3982197187045e-05 9.07124670422656e-05 0.00921216849622565 1.17438570933514e-06 0.000508906836114507 0.000104460560413051 8.81318071288957e-05 2.50540817262901e-06 8.34478572481659e-07 0.00177920292117291 3.12430123999215e-13
3.64 0.00240610955104846 0.00541799406535218 0.000572250159659876 3.53121743873488e-05 3.35850299685393e-05 2.8754293321227e-06 0.000102932960325107 4.53169983767387e-05 3.20331029878449e-05 5.1428453090706e-06 0.000142856736741129 3.56913380299373e-06 9.37743849371766e-06 3.40180115034359e-06 2.40449552320695e-05 9.09659898161736e-05 0.00923752924409495 1.17763364263787e-06 0.00051030871117717 0.000104962377144759 8.83744980033818e-05 2.51231290801574e-06 8.16944499307924e-07 0.00170602375324934 2.96002603444506e-13
3.65 0.0024135259902738 0.00543256399719399 0.000573810480761903 3.54128545831191e-05 3.36784105661906e-05 2.88331066916989e-06 0.00010322927413899 4.54366337301771e-05 3.21169903337028e-05 5.1567772745799e-06 0.000143247858253928 3.58556375542645e-06 9.40298495130955e-06 3.4299400521663e-06 2.41083793317733e-05 9.12267525605595e-05 0.00926289540518017 1.18089980248736e-06 0.000511712149284014 0.000105253258617375 8.8617240295723e-05 2.51921501388828e-06 8.13335491311666e-07 0.00186340091374987 3.06205061757617e-13
3.66 0.00242102715782824 0.0054471323759303 0.000575372833188546 3.55165997938446e-05 3.37733754585198e-05 2.8911806321328e-06 0.000103539346080367 4.55568457606483e-05 3.22008833067436e-05 5.17071043536163e-06 0.000143641934741149 3.59020435014989e-06 9.42864563253899e-06 3.47231906009568e-06 2.41724337995956e-05 9.1492050697562e-05 0.00928826426456025 1.18417149320181e-06 0.000513113150191862 0.00010531687427749 8.88600092359838e-05 2.52611003802781e-06 8.234353499513e-07 0.00173185529826575 2.92229106809696e-13
3.67 0.00242860937012731 0.00546169920019536 0.000576937136489501 3.56226816821236e-05 3.38695345550717e-05 2.89905789863227e-06 0.000103859371558745 4.5677459774955e-05 3.22847725965947e-05 5.18465024265766e-06 0.000144038154041994 3.60368219177911e-06 9.45438762024107e-06 3.52588467478302e-06 2.42370165897639e-05 9.17582078393284e-05 0.00931363229266451 1.18743401539997e-06 0.000514510324306259 0.000105680944686103 8.91027710162162e-05 2.5329994502934e-06 8.20451412632056e-07 0.00173884110422838 3.04401615162543e-13
3.68 0.00243626850897173 0.00547626446446649 0.000578503265260004 3.57301914946355e-05 3.39664063072055e-05 2.90692594992292e-06 0.000104184364182706 4.5798244327297e-05 3.23686431284458e-05 5.19858739970716e-06 0.000144435450151633 3.61276369515976e-06 9.48016760673654e-06 3.58391449783538e-06 2.43019811079996e-05 9.20213527308977e-05 0.00933899649581703 1.19067667153174e-06 0.000515906400932855 0.000106149309237092 8.93454903786431e-05 2.53988886655642e-06 8.51897764482054e-07 0.00186717246569432 3.10257966170108e-13
3.69 0.00244400004171894 0.00549082815917931 0.000580071054365909 3.58381061782438e-05 3.4063451582399e-05 2.91479069645066e-06 0.000104508756796125 4.59189414967994e-05 3.24524775391127e-05 5.21252645796938e-06 0.000144832630924876 3.62147510297843e-06 9.50593735682857e-06 3.64058850145126e-06 2.43671620007418e-05 9.22782335081571e-05 0.00936435556315049 1.19389705910731e-06 0.000517305694871691 0.000106312735448214 8.95881383849205e-05 2.5467839756578e-06 8.43681355886501e-07 0.00171568838103595 3.00020214424346e-13
3.7 0.00245179904362056 0.00550539027124976 0.000581640305160338 3.59453633400235e-05 3.4160112341204e-05 2.92264964407753e-06 0.000104827068872234 4.60393008971615e-05 3.25362604934928e-05 5.22645782757665e-06 0.000145228520503446 3.63523660443675e-06 9.53164941162418e-06 3.69055951727316e-06 2.44324016792928e-05 9.25268905009663e-05 0.00938971037591648 1.19710265001653e-06 0.00051870976544034 0.000106445313189937 8.9830698369787e-05 2.55368409986629e-06 8.65376640357903e-07 0.00185600193842606 3.02839311232055e-13
3.71 0.00245966022187017 0.00551995078436213 0.000583210792300845 3.60509383089562e-05 3.42558510975254e-05 2.93049442978173e-06 0.000105134560833702 4.61591119847676e-05 3.2619981995468e-05 5.24038670190304e-06 0.000145622100523813 3.63960069836307e-06 9.55726348045923e-06 3.72808898429472e-06 2.44975733278089e-05 9.27670436021758e-05 0.0094150636804654 1.20030656652215e-06 0.000520115511656635 0.000106906224777363 9.00731693593918e-05 2.56058455088552e-06 8.49330550124187e-07 0.00181060646272057 3.10205785041239e-13
3.72 0.00246757794147471 0.00553450967956925 0.000584782271596137 3.61539188012276e-05 3.43501895852051e-05 2.93833688196226e-06 0.000105427796300342 4.62782323106376e-05 3.27036408159982e-05 5.25430515259601e-06 0.000146012631661658 3.65608988673021e-06 9.58275121791005e-06 3.75135738924915e-06 2.45625957629288e-05 9.30001141596972e-05 0.00944041905754213 1.20352223820344e-06 0.000521517860611472 0.00010729171584075 9.03155660231039e-05 2.56748231961493e-06 8.59082082652932e-07 0.0017350043694104 2.98304051903241e-13
3.73 0.00247554625255614 0.00554906693571788 0.000586354488135396 3.6253570908412e-05 3.44427429305995e-05 2.94615672050302e-06 0.000105705047915193 4.63966071283415e-05 3.27872464447323e-05 5.26822028232218e-06 0.000146399742041856 3.65856307815056e-06 9.60809987858873e-06 3.75693493673403e-06 2.46274386568355e-05 9.32288822858434e-05 0.00946577957843978 1.20675713512472e-06 0.000522914597483524 0.000107365308046885 9.05579149909289e-05 2.57437897708202e-06 8.45407245346221e-07 0.00189395768916963 3.1058312588415e-13
3.74 0.00248355891912689 0.00556362253011827 0.000587927184055701 3.63493925540908e-05 3.45332477982853e-05 2.95397671189529e-06 0.000105966499889904 4.65142782853069e-05 3.28708196159308e-05 5.28212658044607e-06 0.000146783471668412 3.67455250466438e-06 9.63331414833027e-06 3.7469050041411e-06 2.46921184583964e-05 9.34568597881302e-05 0.00949114666570138 1.21000915434632e-06 0.000524308559467279 0.000107622260079609 9.08002489035332e-05 2.58127739558456e-06 8.49042087168413e-07 0.0017945088652107 3.18302895874451e-13
3.75 0.00249160944897164 0.00557817643905249 0.000589500106436288 3.64411498362776e-05 3.46215816135136e-05 2.96177033756877e-06 0.000106214223737866 4.66313815482051e-05 3.29543915546554e-05 5.29603334615964e-06 0.000147164267103438 3.67848310492591e-06 9.65841550200102e-06 3.72148248321767e-06 2.47566850098772e-05 9.36875200662724e-05 0.00951651958332945 1.21326822302978e-06 0.000525704961105223 0.000108133197153589 9.10425990520763e-05 2.58817592145542e-06 8.51971413083899e-07 0.00180732229464015 3.02165996166102e-13
3.76 0.00249969112464826 0.00559272863848162 0.000591073014583944 3.65288943762741e-05 3.47077721937099e-05 2.96956494327437e-06 0.000106451930915093 4.67481318029146e-05 3.30380011830887e-05 5.30993710923777e-06 0.000147542927975241 3.69097757046278e-06 9.68344013565513e-06 3.68574601490533e-06 2.48212026368137e-05 9.39235573383687e-05 0.00954189574755783 1.2165207636374e-06 0.000527106451970171 0.000108372179766162 9.12849886350475e-05 2.59507075771218e-06 8.50808440284716e-07 0.00188893241369769 3.11555720665546e-13
3.77 0.00250779703524351 0.00560727910455021 0.000592645686137836 3.66129595955376e-05 3.47919961097912e-05 2.9773354039819e-06 0.000106684529565423 4.68647989225128e-05 3.31216916386514e-05 5.32384877887593e-06 0.000147920510578058 3.69904720849978e-06 9.70843458573142e-06 3.6437896328606e-06 2.48857299869257e-05 9.41663387531355e-05 0.00956727172584642 1.21975685106793e-06 0.000528510792166431 0.000108443531713534 9.15274279149792e-05 2.60196080443065e-06 8.59097503911368e-07 0.00175398770103799 3.19573611541976e-13
3.78 0.00251592010892978 0.00562182781433317 0.000594217922522901 3.6693936968045e-05 3.48745667355942e-05 2.98510594818541e-06 0.000106917537413901 4.69816763452066e-05 3.32055056881015e-05 5.33776552332647e-06 0.000148298200789638 3.70668480188167e-06 9.73345019381315e-06 3.60179839261868e-06 2.49503014466542e-05 9.44156686456604e-05 0.00959264454879949 1.22297505981133e-06 0.000529913418172024 0.000108858165406787 9.17699123922313e-05 2.60884869186841e-06 8.48230126453112e-07 0.00191252405781547 3.06526464895809e-13
3.79 0.00252405314590301 0.00563637474629678 0.000595789553183628 3.67726328309425e-05 3.4955911583625e-05 2.99286020044851e-06 0.000107156420090271 4.70990463348694e-05 3.32894808195847e-05 5.35169805702231e-06 0.000148677171727501 3.71965936459805e-06 9.75853716916542e-06 3.56634771073709e-06 2.50149143761673e-05 9.46699116801869e-05 0.00961801284184008 1.22618279786001e-06 0.000531312165134789 0.000109303030216628 9.20124245110463e-05 2.61573995167748e-06 8.66494761622209e-07 0.00183444390633262 3.20948891889363e-13
3.8 0.00253218885177987 0.0056509198809722 0.000597360438104185 3.68500097465073e-05 3.50365415791302e-05 3.00061233202993e-06 0.000107405933518913 4.7217146447135e-05 3.33736449405505e-05 5.36564224600743e-06 0.000149058442618104 3.72335060674869e-06 9.78373821084258e-06 3.54198967468369e-06 2.50795253267891e-05 9.49264377797677e-05 0.0096433773643687 1.22939325442895e-06 0.000532709222457217 0.000109414931288518 9.22549377947192e-05 2.62263698534989e-06 8.53735550742056e-07 0.00178308743909926 3.06903138016027e-13
3.81 0.00254031987106261 0.00566546320136877 0.000598930469614895 3.6927115730891e-05 3.5117013469005e-05 3.00835991960936e-06 0.000107669552040469 4.73361402014942e-05 3.3458012214115e-05 5.37960677648862e-06 0.000149442757391092 3.73972245137981e-06 9.8090838794485e-06 3.53461361313976e-06 2.51440542289294e-05 9.51822812994754e-05 0.00966874074633557 1.23261831316294e-06 0.000534108483848238 0.000109604238036643 9.24974234168919e-05 2.62953664625749e-06 8.81582527576566e-07 0.0019099858830639 3.14914735256617e-13
3.82 0.0025484388207344 0.00568000469357413 0.000600499572191871 3.70050074511306e-05 3.51978891366579e-05 3.01610264428314e-06 0.000107949051284889 4.74560967890009e-05 3.35425808087891e-05 5.39358510402687e-06 0.000149830495974699 3.74222426252986e-06 9.8345885737861e-06 3.54446478248606e-06 2.52083981164393e-05 9.54348576423656e-05 0.00969410651124562 1.23586357495844e-06 0.000535511347328469 0.000110084689361032 9.27398569352107e-05 2.63643288568568e-06 8.75315048289822e-07 0.00182614507508077 3.24751618999846e-13
3.83 0.00255653832358439 0.00569454434702799 0.000602067701390416 3.70846721923127e-05 3.52796938617543e-05 3.02385345720055e-06 0.000108244298849213 4.75769814030972e-05 3.36273320156952e-05 5.40758278679067e-06 0.000150221630096226 3.75891741664208e-06 9.86024874249098e-06 3.57342243583119e-06 2.52724501147069e-05 9.56825720265856e-05 0.0097194777368165 1.23912569249398e-06 0.000536915300080574 0.000110409466689439 9.29822238838891e-05 2.64332444539692e-06 8.96837393774905e-07 0.0018688883191854 3.10066177528945e-13
3.84 0.00256461104136787 0.0057090821549882 0.000603634841643771 3.71669556225997e-05 3.53628778840719e-05 3.03159706803725e-06 0.000108553278263342 4.76986576143709e-05 3.37122311045117e-05 5.4215903045223e-06 0.000150615728549109 3.76353999695312e-06 9.88604332418031e-06 3.61694102665431e-06 2.53361209971102e-05 9.59251827448311e-05 0.00974485586810402 1.24239353829111e-06 0.000538316421760108 0.000110490972083433 9.32245230213395e-05 2.65021445423471e-06 8.86290968018267e-07 0.00188692850538282 3.17570841166174e-13
3.85 0.00257264970744961 0.00572361811475481 0.000605201002614803 3.72525001574968e-05 3.5447783434903e-05 3.03935907004989e-06 0.000108872341880789 4.78209015495312e-05 3.37972298650775e-05 5.43561053545491e-06 0.000151012010753514 3.77734663832508e-06 9.91193607824591e-06 3.67206811153626e-06 2.53993600537569e-05 9.61638387992715e-05 0.00977024014566489 1.24565295124982e-06 0.000539713160724169 0.000110797924249696 9.34667666481445e-05 2.65710542319199e-06 8.82943712242433e-07 0.00177519572407464 3.25818835571514e-13
3.86 0.00258064715887427 0.00573815222780814 0.000606766215192744 3.73416991057726e-05 3.55346201960696e-05 3.04711263276926e-06 0.000109196659657986 4.79434264992943e-05 3.38822708847837e-05 5.44963171462059e-06 0.000151409441917998 3.78640741809681e-06 9.937879604123e-06 3.73205486365884e-06 2.54621701036396e-05 9.64007867254562e-05 0.00979562787672887 1.24889326948775e-06 0.000541107886858248 0.000111287111422221 9.37089777826626e-05 2.66399660779675e-06 8.76702938472832e-07 0.00192968160497412 3.13601551121299e-13
3.87 0.00258859636782488 0.00575268450004993 0.000608330526848873 3.74346705736325e-05 3.5623451580749e-05 3.0548902982613e-06 0.000109520807100927 4.80659142373492e-05 3.39672922861e-05 5.46365540817966e-06 0.000151806858580157 3.795476290875e-06 9.96382113368695e-06 3.79113759885096e-06 2.55246144935521e-05 9.66388161755551e-05 0.00982101543706964 1.2521114637777e-06 0.000542504870291079 0.000111482962638017 9.39511850091859e-05 2.67088618093119e-06 8.53456809212308e-07 0.00186600703728752 3.21032065476837e-13
3.88 0.00259649047212872 0.0057672149416907 0.000609893996372339 3.75312522348571e-05 3.57141919243738e-05 3.06265973420354e-06 0.000109839417969492 4.81880504876708e-05 3.40522335285798e-05 5.47766974606855e-06 0.000152203108188848 3.80923243769391e-06 9.98970844641725e-06 3.84389455051117e-06 2.55868149654163e-05 9.68805732010943e-05 0.00984639959765074 1.25531393708137e-06 0.000543906474761633 0.000111596075137486 9.41934160527691e-05 2.67777406728162e-06 8.64451206365113e-07 0.00187373278586474 3.31110581329257e-13
3.89 0.00260432280495101 0.00578174356731118 0.000611456688800188 3.76310182561446e-05 3.58066158533646e-05 3.07045332271639e-06 0.000110147822692826 4.83095596111155e-05 3.41370408624719e-05 5.4916768960478e-06 0.000152597186402671 3.81390744936958e-06 1.00154957968164e-05 3.88458062426043e-06 2.56489393211558e-05 9.71279004673426e-05 0.00987177866554057 1.25851376045322e-06 0.000545311017002369 0.000112031083977489 9.44356915548956e-05 2.6846642217278e-06 8.50478128282768e-07 0.00190124976684429 3.15184758127709e-13
3.9 0.0026120869233252 0.00579627039559602 0.000613018670712154 3.77333158141863e-05 3.59003778787928e-05 3.07824042010759e-06 0.000110442596766987 4.8430234645964e-05 3.42216720194069e-05 5.5056667459984e-06 0.00015298835580256 3.83046089008781e-06 1.00411493060416e-05 3.91126458615203e-06 2.57111808983781e-05 9.73813585542118e-05 0.00989715301281298 1.26172456861283e-06 0.000546714339549821 0.000112436792005823 9.46780204055634e-05 2.69156057675006e-06 8.81843509703844e-07 0.00181969197059646 3.21810984292514e-13
3.91 0.00261977663566315 0.00581079544924714 0.000614580005359851 3.7837319023398e-05 3.5995041557341e-05 3.08604681656913e-06 0.000110721955033384 4.85499597341234e-05 3.43061000969838e-05 5.51964374562841e-06 0.00015337623118337 3.83308592960213e-06 1.00666503603906e-05 3.92042417304352e-06 2.57737339111052e-05 9.76400417245391e-05 0.0099225248257779 1.2649551678451e-06 0.000548113665161077 0.000112534505816982 9.49203975137984e-05 2.69846180990156e-06 8.77595900999541e-07 0.00191128907133373 3.14724906531174e-13
3.92 0.0026273860278815 0.00582531875451566 0.000616140749159461 3.79420946438333e-05 3.60901145365332e-05 3.09384948422347e-06 0.00011098594938844 4.86687213606426e-05 3.43903152222371e-05 5.53360068815132e-06 0.000153760822967805 3.8492862650296e-06 1.00919979714301e-05 3.91399236548776e-06 2.58367665639811e-05 9.79017351383019e-05 0.00994789719341585 1.26820510124237e-06 0.000549510076915912 0.000112770484038198 9.51628053174185e-05 2.70536190864575e-06 9.02771599386119e-07 0.00191516834731511 3.23559139789755e-13
3.93 0.00263490948835109 0.00583984034097065 0.00061770094835969 3.80466754112638e-05 3.61850878287627e-05 3.10166377471724e-06 0.000111236448262614 4.87866083919003e-05 3.44743250077799e-05 5.54754527859537e-06 0.000154142532698542 3.85309240504895e-06 1.01172084566998e-05 3.89195519512451e-06 2.59003981837208e-05 9.8163380335624e-05 0.00997327289915985 1.27146560615848e-06 0.00055090726013665 0.000113252015871789 9.5405217369938e-05 2.71225609373889e-06 8.96206283562945e-07 0.00185304878751818 3.29519308678729e-13
3.94 0.00264234173130015 0.00585436024090165 0.000619260637084668 3.81501339737153e-05 3.62794748913836e-05 3.1094774224908e-06 0.000111476903598758 4.89038002481247e-05 3.45581530349829e-05 5.56147325700396e-06 0.000154522102501923 3.86599848807992e-06 1.01423132901849e-05 3.85919389989096e-06 2.59646824266585e-05 9.84217466321478e-05 0.00999865336115619 1.27472386760084e-06 0.000552307715753806 0.000113523929006977 9.56476049736753e-05 2.71914616335049e-06 8.98092256563281e-07 0.00192273406479077 3.15905755884675e-13
3.95 0.00264967781888531 0.00586887848896458 0.000620819836374543 3.82516529385742e-05 3.63728486759724e-05 3.11729480672422e-06 0.000111711934254087 4.90205448927785e-05 3.46418357713777e-05 5.5753948581798e-06 0.000154900524993607 3.8736123159788e-06 1.01673553519223e-05 3.81940670067348e-06 2.6029599788739e-05 9.86741557875696e-05 0.0100240381019497 1.27796873704061e-06 0.000553710172097689 0.000113633540442523 9.58899439425098e-05 2.72603613422494e-06 8.8717650846247e-07 0.00183819437503408 3.26913713137294e-13
3.96 0.00265691318156507 0.00588339512144957 0.000622378553961652 3.83505845864738e-05 3.64648725847968e-05 3.12511402064407e-06 0.000111946774813054 4.91371295925533e-05 3.4725418580437e-05 5.58930747790286e-06 0.000155278924092719 3.88182665435435e-06 1.01923834644077e-05 3.77858539981453e-06 2.60950611136321e-05 9.89190958693413e-05 0.0100494249162012 1.28119619822849e-06 0.000555110905550527 0.000113972324004471 9.61322206831145e-05 2.73292908153306e-06 8.82230006757628e-07 0.00192270531833746 3.3256835999406e-13
3.97 0.00266404363702667 0.0058979101758311 0.0006239367854933 3.84464972711492e-05 3.65553244478216e-05 3.13293126180564e-06 0.000112186655810595 4.92538470307057e-05 3.4808950431562e-05 5.60322228723389e-06 0.00015565842229121 3.89408984636678e-06 1.02174471631049e-05 3.74285161111972e-06 2.61609203281495e-05 9.91565831344545e-05 0.0100748106636822 1.2844101646732e-06 0.000556507763132185 0.000114427980330442 9.63744357165626e-05 2.73982480354806e-06 8.87119429568083e-07 0.00189948467039344 3.2338030530612e-13
3.98 0.00267106540731638 0.00591242368998906 0.000625494516657006 3.85392041172044e-05 3.66441106658261e-05 3.14075150654703e-06 0.000112436186118372 4.93709620790193e-05 3.489247918237e-05 5.61713686915326e-06 0.000156040008204436 3.89836387874113e-06 1.02425905482124e-05 3.7167507406353e-06 2.62269949406512e-05 9.93881885527344e-05 0.0101001923901309 1.28762123474753e-06 0.000557902674731986 0.00011460481745372 9.66166042466487e-05 2.74672076604327e-06 8.77047452841734e-07 0.00185004163897582 3.30792648272044e-13
3.99 0.00267797513441726 0.00592693570172118 0.000627051725878278 3.862877342979e-05 3.67312709640633e-05 3.14856753479889e-06 0.000112698811259151 4.94886821438503e-05 3.49760470168025e-05 5.63106130952214e-06 0.000156424421157704 3.91398691928441e-06 1.02678473252561e-05 3.70596214743416e-06 2.6293091474878e-05 9.9616719323611e-05 0.0101255683733074 1.2908416220284e-06 0.000559299862766013 0.000114758359321864 9.68587528701091e-05 2.75361647037843e-06 8.99884663056325e-07 0.00192525926734195 3.4008427158288e-13
4 0.00268476989391361 0.00594144624789123 0.000628608388053607 3.87155190664085e-05 3.68169722853322e-05 3.15638596500666e-06 0.000112976410900803 4.96071346676441e-05 3.50596866587635e-05 5.64499164307166e-06 0.000156812065651796 3.91684316983226e-06 1.0293237205194e-05 3.71111083981075e-06 2.63590307912995e-05 9.9845625189213e-05 0.0101509387053298 1.29407893949295e-06 0.000560701593282648 0.000115191823751601 9.7100914057544e-05 2.76051467814495e-06 8.87393251282848e-07 0.00188074812208714 3.27704770789614e-13
4.01 0.00269144720705253 0.00595595536394644 0.000630164478772572 3.8799973157533e-05 3.69014940130298e-05 3.16420160540832e-06 0.000113269082299478 4.97263550276136e-05 3.51434194234736e-05 5.65893563480925e-06 0.00015720296487115 3.93302466495204e-06 1.03187634927699e-05 3.73434200295793e-06 2.64246700024083e-05 0.000100078261730298 0.0101763051984304 1.29733290339145e-06 0.000562105905116453 0.000115567097136162 9.73431190341533e-05 2.76741638812345e-06 9.0868181319251e-07 0.00188442283983928 3.32617956655133e-13
4.02 0.00269800505089181 0.00597046308323295 0.00063171997844089 3.88828422639993e-05 3.69852045662491e-05 3.17201726567057e-06 0.000113575136231228 4.98462848915285e-05 3.52272540313094e-05 5.67288686897835e-06 0.000157596759732781 3.9375883319294e-06 1.03444133834274e-05 3.7717598207499e-06 2.64899182892602e-05 0.000100317176211259 0.0102016706476325 1.30059430930146e-06 0.000563508478789669 0.000115676909367673 9.7585390903243e-05 2.77431749633867e-06 8.94394758297109e-07 0.00190914346473357 3.41725606797456e-13
4.03 0.0027044418665787 0.00598496943626631 0.000633274876854518 3.89649506067354e-05 3.70685315185735e-05 3.17983403767822e-06 0.000113891303905029 4.99667824703349e-05 3.53111876256845e-05 5.68685081942748e-06 0.000157992752098752 3.95130779170584e-06 1.0370159500966e-05 3.82097346647795e-06 2.65547433561511e-05 0.000100563577433819 0.0102270377437061 1.3038496474321e-06 0.000564906594249428 0.000115927741921142 9.78277399235458e-05 2.78121369069776e-06 9.13383792850654e-07 0.00182232706998259 3.26340242285447e-13
4.04 0.0027107565659322 0.00599947445036856 0.00063482917748396 3.90471754363798e-05 3.71519283113249e-05 3.18764762001757e-06 0.000114213130630251 5.00876423157648e-05 3.53952078277465e-05 5.70081901960209e-06 0.000158389988178287 3.95988270954386e-06 1.03959635249917e-05 3.87573254696261e-06 2.66191685975724e-05 0.000100817108051546 0.0102524080502986 1.30708733300088e-06 0.000566301415577677 0.00011640570541401 9.80701614124941e-05 2.78810570803474e-06 9.08202958667446e-07 0.00194063553335627 3.39136448594345e-13
4.05 0.00271694853600984 0.0060139781490523 0.000636382900942761 3.91303781393059e-05 3.72358387087779e-05 3.19546669541454e-06 0.00011453550836633 5.02086225465664e-05 3.54792958817923e-05 5.71479553934939e-06 0.000158787371959659 3.96928359099119e-06 1.04217809935171e-05 3.93074951190217e-06 2.66832625551424e-05 0.000101075968422832 0.0102777814320008 1.31030335961835e-06 0.00056769669644718 0.000116656700328082 9.83126376276594e-05 2.79499769068514e-06 9.18186994541623e-07 0.00189414189027608 3.23950245470043e-13
4.06 0.00272301764187083 0.00602848055162073 0.000637936088387892 3.92153371621885e-05 3.73206625363707e-05 3.20327906589858e-06 0.000114853283436795 5.03294764434228e-05 3.55634307630621e-05 5.72877102059286e-06 0.00015918379524744 3.98230947562817e-06 1.04475665250042e-05 3.98069234833214e-06 2.67471212024605e-05 0.000101337358092333 0.0103031561268289 1.3135040483088e-06 0.000569095250167318 0.000116778965581712 9.85551418095012e-05 2.80189495731606e-06 9.28909739505684e-07 0.00186516242576152 3.3275403436859e-13
4.07 0.00272896422738244 0.00604298167268811 0.000639488803414902 3.93026872015187e-05 3.74067245839641e-05 3.21110008791316e-06 0.000115161868457829 5.04499834675205e-05 3.56475926165038e-05 5.74274956528454e-06 0.000159578270005524 3.98754877232299e-06 1.04732798432196e-05 4.02002300892766e-06 2.68108484621236e-05 0.000101598130476547 0.010328529426401 1.31670250621879e-06 0.000570496450951764 0.000117132950187838 9.87976449296432e-05 2.80879846611223e-06 9.21059044691747e-07 0.00189875415694466 3.41663738173067e-13
4.08 0.00273478911427205 0.0060574815220489 0.000641041133348521 3.93928701096602e-05 3.74942498275203e-05 3.21891191014881e-06 0.000115457785046888 5.05699774190267e-05 3.57317665334023e-05 5.75672282631282e-06 0.000159970045814235 4.00340861526699e-06 1.04988904179503e-05 4.04656651701051e-06 2.68745367450464e-05 0.000101855506970671 0.0103538987038139 1.31991323460071e-06 0.000571897072920981 0.00011757579203056 9.90401222400052e-05 2.81570393887338e-06 9.30303149129215e-07 0.00183875920733658 3.29030635151432e-13
4.09 0.00274049359919041 0.0060719801044062 0.000642593189425693 3.94861003119257e-05 3.75833457556654e-05 3.22673245469436e-06 0.00011573907488483 5.06893672194052e-05 3.58159450647251e-05 5.77069627602895e-06 0.000160358699480265 4.00658360058345e-06 1.0524381301381e-05 4.05677059854555e-06 2.6938251482979e-05 0.000102107687437154 0.0103792624208018 1.32314535020188e-06 0.000573294615552807 0.000117740703910842 9.92825590710457e-05 2.8226076657669e-06 9.0422830089329e-07 0.00189738364144298 3.37443387084829e-13
4.1 0.00274607944893412 0.00608647741924705 0.00064414510536834 3.95823479343513e-05 3.76739937632609e-05 3.2345428059362e-06 0.000116005530517578 5.08081482827909e-05 3.59001295959662e-05 5.7846635313901e-06 0.000160744185462789 4.0223545201402e-06 1.05497512270703e-05 4.05219876320308e-06 2.70020229347351e-05 0.000102354219807741 0.0104046207417399 1.32639851629916e-06 0.000574689858753197 0.000117901634247664 9.9524953847175e-05 2.82950939218555e-06 9.13479956367485e-07 0.00193998496052169 3.50901877269199e-13
4.11 0.00275154889383973 0.00610097346087294 0.000645697035168467 3.96813409246682e-05 3.77660502758064e-05 3.24235849062251e-06 0.000116258718364475 5.09264032340424e-05 3.59843305002236e-05 5.7986318721507e-06 0.00016112684068427 4.02652944754195e-06 1.05750145012742e-05 4.03267406529558e-06 2.7065845195931e-05 0.000102596048799894 0.0104299755269505 1.32966372102986e-06 0.000576086140707465 0.000118358449230427 9.97673183176531e-05 2.83641224826641e-06 8.94034579404612e-07 0.00181402645177975 3.34667275062976e-13
4.12 0.00275690461927317 0.00611546821837759 0.000647249149728674 3.97825855649503e-05 3.78592570872067e-05 3.25016493694082e-06 0.000116501791612232 5.10442912123393e-05 3.60685653786918e-05 5.81259681138042e-06 0.000161507344005153 4.03934144190634e-06 1.0600199667108e-05 4.00275038895458e-06 2.71296828487313e-05 0.000102835237755892 0.0104553296914606 1.33292680687206e-06 0.000577485990241377 0.000118712365243816 0.000100009674391836 2.84331612937249e-06 9.1037421979557e-07 0.00188919624238572 3.41826024360306e-13
4.13 0.00276214975542527 0.00612996167596674 0.000648801632128958 3.98854044719561e-05 3.79532610178952e-05 3.25797060353302e-06 0.000116739112900279 5.11620281416655e-05 3.6152856657886e-05 5.82656725264919e-06 0.000161886633848067 4.04711893169492e-06 1.06253457476723e-05 3.96592710815518e-06 2.71934844345899e-05 0.000103074432557505 0.0104806861560621 1.33617534998344e-06 0.000578888328819836 0.000118805035630215 0.000100252048836082 2.85021848812177e-06 9.1313782846232e-07 0.00184815409718158 3.50146827980473e-13
4.14 0.00276728786523405 0.00614445381317328 0.000650354672329126 3.99889882443104e-05 3.80476404298554e-05 3.26576945669398e-06 0.000116975731768819 5.12798594879236e-05 3.62372279832476e-05 5.84053956611561e-06 0.000162265794942737 4.05549698202689e-06 1.06504975099815e-05 3.92798986193208e-06 2.72571988332982e-05 0.000103316194965784 0.0105060467779674 1.33940397129122e-06 0.000580289142918801 0.000119083718133528 0.000100494466793369 2.8571178287542e-06 9.30553377585308e-07 0.001858321456884 3.37533322619595e-13
4.15 0.00277232293060008 0.00615894460524507 0.000651908461297801 4.00924572340542e-05 3.81419372325933e-05 3.27356002412814e-06 0.000117216778488482 5.13980291930928e-05 3.63217002585908e-05 5.8545228152748e-06 0.000162645927644957 4.06779953524233e-06 1.06756999904942e-05 3.89489566949598e-06 2.73207918215746e-05 0.000103562363078003 0.0105314116628172 1.34261639827772e-06 0.000581685316454724 0.00011957699337051 0.000100736945593572 2.86401498422372e-06 9.36951933210489e-07 0.00191013982360151 3.42476047156816e-13
4.16 0.00277725933681888 0.00617343402344349 0.000653463184239313 4.019492819332e-05 3.82356913654182e-05 3.2813471723912e-06 0.000117466846928828 5.15167487816128e-05 3.6406288056139e-05 5.8685125334044e-06 0.000163028015448006 4.07235470112118e-06 1.07009926606345e-05 3.87111951369976e-06 2.73842603116396e-05 0.000103813589873475 0.0105567791361228 1.3458238497521e-06 0.000583077905784445 0.000119785544794803 0.000100979490702233 2.8709136192019e-06 9.37847064891795e-07 0.00181268742644556 3.32412806157062e-13
4.17 0.00278210185553733 0.00618792203579561 0.000655019014296355 4.02955817804161e-05 3.83284762855292e-05 3.28911977834744e-06 0.000117729442724353 5.16361695253891e-05 3.64909960166382e-05 5.88251639085835e-06 0.000163412807834905 4.08799081999168e-06 1.07264049988919e-05 3.86226306022567e-06 2.74476397243535e-05 0.000104069168740486 0.0105821463957621 1.34903870014911e-06 0.000584471290370516 0.000119906890464102 0.00010122209418609 2.87781694220723e-06 9.39632507318932e-07 0.00183298549945215 3.40823555109859e-13
4.18 0.00278685562593548 0.00620240860755114 0.000656576105775517 4.03937244210863e-05 3.84199312534662e-05 3.29689206457053e-06 0.000118006562995135 5.1756362299944e-05 3.65758169103012e-05 5.89652814661967e-06 0.000163800731056218 4.0911298107569e-06 1.07519524672976e-05 3.86900414639114e-06 2.75110048411778e-05 0.00010432718853405 0.0106075106056456 1.3522690655284e-06 0.000585868871259504 0.000120318535548435 0.000101464736837407 2.88472301922924e-06 9.23068558620732e-07 0.00189166336342533 3.49253061323107e-13
4.19 0.00279152613444894 0.00621689370186823 0.000658134588086799 4.04888409983138e-05 3.85097890684433e-05 3.30464652220791e-06 0.000118298460403874 5.18773068054744e-05 3.66607308737669e-05 5.91055299973725e-06 0.000164191838587973 4.10735276724846e-06 1.07776345200499e-05 3.89351673485397e-06 2.75744620925959e-05 0.000104584980698604 0.0106328699998101 1.35551505983015e-06 0.000587269806004089 0.000120724445987886 0.000101707392201432 2.8916267404188e-06 9.2694753709658e-07 0.00179400026558055 3.34988711266916e-13
4.2 0.00279611919295119 0.0062313772804125 0.00065969456046504 4.05806339503359e-05 3.8597896551408e-05 3.31240284145966e-06 0.000118603619775872 5.19988915942986e-05 3.67457060396642e-05 5.92458241726882e-06 0.000164585806774141 4.11214348755887e-06 1.08034347011831e-05 3.93202821201784e-06 2.76381348427288e-05 0.000104839755761126 0.0106582245689673 1.35876866870203e-06 0.000588670149406924 0.000120854696734511 0.000101950032970594 2.89852579076447e-06 9.10666258589075e-07 0.00187593063552932 3.42699345698021e-13
4.21 0.00280064091564667 0.0062458593042212 0.00066125608705898 4.06690466809557e-05 3.86842270339498e-05 3.32014269807372e-06 0.000118918947927628 5.21209255649416e-05 3.68307011259939e-05 5.93861919690222e-06 0.00016498197497906 4.12593470419851e-06 1.08293219991633e-05 3.98223026541007e-06 2.77021448593345e-05 0.000105089279352734 0.0106835760661993 1.36201852842627e-06 0.000590066998067045 0.000121068035124529 0.000102192637118146 2.9054227773919e-06 9.30563199684718e-07 0.00180857881679936 3.49713437771063e-13
4.22 0.00280509769454207 0.0062603397343856 0.000662819193666605 4.07542688151946e-05 3.87688829843386e-05 3.32788479992803e-06 0.000119240153264489 5.22431583192845e-05 3.69156684883742e-05 5.95265315845263e-06 0.000165379426813586 4.13467077568328e-06 1.08552550797336e-05 4.03797560580735e-06 2.77665915021639e-05 0.000105332430617513 0.0107089273515918 1.36525434697079e-06 0.000591461261720077 0.000121535115039361 0.000102435193074311 2.91232025535117e-06 9.234132915017e-07 0.00182166135844777 3.42253155232987e-13
4.23 0.00280949617371804 0.0062748185328168 0.000664383865497969 4.08367235022243e-05 3.88520892314483e-05 3.33561623802728e-06 0.000119562264559159 5.23653087091955e-05 3.70005589813907e-05 5.96668627074161e-06 0.000165777100036205 4.14414000194545e-06 1.08811865632846e-05 4.09402818399978e-06 2.78315332400698e-05 0.000105569512401096 0.010734281335863 1.36847272305907e-06 0.000592856415844816 0.000121833104514573 0.000102677702304695 2.91921819165734e-06 9.42114506332768e-07 0.00186717210179111 3.47665056366872e-13
4.24 0.00281384322239137 0.00628929566286456 0.000665950046165014 4.09170373032221e-05 3.89341768163629e-05 3.34334876228803e-06 0.000119880226713622 5.2487096784441e-05 3.70853267056368e-05 5.98070811683563e-06 0.000166173913739129 4.15728234255853e-06 1.09070687626344e-05 4.14508342924039e-06 2.78969746985354e-05 0.000105802238973907 0.0107596399265615 1.37167854054382e-06 0.000594254744847271 0.000121940366260059 0.000102920179259813 2.92611480727339e-06 9.42768219140075e-07 0.0017899327666007 3.57648678994947e-13
4.25 0.00281814590709681 0.00630377109026011 0.000667517638287532 4.09959958155917e-05 3.90155596960263e-05 3.35108001900617e-06 0.000120189500878913 5.26082759927216e-05 3.71699337097413e-05 5.99472153631588e-06 0.000166568896751983 4.16253039289306e-06 1.09328592966295e-05 4.18557811907571e-06 2.79628609968818e-05 0.000106033399987431 0.0107850033522403 1.37488279607553e-06 0.000595654953933958 0.000122269226463634 0.000103162648200965 2.9330097377081e-06 9.45124147057999e-07 0.00179757819553599 3.47416639193237e-13
4.26 0.00282241146274381 0.00631824478363026 0.00066908650558586 4.10744867992435e-05 3.90967045067708e-05 3.35880981666757e-06 0.000120486598359591 5.27286621272209e-05 3.72543544051939e-05 6.00871760579675e-06 0.000166961301986751 4.17850645803934e-06 1.09585257214787e-05 4.21329312776105e-06 2.80290807755993e-05 0.000106266273030935 0.010810370106776 1.37809829833002e-06 0.000597053493093691 0.000122725111809434 0.000103405137931665 2.93990525176459e-06 9.49859356110558e-07 0.00181750589147171 3.53724098314474e-13
4.27 0.00282664726297426 0.00633271671522832 0.000670656475989811 4.11534362526476e-05 3.91780970087996e-05 3.36654898953863e-06 0.000120769488374778 5.28481545043819e-05 3.73385780907213e-05 6.0227014695857e-06 0.000167350694651774 4.18156409447694e-06 1.09840498216765e-05 4.22456498462296e-06 2.80954783527901e-05 0.000106503914892053 0.0108357375229179 1.38133295679674e-06 0.00059844815533471 0.000122906792152706 0.000103647675624459 2.94680499355444e-06 9.46158449489793e-07 0.00178742723703594 3.60372225150545e-13
4.28 0.00283086078970902 0.00634718686138279 0.00067222734626027 4.12337411543949e-05 3.92602066790674e-05 3.37428397188609e-06 0.000121037832240409 5.29667484327243e-05 3.74226108237588e-05 6.0366671265465e-06 0.00016773700249252 4.19749973325335e-06 1.10094293506634e-05 4.22087120352201e-06 2.81618722900883e-05 0.00010674849010157 0.0108611027672966 1.38458676670708e-06 0.000599840332995526 0.000123067101946875 0.000103890280712843 2.95370925068023e-06 9.62681210320041e-07 0.0018486777489197 3.50260583528239e-13
4.29 0.00283505960226188 0.00636165520318135 0.000673798887757755 4.13162048540599e-05 3.93434532166988e-05 3.38203802161553e-06 0.000121293019643982 5.30845361381297e-05 3.75064750647784e-05 6.05062257740727e-06 0.000168120523868266 4.2013886102793e-06 1.10346785550914e-05 4.20184549854679e-06 2.8228078058499e-05 0.000107000789120677 0.0108864638840059 1.38785112007075e-06 0.00060123380132069 0.000123494681186552 0.00010413296062664 2.96061285927643e-06 9.5335052419777e-07 0.00174234999408627 3.6271505692302e-13
4.3 0.00283925130586148 0.00637612172677897 0.00067537085261089 4.14014787351868e-05 3.94281761444909e-05 3.38978563004635e-06 0.000121538002114812 5.3201696871262e-05 3.75902079405344e-05 6.06456471074946e-06 0.000168501891760977 4.21442767059681e-06 1.10598264387268e-05 4.17195464114157e-06 2.82939321121735e-05 0.000107260046621801 0.0109118205036279 1.39111261780252e-06 0.000602631280789836 0.000123855573021394 0.000104375709290899 2.96751115119059e-06 9.67476383556899e-07 0.00177766680448446 3.46239326092643e-13
4.31 0.00284344351995835 0.00639058642381538 0.000676942981237165 4.14900154503029e-05 3.95146108013346e-05 3.39755857090862e-06 0.000121776942501295 5.33184772065381e-05 3.76738581686169e-05 6.0785036551678e-06 0.000168881998120372 4.22177588150975e-06 1.10849132729596e-05 4.1344732550456e-06 2.83593120740488e-05 0.000107524100797977 0.0109371739524592 1.39435932337547e-06 0.000604031975522316 0.000123988650605061 0.000104618507919493 2.97440493620613e-06 9.57828085316077e-07 0.00177362759565199 3.49119632792026e-13
4.32 0.00284764384623723 0.00640504929148627 0.000678515009427156 4.15820363174905e-05 3.96028715302769e-05 3.40532436482794e-06 0.000122014720322042 5.34351631559319e-05 3.77574812758201e-05 6.0924379872076e-06 0.000169261887766664 4.23039096849923e-06 1.11099862953544e-05 4.09516239852993e-06 2.84241522038241e-05 0.000107789860090584 0.0109625267314136 1.39758540437471e-06 0.000605432300195493 0.000124245615160972 0.000104861329357418 2.98129764462318e-06 9.57372189425503e-07 0.00178399788963444 3.58696844817774e-13
4.33 0.00285185983680844 0.00641951033293156 0.000680086676091185 4.16775166010059e-05 3.96929446197595e-05 3.4131172729341e-06 0.000122256348496768 5.35520485280535e-05 3.78411347862019e-05 6.10637873175075e-06 0.000169642633075204 4.24222734884549e-06 1.1135094006587e-05 4.0598230423036e-06 2.8488450008933e-05 0.000108053970403833 0.0109878815616418 1.40079409382415e-06 0.000606829192375804 0.00012468848546014 0.000105104144034855 2.9881922177054e-06 9.49952409017023e-07 0.00180041198020229 3.43500582733075e-13
4.34 0.00285609896232664 0.00643396955712127 0.000681657730766258 4.17761881096498e-05 3.97846897570441e-05 3.42090380691307e-06 0.000122506370787172 5.36694023505913e-05 3.79248730079518e-05 6.12032424949024e-06 0.000170025205118574 4.24692988998788e-06 1.11602806193749e-05 4.03304740426134e-06 2.8552263924002e-05 0.000108313532714654 0.0110132403637215 1.40399593789476e-06 0.000608222954677167 0.000124962845789221 0.0001053469262514 2.99508977421592e-06 9.49981234938478e-07 0.00170806858307302 3.57525657693455e-13
4.35 0.00286036858048517 0.00644842697884453 0.000683227940255406 4.1877560022375e-05 3.98778510907391e-05 3.42871414287502e-06 0.000122768312465975 5.37874393986538e-05 3.80087422068031e-05 6.13428452686704e-06 0.000170410356505622 4.26220703356969e-06 1.11855810577765e-05 4.02047703970797e-06 2.86157033712542e-05 0.000108566710299838 0.0110386035491966 1.40720371245792e-06 0.000609616816682499 0.0001250939601174 0.000105589660144126 3.00198776806501e-06 9.52643519575523e-07 0.00175209757897434 3.65178942216766e-13
4.36 0.00286467590486482 0.00646288261844282 0.000684797095066907 4.19809555826677e-05 3.99720761927399e-05 3.43652036590814e-06 0.000123044252171781 5.39062975724052e-05 3.80927769833921e-05 6.14825594444353e-06 0.000170798529949142 4.26531705035975e-06 1.12110167248079e-05 4.0230672039865e-06 2.86789113704417e-05 0.00010881308985775 0.0110639698898335 1.41042709395228e-06 0.000611013565536702 0.000125440224922934 0.000105832342931299 3.00888468686967e-06 9.57869405316909e-07 0.00177417210344029 3.51176499557121e-13
4.37 0.00286902797449205 0.00647733650170746 0.000686365014868294 4.20855626338469e-05 4.00669424223783e-05 3.44434315846767e-06 0.000123334570774109 5.40260238814242e-05 3.81769973989831e-05 6.1622460065461e-06 0.000171189805068694 4.28140021481451e-06 1.12365935332973e-05 4.04324653049982e-06 2.87420435466128e-05 0.00010905371908452 0.0110893369977269 1.41366777069599e-06 0.000612412698810746 0.000125865301897441 0.000106074985479694 3.01578165624591e-06 9.71118998446625e-07 0.00170491728101519 3.60738877940786e-13
4.38 0.00287343162400429 0.00649178865941589 0.00068793155251311 4.21904931553831e-05 4.01619875556707e-05 3.45216453885082e-06 0.000123637909276101 5.41465716844079e-05 3.82614082110249e-05 6.17624857407839e-06 0.000171583889186577 4.28596163351093e-06 1.12623012547893e-05 4.0775533876808e-06 2.88052472260992e-05 0.000109290815786376 0.0111147022252007 1.41691934571498e-06 0.000613811091116603 0.000126046302717299 0.000106317609518193 3.02268081549371e-06 9.74704274332277e-07 0.00179864582485381 3.69300245465806e-13
4.39 0.00287789345475185 0.00650623912687706 0.000689496597279697 4.2294848062221e-05 4.02567432560208e-05 3.45999286076917e-06 0.000123951342815185 5.42678085747123e-05 3.83459994524599e-05 6.1902683403032e-06 0.00017198015423238 4.2998764696546e-06 1.12881149359538e-05 4.12400529275117e-06 2.88686426530601e-05 0.000109527219290834 0.0111400636468841 1.42017064218009e-06 0.000615206423591852 0.000126230170663483 0.000106560242309923 3.02958008753739e-06 9.8255884725768e-07 0.00165053237932051 3.55265492425752e-13
4.4 0.00288241980696555 0.00652068794345339 0.00069106007685194 4.23977824418408e-05 4.03507688605804e-05 3.46782209639928e-06 0.000124270748814497 5.43895340392875e-05 3.84307484600814e-05 6.20429684702943e-06 0.000172377715356281 4.30821922850022e-06 1.13139982940817e-05 4.17662996551841e-06 2.89323097113617e-05 0.000109765713826749 0.0111654207654799 1.42341099633484e-06 0.000616599735786123 0.000126652481305896 0.00010680291026532 3.03647570177347e-06 9.71558416861557e-07 0.00174536650210859 3.65795429163282e-13
4.41 0.00288701673301244 0.0065351351518074 0.000692621957558794 4.24985659811125e-05 4.0443682544909e-05 3.47564869497012e-06 0.000124591320872559 5.45115050481475e-05 3.85156234509624e-05 6.21833671831496e-06 0.000172775540549847 4.31806553336439e-06 1.13399078864892e-05 4.23045786808524e-06 2.89962826498555e-05 0.000110008381981791 0.0111907746965049 1.42663611713818e-06 0.000617994446942701 0.000126998049431349 0.000107045632627797 3.04336709532524e-06 9.72388671648951e-07 0.00177404093255173 3.76190497255523e-13
4.42 0.00289168997215399 0.00654958079744644 0.000694182243727612 4.2596635340974e-05 4.05351888409255e-05 3.48347749966343e-06 0.000124908163435806 5.46334653737329e-05 3.86005871949959e-05 6.2323784125994e-06 0.000173172578744617 4.33071093797347e-06 1.13657990028928e-05 4.28019648143191e-06 2.90605518190036e-05 0.000110256139256697 0.0112161277583436 1.42984928563341e-06 0.000619392888200618 0.000127129297580031 0.000107288417001934 3.05025717422427e-06 9.59085591425673e-07 0.0016366957294559 3.59211529659707e-13
4.43 0.00289644492657997 0.00656402492783455 0.000695740975919588 4.26916332964187e-05 4.06250989817758e-05 3.491296140876e-06 0.000125216889467339 5.47551763714784e-05 3.86856015943733e-05 6.2464243774586e-06 0.000173567888219087 4.33654841686974e-06 1.1391630715136e-05 4.32049524402464e-06 2.9125072369851e-05 0.000110508557280096 0.0112414826104553 1.43306022393434e-06 0.000620793931672286 0.000127413110951635 0.000107531257992572 3.05715039352302e-06 9.61860893653296e-07 0.0017638076612756 3.69700032654289e-13
4.44 0.00290128663917126 0.00657846759173701 0.000697298227516194 4.27834331272846e-05 4.07133439880064e-05 3.49911656639579e-06 0.000125514147657276 5.48764446238668e-05 3.87706317584767e-05 6.26046549425622e-06 0.00017396075043458 4.3519971173152e-06 1.14173708123768e-05 4.3490603577869e-06 2.91897787494117e-05 0.000110764013131999 0.0112668412403886 1.43628011470446e-06 0.000622194081923681 0.000127841074207141 0.000107774138268669 3.06404895747205e-06 9.63799795303996e-07 0.00167028895052872 3.57737222402501e-13
4.45 0.00290621977284891 0.00659290883828628 0.000698854101076108 4.28721454736925e-05 4.07999784030778e-05 3.50692326815178e-06 0.00012579801475344 5.49971433741732e-05 3.88556492771244e-05 6.2745054668135e-06 0.000174350754809181 4.35576949097861e-06 1.14429996352378e-05 4.36241903936285e-06 2.92546003406882e-05 0.000111020126515017 0.0112922041862337 1.4395158127978e-06 0.000623590808088692 0.000128100727239256 0.000108017033209638 3.07095056698e-06 9.70502636961628e-07 0.00166869738375575 3.65595940337134e-13
4.46 0.00291124859193283 0.00660734871640209 0.000700408723275572 4.29581083529403e-05 4.08851756805519e-05 3.5147300455388e-06 0.000126068206980354 5.51172258183426e-05 3.89406348618999e-05 6.28853677540752e-06 0.000174737843758406 4.3712616967752e-06 1.14685117731684e-05 4.36191281236229e-06 2.93194775140208e-05 0.000111274376064321 0.0113175702996313 1.44276715619878e-06 0.00062498475567123 0.000128246727065574 0.000108259916848146 3.07785065711017e-06 9.81067373320936e-07 0.00180873631419502 3.71677481699075e-13
4.47 0.00291637694526303 0.00662178727387833 0.000701962239707378 4.30418596450006e-05 4.09692140047468e-05 3.52252374657325e-06 0.000126326090113731 5.52367275641229e-05 3.90255788551181e-05 6.30256509729423e-06 0.000175122314678686 4.37582034070632e-06 1.14939169160347e-05 4.34727081002699e-06 2.93843733630175e-05 0.000111524745775384 0.0113429371635458 1.44602602092863e-06 0.000626378872136017 0.000128600097103312 0.000108502768133792 3.08474797339476e-06 9.79703401574387e-07 0.00155702196390139 3.62331194922652e-13
4.48 0.00292160825142522 0.00663622455665567 0.000703514809344558 4.31240949953078e-05 4.10524546111368e-05 3.53031477659469e-06 0.000126574489510102 5.53557598087631e-05 3.91104812495199e-05 6.3165851332092e-06 0.000175504777744854 4.38867191538653e-06 1.15192379032419e-05 4.32269292607945e-06 2.94492799907638e-05 0.000111770245993552 0.0113683020085037 1.44928078774355e-06 0.000627775599687289 0.000129015736265745 0.000108745576236118 3.09164528149191e-06 9.90815608594444e-07 0.00171922051530244 3.68424103634995e-13
4.49 0.00292694548601025 0.00665066060798946 0.000705066598547384 4.32056135958434e-05 4.11353134763942e-05 3.53809720900897e-06 0.000126817328789002 5.54744929208102e-05 3.91953499799352e-05 6.33060425266668e-06 0.000175886077295012 4.39640717364469e-06 1.15445077901706e-05 4.29127698035991e-06 2.95142185860433e-05 0.000112011184176888 0.0113936627784319 1.45252126537059e-06 0.000629174814790301 0.000129186151711251 0.000108988343118839 3.09854385195059e-06 9.85913778277606e-07 0.00170092604457082 3.75032206013459e-13
4.5 0.00293239117118588 0.0066650954679562 0.000706617775535255 4.32872566861627e-05 4.12182294415774e-05 3.54587435268427e-06 0.000127059143283477 5.55931331387855e-05 3.92801983092884e-05 6.34461860101914e-06 0.000176267186492322 4.40525751812572e-06 1.1569765515017e-05 4.25831954999991e-06 2.95792325656995e-05 0.000112249120048226 0.0114190189247193 1.45574312550832e-06 0.000630574214749435 0.00012938425482021 0.00010923108310539 3.10544185065887e-06 9.92032464171603e-07 0.00159866646293681 3.63599482795868e-13
4.51 0.00293794736732135 0.00667952917267552 0.000708168505150834 4.33698421872651e-05 4.13016298085731e-05 3.5536491252713e-06 0.000127304528983224 5.5711895562654e-05 3.93650419295888e-05 6.35863606216132e-06 0.00017664908868386 4.41700469856687e-06 1.15950507546294e-05 4.22906094019974e-06 2.9644375557492e-05 0.000112486514800949 0.0114443716220271 1.45895016823161e-06 0.000631971656554575 0.000129811940892401 0.000109473819506409 3.11233823276146e-06 9.92662935346775e-07 0.00178562790679424 3.72707365780379e-13
4.52 0.00294361566700843 0.00669396175387245 0.000709718943854508 4.34541016806267e-05 4.13858973605121e-05 3.56141655815647e-06 0.000127557594707626 5.58309758464655e-05 3.94498952446038e-05 6.37265286799351e-06 0.000177032660737461 4.42239238688674e-06 1.16203994084322e-05 4.20755419090465e-06 2.97096970915768e-05 0.000112726155993569 0.0114697233174984 1.46215189928472e-06 0.000633367289323044 0.000130147871894886 0.000109716578831274 3.11923276205594e-06 9.96143529774548e-07 0.00158091866073382 3.81709271681069e-13
4.53 0.00294939719120161 0.00670839323817944 0.000711269235670643 4.35406234333731e-05 4.14713401321034e-05 3.56918770132323e-06 0.00012782148118545 5.59505253668025e-05 3.95347686250821e-05 6.38667634923253e-06 0.000177418570747303 4.43710617717953e-06 1.1645838895873e-05 4.19870240652068e-06 2.97752277041299e-05 0.00011297049321264 0.0114950767927305 1.4653600440752e-06 0.000634763456984891 0.000130265682075008 0.000109959384462302 3.12612806889965e-06 1.00068870326738e-06 0.00161857068317 3.70954631219992e-13
4.54 0.00295529258792257 0.00672282364705939 0.000712819509026271 4.36298077012783e-05 4.1558168125393e-05 3.57695094979081e-06 0.000128098003845775 5.60706317914651e-05 3.96196659581462e-05 6.4007015036562e-06 0.00017780720286782 4.44114486584575e-06 1.1671385033634e-05 4.20322799623921e-06 2.98409667445768e-05 0.000113221041465768 0.011520434097627 1.46858327284433e-06 0.000636162337441506 0.000130570504557933 0.000110202250668067 3.13302761071063e-06 9.97613143824827e-07 0.00178538730795009 3.79779009594391e-13
4.55 0.00296130203301199 0.00673725299632107 0.000714369873971257 4.37218358324031e-05 4.16464767031985e-05 3.58472151821314e-06 0.00012838745827629 5.61913078549396e-05 3.97045832929875e-05 6.41473413552709e-06 0.000178198616673064 4.45644539868788e-06 1.16970402068156e-05 4.2231393727662e-06 2.99068760885498e-05 0.000113477993861033 0.0115457957683715 1.47182348837349e-06 0.000637563574606398 0.000131008692631908 0.00011044517895219 3.13993107501608e-06 1.00083841231965e-06 0.00152031861666504 3.64857116366665e-13
4.56 0.00296742523330176 0.00675168129601763 0.000715920421074605 4.38166572019569e-05 4.17362396232867e-05 3.59248486969158e-06 0.000128688607548286 5.63124898948115e-05 3.97895090322486e-05 6.42876728304926e-06 0.000178592544664116 4.46179963128774e-06 1.17227928393319e-05 4.25534561093038e-06 2.99728794362182e-05 0.00011374013617299 0.0115711606162181 1.4750758239504e-06 0.000638964359537902 0.00013123222813122 0.000110688157556072 3.14683373074898e-06 9.96415239871534e-07 0.00174612072410625 3.73693144068504e-13
4.57 0.00297366143192667 0.00676610855022525 0.000717471220534301 4.39139940224494e-05 4.18273112120243e-05 3.60025601180993e-06 0.000128998850108597 5.64340450863939e-05 3.98744245058224e-05 6.442804979945e-06 0.00017898842850082 4.47509533743408e-06 1.17486193676432e-05 4.29805004194418e-06 3.00388698022214e-05 0.000114005083918416 0.0115965261640216 1.47833014627686e-06 0.00064036206351307 0.00013139026830445 0.00011093116342995 3.15373179656568e-06 9.94903655587862e-07 0.00163885252201123 3.80672170572771e-13
4.58 0.00298000941601651 0.00678053475728589 0.000719022322735501 4.4013364768239e-05 4.19194387300014e-05 3.60802193799461e-06 0.000129314543262061 5.65557880478922e-05 3.99593064567459e-05 6.4568391250275e-06 0.000179385487438069 4.4837554638279e-06 1.17744868428613e-05 4.34604826332675e-06 3.01047223485565e-05 0.000114269788694037 0.0116218895569095 1.48157636933889e-06 0.000641756909100104 0.000131774145155701 0.000111174167513467 3.160627356386e-06 9.97823695182209e-07 0.00154547107675139 3.68374370726345e-13
4.59 0.0029864675263625 0.00679495990980536 0.000720573759541787 4.41141229235964e-05 4.20122824505212e-05 3.61579283318026e-06 0.000129631442789917 5.66775035746988e-05 4.00441299653372e-05 6.47087276200667e-06 0.000179782811723662 4.4934185881127e-06 1.18003569250662e-05 4.39494097924938e-06 3.01703115962887e-05 0.000114531196239673 0.0116472486128808 1.48480890543048e-06 0.000643151941990942 0.000132166100834461 0.000111417141014055 3.16752407307303e-06 1.00471955460472e-06 0.00180390443123962 3.81252592810363e-13
4.6 0.0029930336692652 0.00680938399496366 0.000722125546012768 4.42155090346688e-05 4.21054430422883e-05 3.6235609113587e-06 0.000129945205918847 5.67989731182872e-05 4.01288718408187e-05 6.48489762006586e-06 0.000180179469828164 4.5058234364515e-06 1.18261905593433e-05 4.44008930055763e-06 3.02355306772581e-05 0.000114786906135377 0.0116726026169345 1.488028835659e-06 0.000644550176390882 0.000132311141061673 0.000111660061503676 3.17442285106888e-06 1.00890109864942e-06 0.00153760199118062 3.90916321120881e-13
4.61 0.00299970533024513 0.00682380699466407 0.000723677683106162 4.43167109728335e-05 4.21984930837607e-05 3.63132948003891e-06 0.0001302518989474 5.69200020392566e-05 4.02135142815456e-05 6.49891701738202e-06 0.00018057461686803 4.51190093325821e-06 1.18519524039283e-05 4.47667722713547e-06 3.03003083258546e-05 0.000115035684618999 0.0116979525628194 1.49124349774043e-06 0.000645951721717979 0.000132547924331949 0.000111902917678797 3.18132263410976e-06 1.01648718543429e-06 0.00160543351385637 3.72697282067425e-13
4.62 0.00300647958988532 0.00683822888623767 0.000725230160800258 4.44169290857731e-05 4.22910117472668e-05 3.63909774914836e-06 0.000130548452893926 5.7040443572495e-05 4.02980475621331e-05 6.51292388495904e-06 0.000180967592913177 4.52677327613026e-06 1.1877615464697e-05 4.50262544252031e-06 3.03646214529063e-05 0.000115277716333906 0.0117233007448599 1.49446210181017e-06 0.000647353821672527 0.000132984576144552 0.000112145711434431 3.18822134729334e-06 1.01732348513063e-06 0.0017661266927829 3.78571626909432e-13
4.63 0.003013353141239 0.00685264964276735 0.000726782961103674 4.45154393213155e-05 4.23826180365571e-05 3.64686202741354e-06 0.000130833014786648 5.71602177701525e-05 4.03824724955707e-05 6.52692335717806e-06 0.000181357998704592 4.53094041855439e-06 1.19031640722147e-05 4.51468870646357e-06 3.04285017443475e-05 0.000115514542138769 0.0117486498609259 1.49769176099491e-06 0.00064875371326212 0.000133277457193928 0.000112388456797977 3.19511936167425e-06 1.01523822366515e-06 0.00145792843612518 3.88253781378944e-13
4.64 0.00302032230902621 0.00686706923369585 0.000728336061563188 4.46116507829361e-05 4.24730013912242e-05 3.65462775096892e-06 0.000131105156308132 5.7279322361867e-05 4.04668015529652e-05 6.54091032013412e-06 0.000181745741037457 4.54588792544286e-06 1.19285957810124e-05 4.5139888391494e-06 3.04920337025099e-05 0.000115748701312184 0.0117740019816739 1.50093411572098e-06 0.000650151260201793 0.00013340532069293 0.000112631176563665 3.20202011089249e-06 1.01151255120158e-06 0.00179203850149488 3.74876474396657e-13
4.65 0.00302738307041621 0.00688148762554689 0.000729889438678228 4.47051530057517e-05 4.25619469489115e-05 3.6623871232266e-06 0.000131365916359159 5.73978342390803e-05 4.05510584520307e-05 6.55489219408916e-06 0.00018213104254469 4.55067584330963e-06 1.19539220324266e-05 4.50011963066457e-06 3.05553449799205e-05 0.000115983161458301 0.0117993577815806 1.50418399305979e-06 0.000651548756588737 0.000133747380994488 0.000112873896762931 3.20892577361858e-06 1.00593480170766e-06 0.00160064008462592 3.86517196496306e-13
4.66 0.00303453107709791 0.00689590478239856 0.000731443070686165 4.47957486750997e-05 4.26493528125274e-05 3.6701486791546e-06 0.000131617671246086 5.75159022900067e-05 4.06352771006329e-05 6.56886581122898e-06 0.000182514413408449 4.56328628279812e-06 1.19791663271988e-05 4.47683318467423e-06 3.0618591002266e-05 0.000116220667250215 0.0118247163214041 1.50743270022189e-06 0.000652948392568326 0.000134163862372199 0.000113116640973285 3.21583257605812e-06 1.00929539292645e-06 0.00148422604274605 3.97653187083911e-13
4.67 0.00304176167888815 0.00691032066687939 0.000732996940306374 4.48834708567127e-05 4.27352395840164e-05 3.6779051341346e-06 0.000131863848986089 5.7633730786263e-05 4.07194983780403e-05 6.58284023580218e-06 0.000182896590253231 4.5709260337765e-06 1.20043622307322e-05 4.44684276254323e-06 3.06819348322406e-05 0.000116463155634319 0.0118500754385197 1.51067093419593e-06 0.000654350059983222 0.000134353447889085 0.000113359424942293 3.22273587575517e-06 1.00471624866985e-06 0.00182363347427614 3.83115652546992e-13
4.68 0.0030490699482782 0.00692473524073445 0.00073455103699488 4.49685815824165e-05 4.28197494647844e-05 3.68566321226886e-06 0.000132108518078777 5.77515570712059e-05 4.08037668365783e-05 6.59681367259628e-06 0.000183278446943847 4.57987202657248e-06 1.2029549037941e-05 4.41503244230142e-06 3.07455260294527e-05 0.000116711368210226 0.0118754325836631 1.51389402410615e-06 0.000655751526538671 0.000134554704430447 0.000113602253467423 3.22963510825946e-06 1.01486360426354e-06 0.00151211839174033 3.8975026755609e-13
4.69 0.00305645070611388 0.00693914846563723 0.000736105358091034 4.5051553219615e-05 4.29031364114953e-05 3.69342083471305e-06 0.000132355900820419 5.78696249133877e-05 4.08881264644253e-05 6.61079546352441e-06 0.000183660889709647 4.59127559391345e-06 1.20547673741376e-05 4.38623997623435e-06 3.08094824347025e-05 0.00011696474472423 0.011900785779638 1.51710420160235e-06 0.00065715064011893 0.000134948253175388 0.000113845119529941 3.23653272841502e-06 1.01746109825919e-06 0.00164555666493427 3.77526704856403e-13
4.7 0.00306389854803929 0.0069535603037753 0.000737659909945852 4.51330330933656e-05 4.29857470604502e-05 3.70117876001803e-06 0.000132609868910771 5.79881570622646e-05 4.09726163794278e-05 6.6247836199664e-06 0.000184044748663059 4.59692258007723e-06 1.20800545794856e-05 4.36436634708424e-06 3.08738757982867e-05 0.000117221616753127 0.0119261343553467 1.52030974576039e-06 0.000658547479813012 0.000135294872697242 0.000114088006263865 3.24343215155786e-06 1.02270972918664e-06 0.00177180680208957 3.82970510916695e-13
4.71 0.00307140787184493 0.00696797071878198 0.000739214707664855 4.52137951222494e-05 4.30679951176205e-05 3.7089435697931e-06 0.000132873482486292 5.81073306046644e-05 4.10572673232139e-05 6.63878617013309e-06 0.00018443067859485 4.61127380126791e-06 1.21054400103738e-05 4.35415339509664e-06 3.09387254580452e-05 0.000117479649841693 0.0119514791880295 1.52352203908311e-06 0.000659944455064193 0.00013545400517062 0.000114330891057236 3.25033480823514e-06 1.02741049473263e-06 0.00134552914224295 3.98174673823663e-13
4.72 0.00307897290518986 0.00698237967622359 0.000740769774516052 4.52946805877939e-05 4.31503295312778e-05 3.71670674397713e-06 0.000133148630752445 5.8227256761856e-05 4.1142098153896e-05 6.6527994018856e-06 0.00018481908265498 4.61549806693552e-06 1.21309422466966e-05 4.35652142156065e-06 3.10039992349178e-05 0.000117736426331257 0.0119768223767663 1.5267493900012e-06 0.00066134416486469 0.000135722606612743 0.000114573750992677 3.25723872725478e-06 1.02535683903396e-06 0.0018389869820799 3.80757922095099e-13
4.73 0.00308658773389088 0.0069967871443211 0.000742325140713026 4.53765339060812e-05 4.32332003152988e-05 3.72448451700303e-06 0.000133435816331982 5.83479690549581e-05 4.12271143046644e-05 6.66682928115059e-06 0.000185210066260952 4.63065213083261e-06 1.21565666392575e-05 4.37367925398983e-06 3.10696215623387e-05 0.000117990030422629 0.0120021664665203 1.52999391804174e-06 0.000662746948491263 0.000136135869416755 0.000114816568246906 3.26414125011363e-06 1.03364343896969e-06 0.00161943325106823 3.92530962976711e-13
4.74 0.0030942463303468 0.00701119309431067 0.000743880841134587 4.54601371710192e-05 4.33170234880437e-05 3.73225893020135e-06 0.00013373411020103 5.84694199949855e-05 4.1312307233871e-05 6.68086960385254e-06 0.000185603428021208 4.63595326183092e-06 1.21823049567915e-05 4.40294770926345e-06 3.11354882108126e-05 0.000118239497799875 0.012027513512588 1.53325049742333e-06 0.000664150455546463 0.000136406488262153 0.000115059334193707 3.27104295493159e-06 1.02909209285051e-06 0.00149453617424402 3.99824828060566e-13
4.75 0.00310194258228937 0.00702559750112275 0.000745436912969812 4.55461499351492e-05 4.34021492719649e-05 3.74005408769902e-06 0.000134041279829804 5.85914869079975e-05 4.13976551979768e-05 6.69492402186811e-06 0.000185998687611651 4.64944983727355e-06 1.22081365481393e-05 4.44296628552405e-06 3.12014835400288e-05 0.00011848502754939 0.0120528643242825 1.5365090247879e-06 0.000665551746342358 0.000136568062012246 0.000115302051930481 3.27794639185477e-06 1.03829104100588e-06 0.00185989177792618 3.87406801482615e-13
4.76 0.00310967032137605 0.00704000034366563 0.000746993392884596 4.56350575646127e-05 4.34888345973938e-05 3.7478445612725e-06 0.000134354071269593 5.87139867105949e-05 4.14831258311483e-05 6.70898403011961e-06 0.000186395146128935 4.65778851293585e-06 1.22340304859219e-05 4.48888096414906e-06 3.12674981749113e-05 0.000118727907448423 0.0120782181763342 1.53975969889801e-06 0.000666950024544045 0.000136911642343097 0.000115544734621784 3.28485098654895e-06 1.03792520472169e-06 0.00143448248632333 3.90588103427075e-13
4.77 0.00311742335168723 0.00705440160511405 0.000748550313681062 4.57271330770305e-05 4.35772229297866e-05 3.75565799398676e-06 0.000134668608915192 5.88366964731496e-05 4.15686788792206e-05 6.72305161892219e-06 0.000186791972312678 4.66798351579949e-06 1.22599498144079e-05 4.5367275039458e-06 3.13334445519183e-05 0.000118970176126887 0.0121035730985302 1.54299618671899e-06 0.00066834737813979 0.000137302727804967 0.000115787403008183 3.29175290115245e-06 1.03994999653145e-06 0.00169327248920797 4.05143409343129e-13
4.78 0.00312519547790248 0.00706880127301448 0.00075010770111253 4.58224151262554e-05 4.36673326085702e-05 3.76346647223521e-06 0.000134980860213891 5.8959379025934e-05 4.16542704597299e-05 6.73711757833897e-06 0.000187188301867552 4.67990311421008e-06 1.22858555097049e-05 4.58197042892378e-06 3.13992670646834e-05 0.00011921410208809 0.0121289266493166 1.54621869530191e-06 0.000669746691987957 0.000137498371311113 0.000116030080109451 3.29865063430941e-06 1.03959375200178e-06 0.00182275321798671 3.91925019355695e-13
4.79 0.00313298053319981 0.00708319933955291 0.000751665570906856 4.59207045720655e-05 4.37590553763511e-05 3.77129557089424e-06 0.00013528710998172 5.90818093185056e-05 4.17398571058075e-05 6.75118356910786e-06 0.000187583339130516 4.68668708338119e-06 1.23117109978156e-05 4.62006289243479e-06 3.14649454763899e-05 0.000119461605446453 0.0121542768774146 1.54943327843566e-06 0.000671148700003531 0.000137714774425361 0.000116272785895598 3.30554594105893e-06 1.03922052223434e-06 0.00131139029158724 3.98566264953173e-13
4.8 0.00314077240646871 0.00709759580139959 0.00075322392557993 4.60215787611707e-05 4.38521639224159e-05 3.77912017945499e-06 0.00013558438857876 5.92037989684355e-05 4.18253996428187e-05 6.76524100740302e-06 0.000187976448857509 4.70111268132959e-06 1.2337486357903e-05 4.64875938593618e-06 3.1530492371931e-05 0.000119713760050444 0.0121796231015309 1.55264868442807e-06 0.000672551243842225 0.000138105953217431 0.000116515532285121 3.3124430298266e-06 1.04190699088209e-06 0.00189829486063879 4.04390343216695e-13
4.81 0.00314856506899358 0.00711199065969224 0.000754782751985116 4.61244234321671e-05 4.39463290717118e-05 3.78695860472704e-06 0.000135870805744677 5.93252165005453e-05 4.19108667804425e-05 6.7792926108415e-06 0.000188367227398125 4.70590723634793e-06 1.23631613064763e-05 4.66483472968583e-06 3.15959440610794e-05 0.000119970495115589 0.0122049661967051 1.55587291395671e-06 0.000673951645792332 0.000138432109766994 0.000116758320295667 3.31934545657867e-06 1.04201366644662e-06 0.00158950877238906 3.92626439914505e-13
4.82 0.00315635260024473 0.00712638391965182 0.000756342019500819 4.62284786791385e-05 4.4041144117989e-05 3.79479386893542e-06 0.000136145755750779 5.94460000120851e-05 4.19962370581908e-05 6.79333151945159e-06 0.000188755546693484 4.72067583478873e-06 1.23887276661298e-05 4.66903645593536e-06 3.16613473865889e-05 0.000120230568597209 0.0122303082810034 1.55910902433435e-06 0.000675349680606693 0.000138606403268679 0.0001170011395979 3.32625143553276e-06 1.04825122680579e-06 0.00152556398378063 4.02263342157141e-13
4.83 0.00316412921301075 0.00714077559051754 0.000757901678310578 4.6332896643904e-05 4.41361558293247e-05 3.80263357869957e-06 0.00013640997257553 5.95661621781247e-05 4.20815002281068e-05 6.80736266476613e-06 0.00018914156558175 4.7257515048843e-06 1.2414189879458e-05 4.66068486951131e-06 3.17267459446674e-05 0.000120491819849237 0.0122556519244582 1.5623542652118e-06 0.00067674790541782 0.000138881805318751 0.000117243970870194 3.33315567525638e-06 1.04946316541071e-06 0.00189659877622865 3.87241775469855e-13
4.84 0.00317188927738132 0.00715516568501987 0.000759461659225643 4.64368048332483e-05 4.42308980454024e-05 3.81047161257653e-06 0.000136665432188573 5.96857863701953e-05 4.21666571866496e-05 6.82138125524856e-06 0.000189525708349185 4.738602553231e-06 1.24395641357812e-05 4.64304854744988e-06 3.17921664243984e-05 0.000120751645134464 0.0122809991902452 1.56560158932781e-06 0.00067814900487288 0.00013928313612639 0.000117486790280491 3.34005596430583e-06 1.05653454673823e-06 0.00138439516309271 3.97376313436384e-13
4.85 0.00317962734377161 0.00716955421896669 0.000761021873456065 4.65393712636005e-05 4.43249264116523e-05 3.81830420038334e-06 0.000136915114892889 5.98050145789156e-05 4.22517186341351e-05 6.83539416799324e-06 0.000189908613608476 4.74604811565966e-06 1.24648764201836e-05 4.61830414788303e-06 3.1857610174689e-05 0.000121007586015771 0.0123063508642786 1.56884283544177e-06 0.000679553012182529 0.000139552574402732 0.000117729574955284 3.34695479993989e-06 1.05298270929616e-06 0.00175180118487662 4.07496308305223e-13
4.86 0.00318733816474043 0.00718394121062665 0.000762582213875373 4.66398657845582e-05 4.44178509323396e-05 3.8261366429994e-06 0.000137162654403191 5.99240290564145e-05 4.23367030260576e-05 6.84939807787107e-06 0.000190291058779156 4.75562567483405e-06 1.24901589933823e-05 4.5909055080104e-06 3.19230494161679e-05 0.000121257896148078 0.0123317061641375 1.57207321397703e-06 0.000680957223370657 0.000139719712752254 0.000117972308538034 3.35385448843338e-06 1.05992604696475e-06 0.00184180366398499 3.96451027840055e-13
4.87 0.00319501671573616 0.00719832668035255 0.000764142556883383 4.67377138265922e-05 4.45093647564839e-05 3.8339559656219e-06 0.000137411914252801 6.0043029102709e-05 4.24216332974738e-05 6.86340088205961e-06 0.000190673869922044 4.76642256030463e-06 1.25154469024127e-05 4.5650801728601e-06 3.19884302197745e-05 0.000121501955851804 0.0123570630312337 1.57529303019025e-06 0.000682358759902287 0.000140066179265224 0.000118214985126367 3.36075446958947e-06 1.05241132806819e-06 0.00134581339474084 4.04846394404442e-13
4.88 0.00320265821436559 0.00721271064977379 0.000765702764861991 4.68325372734633e-05 4.45992656318979e-05 3.84177591842755e-06 0.000137666537603877 6.0162206875839e-05 4.25065338399523e-05 6.87739983411776e-06 0.000191057825638991 4.77286243850948e-06 1.25407735353204e-05 4.54458594630761e-06 3.20536818910009e-05 0.0001217404392713 0.0123824189055039 1.57850811358216e-06 0.000683757239719961 0.000140451728315812 0.00011845761106878 3.36765298548587e-06 1.05549725469918e-06 0.0019359975095339 4.08913722737089e-13
4.89 0.00321025813847852 0.00722709314130543 0.000767262689575033 4.69241809593235e-05 4.46874700270474e-05 3.84957899230375e-06 0.000137929522370786 6.02817243717161e-05 4.25914273865844e-05 6.89140245475511e-06 0.000191443566763793 4.78645824695629e-06 1.25661666676597e-05 4.53381024018449e-06 3.21187303489769e-05 0.000121975194405898 0.0124077716886538 1.58172719105982e-06 0.000685155050832377 0.000140646396719337 0.000118700203691211 3.37454908599784e-06 1.05200741973827e-06 0.00154884518661214 3.9528950177879e-13
4.9 0.00321781224275257 0.00724147417745203 0.00076882217623905 4.7012721941428e-05 4.47740178247251e-05 3.85738244392133e-06 0.000138202870638978 6.04016942346403e-05 4.26763321192888e-05 6.90540528987571e-06 0.000191831522074609 4.79131252970296e-06 1.25916454325214e-05 4.53398425315418e-06 3.21835135365556e-05 0.000122208862113152 0.0124331205288771 1.58495745808429e-06 0.000686555059182524 0.000140861514494765 0.00011894278789361 3.38144436780387e-06 1.05363847877364e-06 0.00161875462217301 4.11658890710192e-13
4.91 0.00322531657378608 0.00725585378004787 0.000770381067639854 4.70984612669166e-05 4.4859067618004e-05 3.86516994729033e-06 0.000138487352944801 6.05221674958573e-05 4.27612601786257e-05 6.91941443005893e-06 0.000192221857737358 4.80587654048424e-06 1.26172176586296e-05 4.54744130281491e-06 3.22479967930841e-05 0.000122444318540186 0.0124584661265823 1.58820204936668e-06 0.000687957975565418 0.000141265610838781 0.000119185390613954 3.38834224273252e-06 1.05995678042121e-06 0.00196045630538219 4.13766253310765e-13
4.92 0.00323276748386922 0.00727023196987771 0.000771939209008196 4.71818998489773e-05 4.49428840246888e-05 3.87295685476981e-06 0.000138782418035357 6.06431281783644e-05 4.28462163024385e-05 6.93342486796304e-06 0.000192614458261214 4.81140528459166e-06 1.26428795771283e-05 4.57213727198177e-06 3.23121839333297e-05 0.000122684066917052 0.012483810440483 1.59145749256602e-06 0.000689361855550063 0.000141581143819366 0.000119428034985647 3.3952434791522e-06 1.05313084741279e-06 0.00142525278261168 3.988855838441e-13
4.93 0.00324016164299105 0.00728460876586686 0.000773496452985019 4.72636987926313e-05 4.50258162965715e-05 3.8807324982295e-06 0.000139086258394257 6.07644969353581e-05 4.29311982850637e-05 6.9474412423257e-06 0.000193008939620669 4.82466470263636e-06 1.26686160058901e-05 4.60717733007588e-06 3.23761227786207e-05 0.000122929714808034 0.0125091559168763 1.59471559635227e-06 0.000690764119659208 0.000141744440360468 0.000119670735246021 3.40214455399127e-06 1.06684209965823e-06 0.00179243603612455 4.08011804617886e-13
4.94 0.00324749604945745 0.00729898418468389 0.000775052664066706 4.73446288459607e-05 4.51082717093022e-05 3.88850580189468e-06 0.000139396026640481 6.088614206644e-05 4.30161980655583e-05 6.96145709859121e-06 0.000193404694881462 4.83280058618983e-06 1.26944024581666e-05 4.64827415904894e-06 3.24399042969351e-05 0.000123181654255034 0.0125345045390451 1.59796651618127e-06 0.00069216409486543 0.000142040216591777 0.000119913493654368 3.40904136311294e-06 1.0577790611787e-06 0.00182219646622779 3.96395751249958e-13
4.95 0.00325476803875833 0.00731335824006951 0.000776607723620141 4.74255114609733e-05 4.51906843052362e-05 3.89627500511548e-06 0.000139708177084656 6.10078970395401e-05 4.31012037799627e-05 6.9754760191989e-06 0.000193800966472604 4.84309269462785e-06 1.27202081236692e-05 4.6919132563985e-06 3.25036533206113e-05 0.000123439013996548 0.0125598570708644 1.60120305874208e-06 0.000693563660689649 0.000142443217691767 0.000120156300314358 3.41593475145907e-06 1.06975777199983e-06 0.00143415911200019 4.03902912550515e-13
4.96 0.00326197529099346 0.00732773094258393 0.000778161533670022 4.75071572423959e-05 4.52734827527564e-05 3.90404010016831e-06 0.000140018891951263 6.1129582415061e-05 4.31862025732674e-05 6.98949080973686e-06 0.000194196936904729 4.85454340866819e-06 1.27459995767778e-05 4.73377157099769e-06 3.25675144239116e-05 0.000123699889291308 0.0125852127762993 1.60442424757287e-06 0.000694965355827354 0.000142690982595309 0.000120399135645967 3.42282810270968e-06 1.06855506358904e-06 0.00200580932999388 4.14556166339921e-13
4.97 0.00326911583654458 0.00734210229915624 0.000779714020696646 4.75903051925603e-05 4.5357058444532e-05 3.91180851242499e-06 0.000140324541133022 6.12510286566759e-05 4.3271182965727e-05 7.00350506438311e-06 0.000194591827579027 4.86159775871209e-06 1.27717452943354e-05 4.76951937878854e-06 3.26316329033487e-05 0.00012396179148132 0.0126105697165479 1.60763518246072e-06 0.000696369698850965 0.000142862195807917 0.000120641974979991 3.42972290669056e-06 1.07623259838805e-06 0.00153872992789858 4.00593835498436e-13
4.98 0.00327618806018536 0.00735647231285088 0.000781265138606709 4.76755681177879e-05 4.54417369830074e-05 3.91957127639559e-06 0.000140622118091694 6.13720984030366e-05 4.33561378038673e-05 7.0175122998523e-06 0.000194984992450038 4.87551296360974e-06 1.27974193094462e-05 4.79679694938564e-06 3.26961346420204e-05 0.000124222210373243 0.0126359254878383 1.61084544584658e-06 0.000697774432269796 0.000143235191308298 0.000120884794252602 3.43661922487803e-06 1.0787109792559e-06 0.00166771400774668 4.07732081807368e-13
4.99 0.0032831907034696 0.00737084098253309 0.000782814870538232 4.77633876379752e-05 4.55277544616017e-05 3.92734335311828e-06 0.000140909599344303 6.14927043332135e-05 4.34410662467593e-05 7.03151708733682e-06 0.000195375995895242 4.88058286038148e-06 1.28230045686455e-05 4.81238407280783e-06 3.27611085990829e-05 0.000124479158786107 0.0126612781107826 1.61406460854494e-06 0.000699176670915903 0.000143601706056846 0.000121127575270718 3.4435147616127e-06 1.07735759797963e-06 0.00195191588687333 4.17942960716817e-13
5 0.00329012286568056 0.00738520830300057 0.0007843632300908 4.78540032544495e-05 4.56152414455452e-05 3.93510932377048e-06 0.000141186182942105 6.1612820915129e-05 4.3525974948304e-05 7.04551445943547e-06 0.000195764664553027 4.89495867410244e-06 1.28484951185532e-05 4.81677856957099e-06 3.28265934026273e-05 0.000124731576986642 0.0126866267312854 1.6172977798658e-06 0.000700575898138292 0.000143778726480595 0.000121370309198584 3.45040885314547e-06 1.08289635927034e-06 0.00145897868797662 4.03995592497339e-13
5.01 0.0032969840029549 0.0073995742647681 0.000785910261588122 4.79474361756874e-05 4.57042140351505e-05 3.94288759470682e-06 0.000141452376822021 6.17324888736975e-05 4.36108785211625e-05 7.05951044029511e-06 0.000196151106461259 4.90022352964931e-06 1.2873896666278e-05 4.80920472829348e-06 3.28925709028681e-05 0.000124979511692303 0.0127119718937612 1.62054381667435e-06 0.000701974636624808 0.000144019878840786 0.000121612998668695 3.4573043407364e-06 1.07786207269928e-06 0.00187073983850185 4.10263227827966e-13
5.02 0.00330377392597285 0.00741393885427311 0.000787456038950817 4.80434905334748e-05 4.5794574307852e-05 3.95066035413657e-06 0.000141709927866797 6.18518109565286e-05 4.36957983082477e-05 7.07350166232401e-06 0.00019653569608234 4.91285929323602e-06 1.2899226293157e-05 4.79269240073763e-06 3.29589682704877e-05 0.000125224034026133 0.0127373153029617 1.62379546198075e-06 0.000703375982543924 0.000144433527016167 0.000121855655380776 3.46420403239889e-06 1.08436367363459e-06 0.00180892993074687 4.23597002462549e-13
5.03 0.00331049279592483 0.00742830205386471 0.000789000663919841 4.81417705682423e-05 4.58861186785326e-05 3.95844531918976e-06 0.000141961600572267 6.19709406861935e-05 4.37807607544313e-05 7.08749563836502e-06 0.000196919026228306 4.92038676587059e-06 1.29245101936824e-05 4.76928816074012e-06 3.30256673338294e-05 0.000125466927081951 0.0127626591797106 1.62704350007276e-06 0.000704780570817861 0.000144717500485706 0.000122098297562063 3.47110599170694e-06 1.07918760083018e-06 0.00149371824094723 4.1353548297232e-13
5.04 0.00331714111912708 0.00744266384226859 0.000790544263426692 4.8241713744248e-05 4.59785550513987e-05 3.96622651005714e-06 0.000142210835001734 6.20900645300869e-05 4.38657946345227e-05 7.10148989962713e-06 0.000197301834159319 4.92992793699241e-06 1.2949780565378e-05 4.74325662028306e-06 3.3092520035862e-05 0.000125710219837711 0.0127880054423126 1.63028114526457e-06 0.000706186090524496 0.000144882065989971 0.000122340944866335 3.47800530331366e-06 1.09064569823725e-06 0.00204772000477864 4.20744671151517e-13
5.05 0.00332371973995853 0.00745702419479439 0.000792086985710969 4.8342635748244e-05 4.60715259323556e-05 3.97401698583132e-06 0.000142461327424122 6.22093799976791e-05 4.39509278407955e-05 7.11549238018567e-06 0.000197684911267299 4.94070694666346e-06 1.29750718110619e-05 4.71866849616818e-06 3.31593685106612e-05 0.000125955680269704 0.0128133550148644 1.63350709022238e-06 0.000707589721949295 0.000145217181192469 0.000122583613736731 3.48490036055723e-06 1.08381911106903e-06 0.00155006399623169 4.29899240265654e-13
5.06 0.0033302298323814 0.00747138308372748 0.000793628996082718 4.84437847556896e-05 4.61646367184692e-05 3.98180578273974e-06 0.000142716585839459 6.23290724711859e-05 4.40361842881296e-05 7.12950022024917e-06 0.000198069007483649 4.94726251751292e-06 1.30004161691562e-05 4.69914372983297e-06 3.32260653996651e-05 0.000126204385728721 0.0128387075106979 1.63672638495683e-06 0.000708990895662174 0.000145592987421864 0.000122826313260712 3.49179319336152e-06 1.09614556451824e-06 0.00175446261968273 4.09497813752869e-13
5.07 0.003336672890009 0.00748574047873688 0.000795170472258836 4.85444004663997e-05 4.62574866534715e-05 3.98959975381587e-06 0.000142979516004685 6.24492927389554e-05 4.41215805439918e-05 7.14352048848688e-06 0.000198454743234658 4.9607716683862e-06 1.30258403188125e-05 4.68891901586998e-06 3.32924917117662e-05 0.000126456470189351 0.0128640614150441 1.63994715769933e-06 0.000710391614675842 0.000145819387978467 0.000123069043164548 3.49868711938111e-06 1.09289051455802e-06 0.00195328106428209 4.1579653358599e-13
5.08 0.00334305071488559 0.00750009634752725 0.000796711598748164 4.86437738397121e-05 4.63497006455069e-05 3.9973942685569e-06 0.000143252085984701 6.25701389637222e-05 4.42071236308212e-05 7.15754905984879e-06 0.000198842537963896 4.9658234126809e-06 1.30513619302515e-05 4.68919396239591e-06 3.33585706958266e-05 0.000126711103571202 0.0128894146908133 1.64317712542395e-06 0.000711794208932532 0.000146026644540961 0.000123311793922315 3.50558446161196e-06 1.09801768885557e-06 0.00150847108850994 4.09668588010357e-13
5.09 0.00334936540482952 0.00751445065631061 0.000798252561811249 4.87413021712982e-05 4.64409586088967e-05 4.00518992575756e-06 0.00014353510875054 6.26916444178478e-05 4.42928095155469e-05 7.17159107970676e-06 0.000199232564392713 4.98031650813306e-06 1.30769877164929e-05 4.70226972359878e-06 3.34242736476221e-05 0.000126966705399303 0.0129147655811446 1.64641965346924e-06 0.00071319894427457 0.000146402908973792 0.000123554548999507 3.51248434389999e-06 1.09811170309592e-06 0.00196200964075974 4.15351964530487e-13
5.1 0.00335561933955553 0.00752880337040105 0.000799793543802819 4.88365359654758e-05 4.65310206912715e-05 4.01298748952169e-06 0.000143828165217988 6.28137726344091e-05 4.43786226853289e-05 7.18564053772926e-06 0.00019962473271273 4.98599724091501e-06 1.31027127858751e-05 4.72624790331999e-06 3.34896192482661e-05 0.000127221340039415 0.0129401132983298 1.64967177666483e-06 0.000714603859874587 0.000146734863507626 0.000123797288710542 3.51938325947811e-06 1.09582245530109e-06 0.00179601837608998 4.25652688834088e-13
5.11 0.00336181516553989 0.00754315445472277 0.000801334718109965 4.89292136256718e-05 4.66197460356635e-05 4.02078417613951e-06 0.000144129672366052 6.2936420962879e-05 4.44645373150192e-05 7.19970032181381e-06 0.000200018705050344 4.99933186100947e-06 1.31285207939887e-05 4.7604157803342e-06 3.35546653392942e-05 0.000127473199762191 0.0129654583459609 1.65292611152328e-06 0.000716006811445947 0.000146923055643085 0.00012403999473542 3.52628006401523e-06 1.10568902576367e-06 0.00153578714742261 4.10531903602351e-13
5.12 0.00336795577990496 0.00755750387464393 0.000802876244533593 4.90192821865088e-05 4.6707104426748e-05 4.02858325465204e-06 0.000144437086035256 6.3059430862637e-05 4.45505187229912e-05 7.21376265614196e-06 0.000200413939234347 5.00744214466869e-06 1.31543864793613e-05 4.80076120959333e-06 3.36194952938132e-05 0.000127721062137645 0.0129908023523016 1.65617310813037e-06 0.000717407601193436 0.000147193662562733 0.000124282654448872 3.53317794557326e-06 1.09432051991573e-06 0.00207380450283652 4.22365920530961e-13
5.13 0.00337404431305509 0.00757185159641875 0.000804418264864086 4.91069010984723e-05 4.67931784271857e-05 4.03638191164884e-06 0.000144747209200921 6.31826053869667e-05 4.46365266026154e-05 7.22782927062386e-06 0.000200809753942512 5.01804570361458e-06 1.31802781204115e-05 4.84410923233345e-06 3.36842022383754e-05 0.000127964614469731 0.0130161474845331 1.65940619016432e-06 0.000718808234005356 0.000147581238930322 0.000124525263831136 3.54007753451325e-06 1.10968233261855e-06 0.00156240012774965 4.29551653048361e-13
5.14 0.00338008411043205 0.00758619758783101 0.000805960899564307 4.91924299392324e-05 4.68781570584456e-05 4.04418231545466e-06 0.00014505656939089 6.33057306113202e-05 4.47225185191039e-05 7.24189148586166e-06 0.000201205408908942 5.02926522607734e-06 1.32061611930453e-05 4.88635621730112e-06 3.37488726915859e-05 0.000128204569716397 0.0130414956618833 1.66262475759577e-06 0.000720211132090633 0.000147853837173912 0.00012476782855823 3.54697618046207e-06 1.09358797444976e-06 0.00184448470261356 4.16502028278897e-13
5.15 0.00338607871336553 0.00760054181879805 0.000807504245270404 4.92764004954342e-05 4.69623209982125e-05 4.05198542863239e-06 0.000145361820712263 6.34285987838178e-05 4.48084535421291e-05 7.25595099569355e-06 0.000201600190537456 5.03680788769281e-06 1.32320024072839e-05 4.9234723174994e-06 3.38135730946799e-05 0.000128442544594872 0.0130668478641725 1.66583427336106e-06 0.000721616905092114 0.00014804219047926 0.000125010362721257 3.55387155858601e-06 1.10432622830326e-06 0.00193737416554148 4.26015962769406e-13
5.16 0.00339203183903989 0.00761488426179546 0.000809048372845261 4.93594750476149e-05 4.70460201660335e-05 4.05978885316148e-06 0.000145660124495149 6.35510311677411e-05 4.48942962458087e-05 7.26999958524737e-06 0.000201993492693552 5.05042892866564e-06 1.32577730057534e-05 4.95307904808767e-06 3.38783418884115e-05 0.00012868072640244 0.0130922037955598 1.66904459696252e-06 0.00072302369110774 0.000148379831544918 0.000125252885839582 3.56076401218027e-06 1.09507158523664e-06 0.00149875087759621 4.38322802024264e-13
5.17 0.00339794735987 0.00762922489250865 0.000810593326737645 4.94423948388256e-05 4.71296463496216e-05 4.06759985068934e-06 0.000145949468279309 6.36728967963919e-05 4.49800194774929e-05 7.28404011481509e-06 0.000202384885282576 5.05593204400291e-06 1.32834524137193e-05 4.97200607088795e-06 3.39431873221193e-05 0.000128921402005981 0.013117562022246 1.67226482169789e-06 0.000724428785828901 0.00014873408404249 0.000125495418516272 3.56765643660141e-06 1.1006160390667e-06 0.00202138769590915 4.21543292911469e-13
5.18 0.0034038292821188 0.00764356369016314 0.000812139125347879 4.95259216432875e-05 4.72136018582274e-05 4.07540918320106e-06 0.000146228887167075 6.37941263916372e-05 4.50656069214275e-05 7.29806624419318e-06 0.000202774161461979 5.07020246276028e-06 1.33090301000074e-05 4.98044470527535e-06 3.40080914295144e-05 0.000129166454860085 0.0131429205370143 1.67549989491903e-06 0.000725831152484144 0.000148964487405351 0.000125737977674682 3.57455343283695e-06 1.1083965483272e-06 0.00177368489589971 4.30090217637786e-13
5.19 0.00340968172405029 0.00765790063792839 0.000813685761805539 4.96107777289296e-05 4.72982675955262e-05 4.08323072991557e-06 0.000146498565525662 6.39147189728119e-05 4.5151054267978e-05 7.31208278423679e-06 0.000203161359756704 5.07556117409151e-06 1.33345067795481e-05 4.9773126022336e-06 3.40730200669065e-05 0.000129416943552876 0.013168277538915 1.67874836202592e-06 0.000727232377920265 0.000149192133944552 0.00012598057302487 3.58145518082177e-06 1.1080049771466e-06 0.00161979214591746 4.1425873028432e-13
5.2 0.00341550889358787 0.00767223572311772 0.000815233206299131 4.96975884050352e-05 4.73839724521718e-05 4.0910489047018e-06 0.000146759807976477 6.40347408513565e-05 4.52363692338539e-05 7.32608564285187e-06 0.000203546758108891 5.08847037307551e-06 1.33598942148972e-05 4.9651618530657e-06 3.4137934993357e-05 0.000129672856453809 0.0131936321452914 1.6820031241647e-06 0.00072863506430966 0.000149552450481971 0.000126223204670651 3.58835715093843e-06 1.12308885062724e-06 0.00208138627735615 4.30840737245634e-13
5.21 0.00342131506577958 0.00768656893759074 0.000816781408428622 4.97868324793946e-05 4.74709673572442e-05 4.09888212391341e-06 0.000147014883049183 6.41543175064575e-05 4.53215707481924e-05 7.34008139781055e-06 0.000203930840355097 5.09560640474189e-06 1.33852134314962e-05 4.94544967467944e-06 3.42028077801894e-05 0.000129933098428219 0.0132189847616921 1.68525530475209e-06 0.000730040237092942 0.00014987685099567 0.000126465863278518 3.5952553814108e-06 1.11740362523777e-06 0.00151896025307657 4.3339020367704e-13
5.22 0.00342710455988809 0.00770090027775868 0.000818330300640954 4.98788033926356e-05 4.75594047895348e-05 4.10671070692424e-06 0.000147266758217571 6.42736181739416e-05 4.54066862584008e-05 7.35406771039243e-06 0.000204314240151368 5.10577214028988e-06 1.34104928233634e-05 4.92203739336247e-06 3.42676307511375e-05 0.000130195711956618 0.0132443369628838 1.68849713913818e-06 0.000731446383214408 0.000150079990114652 0.000126708531931268 3.6021514134428e-06 1.12966812252426e-06 0.00192875258981381 4.17169071922496e-13
5.23 0.0034328817164812 0.00771522974473892 0.000819879802052756 4.99735852160467e-05 4.76493264734482e-05 4.11455368034854e-06 0.000147518754000073 6.43928367078894e-05 4.54917491711991e-05 7.36805253774506e-06 0.000204697666692505 5.11578469496929e-06 1.34357644038729e-05 4.89839463628365e-06 3.43324238031606e-05 0.000130458284015932 0.0132696909134515 1.69172615441536e-06 0.000732851105899429 0.000150349487295318 0.00012695118990634 3.60904791228436e-06 1.11661829366447e-06 0.00192754857573835 4.25810541085125e-13
5.24 0.00343865087438455 0.00772955734415479 0.00082142982218811 5.0071044407013e-05 4.77406591797628e-05 4.1223917204674e-06 0.000147774157999463 6.45121695004288e-05 4.55767953012604e-05 7.38203405243071e-06 0.000205081822350579 5.12305937571342e-06 1.34610602903652e-05 4.87808734405464e-06 3.43972358377622e-05 0.000130718448128063 0.013295048551401 1.69494582455346e-06 0.000734253677330217 0.000150726955451266 0.000127193817244538 3.61594510493048e-06 1.12638901973903e-06 0.00153743538202728 4.36245322423625e-13
5.25 0.00344441634794144 0.00774388308626152 0.000822980265172081 5.01708393133689e-05 4.7833220319539e-05 4.13024001994876e-06 0.000148035842605077 6.46317936865298e-05 4.56618593938873e-05 7.39602022859564e-06 0.000205467320980764 5.13574442465197e-06 1.34864090724354e-05 4.86509276969761e-06 3.44621393679002e-05 0.000130974370867836 0.0133204108496788 1.69816377142159e-06 0.000735655826340661 0.000151004685755057 0.000127436398923973 3.62284174597732e-06 1.11579817225502e-06 0.00205985277547859 4.22465161158527e-13
5.26 0.00345018240431571 0.00775820698563952 0.000824531033812649 5.02724451506672e-05 4.79267312497861e-05 4.1380837243802e-06 0.000148305931064809 6.47518481646652e-05 4.57469721267057e-05 7.41000845822709e-06 0.000205854616348851 5.14126997119301e-06 1.35118323729534e-05 4.8610301681965e-06 3.45272195922492e-05 0.000131225118278008 0.013345777448793 1.70138840645585e-06 0.000737059938100331 0.000151196449969993 0.000127678928791902 3.62973684072554e-06 1.12475720124725e-06 0.00172584596543172 4.29341546072627e-13
5.27 0.00345595324119152 0.00777252906094828 0.000826082033159095 5.03751934155844e-05 4.80208382443888e-05 4.14593045101647e-06 0.000148585552574437 6.48724188487675e-05 4.5832157207728e-05 7.42400557078933e-06 0.00020624395006254 5.15522540189348e-06 1.35373429012395e-05 4.86846279323586e-06 3.45925602450765e-05 0.000131470820880291 0.0133711467912573 1.70462405672503e-06 0.000738466570131318 0.000151528869502051 0.000127921410149958 3.63663061161058e-06 1.12377563860666e-06 0.00173421129030517 4.44788191480067e-13
5.28 0.00346173296484092 0.00778684933446741 0.000827633173864033 5.04783220574738e-05 4.81151388511705e-05 4.15377379006464e-06 0.000148874714475875 6.49935309772402e-05 4.59174300319865e-05 7.43800759145305e-06 0.000206635323871855 5.16090773038082e-06 1.35629428442192e-05 4.88619859932389e-06 3.46582277659344e-05 0.00013171260700664 0.0133965166997536 1.7078693670191e-06 0.000739873861803561 0.000151888358729514 0.0001281638555866 3.64352609600335e-06 1.1312839607122e-06 0.00208693606345661 4.28584290279351e-13
5.29 0.00346752556892396 0.00780116783195418 0.000829184375182805 5.05810335084966e-05 4.82092126974495e-05 4.1616118782803e-06 0.000149172308088369 6.51151481501993e-05 4.60027969084076e-05 7.45201956558224e-06 0.000207028500831874 5.17418278003266e-06 1.35886239445907e-05 4.91413600964772e-06 3.47242567639934e-05 0.000131952320454126 0.0134218851639516 1.71111765952214e-06 0.000741279328130125 0.000152111813778165 0.000128406284108195 3.65042591923469e-06 1.13756189768463e-06 0.00149775298276554 4.38615934113113e-13
5.3 0.00347333491369934 0.00781548458194684 0.000830735566834185 5.0682554381991e-05 4.83026525279023e-05 4.16944777172026e-06 0.000149476246571901 6.52371787453335e-05 4.60882555418135e-05 7.46603595210157e-06 0.000207423034632669 5.18182123555708e-06 1.36143687191309e-05 4.9488544893492e-06 3.47906405119587e-05 0.000132192088591713 0.0134472510451966 1.7143602077415e-06 0.000742682149526484 0.000152342210595061 0.000128648717039683 3.65732692292338e-06 1.13147385180915e-06 0.00199143400686114 4.48343723814928e-13
5.31 0.00347916470617073 0.00782979961538575 0.000832286690645303 5.07821939884998e-05 4.83950949661065e-05 4.17727102289837e-06 0.000149783717210348 6.53594888408494e-05 4.6173796645357e-05 7.48006017804228e-06 0.00020781832325207 5.19281145866484e-06 1.36401524601125e-05 4.98777535563751e-06 3.48573267176092e-05 0.000132433840143163 0.01347261443925 1.71759102539294e-06 0.000744083822229525 0.000152709150940016 0.000128891173200911 3.664224359739e-06 1.14672618434027e-06 0.00189302431267055 4.3410750115666e-13
5.32 0.00348501848095364 0.0078441129649131 0.000833837701402025 5.08793959952748e-05 4.84862473610818e-05 4.1850932725947e-06 0.000150091517690373 6.54819193042952e-05 4.62594057341251e-05 7.49408564947767e-06 0.000208213681266821 5.20328578386937e-06 1.36659467130824e-05 5.02698661313462e-06 3.49242204429718e-05 0.000132678882697501 0.0134979765805585 1.72080924911263e-06 0.000745486729374407 0.000153027696180434 0.000129133665007505 3.67111763826385e-06 1.13173837031077e-06 0.00158971176290148 4.41173394242875e-13
5.33 0.00349089958223967 0.0078584246644339 0.000835388566560537 5.09737805357906e-05 4.85759099713959e-05 4.19289858654637e-06 0.000150396433878049 6.56043060800255e-05 4.63450659355381e-05 7.50811533853198e-06 0.000208608420666266 5.21145697884948e-06 1.36917224920883e-05 5.06279093242694e-06 3.49911945148169e-05 0.000132927635214022 0.0135233393332545 1.72402021383596e-06 0.000746892016159745 0.000153224375285697 0.000129376195779532 3.67800960036702e-06 1.151675093609e-06 0.00208354073811982 4.33890264957594e-13
5.34 0.00349681114670236 0.00787273474844716 0.000836939265855584 5.10651726947179e-05 4.8663990816454e-05 4.20070350501865e-06 0.000150695614683434 6.57265004240279e-05 4.64307606481234e-05 7.52214252667568e-06 0.000209001931378986 5.22434890135705e-06 1.37174537986869e-05 5.09259986022079e-06 3.5058104425952e-05 0.000133179575228307 0.01354870446986 1.72723302035197e-06 0.000748298629056474 0.000153503090229252 0.000129618759414926 3.68490342450037e-06 1.13871932790549e-06 0.00165101895755905 4.30733230850697e-13
5.35 0.00350275608757032 0.00788704325143184 0.000838489789694618 5.11536158357213e-05 4.87505127490593e-05 4.20849128011806e-06 0.00015098689996338 6.58483868897756e-05 4.65164759052228e-05 7.53617072113667e-06 0.000209393751816246 5.23045726677348e-06 1.37431208464483e-05 5.11326182149532e-06 3.5124807226362e-05 0.000133433409889804 0.0135740729991497 1.73045613967137e-06 0.000749704376314573 0.000153887641020501 0.000129861342216049 3.69179979609984e-06 1.15364445703739e-06 0.00179241516712997 4.23395354475895e-13
5.36 0.00350873707985789 0.0079013502071193 0.000840040137571882 5.12393684517399e-05 4.88356118152874e-05 4.21627884182667e-06 0.000151269063740199 6.59698973474536e-05 4.66022025238059e-05 7.5501939770631e-06 0.000209783620727067 5.24426901997098e-06 1.37687119962737e-05 5.12452443706141e-06 3.51911799242272e-05 0.00013368742707508 0.0135994447867072 1.73369411274577e-06 0.000751108063832339 0.000154147647426089 0.000130103926528255 3.69869659903674e-06 1.1449605722737e-06 0.0020606897921081 4.55639122711201e-13
5.37 0.00351475654704742 0.00791565564810779 0.000841590315347835 5.13228856253987e-05 4.89195279868845e-05 4.22405367624594e-06 0.000151541947831577 6.60910184595757e-05 4.6687936861572e-05 7.56421694637577e-06 0.000210171506034015 5.24999227738349e-06 1.37942255211737e-05 5.12506699978689e-06 3.52571364170633e-05 0.000133939940984541 0.0136248185955547 1.73694470133567e-06 0.000752510672161568 0.000154342960203763 0.000130346495451964 3.70559147388476e-06 1.1431313940449e-06 0.00147777918350153 4.37609735468311e-13
5.38 0.003520816648935 0.00792995960510043 0.000843140333118472 5.14047850211161e-05 4.90025873127165e-05 4.23182770645756e-06 0.000151806471221252 6.62117929704936e-05 4.67736812553861e-05 7.57823518539839e-06 0.000210557606250162 5.2628427575149e-06 1.38196694456529e-05 5.11695150590294e-06 3.53226376525409e-05 0.000134189725236776 0.0136501925334099 1.74020036945675e-06 0.000753914377182391 0.000154691042145954 0.000130589037063456 3.71248574003698e-06 1.14494995321211e-06 0.00204277811921814 4.29714784160126e-13
5.39 0.00352691927102622 0.00794426210644339 0.000844690202255068 5.14858011781308e-05 4.9085178182058e-05 4.23959689286918e-06 0.00015206451726617 6.63323138550913e-05 4.68594432899073e-05 7.59225456207899e-06 0.000210942325928753 5.27001206639648e-06 1.38450605934713e-05 5.10124229539936e-06 3.53876964771113e-05 0.000134436330048526 0.0136755647385664 1.74345153585428e-06 0.000755320288593271 0.000155043257807985 0.000130831547562656 3.71938311489121e-06 1.13209679277813e-06 0.00183467755781984 4.55947268393561e-13
5.4 0.00353306601536846 0.00795856317762986 0.000846239932367166 5.1566730791999e-05 4.91677226501952e-05 4.24736435928916e-06 0.000152318712535615 6.64527123217341e-05 4.69452342498492e-05 7.6062717578605e-06 0.000211326227936714 5.28048246728411e-06 1.38704225533044e-05 5.08142554236982e-06 3.54523749332277e-05 0.000134680208200712 0.0137009340504018 1.74669074511767e-06 0.000756727150145143 0.000155248872974266 0.000131074032411118 3.72628365447264e-06 1.14614793204362e-06 0.00164431135659028 4.44557900964144e-13
5.41 0.00353925819283496 0.007972862840719 0.000847789529290673 5.16483729349702e-05 4.92506447903511e-05 4.25513654209349e-06 0.000152572122609216 6.6573141412787e-05 4.70310672585233e-05 7.62029312962159e-06 0.000211709967962036 5.29026576083125e-06 1.38957825733097e-05 5.06058183952862e-06 3.55167736435667e-05 0.000134922619927728 0.0137263004128483 1.74991632917624e-06 0.000758132430032071 0.000155498254485437 0.000131316505159807 3.73318283487706e-06 1.13798413501606e-06 0.00212020435033094 4.22291088508765e-13
5.42 0.00354549681714086 0.00798716111417467 0.00084933899243048 5.17314697259061e-05 4.93343394397474e-05 4.26290620771903e-06 0.00015282789991187 6.66937562713371e-05 4.7116954467813e-05 7.63431561582169e-06 0.000212094219666937 5.29802218138564e-06 1.39211687461595e-05 5.04215656587427e-06 3.5581017357714e-05 0.000135165338978924 0.0137516648571551 1.75313206188281e-06 0.000759534871218645 0.000155877446604767 0.000131558984236633 3.74007785076348e-06 1.16123714778124e-06 0.00160102518861949 4.6614426899746e-13
5.43 0.00355178260026456 0.00800145801240119 0.000850888312696609 5.1816650550915e-05 4.94191422585491e-05 4.27068925718167e-06 0.000153088921030758 6.68146947567084e-05 4.72029049610792e-05 7.64834537317573e-06 0.000212479597209106 5.31041020258044e-06 1.39466062424824e-05 5.02994341633273e-06 3.56452377860049e-05 0.000135410228237442 0.0137770290828452 1.75634577383282e-06 0.000760935936096232 0.000156164881043164 0.000131801488648604 3.74696982705544e-06 1.1571932781548e-06 0.00186281848157074 4.51487518650064e-13
5.44 0.00355811594959357 0.00801575354559843 0.000852437471609931 5.19043854260309e-05 4.95053046806602e-05 4.27846901856008e-06 0.000153357455265124 6.69360595296257e-05 4.7288922479532e-05 7.66237850614328e-06 0.000212866585114015 5.31634594720061e-06 1.39721144896588e-05 5.025761367605e-06 3.57095553550232e-05 0.00013565878399385 0.0138023947980628 1.75956519842795e-06 0.000762338497564527 0.000156369749863091 0.000132044033736534 3.75386139299488e-06 1.17439002952165e-06 0.00204795666019857 4.34889431828457e-13
5.45 0.00356449696655873 0.00803004771943088 0.00085398644029905 5.19949501665816e-05 4.95929747538102e-05 4.28626807714398e-06 0.000153634900811798 6.70579044180929e-05 4.73750039129477e-05 7.67642010055179e-06 0.000213255482356933 5.33015260669663e-06 1.39977047293176e-05 5.03231540506237e-06 3.57740648761418e-05 0.00013591175540579 0.0138277630718826 1.76279454762073e-06 0.000763744004638981 0.000156673395400473 0.000132286627211672 3.76075612205861e-06 1.16540140160717e-06 0.00151024975723306 4.70489839014047e-13
5.46 0.00357092544709069 0.00804434053519629 0.00085553517917379 5.20884074863777e-05 4.96821869057262e-05 4.29406369694651e-06 0.000153921619143478 6.71802268129425e-05 4.74611388812991e-05 7.69046465062736e-06 0.000213646367058007 5.33599341672163e-06 1.40233783245932e-05 5.04882107855718e-06 3.5838826400284e-05 0.000136168929014975 0.0138531339286184 1.7660333609499e-06 0.000765151076496376 0.000157039034196282 0.000132529267652208 3.76765369159532e-06 1.16805519097742e-06 0.00208991523816602 4.50976204332802e-13
5.47 0.00357740088349819 0.00805863198968677 0.000857083638923988 5.2184603991078e-05 4.97728597745307e-05 4.30188002978031e-06 0.000154216888521134 6.73029660785914e-05 4.75473095300832e-05 7.70451572474092e-06 0.000214039086832203 5.34937273538647e-06 1.40491268747599e-05 5.07553798329904e-06 3.59038608177325e-05 0.000136429129519711 0.013878506333477 1.76927627605029e-06 0.00076655695541276 0.000157282908167411 0.000132771944345943 3.77455061929175e-06 1.15945349928135e-06 0.00175253801890193 4.40286146957635e-13
5.48 0.00358392246804838 0.00807292207535163 0.000858631761565326 5.22831844561449e-05 4.98648037167145e-05 4.3096931649416e-06 0.000154518982250237 6.74260096461994e-05 4.7633492016072e-05 7.71856657817305e-06 0.000214433274885656 5.35690905221509e-06 1.40749327733058e-05 5.10938596906515e-06 3.59691532763208e-05 0.000136690440642729 0.0139038785718085 1.77251630248533e-06 0.000767960212159461 0.000157504567451129 0.000133014639776995 3.78144518964463e-06 1.15576466559373e-06 0.00166124021921273 4.85546202178802e-13
5.49 0.00359048909802445 0.00808721078034827 0.000860179481950724 5.23836214001686e-05 4.99577364767811e-05 4.31752421059448e-06 0.000154825365443193 6.75492050164601e-05 4.77196584414611e-05 7.73261960026747e-06 0.000214828391512208 5.36817885628922e-06 1.41007712243949e-05 5.14809035688928e-06 3.6034662075591e-05 0.000136950597539802 0.0139292488938163 1.77574801571163e-06 0.00076936194793474 0.000157856986538862 0.000133257333350059 3.78833994225822e-06 1.16378835631488e-06 0.00212407504279118 4.58914197254703e-13
5.5 0.00359709938246756 0.00810149808897039 0.000861726730785113 5.24852584658709e-05 5.00513067798471e-05 4.32535293316043e-06 0.000155132988492049 6.76723767638285e-05 4.78057794914056e-05 7.74666742944925e-06 0.00021522378620941 5.37845135446916e-06 1.41266130767534e-05 5.18778728037642e-06 3.61003297888296e-05 0.000137207465010378 0.0139546161854436 1.77897009486712e-06 0.00077076449564406 0.000158181174750003 0.000133500005811063 3.79523618487289e-06 1.15875081926163e-06 0.00156326868099083 4.51643693279208e-13
5.51 0.00360375165029255 0.00811578398189793 0.0008632734369686 5.25873629421836e-05 5.014512275665e-05 4.33319342643784e-06 0.000155438643730806 6.7795346753889e-05 4.78918276559266e-05 7.76071212000125e-06 0.000215618773293022 5.38686589293912e-06 1.41524279410181e-05 5.22481251311038e-06 3.61660975581768e-05 0.00013745949515299 0.0139799804166693 1.78218646702311e-06 0.000772169073904282 0.000158396598910723 0.000133742643313666 3.80213225458993e-06 1.17883490766704e-06 0.00190218589870042 4.36187706280167e-13
5.52 0.00361044395989613 0.00813006843660792 0.000864819531067115 5.2689183820575e-05 5.0238783496248e-05 4.34103259758187e-06 0.000155739344715155 6.79179543438881e-05 4.79777798134825e-05 7.77474678319325e-06 0.000216012713260475 5.39966982237513e-06 1.41781881883743e-05 5.2563401965773e-06 3.62319168013917e-05 0.000137706063866368 0.014005342684964 1.78540376999988e-06 0.00077357464290215 0.000158666030757425 0.000133985241057837 3.80902551488354e-06 1.1686726701867e-06 0.00198747988311081 4.67255599531264e-13
5.53 0.00361717411009139 0.00814435142771342 0.000866364948210841 5.27900102243696e-05 5.03319106628193e-05 4.34887647020831e-06 0.000156032681653179 6.8040075566713e-05 4.80636202255462e-05 7.78877457642619e-06 0.000216405088793089 5.40578458729238e-06 1.42038718853872e-05 5.27897495195809e-06 3.6297758859314e-05 0.000137947609016625 0.0140307048293872 1.78862891609731e-06 0.000774978977076589 0.000159030063907914 0.000134227803345907 3.8159154606367e-06 1.19045462720574e-06 0.00148261752760241 4.47563144290831e-13
5.54 0.00362393965252231 0.00815863292767114 0.000867909632054085 5.28892264397173e-05 5.04241784777512e-05 4.35672028213395e-06 0.000156317111349723 6.8161637821037e-05 4.81493423898838e-05 7.80278996018623e-06 0.000216795567401748 5.41973791864393e-06 1.42294655536195e-05 5.29213576569739e-06 3.63636178355728e-05 0.000138185542356854 0.0140560687468182 1.79186552475377e-06 0.000776380896667762 0.000159302003585403 0.000134470343074354 3.82280488576223e-06 1.175068791672e-06 0.00211950610787541 4.43265886379508e-13
5.55 0.00363073790515832 0.00817291290717 0.000869453537748535 5.29863579328296e-05 5.05153382151032e-05 4.36456265135762e-06 0.000156592145602844 6.82826288675374e-05 4.82349500776104e-05 7.81679795409048e-06 0.000217184042451311 5.42517667109604e-06 1.42549659523253e-05 5.29413891216459e-06 3.64295095880856e-05 0.000138421952315168 0.014081435672057 1.79511185245982e-06 0.000777781513874896 0.000159530956999266 0.000134712878913799 3.82969794379045e-06 1.19027809662591e-06 0.00172393804328512 4.76395522085132e-13
5.56 0.00363756596708418 0.0081871913357951 0.000870996634697238 5.30811060199474e-05 5.06052365858144e-05 4.37240583501669e-06 0.000156858413748296 6.8403099346619e-05 4.8320457705101e-05 7.83079472976604e-06 0.000217570646765574 5.43834211703521e-06 1.42803801611745e-05 5.28684323943238e-06 3.64954653636317e-05 0.000138659163921393 0.0141068056969637 1.79836203119712e-06 0.000779183258886306 0.000159837067764782 0.00013495543088037 3.83659619420653e-06 1.18537798750113e-06 0.00170924060800431 4.57398910156831e-13
5.57 0.00364442073426577 0.0082014681824643 0.000872538909692855 5.3173367715086e-05 5.06938255864753e-05 4.38024428395196e-06 0.000157117592004358 6.85231573763343e-05 4.84058889025872e-05 7.84478706829344e-06 0.000217955738278428 5.44505482902778e-06 1.43057253789226e-05 5.27103112493922e-06 3.65615204953324e-05 0.000138899253624342 0.0141321777291904 1.80160769816543e-06 0.000780587568943292 0.000160178037810006 0.00013519801623314 3.84349593785695e-06 1.1875312430415e-06 0.00211515147669095 4.4793408670719e-13
5.58 0.00365129891649324 0.0082157434162256 0.000874080368647447 5.32632406157226e-05 5.07811644698616e-05 4.38808399348608e-06 0.000157372205249241 6.8642957179654e-05 4.84912747380661e-05 7.85877289660762e-06 0.000218339857452206 5.45583901313144e-06 1.43310266905337e-05 5.2502244258047e-06 3.66277030450186e-05 0.000139143625924644 0.0141575499064678 1.80484219553343e-06 0.000781993437379978 0.000160432820653972 0.000135440645754023 3.85039259104352e-06 1.19576846260248e-06 0.00151657682942436 4.75291040980904e-13
5.59 0.00365819705506327 0.00823001700668905 0.000875621037869896 5.33510113102755e-05 5.0867412403846e-05 4.39591886771435e-06 0.000157625325560696 6.87626822274845e-05 4.85766509890791e-05 7.87275997668983e-06 0.000218723662628876 5.4651939227156e-06 1.43563141828011e-05 5.22743754006528e-06 3.66940228127013e-05 0.000139392744870974 0.0141829203093653 1.80806354188466e-06 0.000783398243572991 0.00016067073283989 0.000135683321479877 3.8572861794161e-06 1.18600269086651e-06 0.00195299156682665 4.54654570481266e-13
5.6 0.00366511154141196 0.0082442889247166 0.000877160965180459 5.34371297573107e-05 5.09528139037355e-05 4.40375446692506e-06 0.000157880203737652 6.88825248481204e-05 4.8662054752924e-05 7.88674688184609e-06 0.000219107851132785 5.47309815896825e-06 1.43816196999353e-05 5.20636009498454e-06 3.67604625168597e-05 0.000139646078168616 0.0142082876862309 1.81127491508518e-06 0.000784800191379819 0.000161004912790018 0.000135926036656492 3.86417972482877e-06 1.19593128195081e-06 0.00195566790917433 4.3666638898536e-13
5.61 0.00367203863631618 0.00825855914277607 0.000878700219666615 5.35221706978315e-05 5.10376772234802e-05 4.41158794569976e-06 0.000158139877904453 6.90026653466246e-05 4.87475214166331e-05 7.90074118453364e-06 0.000219493074951232 5.48524077778868e-06 1.44069727501401e-05 5.19094349424017e-06 3.68269748293659e-05 0.000139902261926509 0.0142336519162581 1.81448396625387e-06 0.000786200070643791 0.000161323672971678 0.000136168777356735 3.87107428020042e-06 1.17546580192294e-06 0.00150001443322778 4.75212586754484e-13
5.62 0.00367897448991884 0.00827282763568288 0.000880238890495893 5.36067867586785e-05 5.11223491056836e-05 4.41942093440198e-06 0.000158406808934025 6.91232518215777e-05 4.88330811026049e-05 7.91474076253875e-06 0.000219879862978375 5.49109789666076e-06 1.44323976251167e-05 5.18332356430378e-06 3.68934853333336e-05 0.000140159445305728 0.0142590140387413 1.81769862138887e-06 0.00078760050391104 0.000161559048786707 0.000136411525922386 3.87796956413127e-06 1.18646386281409e-06 0.00213765297115626 4.6172650281187e-13
5.63 0.00368591516207625 0.00828709438090322 0.000881777085871619 5.36916554411614e-05 5.12071862150134e-05 4.42725556426737e-06 0.000158682585901993 6.92443844153866e-05 4.89187563338877e-05 7.9287521734059e-06 0.000220268557653819 5.50488852168543e-06 1.44579103536666e-05 5.18648200847727e-06 3.69598995729565e-05 0.000140415733229967 0.0142843758520337 1.8209241642426e-06 0.000789003296046431 0.00016181981857236 0.000136654265005565 3.88486400223167e-06 1.17413960858265e-06 0.00167243772969777 4.50195481190844e-13
5.64 0.00369285664319732 0.00830135935897597 0.000883314930333457 5.37774252653326e-05 5.12925268298524e-05 4.43508789763134e-06 0.00015896773874486 6.9366104914722e-05 4.90045602827162e-05 7.94277164193556e-06 0.000220659274824805 5.51046979235811e-06 1.44835169816534e-05 5.19987185819819e-06 3.70261160352814e-05 0.000140669624012759 0.0143097392331997 1.8241609496857e-06 0.000790407602453597 0.000162174436825256 0.000136896981479918 3.89175707333551e-06 1.19152739877043e-06 0.0017314449276497 4.78169194438723e-13
5.65 0.00369979487541568 0.00831562255393391 0.00088485256151318 5.38646650693856e-05 5.13786646184948e-05 4.44292519950666e-06 0.000159261680202856 6.94883929754723e-05 4.90904958696446e-05 7.9568040175188e-06 0.000221051891301863 5.52402680736132e-06 1.45092131398812e-05 5.22401655775722e-06 3.70920416887668e-05 0.000140920341940867 0.0143351054347438 1.82740414749705e-06 0.000791810903729706 0.000162457171739328 0.000137139669328706 3.89865091400832e-06 1.19443440330318e-06 0.00207993914221337 4.62448300001142e-13
5.66 0.00370672577383018 0.00832988395339339 0.000886390127001079 5.3953819670605e-05 5.14658258681124e-05 4.4507583186737e-06 0.00015956278225536 6.96111700269456e-05 4.91765564383144e-05 7.9708435214038e-06 0.000221446060655004 5.53121085980303e-06 1.45349842710447e-05 5.25591784913885e-06 3.71576062078134e-05 0.000141167990102586 0.0143604746148042 1.83064694594091e-06 0.000793211744725232 0.000162685947441791 0.000137382331033136 3.9055483270943e-06 1.21192530133186e-06 0.00148474412885344 4.51966521829799e-13
5.67 0.003713645248021 0.00834414354895621 0.000887927780061858 5.40451764845692e-05 5.15541530730073e-05 4.45859810947647e-06 0.000159868577750251 6.97343089122058e-05 4.92627265102642e-05 7.9848933623346e-06 0.000221841256600618 5.54279164265404e-06 1.45608080996285e-05 5.29348382844602e-06 3.72227751569889e-05 0.000141413489754385 0.0143858457777174 1.83388280241732e-06 0.000794611274787083 0.000162985904630362 0.000137624976726499 3.91244801644878e-06 1.21381007904673e-06 0.00198859640903122 4.86414315765319e-13
5.68 0.00372054922339711 0.00835840133621374 0.000889465675019458 5.41388441354796e-05 5.16436945579737e-05 4.46643219593016e-06 0.000160176059052274 6.98576498937964e-05 4.93489842868174e-05 7.99894668084096e-06 0.00022223683626707 5.55269842719945e-06 1.45866568958582e-05 5.33279686342624e-06 3.72875584785931e-05 0.000141658323109238 0.0144112171479835 1.83710932935877e-06 0.00079601202381433 0.000163329625707503 0.000137867621985795 3.91934600075207e-06 1.21351115932645e-06 0.00191517870343457 4.63087639579836e-13
5.69 0.0037274336625168 0.00837265731486413 0.000891003963309962 5.42347455207417e-05 5.17344017775999e-05 4.47427200347801e-06 0.000160482038271181 6.99810196063389e-05 4.94353041405248e-05 8.0130057215876e-06 0.000222632117208212 5.56149778442289e-06 1.46125009364377e-05 5.37029327270733e-06 3.73520114651524e-05 0.000141904141256355 0.0144365868302566 1.84032894667075e-06 0.000797415277311324 0.000163588671349761 0.000138110283777946 3.92624049746706e-06 1.21233092292424e-06 0.00149368416630481 4.59613711540091e-13
5.7 0.00373429458606371 0.00838691148849313 0.000892542788644885 5.43326247612771e-05 5.18261334429213e-05 4.48210569295208e-06 0.000160783524935541 7.01042513837288e-05 4.95216594757352e-05 8.02706345490201e-06 0.000223026458247453 5.57399083911812e-06 1.46383120830053e-05 5.40300960424399e-06 3.74162307231936e-05 0.000142152331136609 0.0144619535069484 1.84354734613641e-06 0.000798819744117355 0.00016381875135232 0.000138352976629931 3.93313315196817e-06 1.19584356225549e-06 0.0021094947045675 4.85956974731178e-13
5.71 0.00374112809372559 0.00840116386473493 0.000894082282573901 5.44320687104778e-05 5.19186675015238e-05 4.48994212049668e-06 0.000161078076410736 7.02272047296924e-05 4.96080257998024e-05 8.04112222448089e-06 0.000223419334348029 5.5804905148839e-06 1.46640667362684e-05 5.42757265190672e-06 3.74803435425257e-05 0.000142403644869324 0.0144873169051605 1.8467710778728e-06 0.000800222793635391 0.000164156679464122 0.000138595708717452 3.94002651386047e-06 1.20331101006275e-06 0.00162072503777226 4.74824451978157e-13
5.72 0.00374793038443671 0.00841541445490559 0.000895622560913843 5.45325394255567e-05 5.20117180762688e-05 4.49777292664658e-06 0.000161364082023632 7.03497806463133e-05 4.96943826631408e-05 8.05517577245933e-06 0.000223810398069802 5.59426177605213e-06 1.46897489857742e-05 5.44321012480859e-06 3.75444919143193e-05 0.000142657982172604 0.0145126778668677 1.85000345704921e-06 0.000801622974210248 0.000164481573728021 0.00013883847975218 3.94692234894478e-06 1.18755804189636e-06 0.00176959648734536 4.61521528890655e-13
5.73 0.00375469777623038 0.00842966327381281 0.000897163720027574 5.46334163603394e-05 5.2104957539333e-05 4.50560206409799e-06 0.000161640947466801 7.04719324448429e-05 4.97807156423085e-05 8.06922775001246e-06 0.000224199519157758 5.59998912044338e-06 1.4715352079189e-05 5.44816186419413e-06 3.76088151641431e-05 0.000142914380292837 0.0145380379987456 1.85324347594095e-06 0.000803021358676499 0.000164705630885704 0.000139081280822895 3.95381984112266e-06 1.2110455817949e-06 0.002074030953388 4.94205495537817e-13
5.74 0.00376142672542748 0.0084439103393679 0.000898705833670575 5.47340442649819e-05 5.21980412778854e-05 4.51342723219444e-06 0.000161909160282916 7.05936697873463e-05 4.98670171422879e-05 8.08327321276774e-06 0.000224586798964233 5.61317077274552e-06 1.47408791352668e-05 5.44405918352443e-06 3.76734331099827e-05 0.000143171216766976 0.014563399046725 1.85648616044545e-06 0.000804420477182051 0.00016496999785116 0.000139324096333812 3.96071640321625e-06 1.20391881293315e-06 0.00146122682512658 4.80467581203206e-13
5.75 0.00376811384523563 0.00845815567234229 0.00090024895128955 5.48337838070085e-05 5.2290634045105e-05 4.52124643366786e-06 0.000162170229188426 7.07150559202259e-05 4.99532863181667e-05 8.09731724070818e-06 0.000224972557812754 5.61998983852844e-06 1.47663426611422e-05 5.43149559764401e-06 3.77384307626271e-05 0.000143426580408535 0.0145887622296731 1.85972481284448e-06 0.000805821959165392 0.000165334825551015 0.000139566907491511 3.96761178659217e-06 1.22642054764003e-06 0.00198216574372467 4.60810611637855e-13
5.76 0.00377475592348378 0.00847239929587433 0.000901793096267456 5.49320603426749e-05 5.23824351835865e-05 4.52906368686216e-06 0.000162426504231937 7.08361986845219e-05 5.00395283452535e-05 8.11135603462269e-06 0.000225357296612433 5.63100804826648e-06 1.47917627256604e-05 5.41377143312197e-06 3.78038494137485e-05 0.000143678724614312 0.014614127787254 1.86295443067487e-06 0.000807225124690222 0.000165608097340152 0.000139809696881482 3.97450949638503e-06 1.22427793328492e-06 0.0018703683679805 4.54931384182437e-13
5.77 0.00378134993956473 0.00848664123504844 0.000903338265514669 5.50284078555663e-05 5.24732015559485e-05 4.53687192598518e-06 0.000162680899190333 7.09572357037194e-05 5.01257524343896e-05 8.12539566873265e-06 0.000225741637939872 5.64026545367707e-06 1.48171647822566e-05 5.39364296777689e-06 3.78696833213858e-05 0.000143926496215781 0.0146394948992098 1.86617334291344e-06 0.000808627739019044 0.000165828364579987 0.000140052452478974 3.98141052126227e-06 1.22895265429397e-06 0.00153144282520649 4.80140630439905e-13
5.78 0.00378789308036931 0.00850088151626619 0.000904884429443811 5.51225042659298e-05 5.25627659091908e-05 4.54468025205375e-06 0.000162936547026433 7.10783166267863e-05 5.02119699009457e-05 8.13943307609095e-06 0.000226126252294388 5.64855524001614e-06 1.48425762974712e-05 5.37466693298442e-06 3.79358835501217e-05 0.00014416963854532 0.0146648620004185 1.86938444663372e-06 0.000810028170054486 0.000166148812478335 0.000140295171268637 3.98831145495433e-06 1.23209496449695e-06 0.00211703520191648 4.68817059077103e-13
5.79 0.00379438275541968 0.0085151201669811 0.000906431533517613 5.5214196644024e-05 5.26510504981255e-05 4.55247918529014e-06 0.00016319642921507 7.11995838821754e-05 5.02981918601433e-05 8.1534743197582e-06 0.000226511778878205 5.66046452987924e-06 1.48680233473601e-05 5.36057970897923e-06 3.80023665458063e-05 0.000144408893770329 0.0146902273637324 1.87259412912158e-06 0.000811426950770943 0.000166487025072055 0.000140537859345147 3.99520932141358e-06 1.22470267158133e-06 0.00159065643776326 4.6324912540511e-13
5.8 0.00380081661073664 0.00852935721498991 0.00090797950001362 5.53035128669667e-05 5.27380732076029e-05 4.5602793806904e-06 0.000163463022628107 7.13211542319883e-05 5.0384426808329e-05 8.16751605118642e-06 0.000226898750237368 5.66672357091727e-06 1.48935276229002e-05 5.35355594857672e-06 3.80690278141105e-05 0.00014464587916424 0.0147155897425173 1.8758092225574e-06 0.000812826240061842 0.000166726954694866 0.000140780531262315 4.00210396633605e-06 1.23854776723161e-06 0.001776827592186 4.8385609392387e-13
5.81 0.00380719254174507 0.00854359268803686 0.000909528230364698 5.53906603380469e-05 5.2823947208414e-05 4.5680726316363e-06 0.000163738005317855 7.1443104100331e-05 5.04706791429628e-05 8.181563453507e-06 0.0002272875289088 5.68026747882249e-06 1.49191034052106e-05 5.35652289605243e-06 3.81357576084554e-05 0.000144882760619433 0.0147409488353978 1.87903475076452e-06 0.000814227607026733 0.000166977488816943 0.000141023206717886 4.00899732920057e-06 1.22701785535938e-06 0.00202573600318781 4.79233673634353e-13
5.82 0.00381350870486276 0.00855782661312077 0.000911077608960226 5.54760106068125e-05 5.29088727792913e-05 4.57586743897191e-06 0.000164022057962773 7.15654593102468e-05 5.05569477036166e-05 8.1956119962991e-06 0.000227678264911948 5.68612973996532e-06 1.49447561418112e-05 5.36914628448318e-06 3.82024549548589e-05 0.000145121796895281 0.0147663054046756 1.88227117521375e-06 0.000815630316033878 0.000167321351020098 0.000141265906013483 4.01589302132449e-06 1.24035667092634e-06 0.00145977229372747 4.63980175652244e-13
5.83 0.00381976352807695 0.00857205901624685 0.000912627506676417 5.5560072449729e-05 5.29931233479302e-05 4.58366049783189e-06 0.00016431478398985 7.16881915263715e-05 5.06432255726289e-05 8.20966577804002e-06 0.000228070878090328 5.6995308679124e-06 1.49704816840035e-05 5.39207192233958e-06 3.82690398925604e-05 0.000145364857172803 0.0147916609891397 1.88551442737457e-06 0.000817031975062178 0.000167623599075226 0.000141508645658792 4.02279209104933e-06 1.22486140816218e-06 0.00198045594345925 4.91230485709412e-13
5.84 0.00382595572006258 0.00858628992180552 0.000914177784819462 5.56434537711662e-05 5.30770249875796e-05 4.59145422316878e-06 0.000164614758409566 7.18112213646269e-05 5.07295007001584e-05 8.22371901933062e-06 0.000228465067795149 5.70680764435864e-06 1.49962666377732e-05 5.42257077138483e-06 3.83354614098176e-05 0.000145613021155455 0.0148170173128958 1.88875790687696e-06 0.0008184309677992 0.000167853533088402 0.000141751434403477 4.02969161527796e-06 1.23162521082687e-06 0.00182100562725993 4.72054650298901e-13
5.85 0.00383208427812544 0.00860051935224634 0.000915728299981515 5.57268164614836e-05 5.31609323159958e-05 4.599252739916e-06 0.000164919699659349 7.1934427642034e-05 5.08157571400662e-05 8.23777482857695e-06 0.000228860349154472 5.71835260656588e-06 1.50220902006622e-05 5.45873903248843e-06 3.84016985998985e-05 0.000145866353257241 0.0148423756077194 1.89199497849914e-06 0.00081982815863629 0.000168137884763714 0.000141994271560882 4.03658910860616e-06 1.2186446521098e-06 0.00155456348700294 4.66361498561334e-13
5.86 0.00383814849467296 0.00861474732751554 0.000917278908213964 5.58108265638751e-05 5.32452014526491e-05 4.60705042658739e-06 0.000165226742230478 7.20576624430324e-05 5.09019775096552e-05 8.2518265502798e-06 0.000229256110463651 5.72819273267418e-06 1.50479261882148e-05 5.49683118395664e-06 3.84677580339077e-05 0.000146123900364226 0.014867736120452 1.89522265544079e-06 0.000821226092885138 0.000168486434720103 0.000142237147065616 4.04348555207368e-06 1.2273585278167e-06 0.00207130323123963 5.03192514615442e-13
5.87 0.00384414796253177 0.00862897386497877 0.000918829469105006 5.58961049717819e-05 5.33301636728019e-05 4.61485950058567e-06 0.000165532778696199 7.21807686676671e-05 5.09881448712425e-05 8.265877015416e-06 0.000229651686634806 5.73702415719087e-06 1.50737468508898e-05 5.5334016773764e-06 3.85336665925659e-05 0.000146383912479405 0.014893097997813 1.89844160494271e-06 0.000822626508822241 0.000168750036150716 0.000142480043712609 4.05038323598403e-06 1.23007325664393e-06 0.00156470923543241 4.8185519823283e-13
5.88 0.00385008257869165 0.00864319897901383 0.000920379850401458 5.59831808196441e-05 5.34161001707512e-05 4.62266590962611e-06 0.000165834827650864 7.23035998852535e-05 5.10742456886662e-05 8.27992001279695e-06 0.000230046437627283 5.7493861308783e-06 1.50995257586191e-05 5.56549580270459e-06 3.85994603826374e-05 0.000146644234099585 0.0149184596023448 1.90165647561022e-06 0.000824028692535977 0.000168989412604052 0.00014272294129536 4.05728119308618e-06 1.24210855518071e-06 0.00177595155234495 4.73649175140465e-13
5.89 0.00385595254673003 0.0086574226808409 0.000921929931354075 5.60724523134794e-05 5.35032210758965e-05 4.63048829079669e-06 0.000166130385619011 7.24260386238273e-05 5.11602720296609e-05 8.2939590038783e-06 0.000230439824359358 5.75589587679116e-06 1.51252412360246e-05 5.58972754393997e-06 3.86651745904554e-05 0.000146902775085992 0.0149438191312493 1.90487326575466e-06 0.00082543027707275 0.00016931105413519 0.000142965820777108 4.06417760295086e-06 1.25527384685744e-06 0.0019692395200321 4.9063397875136e-13
5.9 0.00386175837781161 0.0086716449783951 0.000923479605684849 5.61641576029018e-05 5.359165004024e-05 4.63830653548047e-06 0.000166417720664553 7.25480115422912e-05 5.12462233507026e-05 8.30798900168948e-06 0.000230831472126249 5.76957270200121e-06 1.51508789448579e-05 5.60521169822598e-06 3.8730834315689e-05 0.000147157953957048 0.0149691753030291 1.90809654151817e-06 0.000826829593594432 0.00016963049571947 0.00014320866843746 4.07107131367087e-06 1.25678632928928e-06 0.00150889606271534 4.82119208484316e-13
5.91 0.00386750089021478 0.00868586587616077 0.000925028784511507 5.62583577626801e-05 5.36814153823778e-05 4.64614239585424e-06 0.000166696074045183 7.26694997352976e-05 5.13321077215314e-05 8.32201473546811e-06 0.000231221214351216 5.775217938867e-06 1.51764335498295e-05 5.61006505843023e-06 3.8796447951869e-05 0.000147409013959225 0.0149945278423806 1.91132762971146e-06 0.000828227173300086 0.00016987709308297 0.000143451478627045 4.07796304615836e-06 1.2662872445792e-06 0.00196250501277 4.73249707079921e-13
5.92 0.00387318120758207 0.00870008537537293 0.000926577397918035 5.63549339115641e-05 5.3772449286575e-05 4.65397357658119e-06 0.000166965747598734 7.27905421487229e-05 5.14179415521694e-05 8.33603288675301e-06 0.000231609112159242 5.78839518372063e-06 1.52019098164386e-05 5.60577522446065e-06 3.88620056597578e-05 0.000147656143141309 0.0150198775786122 1.91456335853268e-06 0.000829624996411499 0.000170144411393242 0.000143694254718706 4.0848561169431e-06 1.24491813981608e-06 0.00177040929254282 4.96600969015544e-13
5.93 0.003878800755594 0.00871430347395499 0.000928125395753802 5.64535973218813e-05 5.38645937137148e-05 4.66182042937589e-06 0.000167228066221896 7.2911232819968e-05 5.15037489670276e-05 8.35004983491549e-06 0.000231995446443007 5.79503129131322e-06 1.52273218654344e-05 5.59277072041904e-06 3.89274825547261e-05 0.000147900375435607 0.01504522612224 1.91779811547843e-06 0.000831024448068246 0.000170471878357563 0.000143937007444946 4.09175403801908e-06 1.25091050448304e-06 0.00157551456229431 4.87877846226376e-13
5.94 0.003884361257343 0.00872852016673968 0.000929672748352593 5.6553912660263e-05 5.39576135566614e-05 4.66966284661144e-06 0.000167485221379155 7.30317112160487e-05 5.15895598890418e-05 8.36406351708532e-06 0.000232380684542087 5.80611806004584e-06 1.52526917397779e-05 5.57426553143698e-06 3.89928447342058e-05 0.000148143301553783 0.0150705752419128 1.92102638563344e-06 0.000832425046849439 0.00017076804318751 0.000144179752208266 4.09865489104709e-06 1.22667948061764e-06 0.00201565742459058 4.6768380375187e-13
5.95 0.00388986472720684 0.0087427354455211 0.00093121944577138 5.66553315201402e-05 5.40512148911955e-05 4.67751628107342e-06 0.000167740013595123 7.3152147169089e-05 5.16754074223429e-05 8.37808131630651e-06 0.000232765425057187 5.81515602346581e-06 1.52780469737057e-05 5.55290116760663e-06 3.90580590462238e-05 0.000148386660293316 0.0150959261871343 1.92424545966668e-06 0.000833825020095765 0.000171015282669097 0.000144422504947892 4.10555402173487e-06 1.24016355685046e-06 0.00158766503862247 5.11881056254943e-13
5.96 0.00389531346356159 0.00875694929958476 0.000932765496271773 5.67572347677787e-05 5.41450682043898e-05 4.68536655218488e-06 0.000167995523623003 7.32727223762763e-05 5.17613250523808e-05 8.39210146783536e-06 0.000233150327064233 5.82350926514503e-06 1.53034171889839e-05 5.53226965720972e-06 3.91231039409395e-05 0.000148631909012244 0.0151212792082261 1.92745746518677e-06 0.000835223045210399 0.000171297422014128 0.000144665278032247 4.11245024979336e-06 1.23745965460364e-06 0.00179562660444575 4.88589980514109e-13
5.97 0.00390071003994364 0.00877116171585648 0.000934310924988545 5.68589787199534e-05 5.42388328300561e-05 4.69322141066123e-06 0.000168254751427524 7.33936097048141e-05 5.18473430839655e-05 8.40613120611509e-06 0.000233536033027906 5.83527763444321e-06 1.53288311129081e-05 5.51613748896163e-06 3.91879775323589e-05 0.000148879875198513 0.0151466334579009 1.93066785740656e-06 0.000836619568524203 0.000171630233187124 0.000144908077351634 4.11934523939727e-06 1.25365694809777e-06 0.00189922470142694 4.77245407440976e-13
5.98 0.00390605729505841 0.00878537267939976 0.000935855771194947 5.69599430142126e-05 5.4332182333152e-05 4.70107466266642e-06 0.000168520263532212 7.35149538642997e-05 5.19334858506126e-05 8.42016820503145e-06 0.000233923093028776 5.84149622107289e-06 1.53543129833033e-05 5.50685220934996e-06 3.92527042850811e-05 0.000149130569683014 0.0151719873036858 1.93388340321143e-06 0.000838016524785124 0.000171903780834123 0.000145150900613849 4.12624033772347e-06 1.26680959991617e-06 0.00153015292211663 5.1440986052848e-13
5.99 0.00391135832137199 0.00879958217364299 0.000937400085248103 5.70595753959556e-05 5.4424827587264e-05 4.70892624284257e-06 0.000168793890915473 7.36368548764033e-05 5.20197692009518e-05 8.43421838069757e-06 0.000234311900176775 5.85509184381533e-06 1.53798798179711e-05 5.50755629661191e-06 3.93173370645813e-05 0.000149383204833353 0.0151973389372611 1.93710888056338e-06 0.000839415594462523 0.00017215332589463 0.00014539373832634 4.13313631681108e-06 1.26722021010023e-06 0.00191995740884151 4.92384563335535e-13
6 0.00391661645271273 0.0088137901811041 0.000938943925896912 5.71574316882491e-05 5.45165375351719e-05 4.71677782043158e-06 0.000169076512597542 7.37593564679591e-05 5.2106198735102e-05 8.44827792024474e-06 0.000234702644405709 5.86075010009423e-06 1.5405539552548e-05 5.51815268761426e-06 3.93819530862193e-05 0.000149636409870604 0.0152226870445064 1.94034459473039e-06 0.000840816535165645 0.000172459178968468 0.000145636575775324 4.1400323628173e-06 1.28073967252887e-06 0.00173527383870393 4.84155229188219e-13
6.01 0.00392183525050016 0.00882799668371871 0.000940487356814732 5.72532063618824e-05 5.46071544315937e-05 4.72462285693021e-06 0.000169367950001482 7.38824411826462e-05 5.21927694070844e-05 8.46235071826408e-06 0.000235095289469324 5.87444219591664e-06 1.54312896986849e-05 5.53961030624853e-06 3.94466463833317e-05 0.000149888590616719 0.0152480312838321 1.94358684170316e-06 0.000842217255350313 0.00017278038743837 0.000145879396576293 4.14692685287336e-06 1.26896817449025e-06 0.00162401708436987 5.10784436801624e-13
6.02 0.00392701848896949 0.00884220166339883 0.0009420304430725 5.73467529036534e-05 5.46966038887245e-05 4.73246862106817e-06 0.000169666986412173 7.40060316945092e-05 5.22794654731702e-05 8.47643109143442e-06 0.000235489577338114 5.88138133782718e-06 1.54571181425337e-05 5.56935042660204e-06 3.95115166043536e-05 0.000150138346199949 0.015273372386464 1.94682862097484e-06 0.000843615710779636 0.000173036027895642 0.000146122186408802 4.15382140812855e-06 1.27924591848811e-06 0.00193691840771756 5.0077857336588e-13
6.03 0.0039321701392572 0.00885640510241602 0.000943573248533734 5.74380918780311e-05 5.47848983262147e-05 4.74030560836677e-06 0.000169971507975193 7.41299996118881e-05 5.2366262198263e-05 8.49052142250686e-06 0.000235885057755752 5.89339163416929e-06 1.54830041690722e-05 5.6057337427624e-06 3.95766547608077e-05 0.000150384843376402 0.0152987118525357 1.95006328641694e-06 0.000845011858572575 0.00017330043809027 0.000146364937085334 4.16071907450599e-06 1.26727208752748e-06 0.00157767861216552 4.83916216830531e-13
6.04 0.00393729435265093 0.00887060698408127 0.000945115832761086 5.75274071952521e-05 5.48721347976686e-05 4.74814331574237e-06 0.000170278751480581 7.42541797392414e-05 5.24531281329717e-05 8.50461455456263e-06 0.000236281140894772 5.90288513077709e-06 1.55089208404297e-05 5.64495725979975e-06 3.96421303320783e-05 0.000150628056774141 0.0153240513693494 1.95328730791496e-06 0.000846407717708225 0.000173619350683045 0.000146607647506881 4.16761988354837e-06 1.27820100235206e-06 0.00179191540411205 4.74137744431895e-13
6.05 0.00394239544279852 0.00888480729314214 0.000946658248791812 5.76150299285871e-05 5.49584861924098e-05 4.7559725779757e-06 0.000170585630079798 7.437838830839e-05 5.25400278876665e-05 8.51871207615155e-06 0.000236677166912821 5.91219733659192e-06 1.55348382744108e-05 5.68364551282334e-06 3.97079801784079e-05 0.000150868819084807 0.0153493921881025 1.9565012987613e-06 0.000847805406738778 0.000173922879198862 0.000146850324876091 4.17451984239132e-06 1.26920564893342e-06 0.00182877413375806 5.096270338572e-13
6.06 0.00394747786713111 0.00889900601625959 0.000948200540978434 5.77014116635996e-05 5.50441873670523e-05 4.76380142196824e-06 0.000170889098059436 7.45024437300887e-05 5.2626925754301e-05 8.53280637965751e-06 0.000237072483536782 5.92436360265229e-06 1.55607266247752e-05 5.71858808938076e-06 3.97742021785792e-05 0.000151108664818832 0.0153747346879909 1.95971034056354e-06 0.000849205064202991 0.000174175311113443 0.000147092982855808 4.18141651906312e-06 1.27502343510701e-06 0.00155413699623176 4.90032407738574e-13
6.07 0.00395254620746026 0.00891320314230376 0.000949742744276347 5.77870889003688e-05 5.51295166827994e-05 4.77162470713018e-06 0.000171186513297598 7.46261861552916e-05 5.271378850889e-05 8.54689925332339e-06 0.000237466524175273 5.93119450246796e-06 1.55865600247169e-05 5.74625575576628e-06 3.98407528123785e-05 0.000151349502532077 0.0154000782822781 1.96292075553763e-06 0.000850604765783353 0.000174445210886299 0.000147335638888732 4.18831070553851e-06 1.2692927213919e-06 0.00187474507342581 4.83062744235537e-13
6.08 0.00395760515008081 0.00892739866296374 0.000951284883357893 5.78726421474381e-05 5.52147753189286e-05 4.77944597680446e-06 0.000171475952538592 7.47494949931098e-05 5.28005884822323e-05 8.56098412432135e-06 0.000237858875481397 5.94493064273791e-06 1.56123192521119e-05 5.76543419265279e-06 3.99075518212981e-05 0.000151593188063737 0.0154254216802874 1.96613778838516e-06 0.000852002578050189 0.000174782448258517 0.00014757830997583 4.19520488288424e-06 1.26896298663791e-06 0.00170879134758454 5.10515160951449e-13
6.09 0.00396265946509332 0.00894159257290107 0.000952826972410691 5.7958651221202e-05 5.5300264236731e-05 4.78726566704891e-06 0.000171756442684805 7.48723015292431e-05 5.28873057560494e-05 8.57506393550034e-06 0.000238249327272299 5.95063913673185e-06 1.56379938997863e-05 5.77396654663102e-06 3.9974491832265e-05 0.000151841097203144 0.0154507634042486 1.96936335255319e-06 0.000853398598541927 0.000175064292452947 0.000147821009208878 4.20210142626329e-06 1.27203434038893e-06 0.00166291384505226 4.97515454750279e-13
6.1 0.00396771398536689 0.00895578487010354 0.000954369016401168 5.80456513625578e-05 5.53862618241574e-05 4.79508149924421e-06 0.000172028079698923 7.49945952708912e-05 5.2973929328546e-05 8.58913377159605e-06 0.000238637898505706 5.964118917642e-06 1.56635836663176e-05 5.7730834844915e-06 4.00414505523317e-05 0.000152093795578108 0.0154761023629706 1.97259501191273e-06 0.000854794827073926 0.000175303700288717 0.000148063742477971 4.20900078183271e-06 1.27358227756824e-06 0.00187236934555716 4.88548210462458e-13
6.11 0.0039727735849948 0.00896997555594236 0.000955911012000403 5.813409246185e-05 5.54730027747058e-05 4.80289988291313e-06 0.000172292019218622 7.51164239938012e-05 5.30604578014861e-05 8.60319801042758e-06 0.00023902483516191 5.97058046303544e-06 1.56890978127173e-05 5.76292923849136e-06 4.01083062018536e-05 0.000152350883427274 0.0155014382775346 1.97582809405766e-06 0.000856193059223305 0.000175607676782982 0.000148306507119665 4.21589991653223e-06 1.29279564958435e-06 0.00156409319009462 5.14616002457252e-13
6.12 0.00397784315761432 0.00898416463548138 0.00095745294925915 5.82243055395823e-05 5.55606609169203e-05 4.81071315642503e-06 0.000172550340867293 7.52378860810507e-05 5.31468981204366e-05 8.61725337321895e-06 0.000239410581866301 5.9820968679516e-06 1.57145546413676e-05 5.74662317183735e-06 4.01749523835973e-05 0.000152611052434193 0.0155267718001732 1.97905685183274e-06 0.000857593045295008 0.000175942530689611 0.000148549292259472 4.22279739566479e-06 1.29206255645159e-06 0.00178911476568951 5.04526909022641e-13
6.13 0.00398292759438625 0.00899835211740876 0.000958994814159277 5.83164778160783e-05 5.56493359550569e-05 4.81853167693486e-06 0.000172805799417934 7.53591180177321e-05 5.32332644039524e-05 8.63130578732817e-06 0.000239795728176821 5.99082874202653e-06 1.57399786981611e-05 5.72661137199531e-06 4.02413096393287e-05 0.000152872344549401 0.015552104289827 1.98227810706532e-06 0.000858992723431993 0.000176188991483256 0.000148792080969652 4.22969589903853e-06 1.31134376869638e-06 0.00178913880124781 4.84106976107112e-13
6.14 0.00398803176197895 0.00901253801408693 0.000960536590997907 5.84106392647693e-05 5.57390461863348e-05 4.82634446813524e-06 0.000173061494184586 7.54802770987299e-05 5.33195755958654e-05 8.64535282911108e-06 0.000240180937870526 5.99959120022135e-06 1.57653979454578e-05 5.70656198303823e-06 4.0307333642365e-05 0.000153132555619297 0.0155774373237914 1.98549245328222e-06 0.000860390170945734 0.000176446006671399 0.000149034854106618 4.23659726410046e-06 1.29710579619068e-06 0.00158731191900562 5.23691137027012e-13
6.15 0.0039931604804457 0.00902672234127496 0.000962078264636743 5.85066608355273e-05 5.58297269197916e-05 4.83416324884062e-06 0.000173320495544815 7.5601522081238e-05 5.34058528493973e-05 8.65940099950101e-06 0.00024056686893729 6.0110402651079e-06 1.57908403941972e-05 5.69017759600925e-06 4.0373018689336e-05 0.000153389693463631 0.0156027721302826 1.98870390745231e-06 0.000861785389825273 0.000176781161054955 0.000149277594269472 4.2434995323959e-06 1.30023472040663e-06 0.00184350355068931 5.03317226491201e-13
6.16 0.00399831850143578 0.0090409051182097 0.000963619823755325 5.86042658803034e-05 5.59212361937302e-05 4.84197679248921e-06 0.000173585473775421 7.57229942605952e-05 5.34921171131458e-05 8.67344770671503e-06 0.000240954093845823 6.01754420208536e-06 1.58163304383097e-05 5.67999394886209e-06 4.04383940618891e-05 0.000153642389146407 0.015628109149387 1.99191850854925e-06 0.000863180323224024 0.000177079413199231 0.000149520289755703 4.25040016946604e-06 1.28102332950718e-06 0.00164169918208011 4.95499731918992e-13
6.17 0.00400351048640077 0.00905508636713804 0.000965161263046815 5.87030521366606e-05 5.60133655633083e-05 4.84979464977573e-06 0.000173858376630651 7.58448003890834e-05 5.3578386372807e-05 8.68749898110553e-06 0.000241343030873952 6.03087813073858e-06 1.58418864183093e-05 5.6791993689003e-06 4.05035172704377e-05 0.00015389016954611 0.0156534478911378 1.99514064179553e-06 0.000864577080239399 0.00017731942624929 0.000149762937136289 4.25729791438121e-06 1.27654615349176e-06 0.00167044940731245 5.29467909591969e-13
6.18 0.00400874098530084 0.00906926611312135 0.000966702585227104 5.88025241967182e-05 5.6105856900618e-05 4.85760851312515e-06 0.000174140193579078 7.59670008085887e-05 5.36646741717521e-05 8.70155150714281e-06 0.000241733893238418 6.03666897553089e-06 1.5867518091967e-05 5.68790897795304e-06 4.0568463695385e-05 0.000154133532237015 0.0156787871500682 1.9983715231406e-06 0.000865975991756572 0.000177603927070045 0.000150005541944593 4.26419398891134e-06 1.27724448421718e-06 0.00182941137791964 5.11594570504262e-13
6.19 0.00401401441566965 0.00908344438360969 0.000968243803336478 5.89021329407033e-05 5.61984228919028e-05 4.86542344485758e-06 0.000174430837029291 7.6089602970371e-05 5.37509883681048e-05 8.71561009063598e-06 0.00024212666359661 6.05017249857582e-06 1.58932257179086e-05 5.70718472088037e-06 4.06333135413452e-05 0.000154373808691895 0.0157041254936932 2.00160804039243e-06 0.000867375346150118 0.00017794472380726 0.000150248117244685 4.27109130151697e-06 1.27775242530972e-06 0.00156874246197662 4.91344639389642e-13
6.2 0.00401933504219307 0.00909762120789982 0.000969784941931484 5.90013190433109e-05 5.62907698897074e-05 4.87323625463497e-06 0.000174729154299714 7.62125617892114e-05 5.38373309434627e-05 8.72967026778323e-06 0.000242521096247942 6.05711537644893e-06 1.59190000994295e-05 5.73461176696354e-06 4.0698140465987e-05 0.000154612849776255 0.015729461841236 2.00484398421679e-06 0.000868773094415887 0.000178208823522609 0.000150490680814799 4.27799176544463e-06 1.29935489265768e-06 0.00178376880348439 5.20208674426843e-13
6.21 0.00402470695708759 0.00911179661685772 0.0009713260373896 5.90995578711128e-05 5.63826220484183e-05 4.88104681871042e-06 0.000175033068777224 7.63357867064411e-05 5.39236988349257e-05 8.74373548813427e-06 0.000242916746800321 6.06900168042149e-06 1.59448236212313e-05 5.76863617413835e-06 4.07630028730574e-05 0.000154852607058219 0.0157547959037143 2.008073150378e-06 0.000870168870592423 0.000178456363064175 0.000150733251096972 4.28489374093854e-06 1.30209041524953e-06 0.00171420852649286 5.08568487188296e-13
6.22 0.00403013406105363 0.0091259706422532 0.000972867138681021 5.91964009325388e-05 5.64737434168349e-05 4.88885698556351e-06 0.000175339833542437 7.64591538007909e-05 5.40100849105618e-05 8.75780037016653e-06 0.000243313026433043 6.07840349870493e-06 1.59706728689302e-05 5.80554883902575e-06 4.08279373885735e-05 0.000155094706741129 0.0157801283229417 2.0112915331277e-06 0.000871564328965619 0.000178773499803755 0.000150975843088818 4.2917944398786e-06 1.32209583149389e-06 0.00160645807719912 5.00442159781546e-13
6.23 0.00403562004517994 0.00914014331628488 0.000974408306469544 5.92915117060928e-05 5.6563957378606e-05 4.8966627184042e-06 0.00017564636519322 7.65825225749173e-05 5.40964800818947e-05 8.77186789644301e-06 0.000243709273050733 6.08765775714438e-06 1.5996521370944e-05 5.84204269669574e-06 4.0892958277878e-05 0.000155340113131723 0.0158054604549233 2.01449971503208e-06 0.000872961449476607 0.00017909241083717 0.000151218465317236 4.29869409333367e-06 1.31689713731496e-06 0.00181340158657264 5.2967565320181e-13
6.24 0.00404116837367532 0.00915431467086796 0.00097594961162337 5.93846921670192e-05 5.66531608358392e-05 4.90446956409907e-06 0.000175949617893124 7.67057544569543e-05 5.41828753957406e-05 8.78593244167215e-06 0.000244104831504888 6.09965630075619e-06 1.60223429153842e-05 5.87495384569231e-06 4.09580611132242e-05 0.000155588956183605 0.0158307938841558 2.01770270631778e-06 0.000874360446901353 0.000179335712053475 0.000151461117978056 4.30559457435457e-06 1.32259769073872e-06 0.00160165744900194 5.16390638198788e-13
6.25 0.00404678226781163 0.00916848473729336 0.000977491133872639 5.94758990876038e-05 5.67413332648518e-05 4.91227235415786e-06 0.000176246952155022 7.68287309461025e-05 5.42692640561976e-05 8.79999730793975e-06 0.000244499133125782 6.10651354800594e-06 1.60481150175131e-05 5.90082805923167e-06 4.10232287735428e-05 0.000155840559115974 0.015856129842365 2.0209074993456e-06 0.000875759417465155 0.000179609467993316 0.000151703793667237 4.31249542865245e-06 1.31404510366226e-06 0.00170055597980765 4.99023762715353e-13
6.26 0.0040524646907892 0.009182653545514 0.000979032959100072 5.95652473779522e-05 5.68285382301157e-05 4.92007685611403e-06 0.000176536452998804 7.69513695392022e-05 5.43556434508109e-05 8.81405745974106e-06 0.000244891764181538 6.12001807051062e-06 1.6073821399595e-05 5.91847706766944e-06 4.10884405029345e-05 0.000156093653680936 0.0158814687520993 2.02412049520774e-06 0.000877156234121344 0.000179940669528826 0.000151946479193733 4.31939534755337e-06 1.31374301715918e-06 0.00178164941042006 5.32550235561805e-13
6.27 0.00405821833390849 0.00919682112368857 0.000980575176251994 5.96530014564123e-05 5.69149185912499e-05 4.92788020647347e-06 0.000176817160333914 7.70736345408653e-05 5.44420160038423e-05 8.82811709582629e-06 0.000245282516151799 6.12585017358285e-06 1.60994544256594e-05 5.92584161210158e-06 4.1153681277497e-05 0.000156346727998701 0.0159068100628979 2.0273439767765e-06 0.000878550822883695 0.000180221646802154 0.000152189159147729 4.3262936210144e-06 1.31157763373415e-06 0.00158250089481173 5.1166859325292e-13
6.28 0.00406404560389197 0.00921098749753156 0.000982117874562369 5.97395544633882e-05 5.70006848487456e-05 4.93568512520971e-06 0.000177089182626793 7.71955424871647e-05 5.45283897690138e-05 8.84217257100439e-06 0.000245671410457161 6.1390616774532e-06 1.61250159769824e-05 5.92415920610289e-06 4.12189481776954e-05 0.000156598420753353 0.0159321524538891 2.03057545259557e-06 0.000879945378489048 0.000180478110872928 0.000152431819798314 4.33319010476516e-06 1.31250810962091e-06 0.0017619442489062 5.07233505700404e-13
6.29 0.00406994861170135 0.00922515269004883 0.000983661139738696 5.9825398143995e-05 5.70860988045463e-05 4.94349388727123e-06 0.000177353680733007 7.7317160957569e-05 5.4614778121295e-05 8.85622920767939e-06 0.000246058695101376 6.14572734215148e-06 1.6150517139971e-05 5.91367586325502e-06 4.12842550852239e-05 0.000156847866892729 0.0159574943241611 2.03380918357693e-06 0.000881342200253234 0.000180768745027536 0.000152674452879463 4.34008721506694e-06 1.31528960743278e-06 0.0016519599552792 4.93646603178193e-13
6.3 0.00407592916257271 0.00923931672098053 0.000985205050618438 5.99110844733704e-05 5.71714525510629e-05 4.95130307062901e-06 0.00017761272437557 7.74386006732502e-05 5.47011983353031e-05 8.87028448865821e-06 0.000246444814048124 6.15699317473803e-06 1.61759771279384e-05 5.89747414986365e-06 4.13496324684585e-05 0.000157094910856571 0.0159828343878425 2.03703854205815e-06 0.000882741434833054 0.000181089291330706 0.000152917057033246 4.34698812011598e-06 1.31153754982957e-06 0.00164655443806298 5.25836298192888e-13
6.31 0.00408198874759204 0.00925347960651729 0.000986749675451625 5.99971831947544e-05 5.72570456833345e-05 4.95912144403888e-06 0.000177869037750236 7.75600027468372e-05 5.47876701082038e-05 8.88434429906733e-06 0.000246830352045871 6.16595736893572e-06 1.62014204723342e-05 5.87805723949575e-06 4.14151236712695e-05 0.000157340139954007 0.0160081721387727 2.04025996013318e-06 0.000884141039116799 0.000181361366092905 0.000153159638559992 4.35389226436245e-06 1.31852948213474e-06 0.0017983125525482 5.14997331344235e-13
6.32 0.004088128536637 0.00926764135884961 0.00098829506908887 6.00842377386684e-05 5.73431616899867e-05 4.96693870697631e-06 0.000178125667276599 7.76815210923032e-05 5.48742126896404e-05 8.89840652211093e-06 0.000247215963627047 6.17455394858315e-06 1.62268747139346e-05 5.85898976926235e-06 4.14807766532183e-05 0.000157584729709063 0.0160335080127074 2.04347336043237e-06 0.000885538828583226 0.000181621532148548 0.00015340220966873 4.360796087519e-06 1.31412566244101e-06 0.00159717123247697 5.02621679463042e-13
6.33 0.00409434937302658 0.00928180198618249 0.000989841270051843 6.01727241846733e-05 5.74300467547041e-05 4.97476953452736e-06 0.000178385609852233 7.78033039732971e-05 5.49608427617847e-05 8.91247707891774e-06 0.000247602292667559 6.18619690006784e-06 1.62523664760416e-05 5.84394370583567e-06 4.1546634260397e-05 0.000157830140836778 0.0160588431851013 2.04668290991685e-06 0.000886934484039245 0.00018192487034613 0.000153644785436131 4.36769740292856e-06 1.32929861514798e-06 0.00170875638118438 5.33055815496465e-13
6.34 0.0041006517695188 0.00929596149243053 0.000991388297825473 6.02630148996932e-05 5.75178908832173e-05 4.98259738127834e-06 0.000178651449403072 7.7925475414183e-05 5.50475718577077e-05 8.92655316471322e-06 0.000247989894528289 6.19266861955477e-06 1.6277918497546e-05 5.83529790197417e-06 4.16127246426929e-05 0.000158077741570664 0.0160841790936374 2.049894361935e-06 0.000888329669365418 0.00018223853266782 0.000153887380015477 4.37459673027004e-06 1.32942000744487e-06 0.00170268279320786 5.1952654539064e-13
6.35 0.00410703590597788 0.00931011987721367 0.000992936151771725 6.03553507674231e-05 5.76068141267109e-05 4.99044049942133e-06 0.000178925045204637 7.80481195495825e-05 5.51344044277795e-05 8.94063978448092e-06 0.000248379169101426 6.20611252436003e-06 1.63035467617348e-05 5.83613021229636e-06 4.16790514278165e-05 0.000158328446717634 0.0161095168691253 2.05311221460873e-06 0.000889726319570677 0.000182498830686098 0.000154130002929173 4.38149589984261e-06 1.34534316497146e-06 0.00159744472794295 5.02125585215092e-13
6.36 0.00411350162851682 0.00932427713574056 0.000994484809923878 6.04498232270297e-05 5.7696857880915e-05 4.99827932933903e-06 0.000179207310324318 7.81712698547506e-05 5.52213368541217e-05 8.9547325638008e-06 0.00024877031307036 6.21200476603874e-06 1.63292582411182e-05 5.84641081898032e-06 4.17455884461882e-05 0.000158582460967206 0.0161348568988138 2.05633797323191e-06 0.000891124783571603 0.000182765838417399 0.000154372656710093 4.38839605774951e-06 1.3447362394614e-06 0.00177967821974524 5.4120202690207e-13
6.37 0.00412004845037095 0.00933843325909523 0.00099603422841809 6.05463683433377e-05 5.77879828855223e-05 5.00613213930633e-06 0.000179498107934204 7.82949035931609e-05 5.53083565887975e-05 8.96883497247881e-06 0.000249163298054515 6.2255371309065e-06 1.63550505072971e-05 5.86708377264002e-06 4.181227918892e-05 0.000158839188042739 0.0161601986784239 2.05956851558638e-06 0.000892523555367706 0.000183086576107218 0.000154615335963253 4.39529683659292e-06 1.34412182888742e-06 0.00163582114238964 5.16751820417157e-13
6.38 0.00412667555418089 0.00935258823428671 0.000997584342725327 6.06447719333471e-05 5.78800725557413e-05 5.01398001313381e-06 0.000179796275646956 7.84189436603963e-05 5.5395443019665e-05 8.98294128140526e-06 0.000249557875425701 6.23265735572807e-06 1.63809116027591e-05 5.89568177886486e-06 4.18790394021743e-05 0.00015909732943822 0.0161855410027293 2.06279824141363e-06 0.000893920820504829 0.000183379489305752 0.000154858028560582 4.40219684225137e-06 1.33999697252989e-06 0.00165318187092908 5.11182428709877e-13
6.39 0.00413338179588813 0.00936674204450461 0.000999135068583407 6.0744686052436e-05 5.79729421779621e-05 5.02183751680143e-06 0.000180099774857966 7.85432664672893e-05 5.54825688691384e-05 8.99705345412361e-06 0.000249953608237342 6.24454354949488e-06 1.640682151838e-05 5.93061046116142e-06 4.19457662301412e-05 0.000159355149931017 0.0162108824033005 2.0660215798068e-06 0.000895316287429626 0.000183636316465593 0.00015510071812753 4.40909574780956e-06 1.3241655077251e-06 0.00174238519684449 5.39609881413929e-13
6.4 0.00414016571010449 0.00938089466934176 0.00100068630404325 6.08456549900493e-05 5.80663526220876e-05 5.02969058772499e-06 0.00018040594466894 7.86677153256441e-05 5.55697023694741e-05 9.0111647811782e-06 0.000250349925542676 6.25410966592416e-06 1.64327545846731e-05 5.96822468718673e-06 4.2012350223814e-05 0.000159610850517469 0.0162362216692433 2.06923550520469e-06 0.000896711538096475 0.00018391861103139 0.00015534338775769 4.41599589262396e-06 1.32334718388331e-06 0.00158301043358906 5.2937191636917e-13
6.41 0.00414702551709041 0.00939504608532208 0.00100223793258857 6.09471493566881e-05 5.81600282642695e-05 5.03754723726635e-06 0.000180711827442249 7.87921181699809e-05 5.56568104115138e-05 9.02527632951057e-06 0.000250746191803214 6.263399812335e-06 1.64586820981395e-05 6.00527985037902e-06 4.20786885846042e-05 0.000159862963544369 0.01626155825703 2.07244171006115e-06 0.000898108568890132 0.000184240722758433 0.000155586023709258 4.42289862822512e-06 1.31447783834985e-06 0.00174460606242233 5.16041849373068e-13
6.42 0.00415395913105343 0.00940919626621682 0.00100378982633223 6.10486046742698e-05 5.82536766506523e-05 5.04540061866186e-06 0.000181014526959143 7.8916305936228e-05 5.57438607508111e-05 9.03938161411958e-06 0.000251141784447423 6.27548247428551e-06 1.64845765552659e-05 6.03873443160762e-06 4.21446989640587e-05 0.000160110680479582 0.0162868924543725 2.07564429036623e-06 0.000899507859603617 0.000184521057149138 0.000155828618500853 4.42980147474253e-06 1.32772779903673e-06 0.0016864637055737 5.40911838016585e-13
6.43 0.00416096416990776 0.00942334518353021 0.00100534184953478 6.11494623546787e-05 5.83470093477275e-05 5.05325097645384e-06 0.000181311552154232 7.9040132402743e-05 5.58308259611413e-05 9.05348216216567e-06 0.000251536166823278 6.28243374254565e-06 1.65104136817758e-05 6.06524544651651e-06 4.22103312142984e-05 0.000160354038986824 0.0163122252414498 2.07884999041056e-06 0.000900907791625009 0.000184774126118886 0.000156071172353674 4.43670178015132e-06 1.33518032129828e-06 0.00161819978868672 5.37764042401653e-13
6.44 0.00416803796636218 0.00943749280698582 0.00100689386311181 6.1249209760643e-05 5.8439762196606e-05 5.06109967842196e-06 0.000181601109374748 7.91634898741716e-05 5.59176854504331e-05 9.06757196467252e-06 0.000251928951664677 6.29594698664814e-06 1.65361758313457e-05 6.08370521950746e-06 4.22755739715454e-05 0.000160593927752481 0.0163375579038391 2.08206421115948e-06 0.000902306083401073 0.000185073185508214 0.000156313693205439 4.44359976444871e-06 1.35250952750206e-06 0.00177703200732803 5.18067672305435e-13
6.45 0.00417517758027048 0.00945163910499666 0.00100844572880182 6.13474164827057e-05 5.85317135414527e-05 5.06893994595461e-06 0.000181882307520139 7.92863206588007e-05 5.60044270519295e-05 9.08165441270207e-06 0.000252319945686629 6.30187476323492e-06 1.65618543143876e-05 6.09211278575343e-06 4.23404568706629e-05 0.000160831908180816 0.0163628915401427 2.08528811538735e-06 0.000903701995417097 0.000185396945279311 0.000156556194956635 4.45049647770807e-06 1.360580952652e-06 0.00162495731090647 5.52531759634591e-13
6.46 0.0041823798122887 0.00946578404534095 0.00100999731304402 6.14437647354701e-05 5.8622699733181e-05 5.0767801354904e-06 0.000182155252482659 7.94086238027597e-05 5.60910487660769e-05 9.09572497627122e-06 0.000252709169259033 6.31510009244513e-06 1.65874492789069e-05 6.09166871016566e-06 4.24050477606528e-05 0.000161069892683749 0.0163882266437394 2.08851983186555e-06 0.000905097091842547 0.000185654822588277 0.000156798694494522 4.45739406636161e-06 1.36458355214327e-06 0.00166031077791009 5.3660774623063e-13
6.47 0.00418964121855278 0.00947992759560071 0.0010115484915484 6.15380709222491e-05 5.87126259646466e-05 5.08460863721696e-06 0.000182421025399456 7.95304537888529e-05 5.61775579945299e-05 9.10978867010985e-06 0.000253096852822565 6.32175190256266e-06 1.66129707136236e-05 6.08253307989581e-06 4.24694432358904e-05 0.000161309751499774 0.0164135629204502 2.09175343883909e-06 0.000906493662863464 0.000185912884396286 0.000157041208230498 4.46429376550931e-06 1.36352168317399e-06 0.00175931298911642 5.29684393503732e-13
6.48 0.00419695812649905 0.00949406972376208 0.00101309915279751 6.16302977231578e-05 5.88014725455629e-05 5.09243780836525e-06 0.000182681545048841 7.96519143148671e-05 5.62639711698956e-05 9.12384280474017e-06 0.000253483406742246 6.33313327132509e-06 1.66384363256584e-05 6.06763435814831e-06 4.25337569114793e-05 0.000161552933930877 0.01643889940301 2.09498291008414e-06 0.000907892418672883 0.0001862404693276 0.000157283748594481 4.47119393666824e-06 1.35738282982122e-06 0.00159796429941744 5.60404452537269e-13
6.49 0.00420432665155052 0.00950821039858122 0.00101464920113413 6.17205551380188e-05 5.88892954035235e-05 5.10025515698467e-06 0.000182939335015686 7.97731459335275e-05 5.63503119201972e-05 9.13789330213609e-06 0.000253869371578293 6.34188745735392e-06 1.66638696531703e-05 6.04923514719755e-06 4.25981055010377e-05 0.000161800186874306 0.016464234820424 2.09820448027815e-06 0.000909291878433638 0.000186540776389978 0.000157526321505251 4.47809259134621e-06 1.35539434001249e-06 0.00176460990051064 5.44179593645845e-13
6.5 0.00421174271489511 0.00952234959034301 0.00101619855987908 6.18090917300309e-05 5.89762221095982e-05 5.10807314515756e-06 0.000183197222788766 7.98943091278079e-05 5.64366080245608e-05 9.15193887091376e-06 0.000254255354000709 6.35072960972975e-06 1.66892978624253e-05 6.03072523607539e-06 4.26625940362538e-05 0.000162051431098282 0.0164895680775776 2.10141716033675e-06 0.000910690026687801 0.000186782600308654 0.000157768925458688 4.48499070981824e-06 1.35058209992438e-06 0.00168920319062917 5.18540427722958e-13
6.51 0.00421920206183953 0.00953648727113922 0.00101774717320775 6.1896275054627e-05 5.90624418601948e-05 5.11588180459107e-06 0.000183458004080056 8.00155669619477e-05 5.65228896255317e-05 9.16598581132245e-06 0.000254641953921111 6.36198376851386e-06 1.67147475313174e-05 6.01549319437288e-06 4.27273043731862e-05 0.000162305818740693 0.0165148986706321 2.10462498792659e-06 0.00091208642342556 0.00018706969640997 0.000158011552112391 4.49189013571538e-06 1.35352464913541e-06 0.00158915378179469 5.5867744219186e-13
6.52 0.0042267002809918 0.00955062341537437 0.00101929500703189 6.19825641111477e-05 5.91481916356003e-05 5.12369002928621e-06 0.000183724115089442 8.01370657414816e-05 5.66091853332093e-05 9.18003278743918e-06 0.000255029695095322 6.36874819568161e-06 1.67402427278332e-05 6.00587470134187e-06 4.27922877794795e-05 0.000162561954826801 0.0165402268806275 2.10783291940642e-06 0.00091348260408476 0.000187401615476277 0.000158254188264987 4.49879078953509e-06 1.35236031399434e-06 0.00178163527027735 5.42929971777892e-13
6.53 0.00423423282394583 0.00956475800001423 0.00102084205014434 6.20684749017265e-05 5.92337384770631e-05 5.13149371247693e-06 0.000183997346351167 8.0258919988974e-05 5.66955206563281e-05 9.19408571006514e-06 0.000255418962920062 6.38175922059765e-06 1.67658013398317e-05 6.0048071952761e-06 4.28575609010234e-05 0.000162818229896878 0.0165655536766399 2.11104622671263e-06 0.00091488046175604 0.000187672243744772 0.000158496819033894 4.50569071859799e-06 1.36009319633561e-06 0.00165171171113699 5.32073265605317e-13
6.54 0.0042417950256249 0.00957889100510538 0.00102238831354821 6.21545426710695e-05 5.93193602736003e-05 5.13929545993948e-06 0.000184278634793259 8.03811998553605e-05 5.67819153335904e-05 9.2081418964513e-06 0.000255809960016295 6.38783722078878e-06 1.6791433501494e-05 6.01244432518484e-06 4.29231083450474e-05 0.000163073185707632 0.0165908803573815 2.11426710190456e-06 0.000916280294729195 0.000187920859287385 0.000158739431697426 4.51258862221364e-06 1.35939307155782e-06 0.0016800598898792 5.15667988913477e-13
6.55 0.00424938212487606 0.00959302241392302 0.0010239338295688 6.22412823612016e-05 5.94053251330457e-05 5.14709815356026e-06 0.000184567957037893 8.05039243903164e-05 5.68683818741752e-05 9.22220646353527e-06 0.000256202683461253 6.40107486015773e-06 1.68171409927402e-05 6.02984766371769e-06 4.29888887588764e-05 0.000163325829139626 0.0166162080688444 2.11749318170844e-06 0.000917680475801343 0.000188231995096934 0.000158982017876747 4.51948424838839e-06 1.36873081069932e-06 0.0017991171064115 5.46241632103737e-13
6.56 0.00425698928545777 0.00960715221324529 0.00102547864976559 6.23291512002264e-05 5.9491871925652e-05 5.15489714987689e-06 0.000184864335074227 8.06270618188695e-05 5.69549258016692e-05 9.23627520631622e-06 0.000256596924843255 6.40814693972885e-06 1.68429161543672e-05 6.05489050708796e-06 4.30548451220969e-05 0.000163575826719722 0.0166415373721308 2.12072044919168e-06 0.000919079026835079 0.000188554892347191 0.000159224575906669 4.52637948998993e-06 1.37182191388166e-06 0.00156156518672995 5.30045850705818e-13
6.57 0.00426461161708981 0.00962128039328433 0.00102702284312174 6.24185152932055e-05 5.95791924639519e-05 5.16270217237006e-06 0.000185165957508026 8.07505341415366e-05 5.70415450755355e-05 9.25035190024511e-06 0.000256992296934676 6.42000093729918e-06 1.68687441733323e-05 6.08629101095652e-06 4.31209146522715e-05 0.000163823536499623 0.0166668680282404 2.123943196183e-06 0.000920475487749425 0.000188798330431278 0.000159467110804521 4.5332771482179e-06 1.37862404543415e-06 0.001763671805614 5.20911768080713e-13
6.58 0.00427224419686396 0.00963540694807971 0.00102856649282922 6.25096242931322e-05 5.96674184077968e-05 5.17050245736625e-06 0.00018547039749427 8.0874228932859e-05 5.71282321291698e-05 9.26443134244215e-06 0.000257388279325931 6.42926838457438e-06 1.68946039075184e-05 6.12070749624241e-06 4.31870398034276e-05 0.000164069875536083 0.0166921990780639 2.12715868266614e-06 0.0009218713122041 0.000189068126913009 0.000159709633259493 4.54017694939004e-06 1.38640414231098e-06 0.00174346207209707 5.42768691992857e-13
6.59 0.00427988209038262 0.00964953187527349 0.00103010969281489 6.26025939357022e-05 5.97566116156075e-05 5.17831191933198e-06 0.000185774905104367 8.09980138573393e-05 5.72149753299852e-05 9.27851590563069e-06 0.000257784281422746 6.43878968912451e-06 1.69204709453914e-05 6.15522645365644e-06 4.32531766002935e-05 0.000164316056933275 0.0167175291988655 2.13036792317169e-06 0.000923268523075905 0.000189401597344552 0.000159952156664637 4.54707578237056e-06 1.3855677942773e-06 0.00162697912318849 5.3544624962591e-13
6.6 0.00428752037297388 0.00966365517617634 0.00103165254469691 6.26973994900718e-05 5.98467606579032e-05 5.18611635335844e-06 0.0001860767376343 8.11217529473217e-05 5.73017604521602e-05 9.29260044311606e-06 0.000258179713909447 6.45042719916716e-06 1.69463211857182e-05 6.18691539203593e-06 4.3319298445661e-05 0.000164563262444636 0.0167428572050291 2.13357423058298e-06 0.000924667924571057 0.000189688974872887 0.000160194694221371 4.55397320401448e-06 1.38845170805153e-06 0.00181812883081438 5.28824059594899e-13
6.61 0.00429515415057247 0.009677776855481 0.0010331951539413 6.27938793100306e-05 5.99377823289471e-05 5.19393093132934e-06 0.000186373486062725 8.12453248261714e-05 5.73885741234183e-05 9.30668707727681e-06 0.000258574058057216 6.45776347660119e-06 1.69721325170238e-05 6.21263820244904e-06 4.33853968029472e-05 0.000164812328371228 0.0167681825094469 2.13678408879818e-06 0.000926068433022979 0.000189930015044815 0.000160437255406844 4.56087053898954e-06 1.37644764818214e-06 0.00166705002419983 5.54766640688726e-13
6.62 0.00430277858049744 0.00969189692129998 0.00103473762590998 6.2891749449232e-05 6.00295294857387e-05 5.20174137485553e-06 0.000186663362931173 8.13686361430885e-05 5.74754043210892e-05 9.32077107315787e-06 0.000258966929042505 6.4708481639292e-06 1.69978889604203e-05 6.23118243015429e-06 4.34514780656515e-05 0.000165063521009694 0.0167935053583066 2.14000132202755e-06 0.000927468107414998 0.000190231806357816 0.000160679844189172 4.567768336764e-06 1.37233219029021e-06 0.00167114025049772 5.4264239474131e-13
6.63 0.00431038889169248 0.0097060153848192 0.00103628006298416 6.29906267329227e-05 6.01218030606536e-05 5.20956059775098e-06 0.000186945411612978 8.14916340130271e-05 5.75622431877695e-05 9.33485542057299e-06 0.000259358120067297 6.47716651793769e-06 1.70235812323183e-05 6.24058710463811e-06 4.35175560317634e-05 0.000165316454528344 0.0168188267442516 2.14322770235568e-06 0.000928866000554602 0.000190557009324887 0.000160922457734756 4.57466660450965e-06 1.36360316421508e-06 0.00184003579743588 5.26434040217979e-13
6.64 0.00431798040457264 0.00972013226005324 0.00103782256124064 6.30900593951704e-05 6.02143682474302e-05 5.21737716649963e-06 0.000187219616925268 8.16143113877746e-05 5.76490872773978e-05 9.34893577607232e-06 0.000259747626749008 6.49011722544294e-06 1.70492084230375e-05 6.24181698103185e-06 4.35836439129603e-05 0.000165570171787438 0.0168441480235814 2.1464609012476e-06 0.000930263075987164 0.000190814333603616 0.000161165087310637 4.58156433058133e-06 1.36428110109228e-06 0.00160436774407666 5.61882601113148e-13
6.65 0.0043255485502423 0.00973424756339887 0.00103936520737651 6.31895622251127e-05 6.03069729203714e-05 5.22519987725762e-06 0.000187486902202864 8.17367068391132e-05 5.77359372695594e-05 9.36301667317359e-06 0.000260135646806988 6.49705008539903e-06 1.70747784438399e-05 6.23493652483042e-06 4.36497467777174e-05 0.00016582336947477 0.0168694703925086 2.14969475644254e-06 0.000931661205328181 0.000191080912063748 0.00016140772047275 4.58846016120519e-06 1.37134873218412e-06 0.00178084731139176 5.52549173605348e-13
6.66 0.00433308888924051 0.00974836131347773 0.00104090807710101 6.32886544604883e-05 6.03993677862063e-05 5.23302192468827e-06 0.000187749012593034 8.18589000014941e-05 5.78227983635693e-05 9.37709462492816e-06 0.000260522553978821 6.50837158497368e-06 1.7100305912055e-05 6.22261197777019e-06 4.37158542746879e-05 0.000166074714972278 0.016894794424206 2.15292400513816e-06 0.000933061207698206 0.000191391195256922 0.000161650344081073 4.59535509963858e-06 1.38192872367243e-06 0.00178216379649486 5.29494946692776e-13
6.67 0.00434059712942268 0.00976247353063126 0.00104245123320721 6.33868962566441e-05 6.04913253529654e-05 5.24084694851659e-06 0.000188008302987826 8.19809998562388e-05 5.79096779608928e-05 9.39117490432247e-06 0.000260908853240183 6.51725053449369e-06 1.71258114436769e-05 6.206931339243e-06 4.37819380902514e-05 0.000166323180745323 0.0169201198466023 2.15614450864551e-06 0.000934461958198305 0.000191699094990398 0.0001618929477083 4.60225230902452e-06 1.39435865666012e-06 0.00163291859276413 5.73623277075168e-13
6.68 0.00434806914311747 0.00977658423651198 0.00104399472432689 6.34839218509496e-05 6.05826571720683e-05 5.24867294027529e-06 0.000188267452317522 8.21031311589768e-05 5.79965847144487e-05 9.40525469408675e-06 0.000261295118586336 6.5262286626097e-06 1.71513181144661e-05 6.19107452941756e-06 4.38479534680541e-05 0.000166568317012977 0.0169454456357865 2.15935659021289e-06 0.000935861513876639 0.000191952436587839 0.000162135526358965 4.6091528384264e-06 1.40266135690096e-06 0.0018226935601521 5.44001725499778e-13
6.69 0.0043555009834651 0.00979069345372147 0.00104553858517598 6.3579466880806e-05 6.06732279258509e-05 5.25649946314739e-06 0.000188529142255444 8.22254179591873e-05 5.80835264308263e-05 9.41933887162691e-06 0.000261681924365589 6.53746661426746e-06 1.71768488781945e-05 6.17823932683118e-06 4.39138432728146e-05 0.000166810397525503 0.0169707703848408 2.16256425293528e-06 0.000937259101845794 0.000192229630479217 0.000162378082163864 4.61605452802736e-06 1.40779435473819e-06 0.00171338026147144 5.46013091993592e-13
6.7 0.00436288889972927 0.00980480120521219 0.00104708283640834 6.36733872992967e-05 6.07629647974258e-05 5.26432792607463e-06 0.000188795738082553 8.23479667111178e-05 5.81705075483778e-05 9.43342479552939e-06 0.000262069777520695 6.54448978230228e-06 1.72024243268941e-05 6.17065524638044e-06 4.39795472194629e-05 0.000167050401569756 0.0169960928068949 2.16577207454598e-06 0.000938655960618428 0.000192550079655088 0.000162620624109218 4.62295469928759e-06 1.40520149699971e-06 0.00168186999193441 5.74066161226994e-13
6.71 0.00437022935184307 0.00981890751411394 0.001048627485379 6.37656699009856e-05 6.08518628231611e-05 5.27215601043901e-06 0.000189069007697453 8.2470853175287e-05 5.8257528646121e-05 9.44751655991578e-06 0.00026245905669147 6.55739906735107e-06 1.72280589640718e-05 6.1711209456514e-06 4.40450124936344e-05 0.00016728983342218 0.0170214121820741 2.16898530016917e-06 0.000940054184059864 0.000192837525893452 0.000162863166370785 4.6298533171742e-06 1.40165496400486e-06 0.00187603900035473 5.53392341384584e-13
6.72 0.0043775190237174 0.00983301240313455 0.00105017252799097 6.38564320777835e-05 6.09399842017008e-05 5.27998578178324e-06 0.000189349916117457 8.25941108697307e-05 5.83445842827829e-05 9.46161050813459e-06 0.000262849969465717 6.56376355580446e-06 1.72537606054063e-05 6.17981290820694e-06 4.41102036471109e-05 0.000167530417857751 0.017046728588305 2.17220544431077e-06 0.000941454702516673 0.000193091719769388 0.000163105725302961 4.63675123882844e-06 1.39461014549542e-06 0.00166305141165089 5.49299133085262e-13
6.73 0.00438475483559618 0.00984711589423265 0.00105171795026084 6.39459122924232e-05 6.10274531532521e-05 5.28781574969405e-06 0.000189638514687152 8.27177266337986e-05 5.8431663542421e-05 9.47570978610279e-06 0.000263242528061771 6.5768842603882e-06 1.72795284122787e-05 6.1977583155144e-06 4.41751119858403e-05 0.000167773738811495 0.0170720428325332 2.17543157469708e-06 0.000942856416859426 0.000193383504975879 0.000163348315933698 4.64364993645291e-06 1.39371930767989e-06 0.00177392235277888 5.65266172433902e-13
6.74 0.00439193395520163 0.00986121800812472 0.00105326373041324 6.40344511722655e-05 6.11144458236883e-05 5.29564633766739e-06 0.000189933940655363 8.28416408133163e-05 5.8518750255011e-05 9.48980907565855e-06 0.00026363654948377 6.58418286525039e-06 1.73053532120413e-05 6.22296201809044e-06 4.42397611356708e-05 0.000168020902206399 0.0170973561193726 2.17866046193355e-06 0.00094425731104126 0.000193705610587195 0.000163590948465745 4.65055012300757e-06 1.39108010541569e-06 0.0018189952754048 5.61738952374709e-13
6.75 0.00439905380786532 0.0098753187641221 0.00105480984157646 6.41224656010053e-05 6.12011771280905e-05 5.30347911774197e-06 0.000190234525230366 8.29657527981376e-05 5.86058236079078e-05 9.50391093362778e-06 0.00026403167899624 6.59596088541172e-06 1.73312191845373e-05 6.2542103036045e-06 4.43042074886538e-05 0.000168272298965523 0.0171226695797202 2.18188701116913e-06 0.000945656359256452 0.000193970975711285 0.000163833625990786 4.65745010183807e-06 1.39779962136438e-06 0.00166639232866928 5.45089509303256e-13
6.76 0.00440611208530901 0.00988941817968123 0.0010563562543056 6.42104165299226e-05 6.12878841248121e-05 5.31131066946151e-06 0.000190537994086705 8.30899332162234e-05 5.86928610036403e-05 9.5180091299166e-06 0.000264427431684717 6.60534624174556e-06 1.73571044564761e-05 6.2883267704839e-06 4.43685360556579e-05 0.000168527520584921 0.0171479838388641 2.18510877231276e-06 0.000947054355407496 0.000194236756526223 0.000164076344117281 4.6643487695806e-06 1.40113262061198e-06 0.00185918900307739 5.75531244217427e-13
6.77 0.00441310675331648 0.00990351627022358 0.00105790293872582 6.42987739322423e-05 6.1374808333672e-05 5.31914681220804e-06 0.000190841740481159 8.32140376330473e-05 5.87798392185735e-05 9.53210580009816e-06 0.000264823251628245 6.61484604311193e-06 1.73829850461894e-05 6.3225026378005e-06 4.44328523412994e-05 0.000168785445324613 0.0171732987761818 2.18832469237828e-06 0.0009484530133253 0.000194539812540971 0.000164319091645071 4.67124818156312e-06 1.40733110800967e-06 0.00179027075295603 5.74141926860594e-13
6.78 0.00442003605803506 0.00991761304874716 0.00105944986742302 6.43879805055724e-05 6.14621771923672e-05 5.326979951346e-06 0.000191143133253255 8.33379244485873e-05 5.88667379497603e-05 9.54619489208663e-06 0.000265218576446804 6.62650442322687e-06 1.74088364254232e-05 6.35391290950696e-06 4.44972692304848e-05 0.000169044475042501 0.0171986135693251 2.19153780972261e-06 0.000949853331405378 0.000194852601863654 0.00016456185326117 4.67815006503372e-06 1.41457167097791e-06 0.00169223622528159 5.51104890441537e-13
6.79 0.00442689853119001 0.00993170852584875 0.00106099701731475 6.44784179949418e-05 6.15501872229319e-05 5.33481986259135e-06 0.000191439828189878 8.34614709862066e-05 5.89535415277617e-05 9.56027851179316e-06 0.000265612904268867 6.63383284920118e-06 1.74346370518219e-05 6.37947660715176e-06 4.45618935122039e-05 0.000169302867645533 0.0172239270005194 2.19475264516551e-06 0.000951254696173086 0.00019511056386562 0.00016480461260591 4.68505268182051e-06 1.41797861135469e-06 0.00188529377444938 5.43478658371718e-13
6.8 0.00443369299387588 0.00994580270949628 0.00106254437146776 6.45703773134952e-05 6.16389887311572e-05 5.34265539856792e-06 0.000191730044458053 8.35845880247891e-05 5.90402407373927e-05 9.57435208789759e-06 0.000266005853215469 6.646901969562e-06 1.74603713033895e-05 6.39798429688118e-06 4.46268123783635e-05 0.000169559092555315 0.017249237911987 2.19797252915075e-06 0.000952655490384091 0.000195378066918176 0.000165047356447441 4.691954265796e-06 1.42663576018701e-06 0.00171777675977631 5.55711114849991e-13
6.81 0.00444041855912716 0.00995989560498718 0.00106409192023481 6.4664035555569e-05 6.17286740279034e-05 5.3504984165689e-06 0.000192012772919948 8.37072315655068e-05 5.91268349994173e-05 9.58841879153324e-06 0.00026639720531085 6.65315834801478e-06 1.74860302796968e-05 6.407432028132e-06 4.46920825731114e-05 0.00016981212887908 0.0172745456310259 2.20119967838719e-06 0.00095405470693489 0.000195702168046647 0.000165290076260738 4.69885389626434e-06 1.42674313222956e-06 0.00178467796149497 5.50697147222267e-13
6.82 0.00444707463312728 0.00997398721480848 0.0010656396624046 6.47594411019922e-05 6.18192694328507e-05 5.35833669402839e-06 0.000192287895883296 8.38294076604234e-05 5.92133319641815e-05 9.60247555665826e-06 0.000266786933486198 6.66612254268558e-06 1.75116141878506e-05 6.4087060428011e-06 4.47577230821315e-05 0.000170061646017998 0.0172998502090213 2.20443183549455e-06 0.000955453074452058 0.000195995528892048 0.000165532770314725 4.70575207725097e-06 1.42965104255643e-06 0.00188125359799153 5.33114211771459e-13
6.83 0.00445366091528636 0.00998807753886658 0.0010671876053106 6.48565089260607e-05 6.19107327254971e-05 5.36618150875759e-06 0.000192556199203547 8.39511734431065e-05 5.92997481712236e-05 9.61652723134504e-06 0.000267175203613485 6.67289682930792e-06 1.75371312425046e-05 6.40174582051249e-06 4.48237134768133e-05 0.000170308028778544 0.0173251523854602 2.2076651339906e-06 0.000956852486862564 0.000196243392493701 0.00016577544356256 4.71265085641529e-06 1.42462517149704e-06 0.00167875787033316 5.6596877497992e-13
6.84 0.00446017739687125 0.0100021665744224 0.00106873576423926 6.49550252494079e-05 6.20029549026183e-05 5.37402201589623e-06 0.000192819278833632 8.40726309190486e-05 5.93861074558855e-05 9.63057173677343e-06 0.000267562355292909 6.68428153263581e-06 1.75625973383007e-05 6.38912934277471e-06 4.48899981053902e-05 0.000170552247555104 0.0173504533021401 2.21089485193607e-06 0.000958254141023214 0.000196531118583674 0.000166018106023577 4.71955192944785e-06 1.42004546444214e-06 0.00186244105571419 5.53015337294603e-13
6.85 0.00446662435849416 0.0100162543163289 0.00107028416209751 6.50546625076206e-05 6.20957674703948e-05 5.38186599274685e-06 0.000193079350128302 8.41939157449502e-05 5.94724387302895e-05 9.64461556662765e-06 0.0002679488615347 6.69292454236671e-06 1.7588034587479e-05 6.37280803461045e-06 4.49564934968601e-05 0.00017079560691102 0.0173757540706213 2.21411693230789e-06 0.000959657225022462 0.00019686425864938 0.000166260770237493 4.72645387623732e-06 1.41435587660104e-06 0.00182969731169885 5.42424585180653e-13
6.86 0.00447300236619725 0.0100303407569994 0.00107183282769679 6.51550024599721e-05 6.218895367804e-05 5.38970700324361e-06 0.000193338980818896 8.43151833800163e-05 5.95587744388477e-05 9.65865724423886e-06 0.000268335270908 6.70197963403296e-06 1.76134678123686e-05 6.35593878551098e-06 4.50231005055269e-05 0.000171039432440682 0.0174010553551942 2.21733162973961e-06 0.000961059570636252 0.000197126609256069 0.000166503448168056 4.73335473361334e-06 1.41099586208135e-06 0.00170282077976632 5.7084779784407e-13
6.87 0.004479312266556 0.0100444258869195 0.00107338179381789 6.52555674089917e-05 6.22822646494127e-05 5.39754726115399e-06 0.000193600782849421 8.44365908864101e-05 5.96451465438006e-05 9.67270363829076e-06 0.000268722142561204 6.71297759311963e-06 1.76389229211542e-05 6.34165223921189e-06 4.50897178385713e-05 0.000171284768243896 0.0174263571177371 2.22054115033943e-06 0.000962459710139771 0.000197381498185658 0.00016674614842396 4.74025435303487e-06 1.41326321612356e-06 0.00192224608980607 5.50328493985937e-13
6.88 0.00448555518033718 0.0100585096946918 0.00107493109539765 6.53558552689132e-05 6.23754371728352e-05 5.40538597103264e-06 0.000193867095844146 8.45582809647559e-05 5.97315848923269e-05 9.6867531869182e-06 0.00026910997740381 6.72003031073331e-06 1.76644227396963e-05 6.33225175962835e-06 4.51562538221099e-05 0.000171532153380195 0.0174516586280659 2.22375103039498e-06 0.000963858338822297 0.000197697379303888 0.000166988874547782 4.74715455370133e-06 1.41753621491759e-06 0.00175297480432956 5.53830718911083e-13
6.89 0.00449173249513665 0.0100725921674163 0.00107648076685762 6.54553774396839e-05 6.24682135500909e-05 5.41321929517029e-06 0.00019413970553071 8.46803659387284e-05 5.98181140301533e-05 9.70081157707927e-06 0.000269499158180939 6.73277917739427e-06 1.7689985003704e-05 6.33058036980806e-06 4.52226370883656e-05 0.000171781526051782 0.0174769587381612 2.22696664825805e-06 0.000965257668036462 0.000198009852394686 0.000167231624159821 4.75405584612848e-06 1.42802799262552e-06 0.00179474334324053 5.71768282401081e-13
6.9 0.00449784585678407 0.0100866732908865 0.00107803083930332 6.55536956112756e-05 6.2560360924411e-05 5.42105248534836e-06 0.000194419630380674 8.48029155788098e-05 5.99047508328347e-05 9.71487670108043e-06 0.000269889903958514 6.73908092762847e-06 1.77156207469856e-05 6.33695753804614e-06 4.52888231502598e-05 0.000172032274656338 0.0175022563288103 2.23019021467739e-06 0.00096665923442467 0.000198258643850536 0.000167474389625472 4.76095760250068e-06 1.43716366107578e-06 0.00193536235124233 5.6537424196743e-13
6.91 0.00450389715979518 0.0101007530500911 0.00107958133837039 6.56504556554507e-05 6.26516896282666e-05 5.42887684306016e-06 0.000194707002020424 8.49259511353836e-05 5.99915041667513e-05 9.72895265840216e-06 0.000270282243471244 6.75217859751825e-06 1.77413320184593e-05 6.35255129437863e-06 4.53547953873083e-05 0.000172283421216777 0.0175275507547269 2.23342173489933e-06 0.000968062392523908 0.000198529329386991 0.000167717160105443 4.76785859819022e-06 1.44516947531667e-06 0.00169079963702422 5.54886635010336e-13
6.92 0.00450988853663487 0.0101148314294278 0.00108113228148254 6.57454148193315e-05 6.27420678815733e-05 5.43670181066874e-06 0.00019500105796101 8.50494430027505e-05 6.00783734388398e-05 9.74303575401747e-06 0.000270676014419411 6.75931126341701e-06 1.77671129847132e-05 6.37551582993783e-06 4.54205626129805e-05 0.000172533891105437 0.0175528421193863 2.23665694589669e-06 0.0009694650820842 0.000198862677712013 0.000167959923862651 4.77475746705834e-06 1.44749738453108e-06 0.00189850739966406 5.74021949917389e-13
6.93 0.00451582234606708 0.0101289084130961 0.0010826836754528 6.58384610264193e-05 6.2831432597139e-05 5.44451666838237e-06 0.000195300242287665 8.51733158688344e-05 6.01653497544368e-05 9.75712876355102e-06 0.00027107088415557 6.77122824506725e-06 1.77929498030939e-05 6.4048296258908e-06 4.54861527956084e-05 0.000172782804349259 0.0175781312638046 2.23989091284417e-06 0.000970866031713212 0.000199148522285236 0.000168202671403112 4.78165481954726e-06 1.4475044727328e-06 0.00186457705431848 5.68948921734878e-13
6.94 0.00452170116055248 0.0101429839854658 0.00108423551490754 6.59296223366239e-05 6.29197949950903e-05 5.45233214296095e-06 0.000195602403753861 8.52974581671786e-05 6.0252417101128e-05 9.77122617252056e-06 0.000271466392270818 6.7803569785008e-06 1.78188226452883e-05 6.43742113991972e-06 4.55516036524818e-05 0.000173029718714642 0.0176034194674474 2.24312003186558e-06 0.000972266006311208 0.000199388473121697 0.000168445397416561 4.78855344268016e-06 1.4414339230864e-06 0.00173029908612465 5.43642870214241e-13
6.95 0.00452752775269543 0.0101570581312987 0.00108578778088255 6.6019065544156e-05 6.30072402605079e-05 5.46013913382606e-06 0.000195905064124185 8.54217348273662e-05 6.03395535427071e-05 9.78533012423001e-06 0.00027186200856027 6.79015571088558e-06 1.78447087431712e-05 6.47068856810063e-06 4.56169533164791e-05 0.000173274766207813 0.0176287079735061 2.24634242220208e-06 0.000973666888500125 0.000199691796130038 0.000168688102347931 4.79545377665711e-06 1.43890772351104e-06 0.00196570308996421 5.84554301326459e-13
6.96 0.00453330508101487 0.0101711308362586 0.00108734043950568 6.61070848128699e-05 6.30939221121719e-05 5.46794618614892e-06 0.000196205719970827 8.55460041732954e-05 6.04267346780808e-05 9.79943436776622e-06 0.000272257196767621 6.80149673249743e-06 1.7870583973183e-05 6.50184499079045e-06 4.56822329444023e-05 0.000173518649008582 0.0176539975179086 2.24956075844268e-06 0.000975069714220424 0.000200021742417395 0.000168930792138089 4.80235397713994e-06 1.43525156649902e-06 0.0017721349304353 5.75754307669413e-13
6.97 0.00453903627479118 0.0101852020870537 0.00108889344236493 6.61940798773411e-05 6.31800513286216e-05 5.47574887999913e-06 0.000196502144061754 8.56701329136112e-05 6.05139349641129e-05 9.81354077957327e-06 0.000272651480171169 6.80924837792333e-06 1.78964268876144e-05 6.52799799563615e-06 4.57474602954883e-05 0.000173762494717638 0.0176792880539228 2.25277856395509e-06 0.000976473650861457 0.000200273527781659 0.000169173476952806 4.80925277025107e-06 1.43613876763004e-06 0.00180360847015121 5.5477154274195e-13
6.98 0.00454472461837519 0.0101992718718681 0.00109044672673983 6.62805267633165e-05 6.32658804356298e-05 5.48355041625811e-06 0.000196792645137569 8.57940117830145e-05 6.06011310232797e-05 9.82764355012196e-06 0.000273044496463296 6.82200163556731e-06 1.79222201658453e-05 6.54788906996496e-06 4.58126382922747e-05 0.000174007602210271 0.0177045787776093 2.25600019411322e-06 0.000977876794170078 0.000200533596612772 0.000169416168942285 4.81615077947632e-06 1.44031343742605e-06 0.00196338277673982 5.92658956393611e-13
6.99 0.00455037353468754 0.0102133401803577 0.00109200021622155 6.63669418283494e-05 6.33516842601425e-05 5.4913534229454e-06 0.00019707625936906 8.5917566627399e-05 6.06883032078963e-05 9.84174471970925e-06 0.000273436039056996 6.82871184045406e-06 1.79479528746824e-05 6.55962122192204e-06 4.5877757908318e-05 0.000174255135887003 0.0177298684477706 2.25922801421664e-06 0.000979277961833432 0.000200861410683474 0.00016965887925765 4.82304890843213e-06 1.44306129124369e-06 0.0017078829860183 5.70161023985249e-13
7 0.00455598656843702 0.0102274070041526 0.00109355382321676 6.64538437367371e-05 6.34377399003363e-05 5.49915417414036e-06 0.000197352851435789 8.60407651102013e-05 6.07754366667926e-05 9.85583990214747e-06 0.000273826079099396 6.84146927730742e-06 1.79736220711051e-05 6.56391258465638e-06 4.59428023310588e-05 0.000174505838989155 0.0177551558677072 2.26246053567045e-06 0.000980677833131231 0.000201160138239199 0.000169901615602235 4.82994749357992e-06 1.45379625856601e-06 0.00192203935002447 5.6269001145993e-13
7.01 0.00456156736864356 0.0102414723368422 0.00109510745072791 6.65417143459772e-05 6.35243054837402e-05 5.50696211591089e-06 0.000197623114086233 8.61636194362151e-05 6.08625228685175e-05 9.86993205162417e-06 0.000274214764339127 6.84857675892672e-06 1.79992317666207e-05 6.5606368104449e-06 4.60077554824988e-05 0.000174759832527299 0.0177804403464223 2.26569502541938e-06 0.000982078352033244 0.000201404856589479 0.000170144380094419 4.83684590063583e-06 1.45773118648664e-06 0.00188285009021056 5.90861320317644e-13
7.02 0.00456711967091234 0.0102555361741988 0.00109666099516506 6.66309630043347e-05 6.3611601065076e-05 5.51476673236535e-06 0.000197888473266677 8.628618198387e-05 6.09495586288208e-05 9.88401795736862e-06 0.00027460239981187 6.85998873555957e-06 1.80247935693579e-05 6.55207512764733e-06 4.60726103125485e-05 0.000175016548659962 0.0178057219629125 2.26892659650449e-06 0.000983480907661181 0.000201693579202495 0.000170387168871589 4.84374292819998e-06 1.46582526988582e-06 0.00173029653751194 5.7825918422169e-13
7.03 0.00457264727928389 0.0102695985141076 0.00109821434988941 6.67218960012e-05 6.36997920239769e-05 5.522583027101e-06 0.000198150907482918 8.64085380607593e-05 6.10365462732873e-05 9.89810182407288e-06 0.000274989408185552 6.8686932850546e-06 1.80503239531351e-05 6.53988785682379e-06 4.61373753567078e-05 0.000175274816478694 0.0178310015419373 2.27215235202812e-06 0.000984885053320763 0.000202017458971643 0.000170629972333215 4.85063834679236e-06 1.46985440407897e-06 0.00198416603441853 5.70411013045129e-13
7.04 0.00457815404804271 0.0102836593568204 0.00109976740854061 6.68146947248643e-05 6.37889775528215e-05 5.53039562330511e-06 0.000198412708395237 8.65307937510706e-05 6.11234920464086e-05 9.91218069399436e-06 0.000275376278878729 6.87807238729554e-06 1.80758425202703e-05 6.52688144606138e-06 4.6202079492145e-05 0.000175533084558531 0.01785628034902 2.2753721137497e-06 0.000986288990845748 0.000202295066296398 0.000170872777228389 4.85753420078769e-06 1.4702319058016e-06 0.00179144675256493 6.06595975309974e-13
7.05 0.00458364386322318 0.0102977187048158 0.0011013200684714 6.69094027895702e-05 6.38791836220791e-05 5.53822176211031e-06 0.00019867621021058 8.66530614040097e-05 6.12104039942495e-05 9.92625976326257e-06 0.00027576351083022 6.88880524820003e-06 1.81013702125514e-05 6.51574890932868e-06 4.626677296608e-05 0.000175789733640767 0.0178815596244655 2.2785875769153e-06 0.000987691313432138 0.000202546509889841 0.00017111556980306 4.86443249200586e-06 1.46973213223688e-06 0.00181360738843312 5.86273201103626e-13
7.06 0.00458912062415572 0.0103117765628012 0.00110287223491325 6.70059241171456e-05 6.3970361992704e-05 5.54604431513167e-06 0.000198943517137488 8.67754462145251e-05 6.12972912397082e-05 9.94033608564209e-06 0.000276151553365765 6.89640433041603e-06 1.81269254949109e-05 6.50856593928791e-06 4.63315230721525e-05 0.000176043410040714 0.0179068401283854 2.28180388125006e-06 0.000989092326311489 0.000202852804878704 0.000171358338197129 4.87133201603673e-06 1.4654428781031e-06 0.0019864421713663 5.69640426788941e-13
7.07 0.00459458822496512 0.0103258329374971 0.00110442382410857 6.71040313030686e-05 6.40623945479644e-05 5.55387971054397e-06 0.000199216264367235 8.68980318506975e-05 6.13841611777687e-05 9.95441462068523e-06 0.000276540756424728 6.90866540824518e-06 1.81525235631847e-05 6.50781176002429e-06 4.63964072652411e-05 0.000176293308109338 0.0179321218772532 2.28502496424208e-06 0.000990493692247416 0.000203169117625197 0.000171601075470398 4.87823082199588e-06 1.46287789187735e-06 0.00173101582645461 5.63829336521871e-13
7.08 0.00460005053635554 0.0103398878377138 0.00110597476672835 6.72033845347539e-05 6.41551035603203e-05 5.56171243856017e-06 0.000199495433685694 8.70208710899242e-05 6.14710191055984e-05 9.96849210831251e-06 0.000276931330268038 6.91552792531173e-06 1.8178173365134e-05 6.51387695393311e-06 4.64615026491222e-05 0.000176539337696151 0.0179574041655289 2.28825387512266e-06 0.000991896718555959 0.000203427132830307 0.00017184378114438 4.8851280462891e-06 1.45789305770561e-06 0.00193215033817425 5.96499194612664e-13
7.09 0.00460551138743651 0.0103539412740457 0.00110752501037943 6.73035581673365e-05 6.42482655942727e-05 5.56955482017838e-06 0.00019978124792711 8.71439791055457e-05 6.15578669733933e-05 9.98257222202219e-06 0.000277323323293683 6.92813764426519e-06 1.82038770945986e-05 6.52785899681055e-06 4.65268749636842e-05 0.000176782139552979 0.0179826858629717 2.29149053914629e-06 0.000993300950735665 0.000203695487256871 0.000172086461520708 4.89202404169401e-06 1.45869254267327e-06 0.0019083820261654 5.76218751954082e-13
7.1 0.00461097454792835 0.0103679932587049 0.0011090745223579 6.74040738449635e-05 6.43416290060267e-05 5.57739571939023e-06 0.000200073153393151 8.72673314506355e-05 6.16447026601288e-05 9.99665136831257e-06 0.000277716618466503 6.9356082246722e-06 1.8229630476401e-05 6.54829013249679e-06 4.65925667790233e-05 0.000177022944263497 0.0180079658615906 2.29473084952642e-06 0.000994704589264416 0.000204013098063478 0.000172329128331677 4.89891993304758e-06 1.46013217730136e-06 0.00173638758575512 5.59033871565835e-13
7.11 0.0046164437106831 0.0103820438051901 0.00111062329105427 6.75044369804454e-05 6.44349329747544e-05 5.58524205186516e-06 0.000200369889690664 8.73908684988373e-05 6.17315214014493e-05 1.00107322026974e-05 0.000278110946989175 6.94724943343959e-06 1.82554222080995e-05 6.57440018332682e-06 4.6658589476804e-05 0.000177263306320265 0.018033243504112 2.29797049681162e-06 0.000996106391537284 0.00020431209512452 0.000172571796175743 4.90581746474628e-06 1.46695289704876e-06 0.00199798388011647 5.84709278479263e-13
7.12 0.00462192247481685 0.0103960929282372 0.00111217132648676 6.76041746315644e-05 6.45279275796665e-05 5.59308830732998e-06 0.000200669642449289 8.75145019284251e-05 6.18183154071921e-05 1.00248104733022e-05 0.0002785059216356 6.95636875063063e-06 1.82812366767517e-05 6.60359192585596e-06 4.67249193199812e-05 0.000177504773206228 0.01805851883026 2.30120432668412e-06 0.000997507022265564 0.000204562947206854 0.000172814479437308 4.9127154572991e-06 1.4740216535212e-06 0.00181629219816089 5.76232557041086e-13
7.13 0.00462741432920042 0.0104101406433694 0.00111371866108291 6.7702870593384e-05 6.46203919548888e-05 5.60093564189225e-06 0.000200970256232617 8.76381272445358e-05 6.19050764478223e-05 1.00388885327102e-05 0.000278901081014116 6.96617724420444e-06 1.83070547050078e-05 6.63364803370095e-06 4.67914968709183e-05 0.000177748563128958 0.0180837925601165 2.30443082174491e-06 0.000998908400434717 0.000204850762955059 0.000173057189001586 4.91961217694222e-06 1.48103227829187e-06 0.00182763211117579 5.53371783581765e-13
7.14 0.00463292263671787 0.0104241869667315 0.00111526534872238 6.78001964126137e-05 6.47121506514446e-05 5.6087838535802e-06 0.000201269487355463 8.776163658518e-05 6.19917968980589e-05 1.00529614697842e-05 0.000279295943898408 6.97722132492101e-06 1.83328563681088e-05 6.66208293408771e-06 4.68582328147138e-05 0.000177995324640645 0.018109065825359 2.30765174041005e-06 0.00100031179313147 0.000205167246813109 0.000173299930077654 4.9265078124673e-06 1.48604156543368e-06 0.00198862333025285 5.94726388135201e-13
7.15 0.00463845061906799 0.0104382319145945 0.00111681146310981 6.78959348396866e-05 6.48030857394202e-05 5.61663012524459e-06 0.000201565266040486 8.78849322139883e-05 6.20784710361919e-05 1.00670323564566e-05 0.000279690065840922 6.98517028902473e-06 1.83586239596271e-05 6.68628108041332e-06 4.69250181873432e-05 0.000178245030624221 0.0181343397554707 2.31087041306504e-06 0.00100171663909697 0.000205452937298773 0.000173542701166539 4.93340428667494e-06 1.48692241826267e-06 0.00173945694731354 5.80953680173674e-13
7.16 0.00464400134256695 0.0104522755033316 0.0011183570961233 6.79899955965623e-05 6.48931454650895e-05 5.62447778000679e-06 0.000201855935975765 8.80079401927103e-05 6.21650974982463e-05 1.00810967239306e-05 0.000280083089794431 6.99753375197283e-06 1.83843430035283e-05 6.70498595564876e-06 4.69917363281392e-05 0.0001784970287362 0.0181596150786776 2.31409215316725e-06 0.00100312114547411 0.000205704333099733 0.000173785494656922 4.94030198474471e-06 1.48706714710695e-06 0.00191432471784249 5.71716538808218e-13
7.17 0.00464957770457604 0.0104663177489587 0.00111990235485224 6.80824205405575e-05 6.49823469934434e-05 5.63232216238905e-06 0.000202140447495418 8.81306193425923e-05 6.22516793866701e-05 1.00951583335369e-05 0.000280474788841821 7.00444412925899e-06 1.84100052110884e-05 6.71634200625909e-06 4.70582770571051e-05 0.000178750232828653 0.0181848918783482 2.31731975559248e-06 0.00100452394772527 0.000206002742375136 0.000174028298931565 4.94719981412108e-06 1.48422249645543e-06 0.00192656145625082 6.02553546407396e-13
7.18 0.00465518242093128 0.0104803586668768 0.00112144735802935 6.81733791711067e-05 6.50707743747763e-05 5.64016753885574e-06 0.000202418477408135 8.82529679766216e-05 6.23382254742494e-05 1.01092139619318e-05 0.000280865091625835 7.01691855735595e-06 1.8435608719771e-05 6.7208367650571e-06 4.71245503388719e-05 0.000179003407741001 0.0182101695929238 2.32055362147191e-06 0.00100592529210651 0.000206326832497992 0.00017427110123516 4.95409647625424e-06 1.48361965863633e-06 0.00174644222851249 5.81886318447288e-13
7.19 0.00466081801434187 0.0104943982716431 0.00112299223281896 6.8263154475448e-05 6.51585715257221e-05 5.64801029137337e-06 0.00020269046424963 8.83750252125129e-05 6.24247500158999e-05 1.01232679829567e-05 0.000281254090384868 7.02408480242461e-06 1.84611585681101e-05 6.71817841848521e-06 4.71904955655396e-05 0.00017925547855129 0.0182354472544973 2.32379140314631e-06 0.00100732670697171 0.000206584991492164 0.000174513890824526 4.96099164255165e-06 1.47924498785751e-06 0.00199088584917663 5.73923084819394e-13
7.2 0.00466648680373288 0.0105084365766016 0.00112453711054732 6.83521198845923e-05 6.52459303885644e-05 5.65585308624432e-06 0.000202957554200979 8.84968667712457e-05 6.25112712118364e-05 1.01373186270928e-05 0.000281642030076539 7.03541278029722e-06 1.84866668509315e-05 6.71035904742073e-06 4.72560881706923e-05 0.000179505789815052 0.0182607238763071 2.32702788613175e-06 0.00100872951270857 0.000206847592900549 0.000174756661610091 4.96788635877856e-06 1.48213458884917e-06 0.00180648799656878 6.10673338151416e-13
7.21 0.0046721908948104 0.0105224735938472 0.00112608212241318 6.84407099982864e-05 6.53330761393034e-05 5.66369547295881e-06 0.000203221461745824 8.86185982604635e-05 6.25978109847994e-05 1.01513709401602e-05 0.000282029277497771 7.04401161330913e-06 1.85121501350205e-05 6.69879859065606e-06 4.7321341064859e-05 0.000179754254472538 0.0182859988546075 2.3302598447894e-06 0.00101013359632502 0.000207165898973309 0.00017499941345752 4.97478256155609e-06 1.48266826067987e-06 0.00182150372857886 5.92153926683916e-13
7.22 0.00467793217159138 0.0105365093339148 0.00112762739580458 6.85293861146314e-05 6.54202492298735e-05 5.67153634592591e-06 0.000203484266352955 8.87403423994299e-05 6.26843918160222e-05 1.01654236692998e-05 0.000282416278641416 7.05346437649199e-06 1.85376289074423e-05 6.68612143349776e-06 4.73862999075361e-05 0.000180001358029382 0.0183112722265612 2.33348526573312e-06 0.00101153759331181 0.000207474536004707 0.000175242152082487 4.98168061967861e-06 1.48856470381021e-06 0.00197358076297398 5.84448324302473e-13
7.23 0.00468371228916537 0.0105505438056524 0.00112917305022951 6.86186000840039e-05 6.55076865986682e-05 5.67937934365926e-06 0.000203748164721331 8.88622263386704e-05 6.27710355956291e-05 1.01794821726201e-05 0.000282803504450584 7.06401845997992e-06 1.85631240542341e-05 6.67485800122642e-06 4.74510355083277e-05 0.000180248018911583 0.0183365446882264 2.33670646886294e-06 0.00101294025443305 0.000207714557480337 0.000175484887502988 4.98857824247587e-06 1.49605131487564e-06 0.00175919586269457 6.100025374636e-13
7.24 0.00468953266756368 0.0105645770159679 0.00113071919353534 6.87087586287881e-05 6.55956028205529e-05 5.68721949349113e-06 0.000204015212644904 8.89843668505176e-05 6.28577609825554e-05 1.01935444478159e-05 0.000283191395749825 7.07172635702582e-06 1.85886549453492e-05 6.6670909946583e-06 4.75156331831934e-05 0.000180495339399081 0.0183618173524787 2.33992820365874e-06 0.00101434167769169 0.000208001910492555 0.000175727631505628 4.99547431401776e-06 1.50149870227237e-06 0.00191039398890178 5.98268744867426e-13
7.25 0.00469539448702047 0.0105786089699766 0.00113226591919099 6.88001919152366e-05 6.56841737118556e-05 5.69506379811494e-06 0.000204287085689202 8.91068565966282e-05 6.29445810368023e-05 1.02076157050808e-05 0.00028358031229465 7.08387351882273e-06 1.86142376709458e-05 6.66531539138935e-06 4.75801803392835e-05 0.000180744308498447 0.0183870913435 2.34315459587889e-06 0.00101574326943079 0.000208329984116062 0.000175970394599692 5.0023700733155e-06 1.5103995408341e-06 0.00191663359827667 5.82900017585453e-13
7.26 0.00470129868423726 0.0105926396707164 0.00113381330368063 6.88931271826236e-05 6.57735219653201e-05 5.7029042009346e-06 0.000204564885242964 8.92297542601867e-05 6.30315025565026e-05 1.0221692783521e-05 0.000283970490338293 7.09075801719647e-06 1.86398820382604e-05 6.6700931810649e-06 4.76447555722115e-05 0.000180995528388818 0.0184123673786209 2.3463890285798e-06 0.00101714641779836 0.000208606741605475 0.000176213183221717 5.00926696819535e-06 1.51077419967696e-06 0.00174618361308135 6.19091881401637e-13
7.27 0.0047072459501104 0.0106066691193394 0.0011353614042299 6.89876712464876e-05 6.58637078519921e-05 5.71074924249642e-06 0.000204849016209835 8.93530765712321e-05 6.31185241742042e-05 1.02357796389757e-05 0.000284362017616159 7.10342813227171e-06 1.86655917555183e-05 6.68271708238279e-06 4.77094209287516e-05 0.000181249031342905 0.0184376455059955 2.34963026794971e-06 0.00101855105433242 0.000208855154980271 0.000176455998137323 5.01616520966415e-06 1.51536794280447e-06 0.00197815285490716 6.08811252621177e-13
7.28 0.00471323672847331 0.0106206973148537 0.00113691025833095 6.9083801447905e-05 6.59547237464428e-05 5.71859009231511e-06 0.000205139144630865 8.9476796869852e-05 6.32056370484324e-05 1.0249871928358e-05 0.000284754823458042 7.11077424059034e-06 1.86913628623327e-05 6.70194362207958e-06 4.77742160407974e-05 0.000181504232879191 0.0184629250948587 2.35287485115267e-06 0.00101995557883652 0.000209160505992822 0.000176698833860051 5.02306438285681e-06 1.51144572912244e-06 0.00180260958760199 5.85891763426102e-13
7.29 0.00471927121637932 0.0106347242544854 0.00113845988307579 6.91813678158005e-05 6.60464952140258e-05 5.72643452332094e-06 0.000205434242858884 8.96008472675416e-05 6.32928250675003e-05 1.02639717597174e-05 0.000285148688912597 7.12267917601714e-06 1.87171846709187e-05 6.7272824063444e-06 4.78391578643473e-05 0.000181760034695767 0.0184882050866147 2.35611782841378e-06 0.00102135838077898 0.000209488071585361 0.000176941679671724 5.02996246944862e-06 1.50887730213911e-06 0.00185096842627684 6.19393367885116e-13
7.3 0.00472534936541949 0.0106487499336414 0.001140010275284 6.92801043064548e-05 6.61388864071525e-05 5.73427508371658e-06 0.000205732714003824 8.97251253391391e-05 6.33800656855366e-05 1.0278074139717e-05 0.000285543273725484 7.13155532426399e-06 1.874304145231e-05 6.7562772522018e-06 4.79042444045229e-05 0.000182015055474935 0.0185134844065372 2.35935412775403e-06 0.00102275945830626 0.0002097344783843 0.000177184521830323 5.03685892776764e-06 1.50429804085325e-06 0.00193952099863789 6.06408590838892e-13
7.31 0.00473147088433848 0.0106627743460328 0.00114156141304543 6.93796493086958e-05 6.62317105580091e-05 5.74211652806998e-06 0.000206032578545314 8.9849506187814e-05 6.34673329164823e-05 1.02921800507887e-05 0.000285938155144278 7.1417630228519e-06 1.87689130007833e-05 6.78693862380506e-06 4.79694599596785e-05 0.00018226793909202 0.0185387623850442 2.36258298016441e-06 0.00102416041009662 0.000210000565330604 0.000177427347195418 5.04375592639589e-06 1.50302495015407e-06 0.00177207895141039 5.95316085538668e-13
7.32 0.00473763524286592 0.010676797483826 0.00114311325722194 6.94795735611609e-05 6.63247444468425e-05 5.74995528936015e-06 0.000206331705526848 8.99738544884621e-05 6.35545981886178e-05 1.03062840569303e-05 0.000286332878380292 7.15255177555517e-06 1.87947783759964e-05 6.81674831851885e-06 4.80347834533431e-05 0.000182517666872942 0.0185640390243984 2.36580542377297e-06 0.0010255628130342 0.00021033014965904 0.000177670145252092 5.05065509911272e-06 1.50484443143376e-06 0.00189457355328116 5.78117625903215e-13
7.33 0.0047438416768009 0.0106908193379534 0.00114466575391524 6.95794135548581e-05 6.64177459893877e-05 5.75779172919982e-06 0.000206628056313481 9.00980403560889e-05 6.36418341440575e-05 1.03203871388509e-05 0.000286727007375477 7.1608900146365e-06 1.88206167757138e-05 6.84315274574177e-06 4.81001956314977e-05 0.000182763805015776 0.0185893150119403 2.36902641633166e-06 0.00102696671192865 0.000210628052868171 0.00017791291103086 5.05755512894368e-06 1.50797026184777e-06 0.00187992470025496 6.07704599232704e-13
7.34 0.00475008919416142 0.0107048398982487 0.00114621883687961 6.96787072053594e-05 6.65104728939381e-05 5.76562686269117e-06 0.000206919918862793 9.02219523212418e-05 6.37290161112631e-05 1.03344836755427e-05 0.00028712017546615 7.17312706973622e-06 1.88464106681294e-05 6.86468349023227e-06 4.81656858698214e-05 0.00018300662683794 0.0186145914683837 2.37225102110425e-06 0.00102837070380814 0.00021086413024672 0.000178155646034576 5.06445402759557e-06 1.51624363651543e-06 0.00175327628845532 6.02610958505596e-13
7.35 0.00475637658254981 0.0107188591538041 0.00114777243101618 6.97770298235579e-05 6.66027017692696e-05 5.77345678114434e-06 0.000207206103651349 9.03455088937244e-05 6.38161240344295e-05 1.03485759397963e-05 0.000287512127453037 7.18025006747483e-06 1.88721479293468e-05 6.87933531620246e-06 4.82312545647589e-05 0.000183247081183674 0.0186398695325497 2.37548193836131e-06 0.00102977341106273 0.000211161545967932 0.000178398357951805 5.07135193085506e-06 1.51945547851751e-06 0.00194881924372112 5.8381424237409e-13
7.36 0.0047627024174447 0.0107328770930238 0.00114932645558946 6.98740266413146e-05 6.66942451063088e-05 5.78128675192029e-06 0.000207486078922676 9.04686675319342e-05 6.3903144739342e-05 1.03626590852585e-05 0.000287902747790131 7.19283375422511e-06 1.88978221072128e-05 6.88728391363741e-06 4.8296913189365e-05 0.000183486611626094 0.0186651499388366 2.37872014342993e-06 0.00103117483253572 0.000211492225623546 0.000178641059065473 5.07825032887577e-06 1.52517923293628e-06 0.00177727162414912 6.14319391325507e-13
7.37 0.00476906507176004 0.0107468937041809 0.00115088082710545 6.99694409921537e-05 6.67849665856551e-05 5.78911037444967e-06 0.000207760033720139 9.05914272238044e-05 6.39900715812358e-05 1.03767366573581e-05 0.000288292075369893 7.19992974691004e-06 1.8923434421067e-05 6.88791836153192e-06 4.83626814945937e-05 0.000183726865514188 0.0186904327520304 2.3819622030127e-06 0.00103257626557537 0.000211754242206866 0.00017888376333579 5.08515002571078e-06 1.52540073587481e-06 0.00184953917101604 6.01983536335293e-13
7.38 0.00477546272618943 0.0107609089755843 0.00115243546306162 7.00631343287656e-05 6.68747916141309e-05 5.79693470341591e-06 0.00020802885624423 9.07138286649899e-05 6.40769056967364e-05 1.03908052697867e-05 0.000288680298183215 7.21160677175848e-06 1.89489923177897e-05 6.88295416599925e-06 4.8428580380208e-05 0.000183969357041122 0.0187157173541971 2.38520420734102e-06 0.00103397894883008 0.000212010456089951 0.000179126483409086 5.09205117735615e-06 1.5292799060426e-06 0.00186831886296076 5.9373145194221e-13
7.39 0.00478189338053572 0.0107749228958894 0.00115399028470273 7.01550976257579e-05 6.69637135079858e-05 5.804753471301e-06 0.000208294033561516 9.08359480642151e-05 6.4163654805192e-05 1.04048691324794e-05 0.000289067732627049 7.21986982812308e-06 1.89745090875922e-05 6.87345176726837e-06 4.84946248237918e-05 0.000184215158813355 0.0187410026917232 2.38844261102213e-06 0.00103538281354483 0.000212325084533711 0.000179369228027891 5.09895192252822e-06 1.52598107712463e-06 0.00177241444911143 6.27819434114898e-13
7.4 0.0047883548658693 0.0107889354543448 0.00115554521921713 7.02454529267698e-05 6.70517944017073e-05 5.81257312071684e-06 0.00020855748133463 9.09578871708102e-05 6.42503315458092e-05 1.04189264635977e-05 0.000289454787834285 7.22979194535045e-06 1.90000028277366e-05 6.86193453976723e-06 4.85608170249758e-05 0.000184464689889479 0.0187662876828985 2.39167497620229e-06 0.00103678655761795 0.000212639109223364 0.000179611999940554 5.105850742277e-06 1.52789166214947e-06 0.00187780219066211 5.99321547528014e-13
7.41 0.00479484485757304 0.0108029466412344 0.00115710020257114 7.03344454457136e-05 6.71391613701576e-05 5.82039021343563e-06 0.000208821320223167 9.10797620756862e-05 6.43369528722361e-05 1.04329819531241e-05 0.000289841916990414 7.23988502999562e-06 1.90254929632494e-05 6.85070230701127e-06 4.86271395878848e-05 0.0001847176464595 0.0187915716303045 2.39490335774678e-06 0.00103818888902491 0.000212886480701323 0.000179854795580717 5.11274888349837e-06 1.52644107780347e-06 0.00185210492163807 5.8899259969672e-13
7.42 0.00480136088898247 0.0108169564480469 0.00115865518070627 7.04224259046363e-05 6.72259971319766e-05 5.82820752169209e-06 0.000209087628990696 9.12016883366227e-05 6.44235369079274e-05 1.04470342062736e-05 0.000290229565954544 7.2479951796571e-06 1.90509995711393e-05 6.84198235191723e-06 4.86935534445614e-05 0.000184973088677267 0.0188168544746129 2.39813065644828e-06 0.00103958972484481 0.000213161616881503 0.000180097605759915 5.11964870611986e-06 1.52605767452771e-06 0.00176541266231329 6.14178832564793e-13
7.43 0.00480790036574389 0.0108309648677799 0.00116021011035688 7.05098252192871e-05 6.73125268492237e-05 5.83602678904811e-06 0.000209358196989521 9.13237685887582e-05 6.45101019062957e-05 1.04610881259215e-05 0.00029061811917123 7.25974207005771e-06 1.90765396422963e-05 6.83827836081996e-06 4.87599990958802e-05 0.000185229662496562 0.0188421368021123 2.40136141201166e-06 0.0010409903145279 0.00021348883202505 0.000180340417929742 5.12654998777392e-06 1.52841712229831e-06 0.00191108635244633 6.04814174089566e-13
7.44 0.00481446058075437 0.010844971895238 0.00116176495996651 7.05971231254511e-05 6.73990017788011e-05 5.84384515106628e-06 0.00020963431058408 9.14460807799033e-05 6.45966642531492e-05 1.04751413841679e-05 0.000291007854324624 7.26680901883552e-06 1.91021257306032e-05 6.84047997988642e-06 4.88264007444485e-05 0.000185485903815495 0.0188674196148488 2.40459878743479e-06 0.0010423921756157 0.000213776608077584 0.000180583218796681 5.13345179695218e-06 1.52760598318064e-06 0.00174044300567455 5.90150938158673e-13
7.45 0.0048210387294818 0.0108589775270801 0.00116331970925621 7.06848125968267e-05 6.74856804490141e-05 5.85167056571195e-06 0.000209916597608474 9.15686691891669e-05 6.4683236433665e-05 1.04891987635959e-05 0.00029139890911075 7.27926594891774e-06 1.91277649647197e-05 6.85009465377764e-06 4.88926747678772e-05 0.00018574055609471 0.0188927039593382 2.40784194725932e-06 0.00104379570971662 0.000214022459000105 0.000180825997121575 5.14035277830043e-06 1.53459068146572e-06 0.00186860035184645 6.26011243711179e-13
7.46 0.00482763192589766 0.0108729817622393 0.00116487434814829 7.07733639061948e-05 6.75728100846722e-05 5.85949406516231e-06 0.00021020494837989 9.1691541433575e-05 6.47698273809157e-05 1.05032569800562e-05 0.000291791263034164 7.2865382140475e-06 1.91534571985586e-05 6.86621619138275e-06 4.89587407397649e-05 0.000185992829377753 0.0189179905600735 2.41108840679512e-06 0.00104519976648809 0.000214321192729289 0.000181068746393976 5.14725241333559e-06 1.5353589277611e-06 0.00182205921748463 6.14769027131435e-13
7.47 0.00483423721855564 0.0108869846019326 0.0011664288761661 7.0863189477613e-05 6.766060802294e-05 5.86732892276955e-06 0.00021049852781265 9.18146676532699e-05 6.48564410369686e-05 1.05173198515328e-05 0.000292184740469137 7.29842847530334e-06 1.91791962810863e-05 6.8886206825923e-06 4.90245313386633e-05 0.00018624254317412 0.0189432795816474 2.41433286575645e-06 0.00104660270045253 0.000214645001360351 0.000181311465838992 5.1541517680469e-06 1.54524989794246e-06 0.00177986676658775 5.95932456100614e-13
7.48 0.0048408516070302 0.0109009860498602 0.00116798330037963 7.09546133329841e-05 6.77492457659578e-05 5.87516102681992e-06 0.000210795873765262 9.19379864278316e-05 6.4943077732348e-05 1.05313833508933e-05 0.000292579030476553 7.30705423405332e-06 1.92049699028892e-05 6.91503510045231e-06 4.90900027597226e-05 0.000186490123609426 0.0189685706041834 2.41757154451354e-06 0.00104800398972536 0.000214907942684927 0.000181554160528062 5.16105251724006e-06 1.54956891935511e-06 0.00183870242059089 6.30075071739506e-13
7.49 0.0048474720584169 0.0109149861121463 0.00116953763324377 7.10478465421812e-05 6.78388358970008e-05 5.88300713793301e-06 0.00021109507378183 9.20614130514283e-05 6.5029734611793e-05 1.05454501604931e-05 0.000292973724741025 7.31736898312948e-06 1.9230761670667e-05 6.94364385402818e-06 4.91551423378888e-05 0.000186736458599495 0.0189938628116675 2.42080310753637e-06 0.00104940474605783 0.000215168526568761 0.000181796839993311 5.16795407573743e-06 1.55652379261355e-06 0.00179206734365095 6.09534084308683e-13
7.5 0.00485409552405426 0.0109289847975286 0.0011710918908903 7.11429715342929e-05 6.79294239123431e-05 5.89085038720474e-06 0.000211393997069696 9.21848507306962e-05 6.51164066137245e-05 1.05595163160094e-05 0.00029336836748149 7.32785477149469e-06 1.92565536182781e-05 6.97192144018585e-06 4.92199708852326e-05 0.000186982648632727 0.0190191553265386 2.42402867678327e-06 0.00105080655393768 0.000215482511632234 0.000182039515725902 5.17485453632581e-06 1.55649509974925e-06 0.00177196715324897 5.97532099112633e-13
7.51 0.00486071895614834 0.0109429821172967 0.00117264609061023 7.12399355063498e-05 6.80209845094926e-05 5.89870769958851e-06 0.000211690551319009 9.23082043386568e-05 6.52030888309848e-05 1.05735840403628e-05 0.000293762509568472 7.33633364643304e-06 1.92823272856256e-05 6.99736273177349e-06 4.92845419714439e-05 0.000187229713852557 0.019044447559804 2.42725336212926e-06 0.00105220983992762 0.000215789844110799 0.000182282198383015 5.18175336445276e-06 1.55559405233739e-06 0.00186513032342891 6.3579613089195e-13
7.52 0.00486733932433515 0.010956978085232 0.00117420024838637 7.13385539417993e-05 6.81134231995499e-05 5.90656246300724e-06 0.000211982936627346 9.24313918955227e-05 6.52897769032605e-05 1.05876495188501e-05 0.000294155764352645 7.34830683249491e-06 1.93080675088681e-05 7.01838294027899e-06 4.93489366892698e-05 0.000187478329039276 0.0190697394513906 2.43048158160071e-06 0.00105361343714098 0.000216045123959008 0.000182524894942911 5.18865182520895e-06 1.55249075361449e-06 0.00169048750405002 6.16510416688672e-13
7.53 0.00487395363203526 0.0109709727174068 0.00117575437728579 7.14385237530812e-05 6.82065827915466e-05 5.91442890274779e-06 0.000212269859738331 9.2554356294809e-05 6.53764691605397e-05 1.06017156646598e-05 0.000294547852894721 7.35555884623068e-06 1.93337631149113e-05 7.03295563718683e-06 4.94132535255712e-05 0.000187728650987928 0.0190950315103256 2.43371709878103e-06 0.00105501578919819 0.000216316841357042 0.000182767607176475 5.19555144269865e-06 1.54763228726483e-06 0.00186472621401131 6.09936517646202e-13
7.54 0.00488055893272218 0.0109849660322637 0.00117730848540786 7.15394459012266e-05 6.8300255229382e-05 5.92229370825192e-06 0.000212550686793205 9.26770725960204e-05 6.54631670895391e-05 1.06157787593475e-05 0.000294938637322856 7.36795212565553e-06 1.93594087204692e-05 7.04112841024058e-06 4.94775972700715e-05 0.000187980278932323 0.0191203246447419 2.43696065385748e-06 0.00105641656962392 0.000216642033755277 0.000183010331040253 5.20245108568718e-06 1.5494368603426e-06 0.00174937321676364 6.32559849022839e-13
7.55 0.00488715234567489 0.0109989580502507 0.00117886257419536 7.16408544228235e-05 6.83941963752924e-05 5.93016548905773e-06 0.000212825515214109 9.27995511596553e-05 6.55498751782527e-05 1.0629842946639e-05 0.000295328136919637 7.37515943912576e-06 1.93850059684521e-05 7.0422577436347e-06 4.95420671747134e-05 0.00018823235839318 0.0191456198398397 2.44020874091181e-06 0.00105781706214354 0.000216933864986965 0.000183253057743385 5.20935091277627e-06 1.5495897808373e-06 0.00177847466314373 6.2520030210209e-13
7.56 0.00489373107148019 0.0110129487937144 0.00118041663785563 7.1742251076249e-05 6.84881441448433e-05 5.93803654050126e-06 0.000213095155333872 9.29218377585784e-05 6.56366016293051e-05 1.06439052007757e-05 0.000295716523394979 7.38672360093596e-06 1.94105622144984e-05 7.03795946862058e-06 4.96067450936417e-05 0.000188483802323327 0.0191709178056007 2.44345724517114e-06 0.00105921888504585 0.000217177522315232 0.000183495775689763 5.21624855349381e-06 1.55720426464638e-06 0.00180353773209378 6.06319325941634e-13
7.57 0.00490029240694105 0.011026938286504 0.00118197066249145 7.18431419277389e-05 6.85818375255765e-05 5.94590899816111e-06 0.000213361029438767 9.30440071458143e-05 6.57233564062508e-05 1.06579703129464e-05 0.000296104100247028 7.39508068806382e-06 1.94360908020054e-05 7.02926101590194e-06 4.96716875299316e-05 0.000188733576723898 0.0191962187234938 2.44670117256413e-06 0.00106062237000426 0.000217475025721482 0.000183738474167227 5.22314505779545e-06 1.55934022245007e-06 0.00173133539554537 5.98913666205125e-13
7.58 0.00490683375960618 0.0110409265538687 0.00118352462622177 7.19430742590681e-05 6.86750362387999e-05 5.95378154247018e-06 0.000213624997352554 9.31661550325811e-05 6.58101509668416e-05 1.06720359240768e-05 0.000296491264636641 7.40497022102455e-06 1.94616084766717e-05 7.01860555684978e-06 4.97369207741561e-05 0.000188980978592628 0.0192215221931214 2.44993877478981e-06 0.00106202626704334 0.000217800068993573 0.00018398114513357 5.23004299258955e-06 1.56752004810819e-06 0.00177534479364401 6.35274609319812e-13
7.59 0.00491335266155058 0.0110549136220407 0.00118507849927828 7.20416698126087e-05 6.87675383097693e-05 5.96165015692723e-06 0.000213889133848291 9.32883858751221e-05 6.58969961814498e-05 1.06861065109709e-05 0.000296878459996153 7.41513134446771e-06 1.94871336380553e-05 7.00824602814131e-06 4.98024410707037e-05 0.000189225841334771 0.0192468273965652 2.45317156590665e-06 0.00106342898366436 0.000218066522950506 0.000184223785945372 5.23694183273357e-06 1.56718551363012e-06 0.00182667225866903 6.12888331888404e-13
7.6 0.00491984678256811 0.011068899517962 0.00118663224557715 7.2138652731402e-05 6.88591951222314e-05 5.96951906286441e-06 0.000214155483978774 9.34107995569761e-05 6.59839003348448e-05 1.07001800842278e-05 0.000297266124302016 7.42328559889608e-06 1.9512684790067e-05 7.00034680385715e-06 4.98682172909995e-05 0.000189468614060882 0.0192721334228993 2.45640252340622e-06 0.00106483005357883 0.000218318337900042 0.00018446639998236 5.2438410335879e-06 1.5699897625239e-06 0.00165062919428789 6.0715527628891e-13
7.61 0.00492631394255019 0.0110828842688287 0.00118818582367245 7.22338694033513e-05 6.89499221029476e-05 5.97738050185325e-06 0.000214425822704411 9.35334796383281e-05 6.6070868454363e-05 1.07142605159043e-05 0.000297654637705457 7.43507632079485e-06 1.95382770039512e-05 6.99736515480991e-06 4.99341985917527e-05 0.000189710294596519 0.019297439626883 2.45963657118449e-06 0.00106623048542956 0.0002186392405721 0.000184708996258979 5.25073786701702e-06 1.56749880103233e-06 0.00186580460628343 6.32977470996329e-13
7.62 0.00493275212323246 0.0110968679019451 0.00118973918851545 7.23272996265306e-05 6.9039705198029e-05 5.9852420273804e-06 0.000214701451071266 9.36564813844315e-05 6.61578999701712e-05 1.07283450237739e-05 0.000298044280175305 7.44223241658596e-06 1.95639214804862e-05 7.00017485498589e-06 5.00003234706787e-05 0.000189952229482977 0.0193227458917437 2.46287577925798e-06 0.00106763177823102 0.000218948873424388 0.000184951587305663 5.25763397801088e-06 1.56863658362684e-06 0.00166685126962695 6.23214554200283e-13
7.63 0.00493915947892799 0.0111108504442189 0.00119129229387802 7.24190569099148e-05 6.91286012063341e-05 5.99309487462169e-06 0.000214983046528439 9.37798250103578e-05 6.62449888933228e-05 1.07424367084237e-05 0.000298435198574058 7.45474058328143e-06 1.9589623013597e-05 7.01028701020833e-06 5.00665285450828e-05 0.000190195825750618 0.0193480526924538 2.46612035235259e-06 0.00106903451923038 0.000219195690925472 0.000185194186384356 5.26452946981934e-06 1.57031732522042e-06 0.00177131906992642 6.03285198845153e-13
7.64 0.00494553434649713 0.0111248319219208 0.0011928450945439 7.25093790749037e-05 6.92167332042668e-05 6.00094701203549e-06 0.000215270587905114 9.390349173591e-05 6.63321233646158e-05 1.07565311675078e-05 0.000298827390855794 7.46208771080339e-06 1.96153797771452e-05 7.02685088169067e-06 5.01327570391628e-05 0.000190442240308988 0.019373360936645 2.46936798013905e-06 0.00107043782175423 0.000219470826144976 0.000185436804424685 5.27142648181529e-06 1.56972246791461e-06 0.0017931045198181 6.42903128773311e-13
7.65 0.00495187525426667 0.0111388123602151 0.0011943975483199 7.25986088858021e-05 6.93042803460059e-05 6.0087919841202e-06 0.000215563361397502 9.40274240615009e-05 6.64192855277159e-05 1.07706308649816e-05 0.000299220707510286 7.47407937964149e-06 1.9641183975158e-05 7.04972573848656e-06 5.01989653890674e-05 0.000190692118874736 0.0193986716327898 2.47261397124453e-06 0.00107184020265392 0.00021980062374957 0.000185679447757068 5.27832541588842e-06 1.57594204416447e-06 0.00166617295536624 6.30776383303213e-13
7.66 0.00495818093013355 0.0111527917830295 0.00119594961904468 7.26871672911264e-05 6.93914640318884e-05 6.01663540681874e-06 0.000215860044570354 9.41515323687252e-05 6.6506453874883e-05 1.07847303058302e-05 0.00029961486823062 7.48272040484299e-06 1.96670215426984e-05 7.07673075852629e-06 5.02651251117148e-05 0.000190945443754538 0.0194239855100048 2.47585563067771e-06 0.0010732411126618 0.000220090871807815 0.000185922116269208 5.28522343643075e-06 1.5726703610176e-06 0.00176998690790193 6.13467454892342e-13
7.67 0.00496445030853996 0.0111667702127058 0.00119750127855294 7.2775520251426e-05 6.94785303194827e-05 6.02447497288515e-06 0.000216158862521492 9.4275702903203e-05 6.65936036440693e-05 1.07988312822701e-05 0.000300009495932194 7.4931923989843e-06 1.96928750005263e-05 7.10616611181399e-06 5.03312227233557e-05 0.000191201526535348 0.0194493027282847 2.47909102718312e-06 0.00107464154588837 0.000220324497975556 0.000186164803784524 5.2921201670327e-06 1.57640718826635e-06 0.00177478472761259 6.41029468280818e-13
7.68 0.00497068253640699 0.0111807476696761 0.00119905250848943 7.28641421982328e-05 6.95657304799366e-05 6.03231207874866e-06 0.000216457793071419 9.43998111808872e-05 6.66807101373334e-05 1.08129278446463e-05 0.000300404159086441 7.50364937645285e-06 1.97187239596122e-05 7.13554720158044e-06 5.03972568646096e-05 0.000191459146527347 0.0194746228002547 2.48232246925272e-06 0.00107604304940326 0.000220633655880745 0.000186407499147919 5.29901559633287e-06 1.57419976429226e-06 0.00161308173677541 6.28593093079443e-13
7.69 0.00497687697811526 0.0111947241724058 0.00120060330244393 7.2953479438546e-05 6.96533017220233e-05 6.0401494383367e-06 0.000216754803242476 9.45237343480745e-05 6.67677497457887e-05 1.08270217691546e-05 0.000300798423294505 7.51227584263475e-06 1.97445489270701e-05 7.1624151741143e-06 5.04632320215233e-05 0.000191716803930395 0.0194999447574432 2.48555295148592e-06 0.00107744612536418 0.000220961147324954 0.000186650188773567 5.3059124013138e-06 1.58089022138336e-06 0.00186674323982251 6.16392459158665e-13
7.7 0.0049830332192112 0.0112086997369915 0.00120215366711142 7.30439151577537e-05 6.97414483029953e-05 6.04798369623963e-06 0.000217048084268678 9.46473656859699e-05 6.68547030834343e-05 1.08411077760126e-05 0.000301191900513876 7.52425495108964e-06 1.97703322620278e-05 7.18510941531385e-06 5.05291527510575e-05 0.000191973030079883 0.0195252674964366 2.48878699869824e-06 0.00107884966210624 0.000221215032294929 0.00018689285963156 5.31280947499736e-06 1.58355294098261e-06 0.00158297229899674 6.45156580233004e-13
7.71 0.00498915106922322 0.0112226743772413 0.00120370362277064 7.31357403773295e-05 6.98303262463618e-05 6.05582196099472e-06 0.000217336262686174 9.47706261786643e-05 6.6941556566826e-05 1.08551879069722e-05 0.000301584294832721 7.53153433344162e-06 1.97960607123855e-05 7.20150185042785e-06 5.05950185696942e-05 0.000192226685092621 0.0195505901749232 2.49202792876249e-06 0.00108025198031899 0.000221469703755573 0.000187135501843077 5.31970659860314e-06 1.59173379570114e-06 0.00175202146518205 6.2600285947287e-13
7.72 0.00499523056321774 0.0112366481045048 0.00120525320406938 7.32291316948991e-05 6.99200312998262e-05 6.06365682131174e-06 0.000217618561182484 9.48934728538597e-05 6.70283032452577e-05 1.08692584558143e-05 0.000301975437586655 7.54405306288924e-06 1.98217273657775e-05 7.21146760176615e-06 5.06608193725152e-05 0.000192477177470973 0.0195759125005633 2.49527546212319e-06 0.00108165249649949 0.000221802590338187 0.000187378110849253 5.32660232597795e-06 1.59698525811727e-06 0.00178099626968759 6.20325070770594e-13
7.73 0.00500127196227576 0.0112506209276361 0.0012068024595607 7.33241382972824e-05 7.0010591885165e-05 6.07149763494996e-06 0.000217894888907296 9.50159047060113e-05 6.71149445655981e-05 1.08833225322034e-05 0.000302365306237494 7.55108747492574e-06 1.98473313705664e-05 7.21412530558402e-06 5.0726534763025e-05 0.000192724558767985 0.0196012348089259 2.49852777368704e-06 0.00108305234358755 0.000222103926598336 0.000187620688023658 5.33349758501125e-06 1.59991450569206e-06 0.00161058247825335 6.4493675149753e-13
7.74 0.00500727575278772 0.0112645928528909 0.0012083514505375 7.34206788392352e-05 7.01019671268207e-05 6.07933538477149e-06 0.000218165854225252 9.51379617927718e-05 6.7201489187916e-05 1.08973777851786e-05 0.000302754028573379 7.562913240858e-06 1.98728793377231e-05 7.2109217025958e-06 5.07921363664752e-05 0.000192969475746665 0.0196265579019743 2.5017798917027e-06 0.00108445324356306 0.000222340052296527 0.000187863240133528 5.34039403060301e-06 1.60043045194302e-06 0.00175397586741878 6.3541339432921e-13
7.75 0.00501324264479362 0.0112785638842085 0.00120990025023796 7.35185492931944e-05 7.01940510582377e-05 6.08717915197646e-06 0.000218432693223901 9.52597219349908e-05 6.72879532506395e-05 1.09114288344407e-05 0.000303141866903956 7.57091344621699e-06 1.98983835615893e-05 7.20261515980492e-06 5.08575916880318e-05 0.000193212995141254 0.0196518827169578 2.50502781301193e-06 0.00108585577360704 0.000222633513660418 0.000188105777390678 5.34729177976174e-06 1.59631824664074e-06 0.00171894063252764 6.16876091976674e-13
7.76 0.00501917356899924 0.0112925340231131 0.00121144894160097 7.36174396169393e-05 7.02866810510802e-05 6.09502043406471e-06 0.000218697125488709 9.53812917960049e-05 6.73743584798941e-05 1.09254738450633e-05 0.000303529187617005 7.58111983227717e-06 1.99238608897285e-05 7.19160219600417e-06 5.09228711153505e-05 0.000193456344530417 0.0196772099502653 2.50826962475325e-06 0.00108725886172837 0.000222960406813361 0.000188348311202709 5.35419048655832e-06 1.59715203208949e-06 0.00157525307493932 6.55856521919779e-13
7.77 0.00502506967284985 0.0113065032689802 0.00121299761480896 7.37169593618008e-05 7.03796513872631e-05 6.10286591721966e-06 0.000218961152919907 9.55027948990151e-05 6.74607299120177e-05 1.093951867155e-05 0.000303916418796755 7.59085676040157e-06 1.9949331557679e-05 7.17997623158683e-06 5.09879557434855e-05 0.000193700630493169 0.0197025397827604 2.51150528690647e-06 0.00108866097775536 0.000223236238072349 0.00018859085128577 5.3610874526332e-06 1.59111067421046e-06 0.00187512049366594 6.38995665724543e-13
7.78 0.00503093231538359 0.0113204716190614 0.00121454636511118 7.38166690070974e-05 7.04727295840456e-05 6.11070985208523e-06 0.000219226822645631 9.56243591231769e-05 6.7547094551219e-05 1.09535617880969e-05 0.000304303998377188 7.59924619004966e-06 1.9974815605785e-05 7.17003930573953e-06 5.10528432180362e-05 0.000193946599316803 0.0197278718031179 2.51473861921541e-06 0.00109006164593159 0.000223479313455918 0.000188833403756075 5.36798331602398e-06 1.59788809155125e-06 0.00154796919377904 6.23413563328059e-13
7.79 0.00503676306119 0.0113344390688897 0.00121609528960413 7.39161157298421e-05 7.05656755628405e-05 6.11855541038372e-06 0.000219495986879263 9.57461018414149e-05 6.76334779436704e-05 1.09676090236326e-05 0.000304692323729569 7.61070167682945e-06 2.00003320069384e-05 7.16428995008319e-06 5.11175529195332e-05 0.00019419449325263 0.0197532051526747 2.51797307956811e-06 0.00109146175904346 0.000223797192433253 0.000189075969997771 5.37487903306895e-06 1.59840375497313e-06 0.00171347895640899 6.62239235012324e-13
7.8 0.00504256367319909 0.0113484056124313 0.00121764448394024 7.40148695903115e-05 7.06582607969567e-05 6.1264002812163e-06 0.000219770083109202 9.58681185523643e-05 6.77199030889551e-05 1.09816585584442e-05 0.000305081703398888 7.6178962642378e-06 2.00258952712199e-05 7.16388254484714e-06 5.1182128235875e-05 0.000194444032396908 0.0197785388267835 2.52121236987672e-06 0.00109286260704012 0.000224112401559667 0.000189318546479852 5.38177685600179e-06 1.60836079257497e-06 0.00175525075739827 6.36853647153344e-13
7.81 0.00504833610453868 0.0113623712424105 0.00121919403974765 7.41125581227813e-05 7.07502868465991e-05 6.13424420472393e-06 0.000220049965687613 9.59904725317172e-05 6.78063881093504e-05 1.09957150135382e-05 0.000305472321468351 7.63027476907245e-06 2.00515145891543e-05 7.170554660806e-06 5.12466336906089e-05 0.000194694522254366 0.0198038720250548 2.52445760902605e-06 0.00109426465192121 0.000224362168184189 0.000189561125860241 5.38867541255396e-06 1.60913663804474e-06 0.00156236739767663 6.31713927381314e-13
7.82 0.00505408248932165 0.0113763359504371 0.00122074404127519 7.42088958884272e-05 7.08416010762514e-05 6.14208832769603e-06 0.000220335806480747 9.6113188520058e-05 6.78929447228194e-05 1.10097761370777e-05 0.00030586421631678 7.6374305950809e-06 2.00771931102145e-05 7.1837530215217e-06 5.13111501709282e-05 0.00019494505880454 0.0198292044209261 2.52770639956001e-06 0.00109566711558096 0.000224633047461001 0.000189803699422982 5.39557391911461e-06 1.61284121460609e-06 0.00177454201976894 6.22527514289961e-13
7.83 0.00505980513272969 0.0113902997276006 0.00122229456275229 7.43037080135e-05 7.0932109648678e-05 6.14993037917829e-06 0.00022062707545982 9.62362522194628e-05 6.79795787537053e-05 1.10238451084646e-05 0.000306257275454103 7.64952934739092e-06 2.01029266311111e-05 7.20363986032622e-06 5.13757661836463e-05 0.000195194777727744 0.0198545362593951 2.53095597813104e-06 0.00109706870793946 0.000224958270350435 0.000190046258611305 5.40247195576591e-06 1.61252982871418e-06 0.00170276755663478 6.52856735879268e-13
7.84 0.00506550649998167 0.0114042625645842 0.00122384566556571 7.43969440123406e-05 7.10217848712604e-05 6.15777299186132e-06 0.000220922606855606 9.63596118893364e-05 6.80662889099712e-05 1.10379185699873e-05 0.000306651250693456 7.65780737736664e-06 2.01287055862024e-05 7.22821348204958e-06 5.14405680575023e-05 0.000195443090275489 0.0198798682404859 2.53420196469245e-06 0.00109846886062811 0.000225252039194607 0.000190288797598033 5.40936892999672e-06 1.6093161819982e-06 0.00152584168667486 6.40169067769671e-13
7.85 0.00507118920462205 0.0114182244520859 0.00122539739669932 7.44886823871856e-05 7.11106678936431e-05 6.16561417355306e-06 0.000221220737412578 9.64831867222915e-05 6.81530688117851e-05 1.1051998924935e-05 0.000307045786724183 7.66856875233289e-06 2.0154515119576e-05 7.25602620145258e-06 5.15056285566919e-05 0.000195689846721388 0.0199052012372956 2.5374427064391e-06 0.00109986830659074 0.000225495555736236 0.000190531314812748 5.41626777751879e-06 1.61302041006601e-06 0.00185769622401629 6.23442921288961e-13
7.86 0.00507685599592446 0.0114321853810097 0.00122694978687528 7.45791245772025e-05 7.11988654703683e-05 6.1734560362219e-06 0.000221519503713064 9.6606876724006e-05 6.82399077775911e-05 1.10660813630134e-05 0.00030744046351683 7.6786090035348e-06 2.0180337173121e-05 7.2845884679034e-06 5.1570997751185e-05 0.000195935389222504 0.0199305359526822 2.54067945295845e-06 0.00110126839890172 0.000225793169843644 0.000190773813378892 5.42316776075567e-06 1.61202572766712e-06 0.00151619794067715 6.52173622594045e-13
7.87 0.00508250974572283 0.0114461453429423 0.00122850284924177 7.46685797669078e-05 7.12865420808215e-05 6.18129907073081e-06 0.000221816874117348 9.67305745393098e-05 6.83267919281016e-05 1.10801683278986e-05 0.000307834846674994 7.68759866775436e-06 2.02061535552662e-05 7.31156189850925e-06 5.16366968194079e-05 0.000196180481423296 0.0199558726495305 2.54391450321294e-06 0.00110266982791311 0.000226112025191807 0.000191016300656551 5.43006830801979e-06 1.61960574618368e-06 0.00170054379315178 6.32750458600981e-13
7.88 0.00508815343445722 0.0114601043303471 0.00123005657946131 7.47574406325862e-05 7.13739068740497e-05 6.18914236475486e-06 0.00022211098495495 9.68541795783728e-05 6.84137071374537e-05 1.10942547041472e-05 0.000308228536698491 7.69923857223967e-06 2.02319465162019e-05 7.33511862871985e-06 5.17027139014842e-05 0.00019642612983345 0.019981211048975 2.54715270071862e-06 0.00110407197509064 0.000226386726271098 0.000191258786576653 5.43696668193641e-06 1.61680891352719e-06 0.00174576903354059 6.2459012985943e-13
7.89 0.0050937901367095 0.0114740623369041 0.0012316109555588 7.48461527762245e-05 7.1461197389247e-05 6.1969903881888e-06 0.000222400359405727 9.69776086799236e-05 6.85006395196756e-05 1.11083429664118e-05 0.000308621217147754 7.70683560042801e-06 2.02577024263521e-05 7.3531011398246e-06 5.17690058245254e-05 0.000196673339408802 0.0200065504366503 2.55039640771737e-06 0.00110547348458303 0.000226639889912025 0.000191501281503229 5.44386413701224e-06 1.62310381469885e-06 0.00151740697818845 6.58880970962917e-13
7.9 0.00509942300608015 0.0114880193575456 0.00123316593843681 7.49351793762952e-05 7.15486603919979e-05 6.20483805128097e-06 0.000222684078208922 9.71008064688822e-05 6.85875776739375e-05 1.11224287357971e-05 0.000309012690224587 7.71919184820304e-06 2.02834121221562e-05 7.36513149344464e-06 5.1835503520361e-05 0.000196922860358059 0.0200318899321448 2.55364623117305e-06 0.00110687354215011 0.000226948424403917 0.000191743793832324 5.45076257095391e-06 1.61865583960158e-06 0.00177610040562268 6.46673979221181e-13
7.91 0.00510505525986618 0.0115019753889808 0.00123472147374522 7.50249653952504e-05 7.16365330189426e-05 6.21269415533254e-06 0.0002229618874601 9.72237511917158e-05 6.8674513534933e-05 1.11365145519158e-05 0.000309402900221608 7.726411154532e-06 2.03090723075197e-05 7.37018106452685e-06 5.19021194799761e-05 0.000197174985920786 0.020057228827348 2.55690020721195e-06 0.00110827268173779 0.000227265530234955 0.000191986328150887 5.45766191620048e-06 1.62137099845757e-06 0.00167257936079437 6.32660349798012e-13
7.92 0.00511069016309241 0.0115159304296391 0.00123627749340613 7.51159020884597e-05 7.17250235261273e-05 6.22054890963482e-06 0.000223234230026459 9.7346455725733e-05 6.87614420537586e-05 1.11505973024352e-05 0.000309791940871333 7.7382816789583e-06 2.03346865186435e-05 7.36945313449889e-06 5.196875880443e-05 0.000197429449787873 0.020082566863361 2.56015341961025e-06 0.00110967227651623 0.000227517914017499 0.000192228883904288 5.46456260084718e-06 1.62027616828333e-06 0.00149584347574655 6.5804039471556e-13
7.93 0.00511633101240812 0.0115298844799248 0.00123783391765935 7.52082963684279e-05 7.18142950266964e-05 6.22841442433457e-06 0.000223502194742244 9.74689661769856e-05 6.88483622708864e-05 1.11646802432352e-05 0.000310180043668273 7.746313995163e-06 2.03602634666199e-05 7.36351318798752e-06 5.20353304093186e-05 0.00019768544989077 0.0201079043456433 2.56340245798337e-06 0.00111107312967975 0.000227786610887673 0.000192471455455618 5.47146211824819e-06 1.62553931537281e-06 0.00184336177915845 6.44902283970851e-13
7.94 0.00512198111964204 0.0115438375421947 0.00123939065819755 7.53023462874987e-05 7.1904452295712e-05 6.2362777737455e-06 0.000223767392692643 9.7591354046506e-05 6.8935275497682e-05 1.11787608386464e-05 0.000310567552472513 7.75672190187131e-06 2.03858170429437e-05 7.35461059717873e-06 5.21017562426609e-05 0.00019794179506916 0.0201332420451513 2.56664473071545e-06 0.00111247463371898 0.000228112170658485 0.000192714033403616 5.47836103939491e-06 1.63207362066545e-06 0.00152083715826238 6.39578697367636e-13
7.95 0.00512764379532604 0.0115577896209367 0.00124094762076331 7.5398125505034e-05 7.19955336538424e-05 6.24415211828448e-06 0.000224031769711849 9.77137072612953e-05 6.90221851440969e-05 1.11928430153587e-05 0.000310954882917677 7.76639096484154e-06 2.04113637716437e-05 7.34469237169912e-06 5.21679792445798e-05 0.000198197143422319 0.0201585809240466 2.56988109888124e-06 0.00111387544511751 0.000228406907447765 0.000192956606468822 5.48525976850997e-06 1.63627746583072e-06 0.00171117027055716 6.68334442570514e-13
7.96 0.00513332233207537 0.0115717407227497 0.00124250470798365 7.54955771570725e-05 7.20875077515713e-05 6.25202366385989e-06 0.000224297378807044 9.78361180317534e-05 6.91090951147502e-05 1.12069240441224e-05 0.000311342474069864 7.77503175552547e-06 2.04369209644739e-05 7.33605709251379e-06 5.22339679561447e-05 0.000198450280528929 0.0201839217786477 2.57311493404645e-06 0.0011152749042321 0.000228648972059908 0.000193199164151736 5.49216057932279e-06 1.64606264356007e-06 0.00174571813340201 6.54737507234074e-13
7.97 0.00513901998798894 0.0115856908562964 0.001244061822852 7.55945179178747e-05 7.21802758266819e-05 6.25990382514463e-06 0.000224566137630503 9.79586700547448e-05 6.9196008038388e-05 1.12210081191834e-05 0.000311730737087812 7.7864076695572e-06 2.04625050753759e-05 7.3311709931752e-06 5.22997163659206e-05 0.000198700375059993 0.0202092649389008 2.57634977229955e-06 0.00111667366551101 0.000228944826555913 0.000193441699115888 5.49906180250555e-06 1.64321889298813e-06 0.00147410306685931 6.3795442317506e-13
7.98 0.00514473997015991 0.0115996400322501 0.00124561887152989 7.56946519058823e-05 7.22736792563915e-05 6.26778093381456e-06 0.00022483959759829 9.8081427858436e-05 6.92829247526795e-05 1.12350921439913e-05 0.000312120005129898 7.79380045356467e-06 2.04881287395922e-05 7.33130549995089e-06 5.23652411916092e-05 0.0001989471551424 0.020234610137506 2.57958935683059e-06 0.0011180729984472 0.000229271164448622 0.000193684209178852 5.50596183273834e-06 1.64666432987123e-06 0.0017647999940157 6.73379534915537e-13
7.99 0.00515048541830338 0.0116135882630787 0.0012471757657545 7.57955929851055e-05 7.23675114515569e-05 6.27566247817135e-06 0.000225118755623802 9.82044270814486e-05 6.9369842667308e-05 1.12491796901746e-05 0.000312510493684074 7.80614996565166e-06 2.05138000259466e-05 7.3382699185862e-06 5.24305767658531e-05 0.000199190966300272 0.0202599566040671 2.5828345408674e-06 0.00111947356630065 0.000229537932551918 0.000193926697682979 5.51286091946835e-06 1.6373436997852e-06 0.00168979546290875 6.6109590706241e-13
8 0.00515625938879717 0.0116275355631147 0.00124873242584799 7.58968945115471e-05 7.24615340212583e-05 6.28354131969752e-06 0.000225403928516085 9.83276697347513e-05 6.94567560051501e-05 1.12632669993805e-05 0.00031290227281104 7.81341085034254e-06 2.05395205693638e-05 7.35165352727668e-06 5.24957667162182e-05 0.000199432698297228 0.020285303360435 2.58608437805688e-06 0.00112087483281262 0.000229791197439041 0.000194169173119779 5.5197591037616e-06 1.64246930613992e-06 0.00153205095100899 6.48368830201873e-13
8.01 0.00516206483887675 0.0116414819482156 0.0012502887826387 7.59980828091148e-05 7.25554944841958e-05 6.29141931269873e-06 0.000225694709334712 9.84511226485524e-05 6.9543655547696e-05 1.12773564841043e-05 0.000313295257742449 7.82552169090099e-06 2.05652856333659e-05 7.37170386788834e-06 5.25608566870561e-05 0.000199673597608091 0.0203106496022862 2.58933593632167e-06 0.00112227556949836 0.000230107049092184 0.000194411647458451 5.52665890708435e-06 1.63798065323845e-06 0.00183871178229058 6.73323900242956e-13
8.02 0.00516790461133516 0.0116554274355763 0.00125184477871458 7.60986928261269e-05 7.2649145274361e-05 6.2992952774489e-06 0.000225990011310928 9.85747203686263e-05 6.96305289516776e-05 1.12914440920292e-05 0.000313689218171462 7.8338486302435e-06 2.05910849765525e-05 7.39648470770779e-06 5.26258881329857e-05 0.000199915007665695 0.0203359950221189 2.59258496691507e-06 0.0011236749945794 0.000230420569789523 0.000194654133616797 5.53356022865871e-06 1.6450664020735e-06 0.00149084113390858 6.58127695730344e-13
8.03 0.00517378141974708 0.0116693720435788 0.00125340037014383 7.6198302990164e-05 7.27422622852348e-05 6.30716562268493e-06 0.000226288193835206 9.8698373427062e-05 6.97173628307945e-05 1.13055314371361e-05 0.000314083803982608 7.84459380639008e-06 2.06169030124998e-05 7.42454935981711e-06 5.26908927828825e-05 0.000200158094699361 0.020361339939599 2.59582967771907e-06 0.00112507350265446 0.000230668256452922 0.000194896642741042 5.5404626620325e-06 1.650464307076e-06 0.00168704113029977 6.49954787940485e-13
8.04 0.00517969783419131 0.0116833157914749 0.00125495552678898 7.62965661912996e-05 7.28346611946379e-05 6.31503460744148e-06 0.000226587259791755 9.88219777016446e-05 6.98041430968282e-05 1.13196142906301e-05 0.000314478588286567 7.85469693881188e-06 2.06427220099421e-05 7.45336829962244e-06 5.27558911296417e-05 0.000200403620000919 0.0203866851902775 2.59906914254693e-06 0.00112647228450851 0.000230939802999736 0.000195139182141134 5.54736345331418e-06 1.65260528567723e-06 0.00177342455013708 6.76350033683891e-13
8.05 0.00518565626757953 0.0116972586989829 0.00125651023218447 7.63932347547519e-05 7.29262104087893e-05 6.32289499229588e-06 0.00022688509540099 9.89454281722021e-05 6.98908578670601e-05 1.13336943213928e-05 0.000314873117497495 7.8635747910421e-06 2.0668522838249e-05 7.48049960206036e-06 5.28208935395977e-05 0.000200651807321537 0.020412031812969 2.60230614886127e-06 0.00112787221419154 0.000231273572187467 0.00019538175386967 5.55426345731175e-06 1.65772239638126e-06 0.00151424087104302 6.64664302166816e-13
8.06 0.00519165896291254 0.0117112007863123 0.00125806448348075 7.6488178574965e-05 7.30168408505665e-05 6.33075485429464e-06 0.000227179728241014 9.90686312154553e-05 6.9977498461877e-05 1.13477671881046e-05 0.000315266967391532 7.87532592546046e-06 2.0694288206329e-05 7.50403500907503e-06 5.28859028066964e-05 0.00020090233283973 0.0204373806624825 2.60554438066623e-06 0.00112927305217127 0.00023155815796908 0.000195624354447655 5.56116327871333e-06 1.65362021209128e-06 0.0017668678626515 6.45420448708636e-13
8.07 0.00519770798105908 0.0117251420736616 0.00125961829026698 7.65813932752303e-05 7.31065499302437e-05 6.33860519711065e-06 0.000227469568442025 9.91915163304032e-05 7.00640606993447e-05 1.13618357855134e-05 0.000315659795126514 7.88271166132096e-06 2.0720004929116e-05 7.52168044346313e-06 5.29509193117221e-05 0.000201154436093128 0.0204627320933999 2.60878638023404e-06 0.00113067367403303 0.000231799569146839 0.000195866975957653 5.56806376395743e-06 1.65923790578299e-06 0.00168882378636627 6.36976382214992e-13
8.08 0.0052038051895159 0.0117390825810052 0.00126117167328167 7.66729995112396e-05 7.3195401112642e-05 6.34645530460424e-06 0.000227753602775186 9.93140463676926e-05 7.0150546829264e-05 1.13758964242058e-05 0.00031605138045303 7.89519251940007e-06 2.07456646721884e-05 7.53303382347604e-06 5.30159461097626e-05 0.000201407123167423 0.0204880858358694 2.61203397163018e-06 0.00113207312317588 0.000232103798606834 0.000196109608554513 5.57496445323492e-06 1.65350005778261e-06 0.00154217380151824 6.71210375251738e-13
8.09 0.00520995225202797 0.0117530223277981 0.00126272466240716 7.67632328038049e-05 7.32835185221158e-05 6.35429747075427e-06 0.000228031520671543 9.94362218818463e-05 7.02369647829544e-05 1.13899531424187e-05 0.000316441654196416 7.90217164590932e-06 2.07712663354136e-05 7.53699497562127e-06 5.30809939441753e-05 0.000201659411247184 0.0205134411024159 2.61528496890199e-06 0.00113347156071562 0.000232429705089149 0.000196352242212258 5.58186363132871e-06 1.66107321236152e-06 0.00184292597263039 6.52462865354835e-13
8.1 0.00521615061917439 0.0117669613327227 0.00126427729508708 7.68524250445853e-05 7.33710771896383e-05 6.3621391820447e-06 0.000228303751789963 9.95580834386309e-05 7.03233291507084e-05 1.14040035961233e-05 0.000316830705778565 7.91410392164764e-06 2.07968151529394e-05 7.53484483998241e-06 5.31460831145288e-05 0.000201910558445572 0.0205387968887472 2.61853625900765e-06 0.00113487018376477 0.000232686145236319 0.000196594869614122 5.58876244908584e-06 1.65961734852291e-06 0.00154381710760833 6.40592361965399e-13
8.11 0.00522240151995568 0.0117808996134424 0.00126582961396085 7.69409790129388e-05 7.34582897177456e-05 6.3699764275587e-06 0.000228571414427735 9.96797075556277e-05 7.04096597799085e-05 1.1418052353279e-05 0.000317218772822505 7.9219617425284e-06 2.08223226118117e-05 7.52719046419163e-06 5.32112442174264e-05 0.000202160223987683 0.0205641523489043 2.62178428393778e-06 0.00113627004570768 0.000232944674167497 0.000196837487628305 5.59566085301723e-06 1.6673138250521e-06 0.00168645809974091 6.6807396029663e-13
8.12 0.00522870595445557 0.0117948371864325 0.00126738166431048 7.70293380083293e-05 7.35453904838445e-05 6.37781239052277e-06 0.000228836179698442 9.98011985299087e-05 7.04959799492807e-05 1.14320984297238e-05 0.000317606212640661 7.93231426845716e-06 2.08478057012208e-05 7.51642378251046e-06 5.32765159404011e-05 0.000202408523996472 0.0205895071080905 2.6250258391721e-06 0.00113767093278285 0.000233272205240729 0.000197080097895368 5.6025613383612e-06 1.66441575931897e-06 0.00180014196966674 6.58251856840952e-13
8.13 0.00523506468744877 0.0118087740665437 0.00126893349226999 7.71179522117242e-05 7.36326177579661e-05 6.3856483803433e-06 0.000229100066614353 9.99226782410812e-05 7.05823154133193e-05 1.14461467968693e-05 0.000317993457414037 7.94192877437194e-06 2.08732838053135e-05 7.5046157959612e-06 5.33419394533514e-05 0.000202655972456296 0.0206148613888204 2.62826160480761e-06 0.00113907154963654 0.000233570497195135 0.000197322706295669 5.60946223087471e-06 1.66623016365177e-06 0.00155878654179464 6.5473765623657e-13
8.14 0.00524147824341282 0.0118227102671794 0.00127048514250146 7.72072459554033e-05 7.37201969946944e-05 6.39348235460082e-06 0.000229365197742797 0.000100044271808582 7.06686911787509e-05 1.14601967332597e-05 0.000318380962884526 7.95040818928292e-06 2.08987778378196e-05 7.49418756639357e-06 5.34075521116211e-05 0.000202903324435031 0.02064021591348 2.6314936556013e-06 0.00114047085376114 0.000233818056586123 0.000197565321111906 5.61636260721195e-06 1.66474821675444e-06 0.00175040679382791 6.76275235293587e-13
8.15 0.00524794690240108 0.0118366457999137 0.00127203665605341 7.72975860841998e-05 7.38083239011951e-05 6.4013203933421e-06 0.000229633540447279 0.000100166094659594 7.07551301374903e-05 1.14742531374452e-05 0.000318769151731118 7.96183879962373e-06 2.09243065153005e-05 7.4877344337742e-06 5.34733805117587e-05 0.000203151361760505 0.0206655716207317 2.63472668074548e-06 0.00114186911436547 0.000234100866493182 0.000197807950835545 5.62326053402676e-06 1.6614546375075e-06 0.00171941932518461 6.6524756001458e-13
8.16 0.0052544706972637 0.0118505806745109 0.0012735880692452 7.7389255601692e-05 7.38971506041645e-05 6.40915561102311e-06 0.000229906670180579 0.000100288239532305 7.08416508196394e-05 1.14883142134769e-05 0.000319158363267634 7.96902582135164e-06 2.09498848840508e-05 7.48656705345684e-06 5.35394332918636e-05 0.00020340067431201 0.0206909293110889 2.63796503750234e-06 0.00114326760722459 0.000234433622373145 0.000198050602128993 5.63015755328201e-06 1.66888500434685e-06 0.00156826348297636 6.50781901799594e-13
8.17 0.00526104941194188 0.0118645148987492 0.00127513941214144 7.74824333408581e-05 7.39867746926439e-05 6.41699789754495e-06 0.00023018558224916 0.000100410765644642 7.09282651225168e-05 1.1502384503721e-05 0.000319548813202627 7.98149263089319e-06 2.0975522915586e-05 7.49257379697732e-06 5.3605696780888e-05 0.000203651489713852 0.0207162893483873 2.64120985694643e-06 0.0011446673413406 0.000234704485677595 0.000198293277760296 5.63705554666685e-06 1.66958816877738e-06 0.0018789016580169 6.8247044806441e-13
8.18 0.00526768258104626 0.0118784484784703 0.00127669070747645 7.75771820385645e-05 7.4077232685384e-05 6.42483694442254e-06 0.000230470573519851 0.000100533693535974 7.10149785463905e-05 1.15164608271857e-05 0.000319940567189007 7.98856510653646e-06 2.10012232726787e-05 7.50530570626744e-06 5.36721338315752e-05 0.000203903593568571 0.0207416515341955 2.64446071390891e-06 0.00114606810499408 0.000234954053449252 0.000198535975968495 5.64395371346968e-06 1.68438666369375e-06 0.00163095578547206 6.67602462792837e-13
8.19 0.00527436949058778 0.0118923814175697 0.00127824197086448 7.76734450532591e-05 7.41684979871186e-05 6.43268437901813e-06 0.000230761211685387 0.000100657001710666 7.11017884518166e-05 1.15305464865483e-05 0.000320333535117496 8.0008220039462e-06 2.10269824274739e-05 7.52504488569042e-06 5.37386843976505e-05 0.00020415635881413 0.0207670151946281 2.64771320328784e-06 0.00114746871390935 0.000235270077594785 0.00019877869079312 5.65085272941572e-06 1.68277308263367e-06 0.00167916654692649 6.52986234441383e-13
8.2 0.00528110917990004 0.0119063137180178 0.0012797932105 7.77710521623734e-05 7.42604835806957e-05 6.44052868925555e-06 0.000231056389851545 0.000100780630545613 7.11886855638888e-05 1.15446372129073e-05 0.000320727481503396 8.00900180738201e-06 2.10527898540965e-05 7.54979314890242e-06 5.38052712589038e-05 0.000204408878363563 0.0207923794483173 2.65096326037291e-06 0.00114886819025443 0.000235579567029722 0.00019902141331523 5.6577503054113e-06 1.69338162055378e-06 0.00180868523378996 6.94972994372018e-13
8.21 0.00528790044480967 0.0119202453800525 0.00128134442748999 7.78697342285529e-05 7.43530495774973e-05 6.44838068240307e-06 0.000231354463563228 0.000100904488843822 7.12756544737566e-05 1.15587346608283e-05 0.000321122055065575 8.01991879826613e-06 2.10786299069313e-05 7.57813490025444e-06 5.38718082062673e-05 0.000204660170522527 0.0208177435435358 2.6542079933812e-06 0.00115026670378861 0.000235835116233361 0.000199264133751065 5.66464733560018e-06 1.68754954155462e-06 0.0016143407325675 6.7634358704253e-13
8.22 0.00529474184177556 0.0119341764019899 0.00128289561722076 7.79691444952168e-05 7.44460139463602e-05 6.45623039701894e-06 0.00023165345105631 0.000101028464087914 7.13626749014412e-05 1.15728342598518e-05 0.000321516831741267 8.02990735213683e-06 2.11044840912876e-05 7.60749663656888e-06 5.39382088900309e-05 0.000204909409440632 0.020843107141407 2.6574462920465e-06 0.00115166536361339 0.000236106770322698 0.000199506843520258 5.67154415443418e-06 1.68866979024947e-06 0.00179686211886845 6.62045073278109e-13
8.23 0.00530163169354709 0.0119481067808286 0.00128444677042459 7.80688871551507e-05 7.45391680086723e-05 6.4640859254611e-06 0.000231951270895341 0.000101152436101915 7.144972447303e-05 1.1586936863801e-05 0.000321911364503832 8.03898945124383e-06 2.11303320315118e-05 7.63548528426107e-06 5.40043974531664e-05 0.000205156127968339 0.0208684704418158 2.66068111584323e-06 0.0011530651193644 0.000236431892127946 0.00019974953728873 5.67844216778568e-06 1.68437444519284e-06 0.00178928179117302 6.88973619096369e-13
8.24 0.00530856809555885 0.0119620365120992 0.00128599787444949 7.81685479571956e-05 7.4632292313688e-05 6.47194005965315e-06 0.000232245992666066 0.000101276289529877 7.15367798312313e-05 1.1601037716845e-05 0.00032230523824427 8.05065230346696e-06 2.11561552369022e-05 7.66016029952093e-06 5.40703179181236e-05 0.00020540034580362 0.0208938341082865 2.66391568060155e-06 0.00115446586726396 0.000236716036945877 0.00019999221412183 5.6853407998499e-06 1.68372674544795e-06 0.00159555782837669 6.76418190280143e-13
8.25 0.00531554892361997 0.0119759655901608 0.00128754891549452 7.82677268305152e-05 7.47251741283839e-05 6.4797974069376e-06 0.000232536065740425 0.000101399927345104 7.16238195209543e-05 1.16151381021415e-05 0.000322698118046353 8.05825710396948e-06 2.11819380643803e-05 7.67927054848207e-06 5.41359402268376e-05 0.000205642592543632 0.0209191990249642 2.66715374855815e-06 0.00115586656895567 0.000236974747626204 0.000200234877789811 5.69223768377628e-06 1.68946558307082e-06 0.00186489451761582 6.69349832204323e-13
8.26 0.00532257184265739 0.0119898940085332 0.00128909988019164 7.83660692018543e-05 7.48176243204159e-05 6.48765444273518e-06 0.00023282050318652 0.000101523280787434 7.17108254019383e-05 1.16292333076534e-05 0.000323089789267146 8.07069611049313e-06 2.12076698957337e-05 7.69235861619474e-06 5.42012640113887e-05 0.000205883819073207 0.02094456596567 2.67039717712365e-06 0.00115726622267625 0.000237265735621397 0.000200477535931346 5.69913377900589e-06 1.68797559226516e-06 0.00168566299294351 6.93173787440839e-13
8.27 0.00532963431633359 0.0120038217599751 0.00129065075726287 7.84632930175155e-05 7.49094917376874e-05 6.49551230852241e-06 0.000233098997682586 0.000101646315641884 7.17977834570166e-05 1.16433258951688e-05 0.000323480183218536 8.07785605095899e-06 2.1233346806668e-05 7.69831540814345e-06 5.42663184316502e-05 0.000206125215434047 0.0209699353001398 2.67364417570939e-06 0.00115866483557888 0.000237580817651036 0.000200720198560684 5.70602873467898e-06 1.70009704964072e-06 0.00174165314207839 6.85447265498395e-13
8.28 0.00533673361775089 0.012017748836844 0.00129220153971686 7.85592104584151e-05 7.50006750238536e-05 6.50337080940343e-06 0.000233371953990905 0.000101769035859891 7.18846855934284e-05 1.16574119390609e-05 0.000323869383573075 8.08983235613273e-06 2.12589707155697e-05 7.6983220737479e-06 5.43311573569599e-05 0.000206367973966409 0.0209953068464826 2.67689231795428e-06 0.00116006349874198 0.000237857343696151 0.000200962875774952 5.71292463827015e-06 1.69730049557876e-06 0.00184170718975627 6.67766634168494e-13
8.29 0.00534386684108028 0.0120316752315091 0.001293752226215 7.86537422679454e-05 7.5091130479432e-05 6.51122865815781e-06 0.00023364043854535 0.000101891480282901 7.19715284436408e-05 1.16714949833886e-05 0.000324257617005109 8.09776726699807e-06 2.12845503679984e-05 7.69289323981073e-06 5.43958522988898e-05 0.000206613048900473 0.0210206799359578 2.68013718194076e-06 0.00116146336805959 0.000238115568915003 0.000201205575670204 5.71982117157757e-06 1.70466979393112e-06 0.00167865849410584 7.05333863883353e-13
8.3 0.00535103091374647 0.0120456009361692 0.00129530282210524 7.87469223205816e-05 7.51808741006703e-05 6.51908769303485e-06 0.000233906047278665 0.000102013717731756 7.20583140693228e-05 1.16855721929183e-05 0.000324645224129836 8.10827733471725e-06 2.13100989624501e-05 7.68429225125881e-06 5.4460483774403e-05 0.000206860965183273 0.0210460536649517 2.68337668188032e-06 0.00116286447425019 0.000238425019604867 0.000201448302573985 5.72671817506241e-06 1.69849989561164e-06 0.00181294741055482 6.77791303711892e-13
8.31 0.00535822260990923 0.0120595259437221 0.00129685334080243 7.88388953720805e-05 7.52699810171859e-05 6.52694645725664e-06 0.00023417071208629 0.000102135836779267 7.21450482348501e-05 1.169964738217e-05 0.000325032618606003 8.11782379830392e-06 2.13356330359797e-05 7.6744236758548e-06 5.45251306231507e-05 0.000207111717326444 0.0210714272451928 2.68661090506313e-06 0.00116426563016532 0.000238729555527549 0.000201691056149986 5.73361406955303e-06 1.70584419123896e-06 0.00183077223681441 6.68027458886008e-13
8.32 0.00536543856419487 0.0120734502476639 0.00129840380411319 7.89299042691335e-05 7.53585782432558e-05 6.53480595622861e-06 0.000234436467435667 0.000102257933952086 7.22317389360828e-05 1.17137186915475e-05 0.000325420237360575 8.12656078146926e-06 2.13611706990122e-05 7.66560208422946e-06 5.45898616222183e-05 0.000207364779901516 0.0210968003123249 2.68984178240633e-06 0.00116566562350511 0.000238993266141304 0.000201933831356248 5.74050985864615e-06 1.70289240886977e-06 0.00167490808452593 6.57553784256685e-13
8.33 0.00537267528629165 0.0120873738424088 0.00129995424233799 7.90202703591448e-05 7.54468343117972e-05 6.54266674210194e-06 0.000234705204547358 0.000102380102077516 7.23183956150263e-05 1.17277899881682e-05 0.000325808487042143 8.13778728666979e-06 2.13867284887015e-05 7.66023875556452e-06 5.46547286413654e-05 0.000207619226370828 0.0211221730792984 2.69307383253604e-06 0.00116706445697238 0.000239264141859723 0.000202176619466965 5.74740695961e-06 1.70780793259984e-06 0.00187451945841442 6.82337749127072e-13
8.34 0.00537992917612713 0.0121012967236019 0.00130150469369484 7.91103678413252e-05 7.5534945684805e-05 6.55052743001303e-06 0.000234978446178702 0.000102502417634415 7.24050266599919e-05 1.17418593206071e-05 0.000326197696401722 8.14527260196308e-06 2.14123203967137e-05 7.65962040285496e-06 5.47197632837716e-05 0.000207873929979862 0.0211475462652126 2.69631016366606e-06 0.00116846332933035 0.000239583292023088 0.000202419410435291 5.7543045315289e-06 1.71038087369987e-06 0.00174924459798279 6.74414924019499e-13
8.35 0.00538719653947841 0.0121152188882529 0.00130305520394285 7.92005937525555e-05 7.56231207349949e-05 6.5583915320429e-06 0.000235257165294627 0.000102624932353338 7.24916391770106e-05 1.17559303560879e-05 0.00032658807645883 8.15745878407801e-06 2.14379553193229e-05 7.66551097415902e-06 5.47849758214834e-05 0.000208127799300074 0.0211729208290792 2.69955277827379e-06 0.00116986341209325 0.000239872851433566 0.000202662194254472 5.76120238970042e-06 1.70928495225716e-06 0.00180771192389308 6.56411118719638e-13
8.36 0.00539447360409275 0.0121291403350096 0.00130460582481165 7.92913365482562e-05 7.57115632493326e-05 6.56625438485012e-06 0.000235541672200852 0.00010274766670276 7.25782377112146e-05 1.17700000790511e-05 0.000326979696183378 8.16478427123307e-06 2.14636362326786e-05 7.67755165926417e-06 5.48503583454859e-05 0.000208379999189495 0.0211982976054646 2.70280101974226e-06 0.00117126467714941 0.000240129213442788 0.0002029049635407 5.76809890800902e-06 1.71102117617844e-06 0.00185883104137979 6.91379591783878e-13
8.37 0.00540175653611988 0.0121430610643133 0.00130615661220035 7.93829452533785e-05 7.58004561957145e-05 6.57412235470565e-06 0.000235831582573245 0.000102870607384971 7.26648234616128e-05 1.17840719479576e-05 0.000327372475918005 8.17676911772335e-06 2.14893606258452e-05 7.69601318641778e-06 5.49158904344573e-05 0.000208630107238754 0.0212236769864706 2.70605068921693e-06 0.00117266594885332 0.000240421198501394 0.000203147714911468 5.7749948729127e-06 1.70348965751155e-06 0.00173087315105262 6.84102244217737e-13
8.38 0.00540904145672627 0.012156981078326 0.00130770762462475 7.94757013522156e-05 7.58899468004893e-05 6.58198807817581e-06 0.000236125866810124 0.0001029937105807 7.27513954627951e-05 1.17981421421935e-05 0.000327766196567227 8.18507949709815e-06 2.15151195584735e-05 7.71907662138036e-06 5.49815447898577e-05 0.000208878173412762 0.0212490587686371 2.70929807179585e-06 0.00117406612002858 0.000240736486216172 0.000203390449626513 5.78189084466818e-06 1.71220317600881e-06 0.00182544142626383 6.62760944160685e-13
8.39 0.00541632445920657 0.0121709003814388 0.00130925892087181 7.95697971672411e-05 7.59801357601825e-05 6.58985976611364e-06 0.000236422978727312 0.000103116906996289 7.28379501714979e-05 1.18122135413993e-05 0.000328160528119745 8.19580875225843e-06 2.15409002970407e-05 7.7454224203763e-06 5.50472940681537e-05 0.000209124671814064 0.0212744422285666 2.7125391261319e-06 0.00117546526260648 0.000241012854769213 0.000203633172976038 5.78878931163748e-06 1.7048561112815e-06 0.00186525058375763 6.99951270324923e-13
8.4 0.00542360162584967 0.0121848189799975 0.00131081055728349 7.96653197371018e-05 7.60710685610557e-05 6.59772813231174e-06 0.00023672104184591 0.000103240112101984 7.29244833959311e-05 1.18262821691769e-05 0.000328555068399205 8.20577046534928e-06 2.15666866830324e-05 7.77267193639216e-06 5.51131167964916e-05 0.000209370359273986 0.0212998263923972 2.71577328735391e-06 0.00117686449061492 0.000241268252798562 0.000203875893110905 5.7956890138951e-06 1.71897907940297e-06 0.0017790931759332 6.78108596294678e-13
8.41 0.0054308690450728 0.012198736882454 0.00131236258595274 7.97622437734175e-05 7.61627320528116e-05 6.60560161236609e-06 0.00023701807492349 0.000103363237279518 7.30109914133102e-05 1.18403501195156e-05 0.000328949391737025 8.21478321504054e-06 2.15924615930893e-05 7.79857789291196e-06 5.51789994953333e-05 0.000209616074679079 0.0213252104006669 2.71900313856947e-06 0.00117826478098335 0.000241581887720952 0.000204118618864923 5.80258882298837e-06 1.71994490803402e-06 0.0019009815997537 6.6873541348833e-13
8.42 0.00543812282847452 0.0122126540993986 0.00131391505213401 7.98604331496105e-05 7.62550553388935e-05 6.61347129268758e-06 0.000237312228313116 0.000103486200989603 7.30974715461647e-05 1.18544141074266e-05 0.000329343100339065 8.22628453114051e-06 2.16182097862157e-05 7.82133216063176e-06 5.5244937717833e-05 0.000209862527534783 0.0213505938261529 2.72223184279605e-06 0.00117966604068811 0.000241887825190935 0.000204361357850557 5.80948824386696e-06 1.73218751984941e-06 0.00178362427039007 6.92199812265074e-13
8.43 0.00544535912769405 0.0122265706433925 0.00131546799189372 7.99596506125975e-05 7.63479147818465e-05 6.62134355583106e-06 0.000237602001052075 0.000103608941113969 7.31839246238516e-05 1.18684765795396e-05 0.000329735870030589 8.23391973692734e-06 2.16439185442356e-05 7.83880791293248e-06 5.53109341838175e-05 0.000210110125612674 0.0213759768290916 2.72546404878892e-06 0.00118106728391632 0.000242143375414388 0.000204604114494116 5.81638663248271e-06 1.73360024309584e-06 0.00184050984469711 6.83274903034327e-13
8.44 0.00545257415119298 0.0122404865290018 0.00131702143056418 8.00595757405477e-05 7.64411434493674e-05 6.6292121887117e-06 0.000237886417900069 0.000103731422564052 7.32703546587277e-05 1.18825347328272e-05 0.000330127489474357 8.24613369280079e-06 2.16695804515277e-05 7.85057479648035e-06 5.53769939524663e-05 0.000210358881868312 0.0214013600880688 2.72870151168373e-06 0.00118246758581858 0.000242420992984602 0.000204846889175593 5.82328601881728e-06 1.73452611534002e-06 0.00188710912984174 6.77134075485696e-13
8.45 0.00545976418067521 0.0122544017726058 0.0013185753811251 8.0159828916763e-05 7.65345434623785e-05 6.63707979506199e-06 0.000238165141574602 0.000103853643622245 7.3356770108303e-05 1.18965919680827e-05 0.000330517883867209 8.25336799460291e-06 2.16951935248704e-05 7.855576946222e-06 5.54431192120355e-05 0.000210608422088099 0.0214267445373868 2.73194391994965e-06 0.00118386690790657 0.000242743293343058 0.000205089677977294 5.83018536379616e-06 1.73564753214913e-06 0.00182665854561722 6.98081043926344e-13
8.46 0.00546692558725221 0.0122683163923496 0.00132012984270564 8.02600001972592e-05 7.66279010536948e-05 6.64494426608656e-06 0.000238438510691074 0.000103975637058288 7.34431834093994e-05 1.19106459280565e-05 0.000330907123570311 8.26513890654629e-06 2.17207618098738e-05 7.85492692997087e-06 5.55093044305817e-05 0.000210858091092461 0.0214521310080665 2.73518855797397e-06 0.00118526612586061 0.000243025971629543 0.000205332474018428 5.83708527244419e-06 1.72611517155829e-06 0.00186492184944267 6.8794703145062e-13
8.47 0.00547405484700514 0.0122822304076755 0.00132168480053387 8.035967978698e-05 7.67210019879823e-05 6.65280406453029e-06 0.000238707498459955 0.000104097466935492 7.35296098914725e-05 1.19247011795798e-05 0.00033129541581633 8.27313707562079e-06 2.17462954530477e-05 7.84911726007071e-06 5.55755313490668e-05 0.000211107131064247 0.0214775199184177 2.73843087530608e-06 0.00118666622752831 0.000243279571109974 0.000205575268958669 5.84398393413562e-06 1.73131579946762e-06 0.00187021288157266 6.72699964710133e-13
8.48 0.00548114855640646 0.0122961438395335 0.00132324022545889 8.04584899353086e-05 7.68136485796478e-05 6.66066186226897e-06 0.00023897359557883 0.000104219222658643 7.36160673368726e-05 1.19387558760124e-05 0.000331683078888023 8.28351334535367e-06 2.1771808587518e-05 7.84030215808226e-06 5.56417674986724e-05 0.000211354889237445 0.0215029111306083 2.74166835369664e-06 0.00118806735668056 0.000243583758092367 0.000205818055188889 5.85088259112397e-06 1.72590955610107e-06 0.00181913011128099 7.08087580520541e-13
8.49 0.00548820344686383 0.0123100567098869 0.00132479607410866 8.05561131815935e-05 7.69056741105459e-05 6.66851191022794e-06 0.000239238634615123 0.000104341008145405 7.3702573493618e-05 1.19528149614049e-05 0.000332070505360748 8.29309646325124e-06 2.1797318809291e-05 7.83033259132683e-06 5.57079675843441e-05 0.00021160100414569 0.0215283040197734 2.74489986754742e-06 0.00118946864017617 0.000243895060357944 0.000206060827971308 5.85778300602337e-06 1.7379471354929e-06 0.00191666538646158 6.88937208486789e-13
8.5 0.00549521639878718 0.0123239690414794 0.00132635229033052 8.0652316690658e-05 7.69969556240888e-05 6.67636092704724e-06 0.000239504572124402 0.000104462930755355 7.37891450998927e-05 1.1966876693338e-05 0.000332458114479693 8.30176738269429e-06 2.18228440507419e-05 7.82144454912167e-06 5.57740764165755e-05 0.000211845524459381 0.0215536977247722 2.74812805177037e-06 0.00119086904640473 0.000244159304096147 0.000206303586563026 5.8646843945678e-06 1.73498416080112e-06 0.00183578437833994 6.87408651879494e-13
8.51 0.00550218445500293 0.0123378808576293 0.00132790880623685 8.07469703808961e-05 7.70874236219732e-05 6.68420113885607e-06 0.000239773257846608 0.000104585088229533 7.38757955589592e-05 1.19809453527688e-05 0.000332846303174795 8.31303660435149e-06 2.18484011330946e-05 7.81603138839702e-06 5.58400358905232e-05 0.00021208893000619 0.021579091473976 2.75135699110864e-06 0.00119226840515939 0.000244428565839263 0.00020654633469866 5.87158666957127e-06 1.74695017598543e-06 0.00185974366767008 7.16258712615081e-13
8.52 0.00550910483341187 0.0123517921819532 0.00132946554386521 8.08400572723415e-05 7.71770677393747e-05 6.69204103233535e-06 0.000240046215707792 0.000104707556804786 7.39625331007475e-05 1.19950190309346e-05 0.000333235399155639 8.32047761706316e-06 2.18740038748253e-05 7.81537597705225e-06 5.59057932285768e-05 0.000212332048026794 0.0216044848699895 2.75458997733779e-06 0.00119366755379975 0.000244743619795547 0.000206789079805316 5.87848743299899e-06 1.74498999395074e-06 0.00190983489683393 7.00150895804602e-13
8.53 0.00551597493882048 0.0123657030380002 0.0013310224178623 8.09316751963807e-05 7.72659378856906e-05 6.69987336861634e-06 0.000240324462185694 0.000104830382516723 7.40493602616344e-05 1.20091009454934e-05 0.000333625621350629 8.33276463006073e-06 2.18996607207399e-05 7.82130125159464e-06 5.59713084340701e-05 0.000212575881241412 0.0216298780276027 2.75782918186883e-06 0.00119506749952988 0.000245039701358307 0.000207031831311377 5.88538740457078e-06 1.75020282645882e-06 0.00186921454294856 6.87617136490188e-13
8.54 0.00552279237408293 0.0123796134491776 0.00133257933764955 8.10220304503865e-05 7.73541414600976e-05 6.70770555472926e-06 0.000240608386082394 0.000104953574292908 7.41362723339422e-05 1.20231881549736e-05 0.000334017054794155 8.34002467594399e-06 2.19253746009241e-05 7.83350056730206e-06 5.60365621320512e-05 0.000212821386986704 0.0216552715236489 2.76107285917518e-06 0.00119646842776488 0.000245293747588503 0.00020727459845702 5.89228681401831e-06 1.75046406376639e-06 0.00189754856645441 7.13483738033282e-13
8.55 0.00552955495006629 0.0123935234380702 0.00133413620997053 8.11114220529607e-05 7.74418349367563e-05 6.715533749551e-06 0.000240897700811492 0.000105077102954376 7.4223258217721e-05 1.20372827404972e-05 0.00033440963953966 8.35219201740781e-06 2.19511415951803e-05 7.85235622719136e-06 5.61015606949694e-05 0.00021306925764952 0.0216806661749319 2.76431779338416e-06 0.00119786951315719 0.000245585339816942 0.000207517387899701 5.89918756093479e-06 1.7506381198885e-06 0.00188802032516376 7.07667276219198e-13
8.56 0.00553626069512278 0.012407433026649 0.00133569294210998 8.12002206551944e-05 7.75292135223419e-05 6.72336188334421e-06 0.000241191478462389 0.00010520090316489 7.43103005262665e-05 1.20513802162846e-05 0.00033480317819576 8.36041479778842e-06 2.19769517844038e-05 7.87608809396383e-06 5.61663372783417e-05 0.000213319753173769 0.0217060627341444 2.76755987883909e-06 0.00119926974557853 0.000245902390913443 0.000207760202343758 5.90608886701017e-06 1.75591142358237e-06 0.00184728430845069 6.93003754093768e-13
8.57 0.00554290786323706 0.0124213422357397 0.00133724944446429 8.12888405168323e-05 7.76164961368184e-05 6.73119076207682e-06 0.000241488260558131 0.000105324879823985 7.43973766553117e-05 1.20654822289442e-05 0.000335197359872202 8.37137454561761e-06 2.20027907884076e-05 7.9034681998495e-06 5.6230950172707e-05 0.000213572624883911 0.0217314616113015 2.77079537859313e-06 0.00120066897719302 0.000246172075103205 0.000208003039569543 5.91299005873479e-06 1.74882999691823e-06 0.00195284407557798 7.27036414409162e-13
8.58 0.00554949494134338 0.0124352510848461 0.00133880563306717 8.1377708775193e-05 7.7703909219863e-05 6.73901909858934e-06 0.000241786230839333 0.000105448918964702 7.44844614344486e-05 1.2079583305227e-05 0.000335591796046913 8.38127153824735e-06 2.20286401191342e-05 7.93208348712079e-06 5.6295477512281e-05 0.000213827149476713 0.0217568627266098 2.77402458227044e-06 0.0012020680690384 0.000246439208462048 0.000208245892753832 5.91989117169864e-06 1.75741103117559e-06 0.00188637159259471 7.18203797785885e-13
8.59 0.0055560206555849 0.0124491595919206 0.00134036143238503 8.14672335622899e-05 7.77916696864403e-05 6.7468533831814e-06 0.000242083433961145 0.000105572898817831 7.45715281121016e-05 1.20936846809907e-05 0.000335986068572112 8.39048657052674e-06 2.20544807769892e-05 7.95969482627809e-06 5.63600083391028e-05 0.000214082266762443 0.0217822655418048 2.77724909209454e-06 0.0012034679737025 0.000246747154291184 0.000208488752360041 5.92679172674216e-06 1.74787119061016e-06 0.00189328820886831 6.92976792546182e-13
8.6 0.00556248397653856 0.0124630677731882 0.00134191677747684 8.15577736500588e-05 7.78799685865869e-05 6.75468643831019e-06 0.000242378008348403 0.000105696703828423 7.46585515155352e-05 1.21077811779243e-05 0.00033637977859603 8.40200382431976e-06 2.2080294210673e-05 7.98438466658929e-06 5.64246326115564e-05 0.000214336789970512 0.0218076692649252 2.78047305711064e-06 0.0012048687810242 0.000247046255918004 0.000208731607201378 5.93369358288652e-06 1.75572571484371e-06 0.00190739607733539 6.84952315436388e-13
8.61 0.00556888412337793 0.0124769756430102 0.00134347161578967 8.16496119463854e-05 7.79689567927332e-05 6.76252963486575e-06 0.000242668409334774 0.000105820236808473 7.47455099461971e-05 1.2121873838108e-05 0.000336772594755009 8.40973664195047e-06 2.21060647960014e-05 8.00393851092125e-06 5.6489430871722e-05 0.000214589644811079 0.0218330731503777 2.783700792157e-06 0.00120626971406175 0.000247308449807518 0.000208974447514128 5.94059570715547e-06 1.74718801256108e-06 0.00186246198801647 6.96434639741823e-13
8.62 0.00557522056694966 0.0124908832137767 0.00134502590837709 8.17429349023852e-05 7.80587338265205e-05 6.7703707252115e-06 0.000242953594275606 0.000105943428481219 7.48323862229036e-05 1.2135958715842e-05 0.00033716429349247 8.42207590823678e-06 2.21317822553384e-05 8.01779177428824e-06 5.6554465378339e-05 0.000214840083116853 0.0218584767891017 2.78693365194365e-06 0.00120766991321705 0.000247595157355221 0.000209217266608021 5.94749784882453e-06 1.757200642253e-06 0.0019356238076361 6.90561804276581e-13
8.63 0.00558149303161736 0.0125047904955499 0.00134657963123858 8.18378188821885e-05 7.81493401546374e-05 6.77822425233532e-06 0.000243233144990656 0.000106066245857067 7.4919170296091e-05 1.21500376452638e-05 0.000337554784341523 8.42926527623599e-06 2.21574414641297e-05 8.02473994093592e-06 5.66197728617227e-05 0.000215087825392481 0.0218838802690811 2.79017204724804e-06 0.00120906917395422 0.000247900861714239 0.000209460062077394 5.9543982376809e-06 1.75907820971691e-06 0.00191149348533884 6.83129363250032e-13
8.64 0.00558770149633858 0.0125186974964345 0.00134813277561609 8.19342264346852e-05 7.82407555976681e-05 6.78607536910586e-06 0.000243507317672593 0.000106188693744819 7.50058584523471e-05 1.21641078559532e-05 0.000337944121959671 8.44125391827265e-06 2.21830445079272e-05 8.02579473320736e-06 5.66853615741525e-05 0.000215333102391781 0.0219092841469198 2.79341252523922e-06 0.00121046808855537 0.000248184594427021 0.000209702836332934 5.96129812693078e-06 1.76559934739226e-06 0.00188218107440421 7.10022932968343e-13
8.65 0.00559384619429509 0.0125326042222821 0.00134968534764894 8.20320099891574e-05 7.83329010806048e-05 6.79393834319533e-06 0.000243777008719201 0.00010631081455702 7.50924544471628e-05 1.21781725758336e-05 0.000338332497771583 8.44907538340805e-06 2.22085990213579e-05 8.02128846117966e-06 5.67512123330719e-05 0.000215576588093096 0.0219346892355284 2.7966517228909e-06 0.00121186753659898 0.000248454965255757 0.000209945595601252 5.96819752960583e-06 1.77644663529581e-06 0.00192542012190055 6.98329556069156e-13
8.66 0.00559992761155946 0.0125465106767167 0.00135123736832296 8.21309245327809e-05 7.84256455905795e-05 6.80179881593535e-06 0.000244043645697818 0.000106432682348209 7.51789684072729e-05 1.21922295862478e-05 0.000338720217116729 8.45971010271728e-06 2.22341178187948e-05 8.01334184119983e-06 5.68172819152883e-05 0.000215819240588199 0.0219600962945155 2.79988696038538e-06 0.00121326790767348 0.000248747603918903 0.000210188348455093 5.97509762805741e-06 1.77573494279481e-06 0.001871774488094 6.79260022366767e-13
8.67 0.0056059464846987 0.0125604168612693 0.00135278887217582 8.22306477551624e-05 7.85188172116993e-05 6.80966851129074e-06 0.000244309014814108 0.000106554393225207 7.52654149939124e-05 1.22062835869719e-05 0.000339107662687663 8.46902901973949e-06 2.22596178175223e-05 8.00367569637166e-06 5.68835103692316e-05 0.000216062087892922 0.0219855057321652 2.80311649180815e-06 0.0012146687184139 0.000249051063994974 0.000210431103780627 5.98199873089466e-06 1.78240572845986e-06 0.00193013421658476 7.19812664901899e-13
8.68 0.00561190379721937 0.0125743227753927 0.00135433990557567 8.23308055076825e-05 7.8612216919772e-05 6.81753604759623e-06 0.000244575044380049 0.000106676055166762 7.5351812931191e-05 1.22203329062014e-05 0.000339495247246368 8.47793813194639e-06 2.22851169062836e-05 7.99456669012989e-06 5.69498301924307e-05 0.000216306007386731 0.0220109174364537 2.80634243866158e-06 0.00121606905526789 0.00024932459188713 0.000210673868917341 5.98889896292938e-06 1.77193960241899e-06 0.00190691052177349 7.07522210256958e-13
8.69 0.00561780077497948 0.0125882284165886 0.00135589052545853 8.24310009863939e-05 7.87056343024264e-05 6.82540877792633e-06 0.000244843574309582 0.000106797774399345 7.54381819102853e-05 1.2234382511751e-05 0.000339883365224178 8.48891386908632e-06 2.2310633019824e-05 7.98833528955541e-06 5.70161742720768e-05 0.000216551547621408 0.0220363307933615 2.80956750163716e-06 0.0012174684603715 0.000249603524219818 0.0002109166478496 5.99579914343526e-06 1.77861709438191e-06 0.00187687328511367 6.87066523886782e-13
8.7 0.00562363888060089 0.0126021337806645 0.001357440796968 8.25308453012305e-05 7.8798864044114e-05 6.8332799760387e-06 0.000245116134881236 0.000106919644477898 7.5524541722237e-05 1.22484308696368e-05 0.000340272344564475 8.49652125827019e-06 2.23361810925526e-05 7.98636796879096e-06 5.70824839990324e-05 0.000216798831718054 0.0220617448963755 2.81279547222008e-06 0.00121886737154245 0.000249900816416926 0.000211159440519437 6.00269881260605e-06 1.7680103801796e-06 0.00193819294603048 7.22790208817151e-13
8.71 0.00562941980665858 0.0126160388616135 0.00135899079085441 8.26299860521721e-05 7.8891720778237e-05 6.84115231519364e-06 0.000245393764782488 0.000107041735757736 7.56109101400327e-05 1.22624821822699e-05 0.000340662408082238 8.50854287271814e-06 2.23617717747803e-05 7.99048675589705e-06 5.71487154568364e-05 0.000217047562342045 0.0220871588657506 2.81602858095826e-06 0.001220266703906 0.000250195499514317 0.000211402242845794 6.00959963645556e-06 1.77530286664399e-06 0.00188636157370767 7.04064548849296e-13
8.72 0.00563514546822599 0.0126299436522438 0.00136054058161108 8.27281339352822e-05 7.89840534550646e-05 6.84902415715603e-06 0.000245676888877764 0.000107164087984177 7.56973012872563e-05 1.22765348377905e-05 0.000341053647635164 8.51586235986495e-06 2.23874107723274e-05 8.00053071117627e-06 5.72148410092235e-05 0.000217297124366453 0.0221125721641735 2.81926561353201e-06 0.00122166696831002 0.000250468518271352 0.000211645047939179 6.01649988548642e-06 1.77421248149294e-06 0.00190905993756164 6.9458468308626e-13
8.73 0.00564081799410598 0.0126438481441036 0.0013620902447618 8.28250825645301e-05 7.9075755243175e-05 6.85689375253235e-06 0.000245965268452111 0.000107286707894053 7.5783725667682e-05 1.22905920087181e-05 0.000341446012345563 8.52784334437273e-06 2.24130970577547e-05 8.0169539834829e-06 5.72808494575554e-05 0.000217546758544529 0.0221379847848195 2.82250442073406e-06 0.00122306773323706 0.000250752701416107 0.000211887847539312 6.02339929998422e-06 1.78314968168203e-06 0.00190391108499453 7.24907369141075e-13
8.74 0.0056464397173567 0.0126577523278776 0.00136363985421335 8.29207224427209e-05 7.91667706438316e-05 6.86476353015024e-06 0.000246258034304518 0.000107409569002896 7.5870188879936e-05 1.23046512623162e-05 0.000341839316758178 8.5360023351578e-06 2.24388246399137e-05 8.03813310482901e-06 5.73467432463351e-05 0.000217795764791793 0.0221633972358374 2.82574052059637e-06 0.00122446800423991 0.000251052329419816 0.000212130634116265 6.03029808463473e-06 1.78706994014615e-06 0.0018621342242546 7.1392546689361e-13
8.75 0.00565201316481959 0.0126716561935596 0.00136518948059399 8.30150467897123e-05 7.92570980328528e-05 6.87262939138484e-06 0.000246553793072344 0.000107532617302955 7.59566927752343e-05 1.23187152041808e-05 0.000342233262421818 8.54689349516085e-06 2.24645821528373e-05 8.06296846610814e-06 5.74125327028806e-05 0.000218043685318106 0.022188810331098 2.82897121730496e-06 0.00122586724040567 0.000251339506071847 0.000212373402623117 6.03719579432569e-06 1.79127450151631e-06 0.00196155735499109 7.01389271504025e-13
8.76 0.00565754104589875 0.0126855597308218 0.00136673918901437 8.31081497975038e-05 7.9346788444057e-05 6.88049567811198e-06 0.000246850798360838 0.000107655778966212 7.60432358455739e-05 1.23327801498771e-05 0.000342627474828762 8.55660761818283e-06 2.2490354830607e-05 8.08917793441797e-06 5.74782306635832e-05 0.000218290423934057 0.0222142248604363 2.83219609971964e-06 0.00122726597000845 0.000251614843622686 0.000212616151503828 6.04409468508297e-06 1.79997004148063e-06 0.0018856993333157 7.3112343789913e-13
8.77 0.00566302624046389 0.012699462929203 0.00136828903708776 8.32002169302414e-05 7.94359399866232e-05 6.88835804750744e-06 0.000247147164132949 0.000107778970167094 7.61298138238432e-05 1.23468486915482e-05 0.000343021549552394 8.56588910629252e-06 2.25161269413258e-05 8.11467934469918e-06 5.75438476504548e-05 0.000218536273639319 0.0222396412722982 2.83541636217e-06 0.00122866526621626 0.00025189953320209 0.000212858883199564 6.05099447701413e-06 1.79423767896792e-06 0.00188053974401548 7.19164970266117e-13
8.78 0.00566847178611939 0.0127133657785071 0.00136983907415678 8.32915088907724e-05 7.95246893623917e-05 6.89622052170761e-06 0.000247441092641961 0.000107902109317985 7.62164219148189e-05 1.23609168434127e-05 0.00034341510029664 8.57713335693235e-06 2.25418827079529e-05 8.13762991193783e-06 5.76093873834517e-05 0.000218781844822035 0.0222650594844052 2.83863626918366e-06 0.0012300656292403 0.000252205918934339 0.000213101603388627 6.0578952802998e-06 1.80238652787908e-06 0.00191957285492006 7.0271070913551e-13
8.79 0.00567388086471514 0.0127272682690381 0.00137138934016531 8.33823399227396e-05 7.9613200374241e-05 6.9040801871582e-06 0.000247731092849671 0.000108025126775568 7.63030549822019e-05 1.23749871572424e-05 0.00034380780676017 8.5850556301418e-06 2.25676093811625e-05 8.1559674636045e-06 5.76748455712741e-05 0.00021902791148102 0.0222904789007903 2.84185924469277e-06 0.00123146651951962 0.000252482492221937 0.00021334431972421 6.06479489773038e-06 1.79336231695568e-06 0.00183504324391507 7.33891301904701e-13
8.8 0.00567925678818921 0.0127411703917198 0.00137293986474691 8.34730522747553e-05 7.9701650457586e-05 6.9119391878128e-06 0.000248016158572856 0.000108147974747745 7.63897095333825e-05 1.23890561205906e-05 0.00034419945234278 8.59708564116246e-06 2.25932979814136e-05 8.16912865022493e-06 5.774021178527e-05 0.000219275211485269 0.0223158986194974 2.84508799643779e-06 0.0012328669514924 0.000252756707851966 0.000213587039912168 6.07169420420134e-06 1.80162657942008e-06 0.00193927279096871 7.24035662128727e-13
8.81 0.00568460298407304 0.012755072138657 0.00137449066780513 8.35639898694917e-05 7.97902174994274e-05 6.91979742216187e-06 0.000248295887659896 0.000108270632993769 7.64763840630734e-05 1.24031262287713e-05 0.000344589950018553 8.6045429222529e-06 2.26189445566936e-05 8.17602171896447e-06 5.7805471822799e-05 0.000219524248622561 0.0223413177532293 2.84832279384161e-06 0.00123426644146058 0.000253057102323502 0.00021382976975041 6.07859234433498e-06 1.79168508408687e-06 0.00190248532117773 7.12856897932739e-13
8.82 0.005689922980251 0.012768973503154 0.00137604175938947 8.36554712974073e-05 7.9879065789822e-05 6.9276536039071e-06 0.000248570527510054 0.000108393110881433 7.65630789895931e-05 1.24171950206499e-05 0.000344979352856991 8.61625632372502e-06 2.26445514209413e-05 8.17758239488279e-06 5.78706134245904e-05 0.000219775144447265 0.0223667357325585 2.85156023931828e-06 0.00123566540840169 0.00025335237524183 0.000214072511743762 6.08549044874729e-06 1.79701271743755e-06 0.0018209160802667 7.44710769938121e-13
8.83 0.00569522038947013 0.0127828744800701 0.00137759314026789 8.37477658513356e-05 7.99683339841104e-05 6.93551073151172e-06 0.000248840939073456 0.000108515446916669 7.66497974416163e-05 1.24312654851038e-05 0.000345367845258867 8.62435571480322e-06 2.2670125503574e-05 8.17418307841626e-06 5.79356322840163e-05 0.00022002757665776 0.0223921524860909 2.85479696029493e-06 0.00123706474892191 0.000253622368651478 0.000214315264246493 6.09238875443411e-06 1.79466519434092e-06 0.00192547691888007 7.22571844618532e-13
8.84 0.00570049889335639 0.0127967750658573 0.00137914480343468 8.38410730512436e-05 8.00581246221298e-05 6.94336461487373e-06 0.000249108489043886 0.00010863770250317 7.67365435889289e-05 1.24453355970267e-05 0.000345755720874569 8.63482019098222e-06 2.2695678778424e-05 8.16779972951689e-06 5.80005362328284e-05 0.00022028082125805 0.0224175684300648 2.85802887320586e-06 0.00123846500171458 0.00025390644269424 0.000214558021510312 6.09928615327474e-06 1.79561290098685e-06 0.00182087314761776 7.10498531507277e-13
8.85 0.00570576222630291 0.0128106752588889 0.00138069673493536 8.39355083535958e-05 8.01484970519477e-05 6.9512204811073e-06 0.000249374878966078 0.000108759954712691 7.6823322622705e-05 1.24594088849494e-05 0.000346143344984076 8.64435340628859e-06 2.27212256639217e-05 8.16009809688124e-06 5.80653493577218e-05 0.000220533892334725 0.0224429842859883 2.86125492175938e-06 0.00123986583327173 0.000254213202251663 0.000214800775436943 6.10618396212982e-06 1.80234675070882e-06 0.00187906991895953 6.98904118920405e-13
8.86 0.00571101415901596 0.0128245750594774 0.00138224891566649 8.40310948305891e-05 8.02394631184512e-05 6.9590723188039e-06 0.000249641936653315 0.000108882285763602 7.69101392535908e-05 1.24734830024773e-05 0.000346531110015867 8.65324535192047e-06 2.27467816322497e-05 8.15316878646955e-06 5.81301122066873e-05 0.000220785747514754 0.0224684007922218 2.86447675376068e-06 0.00124126636263077 0.000254492395577967 0.000215043516551558 6.11308128754651e-06 1.80380895500811e-06 0.00192395706245972 7.31631229221392e-13
8.87 0.00571625848204723 0.0128384744701014 0.00138380132255858 8.41277624287526e-05 8.03309868738007e-05 6.96692596032268e-06 0.000249911394290687 0.00010900477156323 7.69969959381832e-05 1.24875617659939e-05 0.000346919388193325 8.6643182267839e-06 2.27723616384323e-05 8.1491918659466e-06 5.81948804003854e-05 0.000221035515799658 0.0224938184207897 2.86769694011265e-06 0.00124266603205849 0.000254766940665851 0.000215286236670741 6.11998015918477e-06 1.81670997004333e-06 0.00178353400241379 7.24844384485958e-13
8.88 0.00572149898905969 0.0128523734951679 0.00138535393084011 8.42253534491245e-05 8.04229869667868e-05 6.97477567749243e-06 0.000250184679269137 0.000109127472486116 7.70838928312248e-05 1.25016423205834e-05 0.000347308485881404 8.67206491212311e-06 2.27979773058149e-05 8.14938236616876e-06 5.82597184849921e-05 0.000221282693800708 0.0225192371934943 2.87091950221272e-06 0.00124406516073844 0.000255061428404977 0.000215528930792017 6.1268790360396e-06 1.81337779314555e-06 0.00189695174276563 7.07363772570563e-13
8.89 0.00572673946044861 0.0128662721414242 0.00138690671534 8.4323635979008e-05 8.05153438418218e-05 6.98262637125025e-06 0.000250462746486126 0.000109250423747934 7.71708257271476e-05 1.25157279216435e-05 0.000347698608512619 8.68405904670785e-06 2.28236365465626e-05 8.15539260085687e-06 5.83246931526692e-05 0.000221527265884593 0.0225446566699541 2.87414583716984e-06 0.00124546465669884 0.000255361558417661 0.000215771598375646 6.13377812179558e-06 1.82445126463723e-06 0.0018765381560564 7.41777780928078e-13
8.9 0.00573198364675447 0.0128801704177071 0.00138845965185413 8.44223216951844e-05 8.06079084673425e-05 6.99047366722912e-06 0.000250745967833548 0.000109373631058916 7.72577867381508e-05 1.25298150604435e-05 0.000348089836057124 8.69162175999971e-06 2.28493414958368e-05 8.16697567496317e-06 5.83898651512253e-05 0.000221769718922792 0.0225700761082083 2.87737618594002e-06 0.00124686515755242 0.000255633837521797 0.000216014243598854 6.1406758905493e-06 1.81818537762646e-06 0.0017836872256331 7.22968058218713e-13
8.91 0.0057372352523767 0.0128940683349164 0.00139001271898552 8.4521088405628e-05 8.07005138677741e-05 6.99832035633178e-06 0.000251034095096044 0.000109497068216688 7.7344763800673e-05 1.25439057224536e-05 0.000348482115524882 8.70349681726741e-06 2.28750887272378e-05 8.18447090824938e-06 5.84552800505912e-05 0.00022201094747667 0.0225954947402361 2.88060864631073e-06 0.00124826638705382 0.000255913338791421 0.000216256874558141 6.14757274433063e-06 1.82249966745804e-06 0.00192333220370702 7.07682154375795e-13
8.92 0.00574249791951298 0.0129079659059008 0.00139156589909161 8.46196050190461e-05 8.07929879559121e-05 7.00616491421241e-06 0.000251326297705982 0.000109620678828166 7.74317409723324e-05 1.25579960799457e-05 0.000348875269343491 8.71190843962082e-06 2.2900869945298e-05 8.20629852179312e-06 5.85209616904728e-05 0.000222252069685896 0.0226209120540105 2.88383952250598e-06 0.00124966735121708 0.000256219341754855 0.000216499501482736 6.15447018603475e-06 1.81443300241887e-06 0.00180068716957567 7.35213940436801e-13
8.93 0.00574777521246974 0.0129218631454082 0.00139311917877274 8.47175573937488e-05 8.08851670087668e-05 7.01400730532439e-06 0.000251621268334062 0.000109744382835954 7.75187003605175e-05 1.25720873512578e-05 0.000349269017270516 8.72269352361805e-06 2.29266720567517e-05 8.23135758724857e-06 5.85869084161746e-05 0.000222494195003525 0.0226463279799367 2.88706659838936e-06 0.00125106728835009 0.000256504413425445 0.000216742134662821 6.16136809361292e-06 1.81695717060561e-06 0.0018282000959673 7.24546502208895e-13
8.94 0.00575307060228136 0.0129357600698093 0.00139467255008429 8.48146725138077e-05 8.09769082571768e-05 7.02184894655659e-06 0.000251917385293572 0.000109868084269553 7.76056227031595e-05 1.25861752832372e-05 0.000349663011977432 8.7325777975796e-06 2.29524796692758e-05 8.25751236479648e-06 5.86530911199969e-05 0.000222738196218467 0.0226717429111092 2.89028836780547e-06 0.00125246648074208 0.000256774176900142 0.000216984782146315 6.16826739106053e-06 1.8168949968499e-06 0.00191363980801443 7.16251599777646e-13
8.95 0.00575838745190078 0.0129496566970055 0.00139622601033675 8.49107400114381e-05 8.10681013942335e-05 7.02968744023331e-06 0.000252212907511257 0.000109991682565717 7.76924897535639e-05 1.26002610325744e-05 0.000350056880093889 8.74181400129555e-06 2.29782759996771e-05 8.28277704752226e-06 5.87194563444909e-05 0.000222984536875248 0.0226971575526439 2.89350626338075e-06 0.00125386599633593 0.000257069989944177 0.000217227447962434 6.17516606201443e-06 1.81725858546211e-06 0.00173114837858282 7.39467230427311e-13
8.96 0.00576372900177926 0.0129635530459907 0.00139777956183632 8.50056283448844e-05 8.11586770195444e-05 7.03752647942024e-06 0.000252506181449887 0.000110115083738766 7.77792858773291e-05 1.26143401295707e-05 0.000350450266866038 8.75310889480002e-06 2.30040452210376e-05 8.30546490529442e-06 5.87859324192082e-05 0.000223233192663647 0.0227225726506953 2.89672362054929e-06 0.00125526657777859 0.000257369772818812 0.000217470131371699 6.18206513923578e-06 1.82802332912279e-06 0.00184829560779566 7.28473170809173e-13
8.97 0.00576909835629247 0.0129774491368771 0.00139933321185023 8.50992959516363e-05 8.12486130584895e-05 7.04536287805932e-06 0.000252795834325685 0.000110238210549569 7.78659990884356e-05 1.26284146954299e-05 0.000350842877924808 8.76104325824774e-06 2.30297747368478e-05 8.32362238037626e-06 5.88524369922046e-05 0.000223483682519431 0.0227479887020416 2.8999433166721e-06 0.00125666789196581 0.00025764184943943 0.000217712827317857 6.18896374677133e-06 1.82914322119105e-06 0.00186251139850786 7.18452257746389e-13
8.98 0.0057744984706359 0.012991344990483 0.00140088697155599 8.51917947972016e-05 8.13379366522363e-05 7.05320029441251e-06 0.000253080929935447 0.000110361012433793 7.79526233640499e-05 1.26424808073469e-05 0.000351234511768988 8.77304670057249e-06 2.30554554933295e-05 8.33675288212334e-06 5.89188869153675e-05 0.000223735200117207 0.0227734057557204 2.90316849895897e-06 0.0012580689311019 0.000257924506544614 0.00021795552765477 6.19586354584772e-06 1.84117131449819e-06 0.00172899224248843 7.41633438125434e-13
8.99 0.00577993213852327 0.0130052406280394 0.00140244085485716 8.52832670693832e-05 8.14267225588435e-05 7.06103674502719e-06 0.000253361074052502 0.000110483470411086 7.80391583973156e-05 1.26565415622011e-05 0.000351625083499553 8.7805029955797e-06 2.30810843876041e-05 8.3437851879351e-06 5.89852079693648e-05 0.000223986813256405 0.0227988233783376 2.90639874961687e-06 0.00125946906605063 0.000258226206212688 0.000218198223204953 6.202763435054e-06 1.837658634695e-06 0.00191109349646469 7.34795728820497e-13
9 0.00578540198069033 0.0130191360709115 0.00140399487746438 8.53739350617724e-05 8.15150878818066e-05 7.06887410239332e-06 0.000253636453311359 0.000110605600456015 7.81256107611949e-05 1.2670594330514e-05 0.000352014632240817 8.79220278554184e-06 2.31066634349429e-05 8.34559495218887e-06 5.90513420444185e-05 0.000224237682827506 0.0228242408040087 2.9096321550025e-06 0.00126086863121774 0.000258510901221559 0.000218440905945327 6.20966345480459e-06 1.84893469493057e-06 0.00174302355995622 7.18386633834448e-13
9.01 0.00579091043425722 0.0130330313403298 0.00140554905534526 8.54640849748619e-05 8.16031835113456e-05 7.07671328449539e-06 0.000253907808492564 0.000110727451647719 7.82119931376207e-05 1.26846428236593e-05 0.000352403315920246 8.80020130485531e-06 2.31322000795594e-05 8.34244254745871e-06 5.91172527811862e-05 0.000224487250200307 0.0228496572098207 2.91286522256364e-06 0.00126226853705393 0.000258785681692213 0.000218683570963345 6.21656318280887e-06 1.84194109526456e-06 0.0017398154038111 7.5134499410048e-13
9.02 0.00579645974295066 0.0130469264570459 0.00140710340290055 8.55540456837577e-05 8.1691182772235e-05 7.08455261952956e-06 0.000254176344134759 0.000110849100752281 7.82983230659747e-05 1.26986857966976e-05 0.00035279139221492 8.8107321273818e-06 2.31577066485573e-05 8.33617111880422e-06 5.9182928335636e-05 0.000224735349854073 0.0228750720199233 2.91609388401639e-06 0.00126366935340494 0.000259078653513395 0.000218926217275385 6.22346160016725e-06 1.8445928218129e-06 0.00189204107535989 7.36823241444488e-13
9.03 0.00580205194835526 0.0130608214411606 0.00140865793202464 8.56441645794917e-05 8.17792686436764e-05 7.09239697052444e-06 0.000254443584452647 0.000110970644883731 7.83846223642307e-05 1.27127276095313e-05 0.000353179187095489 8.82003440100775e-06 2.31831981636947e-05 8.3282546008511e-06 5.92483792158379e-05 0.000224982222490157 0.0229004851226596 2.91931683597689e-06 0.00126507075427916 0.000259374722052493 0.000219168848050053 6.23036144796227e-06 1.84008657917705e-06 0.00170423586995733 7.24151110734144e-13
9.04 0.00580768888205651 0.0130747163117684 0.00141021265028199 8.57347815910094e-05 8.18676198730882e-05 7.10024016714363e-06 0.000254711195180314 0.000111092190077102 7.84709142756032e-05 1.27267676493923e-05 0.000353567057560045 8.82906051802382e-06 2.32086917185686e-05 8.32069302999152e-06 5.93136349379198e-05 0.00022522842833259 0.0229258969200292 2.92253401230887e-06 0.00126647185516734 0.000259652442109814 0.00021941146964608 6.23726162490009e-06 1.83785788140509e-06 0.00182473178727565 7.54859639648049e-13
9.05 0.00581337215876824 0.0130886110865393 0.00141176755948532 8.58262036047342e-05 8.19563972553047e-05 7.1080914310323e-06 0.00025498078768703 0.00011121384115009 7.85572226739756e-05 1.274081046365e-05 0.000353955348751645 8.83983651539767e-06 2.32342034226637e-05 8.31552018367799e-06 5.93787380289777e-05 0.00022547468363677 0.0229513081769777 2.92574869702872e-06 0.00126787207797391 0.00025993380094999 0.00021965408991633 6.24416300684904e-06 1.839012415768e-06 0.00181256780501026 7.4216359294715e-13
9.06 0.00581910317081117 0.0131025057819285 0.00141332265498404 8.5918682541429e-05 8.20457325629812e-05 7.11594051973831e-06 0.000255253731844242 0.000111335690031852 7.86435694593567e-05 1.27548547524107e-05 0.000354344354366099 8.84769473846049e-06 2.32597472495266e-05 8.31400073830265e-06 5.94437363142036e-05 0.000225721661426793 0.0229767197246712 2.92896485209194e-06 0.00126927168139349 0.000260233110857749 0.000219896716036958 6.25106412221006e-06 1.8357113057802e-06 0.00164798781149601 7.33271610830722e-13
9.07 0.00582488308329735 0.0131164004126431 0.00141487792466281 8.6012396038468e-05 8.2135718175656e-05 7.12379913557842e-06 0.000255530997387891 0.00011145780608051 7.87299726158611e-05 1.27689052221824e-05 0.000354734283024278 8.859454833639e-06 2.32853340099792e-05 8.31780183073562e-06 5.9508676351772e-05 0.000225969805757628 0.0230021321262813 2.93218469350843e-06 0.00127067148509806 0.000260517610134741 0.000220139352875981 6.2579647731081e-06 1.8468845351059e-06 0.00188551593106545 7.63216525830597e-13
9.08 0.00583071283062124 0.0131302949915622 0.00141643334807861 8.61074345066693e-05 8.22264005593542e-05 7.13165478982566e-06 0.000255813040556352 0.000111580230298464 7.88164458921716e-05 1.27829595313602e-05 0.000355125232762371 8.86699936233261e-06 2.33109687908497e-05 8.32687140735009e-06 5.95735983632368e-05 0.000226219205124661 0.0230275454422237 2.93541000314929e-06 0.00127207211386114 0.000260795646196454 0.00022038200151899 6.2648664368163e-06 1.84492084059558e-06 0.00172884590621932 7.50855350932518e-13
9.09 0.00583659311406648 0.0131441895296866 0.00141798889691008 8.62037946429709e-05 8.23177771602452e-05 7.13951991765883e-06 0.000256099754521436 0.000111702970499394 7.89029966720207e-05 1.27970215306558e-05 0.000355517181765692 8.8788222835709e-06 2.33366522438228e-05 8.34174226809223e-06 5.96385319329701e-05 0.000226469555745832 0.0230529591828816 2.93863837389602e-06 0.00127347344590365 0.000261088049573504 0.00022062465899612 6.27176795722679e-06 1.8561737297822e-06 0.00172138220128043 7.29522731376976e-13
9.1 0.0058425244004486 0.0131580840359472 0.00141954453484075 8.63013794683954e-05 8.24097965784077e-05 7.1473818782655e-06 0.000256390482886257 0.000111826002828551 7.89896270001902e-05 1.2811087998416e-05 0.000355909989786356 8.88703654001833e-06 2.33623788942327e-05 8.3610727840214e-06 5.97034955501175e-05 0.000226720224561873 0.0230783724713464 2.94186714682644e-06 0.00127487471407013 0.000261379945900904 0.000220867319369676 6.27867059100616e-06 1.85619180147505e-06 0.00185445491481623 7.20644609442588e-13
9.11 0.00584850692199115 0.0131719785172644 0.00142110021824847 8.64000056391659e-05 8.25023626460995e-05 7.15525151339291e-06 0.000256684100950265 0.000111949274900264 7.90763332645887e-05 1.2825161245274e-05 0.00035630341637007 8.89799099697081e-06 2.33881389368103e-05 8.38404082432285e-06 5.97684979428909e-05 0.000226970395747423 0.0231037843511027 2.94509310946687e-06 0.00127627521785098 0.000261659822894203 0.000221109974343697 6.28557213593558e-06 1.8652819451061e-06 0.00164958519489104 7.58312729252418e-13
9.12 0.00585454067727936 0.01318587297855 0.00142265589696933 8.64994168002448e-05 8.25953415038437e-05 7.16311824509515e-06 0.000256979151197152 0.000112072712333095 7.91631066398664e-05 1.28392378385138e-05 0.000356697149945439 8.90754176353908e-06 2.34139195487366e-05 8.40865677927638e-06 5.9833541826849e-05 0.000227219268430598 0.023129194122172 2.94831369336706e-06 0.00127767503115448 0.000261946543270707 0.000221352615898563 6.29247355691875e-06 1.86121328875851e-06 0.00179458935208483 7.3833142576834e-13
9.13 0.00586062543320572 0.0131997674224947 0.00142421151606796 8.65993016662207e-05 8.26885707319599e-05 7.17098964256276e-06 0.000257274016536155 0.000112196229052105 7.9249935449485e-05 1.28533191241293e-05 0.000357090844139477 8.91711135686846e-06 2.34397054427322e-05 8.43316713966628e-06 5.98986274287787e-05 0.000227466256704363 0.023154601575554 2.95153024709874e-06 0.00127907494762272 0.000262238183930907 0.000221595237824544 6.29937463559582e-06 1.8635154418798e-06 0.00178987393005401 7.31006748814756e-13
9.14 0.00586676072835822 0.0132136618500917 0.00142576701728547 8.66993173286724e-05 8.27818718264133e-05 7.17885915665156e-06 0.000257567113828181 0.000112319736235445 7.93368052873214e-05 1.28674013079183e-05 0.000357484160358805 8.92805041981889e-06 2.34654820161579e-05 8.45586247024816e-06 5.99637572932146e-05 0.00022771114550082 0.0231800070428067 2.95474491423342e-06 0.00128047564719624 0.000262522095037772 0.000221837837385738 6.30627711520036e-06 1.86180456989964e-06 0.00161650060511245 7.52061193588493e-13
9.15 0.00587294587711167 0.0132275562604205 0.00142732234065466 8.67991132104073e-05 8.28750621124874e-05 7.18672935167387e-06 0.000257857079702236 0.000112443153711409 7.94237017008999e-05 1.28814858642199e-05 0.00035787680672398 8.93636306190946e-06 2.34912359400428e-05 8.47488630420134e-06 6.00289399784483e-05 0.000227954164878461 0.0232054112413751 2.95796167795162e-06 0.00128187696083108 0.000262810070926909 0.000222080416131238 6.313180338595e-06 1.85778735556062e-06 0.00184867095803909 7.49590433568254e-13
9.16 0.00587917997503028 0.0132414506509873 0.00142887742700482 8.68983564801435e-05 8.29679679024036e-05 7.19459861968968e-06 0.000258142930449838 0.000112566418414812 7.95106111071838e-05 1.28955685694475e-05 0.000358268572585359 8.94811318008843e-06 2.35169569863319e-05 8.48956785887393e-06 6.00941909720317e-05 0.000228195962927769 0.0232308149822414 2.96118367520359e-06 0.00128327805363495 0.000263094247168238 0.00022232297883516 6.32008385221728e-06 1.8612053204637e-06 0.00168188722407226 7.27171220427175e-13
9.17 0.00588546190513588 0.0132553450177737 0.00143043221997832 8.69967554323995e-05 8.30604362889093e-05 7.20246486085212e-06 0.000258424176318334 0.00011268949054291 7.95975214704609e-05 1.29096518250518e-05 0.000358659353623492 8.9558708664825e-06 2.3542639940306e-05 8.49878307077089e-06 6.015953228913e-05 0.00022843748557373 0.0232562188471559 2.96441049207583e-06 0.00128467829671339 0.000263383834290003 0.000222565534174495 6.32698700683602e-06 1.85821175335518e-06 0.00169728003945819 7.62134062607651e-13
9.18 0.00589179034527895 0.0132692393555414 0.00143198666785214 8.70940802518606e-05 8.31523458938073e-05 7.21033103804917e-06 0.000258700874424108 0.000112812358218417 7.9684424094088e-05 1.2923731854817e-05 0.000359049161968085 8.96750065940625e-06 2.35682836926407e-05 8.50316210692421e-06 6.02249902267021e-05 0.000228679782894782 0.023281622960864 2.96764063799387e-06 0.00128607789885373 0.000263672270794387 0.000222808090613206 6.33388844513571e-06 1.86897062885666e-06 0.00180573475580095 7.53185683078334e-13
9.19 0.0058981637764439 0.0132831336581363 0.0014335407261108 8.71901792002807e-05 8.32436152885941e-05 7.21819142710198e-06 0.000258973619662638 0.000112935036570222 7.97713128752822e-05 1.29378115875976e-05 0.000359438125334996 8.97564740356382e-06 2.35938926801876e-05 8.5028025262383e-06 6.02905899136185e-05 0.00022892379354925 0.0233070269361643 2.97086987009915e-06 0.00128747769233419 0.00026395551894693 0.00022305065698593 6.34079019323253e-06 1.86569169438761e-06 0.00160628122195283 7.3102199771491e-13
9.2 0.00590458049190131 0.013297027918697 0.0014350943591787 8.72849888794792e-05 8.33342084123201e-05 7.22605186830085e-06 0.000259243469954461 0.000113057565301194 7.98581849071256e-05 1.29518881628296e-05 0.000359826470097586 8.98630246119528e-06 2.36194751818792e-05 8.49932174051816e-06 6.03563500374417e-05 0.000229170145532176 0.023332430013039 2.9740948044029e-06 0.00128887830674617 0.000264241869582411 0.000223293238346864 6.3476917029306e-06 1.87858675168737e-06 0.00176664082238858 7.72551438236541e-13
9.21 0.00591103860713468 0.0133109221297179 0.00143664754170324 8.73785377641671e-05 8.34241364070663e-05 7.23390559003471e-06 0.000259511818992156 0.00011318000245438 7.99450398613369e-05 1.29659645630748e-05 0.000360214494267807 8.99558654358863e-06 2.36450425201778e-05 8.49398723492683e-06 6.04222780229886e-05 0.000229419027254614 0.0233578313318758 2.97731402023033e-06 0.00129027956239334 0.00026453246453335 0.000223535837114539 6.3545935829639e-06 1.88003702144766e-06 0.0017715602886212 7.39880015915443e-13
9.22 0.00591753607091082 0.013324816283831 0.00143820026050907 8.74709444172771e-05 8.35134575721784e-05 7.24175923594503e-06 0.00025978023069615 0.000113302415499342 8.00318785175935e-05 1.29800387102517e-05 0.000360602532540089 9.0048772961926e-06 2.36706081435772e-05 8.48866332435542e-06 6.04883644537081e-05 0.000229670147764701 0.0233832302440974 2.98052756210634e-06 0.00129168068499323 0.000264820364760992 0.000223778450416392 6.36149446696382e-06 1.88832280154631e-06 0.00160509402298049 7.3562827833756e-13
9.23 0.00592407067664964 0.013338710373688 0.00143975251512394 8.75624073648246e-05 8.36022721100875e-05 7.2496066193273e-06 0.000260050253238622 0.000113424872973152 8.01187027787848e-05 1.2994113708421e-05 0.000360990915790591 9.01551084449144e-06 2.36961849435826e-05 8.48520727141052e-06 6.0554581578951e-05 0.000229922804023645 0.0234086265417212 2.98373880007966e-06 0.0012930810850033 0.000265100154794333 0.000224021072682008 6.36839542869137e-06 1.889097630431e-06 0.00180406516280587 7.57527836130557e-13
9.24 0.00593064007475739 0.013352604392424 0.00144130431809109 8.76531902613191e-05 8.36907150061371e-05 7.25745320515781e-06 0.00026032323798515 0.000113547434151918 8.02055136680191e-05 1.30081874203821e-05 0.000361379933315511 9.02368255781268e-06 2.37217846682971e-05 8.48487442170711e-06 6.06208837800653e-05 0.000230176031483658 0.0234340205172072 2.98695105119674e-06 0.00129448086622317 0.000265391455459589 0.00022426369595112 6.37529606450477e-06 1.88955363028881e-06 0.00164513256134794 7.47570158698723e-13
9.25 0.00593724178546737 0.0133664983338967 0.00144285569552777 8.77436018279801e-05 8.37789459129669e-05 7.26529568158672e-06 0.000260600180529269 0.000113670141798917 8.02923113099929e-05 1.30222628680588e-05 0.000361769798296365 9.03524982791813e-06 2.37474156180263e-05 8.48924400152972e-06 6.06872100120912e-05 0.00023042880825045 0.0234594128384448 2.99016773888408e-06 0.00129588060931338 0.000265681990719075 0.000224506310903235 6.38219690841699e-06 1.89005898029688e-06 0.00169228069089969 7.42125136960112e-13
9.26 0.00594387321224808 0.0133803921929554 0.00144440668632058 8.78339725306029e-05 8.38671372834786e-05 7.27313638438344e-06 0.000260881605128323 0.000113793015955892 8.03790940322912e-05 1.30363370506919e-05 0.000362160623397686 9.04306091816678e-06 2.37730818529625e-05 8.49837274194624e-06 6.07534900402859e-05 0.000230680268202018 0.0234848042822656 2.99339039884339e-06 0.0012972807995208 0.000265965593003352 0.000224748910773792 6.38909864147504e-06 1.88093976216325e-06 0.00179765094209374 7.67125383488199e-13
9.27 0.00595053165568497 0.0133942859656839 0.00144595734104058 8.79246296565927e-05 8.39554614354735e-05 7.28097601218104e-06 0.000261167504993927 0.000113916050574836 8.04658577512006e-05 1.30504128449928e-05 0.000362552408478169 9.05471257098903e-06 2.37987832188306e-05 8.51281277542622e-06 6.08196523465546e-05 0.000230929869930483 0.0235101954362812 2.99661715529964e-06 0.00129868145140827 0.000266246486354177 0.000224991490653674 6.39599904005059e-06 1.88462708877785e-06 0.00161321327297114 7.58074019838761e-13
9.28 0.00595721432778075 0.0134081796496504 0.00144750772098966 8.80158726938941e-05 8.40440776733304e-05 7.28881301537625e-06 0.00026145734337433 0.000114039214656072 8.0552596938866e-05 1.30644866621889e-05 0.000362945039968303 9.06308252482478e-06 2.38245143840253e-05 8.53139345666685e-06 6.08856318841555e-05 0.000231177493088265 0.0235355864748455 2.9998452552825e-06 0.001300082131644 0.000266541647695819 0.000225234050677193 6.40289872697198e-06 1.878989087651e-06 0.00171783024163262 7.40096787319945e-13
9.29 0.00596391836659805 0.0134220732441499 0.00144905789631387 8.81079508992905e-05 8.41331203661472e-05 7.29665174222524e-06 0.00026175011873553 0.000114162454866809 8.06393042342694e-05 1.30785609793281e-05 0.000363338305516323 9.07392653739979e-06 2.38502665616759e-05 8.5533815517489e-06 6.09513782321541e-05 0.000231423433207479 0.0235609770960458 3.00307039056167e-06 0.00130148233622739 0.000266832190896477 0.000225476593682714 6.4097972814678e-06 1.88668249871877e-06 0.00175007026153989 7.75589399265308e-13
9.3 0.00597064085097463 0.0134359667500359 0.00145060794355912 8.82010440122136e-05 8.42226880872888e-05 7.30448749882116e-06 0.000262044482152766 0.000114285703033308 8.07259723822768e-05 1.30926319067692e-05 0.000363731917922605 9.08351298044573e-06 2.38760274290668e-05 8.57693796008714e-06 6.1016862692193e-05 0.000231668308216096 0.0235863666337272 3.00629073573356e-06 0.00130288197441771 0.00026710597506142 0.000225719126796943 6.41669667724197e-06 1.88587105571057e-06 0.00160463119009072 7.6338613401575e-13
9.31 0.00597737881581017 0.013449860170316 0.00145215794393885 8.82952498837241e-05 8.43128371889086e-05 7.31232736258996e-06 0.000262338897302932 0.000114408883952637 8.08125946670012e-05 1.31067012875319e-05 0.000364125549608223 9.09302383190513e-06 2.39017832383345e-05 8.60039535799696e-06 6.10820810411686e-05 0.000231912891527295 0.0236117543112027 3.00950661059042e-06 0.00130428152178159 0.000267397653097212 0.000225961657576363 6.42359634767308e-06 1.89787837529627e-06 0.0017974560410789 7.4206233526544e-13
9.32 0.00598412926710511 0.0134637535099837 0.00145370798052671 8.83905771124949e-05 8.44035770997585e-05 7.32016398026021e-06 0.000262631822587588 0.000114531924734071 8.08991659262157e-05 1.31207659526915e-05 0.000364518871722406 9.10391866401951e-06 2.39275209350876e-05 8.62211448284505e-06 6.11470547417893e-05 0.000232157920800911 0.0236371395407512 3.01271971730333e-06 0.00130568158324277 0.000267694931528236 0.000226204194265638 6.43049609051002e-06 1.9009928822377e-06 0.00164527453248572 7.85767402656832e-13
9.33 0.00599088919712185 0.0134776467759967 0.00145525813552554 8.84869450043683e-05 8.44948698035737e-05 7.32800548999215e-06 0.00026292189268623 0.000114654765094045 8.0985684507986e-05 1.31348278968168e-05 0.000364911591881827 9.11218362921658e-06 2.39532285560233e-05 8.64026647567679e-06 6.12118288097468e-05 0.000232403919677171 0.0236625221611683 3.01593420338234e-06 0.00130708226880937 0.000267972899824819 0.000226446741800008 6.43739594044225e-06 1.90571628312754e-06 0.00165876627795316 7.64328599486429e-13
9.34 0.00599765559958481 0.0134915399773855 0.0014568084882138 8.85841909028448e-05 8.45866333900888e-05 7.33584426769359e-06 0.000263208082414132 0.000114777364418614 8.10721520922677e-05 1.31488844618164e-05 0.000365303490351728 9.12386697561164e-06 2.39788980859738e-05 8.65416680881918e-06 6.12764654462266e-05 0.000232651082891236 0.023687902515976 3.01915236055753e-06 0.00130848306011827 0.00026825155563399 0.000226689303073284 6.44429443355308e-06 1.90782340077854e-06 0.00177662025586507 7.56461208604241e-13
9.35 0.00600442548469425 0.0135054331251824 0.0014583591122627 8.8682083676012e-05 8.46787488976992e-05 7.34368729255005e-06 0.000263489828280952 0.000114899708600537 8.11585751444379e-05 1.31629385644361e-05 0.000365694445304563 9.13155262320922e-06 2.4004525405337e-05 8.66265617044174e-06 6.13410371984735e-05 0.00023289924210822 0.0237132813419675 3.02237541088108e-06 0.00130988329166327 0.000268553682435065 0.000226931875992024 6.45119345769229e-06 1.90532217662264e-06 0.00163067964406937 7.33871547152601e-13
9.36 0.00601119589392826 0.0135193262322686 0.00145991007371316 8.87803425144005e-05 8.47710700682068e-05 7.35152843642043e-06 0.000263767096912912 0.000115021812582233 8.12449646648557e-05 1.3176987889425e-05 0.00036608444806066 9.14312829223369e-06 2.40301113346093e-05 8.66631364076977e-06 6.14056181416234e-05 0.000233147927721736 0.0237386595024834 3.02560219465439e-06 0.00131128277175798 0.000268840197834137 0.000227174456528844 6.45809225452726e-06 1.90576160803714e-06 0.00169602069469056 7.69780424727803e-13
9.37 0.00601796391469142 0.0135332193134086 0.0014614614287905 8.88786600525135e-05 8.48634357491892e-05 7.3593720731069e-06 0.000264040390088246 0.000115143719258717 8.13313351855222e-05 1.31910366464073e-05 0.000366473604802607 9.15117782241844e-06 2.40556621124502e-05 8.66518126694197e-06 6.14702762491764e-05 0.000233396501597962 0.0237640376686033 3.02882871048438e-06 0.00131268197427409 0.000269113350761512 0.00022741703758399 6.46499168496009e-06 1.89802023808979e-06 0.00173746716270168 7.57142042933968e-13
9.38 0.00602472669436867 0.0135471123847127 0.00146301322295461 8.89767264618606e-05 8.49556823851407e-05 7.36721501449276e-06 0.000264310683688852 0.000115265496789262 8.14177050629128e-05 1.32050830855159e-05 0.000366862122858594 9.16178950686304e-06 2.40811876779212e-05 8.66084530665287e-06 6.15350656807565e-05 0.00023364433631757 0.0237894160632914 3.03205205313383e-06 0.00131408160619951 0.000269405747906263 0.000227659613143052 6.47189000611343e-06 1.9060423111684e-06 0.00159531673735572 7.45261557088099e-13
9.39 0.00603148145438973 0.0135610054639085 0.0014645654895053 8.90742552686752e-05 8.50476583856795e-05 7.37505888937734e-06 0.00026457931144824 0.000115387230422669 8.15040938497146e-05 1.32191319861591e-05 0.000367250286997864 9.17098578193477e-06 2.41067018461815e-05 8.65454876309222e-06 6.16000226355761e-05 0.000233890987585033 0.0238147943739326 3.03526933360681e-06 0.00131548193116881 0.000269704069774451 0.000227902177723147 6.47878817677455e-06 1.90077275932154e-06 0.00178175059748246 7.71711772811264e-13
9.4 0.00603822550344016 0.0135748985697913 0.0014661182488006 8.91710056683175e-05 8.51392357853417e-05 7.38290287502477e-06 0.000264847802690545 0.000115509014708399 8.15905219262835e-05 1.32331819786743e-05 0.000367638423800813 9.18022039819272e-06 2.41322195500172e-05 8.64817183400806e-06 6.16651639743956e-05 0.000234136326460786 0.0238401718692094 3.0384813679805e-06 0.00131688252472701 0.000269981794321563 0.000228144730025779 6.48568545120132e-06 1.90862597049919e-06 0.00166896141991668 7.56207014688354e-13
9.41 0.00604495625035347 0.0135887917220774 0.00146767150855271 8.92668019372405e-05 8.52303207838161e-05 7.39074674975104e-06 0.00026511769826262 0.000115630942680798 8.16770081423548e-05 1.32472373382202e-05 0.000368026862768033 9.19081894253818e-06 2.41577557527218e-05 8.64360258873385e-06 6.17304873748555e-05 0.000234380590114736 0.0238655476828435 3.0416912697862e-06 0.00131828275752576 0.000270259005062175 0.00022838727131739 6.4925829395224e-06 1.90907571444194e-06 0.00165503707905885 7.52736529472603e-13
9.42 0.00605167121634748 0.0136026849411013 0.00146922526388673 8.93615473116688e-05 8.5320861157184e-05 7.3985913338126e-06 0.000265390365420742 0.000115753095408914 8.17635678548531e-05 1.32612969247752e-05 0.000368415896957209 9.19890294837607e-06 2.41833241038701e-05 8.64214681854649e-06 6.17959752519102e-05 0.000234624346486257 0.0238909211491968 3.04490247918243e-06 0.00131968245147569 0.000270560627916234 0.000228629807461418 6.49948137423097e-06 1.9168361126571e-06 0.00174779167749096 7.86684499049413e-13
9.43 0.00605836804660061 0.0136165782474656 0.00147077949790259 8.94552314947453e-05 8.54108501526421e-05 7.40643594585835e-06 0.000265666833415998 0.000115875534032493 8.18502124537304e-05 1.32753642046371e-05 0.00036880574682275 9.21051543721495e-06 2.42089342626275e-05 8.64546086623537e-06 6.18616001901574e-05 0.000234868371514539 0.0239162920637983 3.04811912259368e-06 0.00132108199396124 0.000270851015208256 0.000228872345398886 6.50637938041508e-06 1.92020581860018e-06 0.0016655013645515 7.63725706054706e-13
9.44 0.00606504452120741 0.0136304716618389 0.00147233418334704 8.95479316132077e-05 8.55003270126833e-05 7.41428147888885e-06 0.000265947673905581 0.000115998291921959 8.19369472110576e-05 1.3289437221771e-05 0.000369196535622618 9.21820694873764e-06 2.42345921199025e-05 8.65365475872615e-06 6.19273297343195e-05 0.000235113476283386 0.023941660764877 3.05134180394285e-06 0.00132248190810194 0.000271120734897723 0.000229114893753752 6.51327736665532e-06 1.9237709491974e-06 0.00170447869329549 7.51501180653861e-13
9.45 0.00607169856534111 0.0136443652046576 0.00147388928373229 8.96398061105625e-05 8.55893736701249e-05 7.42212821021514e-06 0.000266232935537362 0.000116121371863405 8.20237715969533e-05 1.33035185538461e-05 0.000369588274353448 9.22998970066243e-06 2.4260297905506e-05 8.66738092491005e-06 6.19931324381802e-05 0.000235360315080735 0.0239670280109551 3.05456933704222e-06 0.00132388237396048 0.00027141195867263 0.000229357458793053 6.52017445835986e-06 1.93323554689436e-06 0.00175418571409487 7.84563072897506e-13
9.46 0.00607832825847041 0.0136582588955121 0.00147544475502241 8.97310817000244e-05 8.56781074224188e-05 7.42997566427482e-06 0.000266522144468986 0.000116244745388633 8.21106789389252e-05 1.33176048005546e-05 0.00036998086240728 9.23821889921631e-06 2.42860469257308e-05 8.68550204181037e-06 6.20589820757832e-05 0.000235609228151117 0.0239923946994587 3.05779831950868e-06 0.00132528307333668 0.000271713955385976 0.000229600045018087 6.52707240332502e-06 1.92994314406301e-06 0.00162055515087798 7.75379344024815e-13
9.47 0.00608493184313572 0.0136721527533516 0.00147700054796621 8.98220366053509e-05 8.57666725978493e-05 7.43782664468878e-06 0.000266814367065202 0.000116368355502339 8.21976565645867e-05 1.33316980141919e-05 0.00037037410103177 9.24927126775478e-06 2.43118302513067e-05 8.7073923009501e-06 6.21248592699445e-05 0.000235860147593713 0.024017761535159 3.0610242674543e-06 0.00132668342948035 0.000271989475861056 0.000229842651884244 6.53397044020923e-06 1.93558910473066e-06 0.00174932697439479 7.50038627943653e-13
9.48 0.00609150773244128 0.0136860467958517 0.00147855661003088 8.99129782295769e-05 8.5855228452631e-05 7.44567738125541e-06 0.000267108325548177 0.000116492123789545 8.22846877714815e-05 1.33457936515443e-05 0.00037076771730771 9.25870912835415e-06 2.43376348883563e-05 8.73121864135281e-06 6.21907517774179e-05 0.000236112597388758 0.0240431287694212 3.06424533824031e-06 0.00132808312211252 0.000272266914305083 0.000230085275836912 6.54086888641638e-06 1.92957370743951e-06 0.00170643719116133 7.89823352865425e-13
9.49 0.00609805451685767 0.0136999410392407 0.00148011288713858 9.00042194664318e-05 8.59439369838206e-05 7.45353393034148e-06 0.000267402554656389 0.000116615957763625 8.23717521256832e-05 1.33598932357222e-05 0.000371161398640017 9.26848541892119e-06 2.4363446547435e-05 8.75541429216281e-06 6.22566533545998e-05 0.000236365780808036 0.0240684961138207 3.06746079238593e-06 0.00132948247582931 0.000272568546079625 0.000230327910281877 6.54776645414854e-06 1.93175189171399e-06 0.00167918134565227 7.79399622113921e-13
9.5 0.00610457097007068 0.0137138354981077 0.00148166932618141 9.00960545661546e-05 8.60329504946766e-05 7.46138917400645e-06 0.000267695575183889 0.000116739761789705 8.24588281983834e-05 1.33739921062977e-05 0.000371554828882591 9.27924603791851e-06 2.43892500951876e-05 8.77830902703986e-06 6.23225596529504e-05 0.000236618739651401 0.0240938628538706 3.07067324400432e-06 0.00133088223104053 0.000272857689425657 0.000230570546106 6.55466338265528e-06 1.92445248892997e-06 0.00172470780545746 7.64695202835201e-13
9.51 0.00611105605382797 0.0137277301851436 0.00148322587673613 9.01887362461776e-05 8.61223998175165e-05 7.46925171797933e-06 0.000267986067403752 0.000116863446749803 8.25458949151555e-05 1.33880910750592e-05 0.00037194772564945 9.28778819058317e-06 2.4415031544958e-05 8.7981349224683e-06 6.23884647448116e-05 0.000236870551327646 0.024119228124736 3.07388668188144e-06 0.00133228283632104 0.000273130324211517 0.00023081317571694 6.56156097496125e-06 1.92699952836429e-06 0.0016911825842066 7.89388655981517e-13
9.52 0.00611750892186135 0.0137416251110171 0.00148478249233154 9.0282456157702e-05 8.62123843942889e-05 7.47711196626299e-06 0.000268273023251981 0.000116986938671625 8.26329327126839e-05 1.34021863033063e-05 0.000372339873543312 9.29939533341721e-06 2.4440780423308e-05 8.81411912524987e-06 6.24543582887481e-05 0.000237120513844101 0.0241445912376959 3.07710333538858e-06 0.00133368399187969 0.000273420757313351 0.000231055792466267 6.56845884609323e-06 1.92927884770247e-06 0.00169314252531284 7.70998959195067e-13
9.53 0.00612392892275969 0.0137555202841692 0.00148633913235924 9.03773297160822e-05 8.63029644660228e-05 7.48497972173301e-06 0.000268555857294699 0.000117110187003115 8.2719925947057e-05 1.34162789727096e-05 0.000372731146648826 9.3072914458817e-06 2.44664893234164e-05 8.82507209796489e-06 6.25202222888626e-05 0.00023736828622053 0.0241699519320547 3.08032508943226e-06 0.00133508493266762 0.000273717472601549 0.000231298394163677 6.57535821253566e-06 1.93503272577274e-06 0.00175871794481655 7.60992637292988e-13
9.54 0.00613031560197111 0.0137694157109074 0.00148789576282427 9.04733871421774e-05 8.63941567044345e-05 7.49284441148662e-06 0.000268834470244893 0.000117233167980713 8.28068628001809e-05 1.34303659724023e-05 0.000373121523501461 9.31891139173774e-06 2.44921562930337e-05 8.83141394542958e-06 6.25860310349219e-05 0.000237613945649349 0.0241953104613669 3.08355002597594e-06 0.00133648516965172 0.000274000135322542 0.000231540981283549 6.58225722143531e-06 1.94349346617902e-06 0.00167015727171835 8.00528689572792e-13
9.55 0.0061366687025271 0.0137833113949786 0.00148945235665105 9.05705697708115e-05 8.64859318297137e-05 7.50071533983011e-06 0.000269109252571949 0.000117355887007618 8.28937368071431e-05 1.34444495345754e-05 0.00037351108672786 9.32701361674184e-06 2.4517783462709e-05 8.83302736281865e-06 6.26517531381224e-05 0.000237857959513136 0.0242206674832671 3.08677566811036e-06 0.00133788496350656 0.000274277570917057 0.000231783558838958 6.58915561693121e-06 1.94769915272398e-06 0.00171573572139086 7.77471898699684e-13
9.56 0.00614298816517185 0.0137972073380327 0.00149100889461129 9.06687345888425e-05 8.65782173688987e-05 7.50858327867653e-06 0.000269381034142667 0.000117478376298661 8.29805464497688e-05 1.34585267916101e-05 0.000373900012863641 9.33783428944355e-06 2.4543377296804e-05 8.83129885542194e-06 6.27173538870845e-05 0.000238101071519895 0.0242460238035039 3.08999918186445e-06 0.00133928506912917 0.00027457131807232 0.000232026133212774 6.59605307944273e-06 1.9554447263044e-06 0.00173218727606864 7.73746571004311e-13
9.57 0.00614927412712926 0.0138111035393782 0.00149256536476278 9.07676636189916e-05 8.66709019415726e-05 7.5164544617135e-06 0.00026965098437158 0.000117600689576046 8.30672942775954e-05 1.34726013554845e-05 0.000374288551523417 9.3468728386784e-06 2.45689482626767e-05 8.8272090417772e-06 6.27828008622734e-05 0.000238344137960551 0.0242713800702788 3.09321783557827e-06 0.00134068594627414 0.000274865770466686 0.000232268712602183 6.60295061162678e-06 1.94864857999307e-06 0.00171959358848114 7.9311412185223e-13
9.58 0.00615552692005116 0.0138249999961411 0.00149412176187089 9.08670795650203e-05 8.67638431810656e-05 7.52432307098224e-06 0.000269920473210147 0.000117722895951354 8.31539871261473e-05 1.34866709234779e-05 0.000374676994792635 9.35645935926146e-06 2.45945083362534e-05 8.82248555479569e-06 6.28480695938628e-05 0.000238587942736321 0.0242967365379707 3.09643240487825e-06 0.00134208724397878 0.000275142810487268 0.000232511303231894 6.60984949323324e-06 1.95118363932908e-06 0.00172705665804537 7.87049154658319e-13
9.59 0.00616174706693206 0.0138388967033463 0.00149567808699753 9.09666656637654e-05 8.68568776957762e-05 7.53219132406306e-06 0.000270190913185998 0.000117845070064861 8.32406337955434e-05 1.35007394882255e-05 0.000375065644533427 9.36672518438565e-06 2.46200707925499e-05 8.81875699464362e-06 6.2913148188806e-05 0.000238833041139028 0.0243220929807668 3.09964454761607e-06 0.00134348818391944 0.000275426425808135 0.000232753910255962 6.6167479705897e-06 1.94390855094846e-06 0.00174283821471213 7.69072784849524e-13
9.6 0.00616793527811281 0.0138527936541403 0.00149723434619881 9.1066088718052e-05 8.69498328307563e-05 7.54005780550249e-06 0.000270463595653242 0.000117967284144511 8.33272449130304e-05 1.35148050855557e-05 0.000375454776574057 9.37519871109767e-06 2.46456475890402e-05 8.81732737640382e-06 6.29780415515335e-05 0.000239079657120391 0.0243474487869756 3.10285812834742e-06 0.00134488843327462 0.000275722178268577 0.000232996534669144 6.62364679340274e-06 1.94560943268025e-06 0.00167946373709383 7.98838802748588e-13
9.61 0.00617409244631321 0.0138666908399788 0.0014987905489897 9.11650232920132e-05 8.70425390516265e-05 7.54792025804284e-06 0.00027073954354247 0.000118089599019463 8.34138311299855e-05 1.35288712939397e-05 0.000375844609704903 9.38642545056874e-06 2.46712485554534e-05 8.81973106032726e-06 6.30427738137544e-05 0.000239327663275929 0.0243728031918008 3.10607643782028e-06 0.00134628845832462 0.000276010703608225 0.000233239175318213 6.63054474530391e-06 1.94325134671044e-06 0.0017577643960749 7.91509327804645e-13
9.62 0.00618021964076133 0.0138805882508593 0.00150034670739117 9.12631754503081e-05 8.71348422590038e-05 7.55578167687531e-06 0.000271019395164865 0.000118212056982851 8.35004017039417e-05 1.35429364325369e-05 0.000376235281028005 9.39439676436468e-06 2.4696880579045e-05 8.82626766821612e-06 6.31073869426326e-05 0.000239576637613916 0.0243981555635449 3.1093000845017e-06 0.00134768900119918 0.000276288462156551 0.000233481827285205 6.63744336633065e-06 1.94802684827591e-06 0.0017513505095876 7.74996512993328e-13
9.63 0.00618631810036211 0.0138944858754157 0.00150190283414433 9.13603039638366e-05 8.72266147083125e-05 7.56363645983519e-06 0.000271303331031808 0.000118334678495157 8.35869647927823e-05 1.35570033954218e-05 0.000376626829345363 9.40588936590544e-06 2.47225458102286e-05 8.83767251093316e-06 6.3171937932791e-05 0.000239825988785197 0.0244235056359477 3.11252864343859e-06 0.00134909033668197 0.000276576177821751 0.000233724485324457 6.64434231021183e-06 1.95463191182155e-06 0.0017067288697192 7.63886472306251e-13
9.64 0.00619238922625172 0.0139083837015039 0.00150345894127966 9.14562386267749e-05 8.73177651102402e-05 7.57149104808632e-06 0.000271591055765625 0.000118457459278917 8.36735256457477e-05 1.35710700679913e-05 0.000377019192255606 9.41418048262332e-06 2.47482428596286e-05 8.85311280364758e-06 6.32364933415261e-05 0.000240075111304561 0.0244488536073376 3.11575817417771e-06 0.00135049206880389 0.0002768705468241 0.000233967143038741 6.65124216675972e-06 1.95505702807703e-06 0.00175713085491393 7.94291711912811e-13
9.65 0.00619843457330692 0.0139222817163121 0.00150501503849687 9.15508924764949e-05 8.7408245107393e-05 7.57933766011945e-06 0.000271881832292772 0.000118580373018415 8.37600877539935e-05 1.35851390712326e-05 0.00037741221233661 9.42513070605505e-06 2.47739658741578e-05 8.87219386446825e-06 6.33011224777124e-05 0.000240323542045151 0.0244742000662896 3.11898516646654e-06 0.00135189352649076 0.000277157075060134 0.000234209796453347 6.65814115857066e-06 1.96391135382605e-06 0.00172678629192077 7.81323269204227e-13
9.66 0.00620445584098344 0.0139361799066672 0.00150657113239677 9.16442683083646e-05 8.74980530550746e-05 7.58718430634502e-06 0.000272174568639886 0.000118703375178527 8.38466527084196e-05 1.35992071910862e-05 0.00037780565582101 9.43440560244855e-06 2.47997056229729e-05 8.89334845417286e-06 6.33658890497889e-05 0.000240571072742357 0.0244995457709949 3.12220741548466e-06 0.00135329435108372 0.000277435106353037 0.000234452442901347 6.66503953734021e-06 1.96375765663435e-06 0.00171973052809216 7.63902414313991e-13
9.67 0.00621045486346342 0.013950078259396 0.0015081272252128 9.17364587230994e-05 8.75872344766444e-05 7.59502365512203e-06 0.000272467946527167 0.000118826408939073 8.39332202640817e-05 1.36132771918367e-05 0.000378199240670821 9.44425758573973e-06 2.48254514662795e-05 8.9152512742178e-06 6.34308441592709e-05 0.000240817801018586 0.0245248913567805 3.12542376105797e-06 0.00135469479418298 0.000277723113473107 0.000234695083930513 6.67193872550754e-06 1.97040492275025e-06 0.00180888719178244 8.00359415642026e-13
9.68 0.00621643359910416 0.0139639767616156 0.00150968331383964 9.18276394396291e-05 8.76758789030762e-05 7.60286279815765e-06 0.000272760574433776 0.000118949414230088 8.40197902400867e-05 1.3627345656662e-05 0.000378592668275762 9.45472408551798e-06 2.48511914046881e-05 8.93633575973586e-06 6.34960210589308e-05 0.00024106409927403 0.0245502370859751 3.1286368131853e-06 0.00135609546601041 0.000278022510722574 0.000234937722496176 6.67883828984248e-06 1.96893520747997e-06 0.00168754132865493 7.84338905002826e-13
9.69 0.0062223941192705 0.0139778754010063 0.00151123938987406 9.19180564701569e-05 8.77641134187051e-05 7.61069715013454e-06 0.000273051151912254 0.000119072335059046 8.41063623857782e-05 1.36414151975506e-05 0.000378985659673458 9.46342921121931e-06 2.48769147803784e-05 8.95496608429269e-06 6.35614307973724e-05 0.000241310519225724 0.0245755827361982 3.13184963398625e-06 0.00135749675223478 0.000278302064668806 0.000235180364679955 6.68573931766672e-06 1.97616504313217e-06 0.00175564819132299 7.73741686508407e-13
9.7 0.00622833859670331 0.0139917741662621 0.00151279543942993 9.20080084906769e-05 8.78520937744805e-05 7.61853050284924e-06 0.000273338621314887 0.000119195127972169 8.41929378630979e-05 1.36554828023836e-05 0.000379377987487056 9.47474530974303e-06 2.49026127810514e-05 8.97029283435848e-06 6.3627061691717e-05 0.000241557644321053 0.0246009276772216 3.13506577560552e-06 0.00135889846016342 0.000278578296623801 0.000235423016087465 6.69263973561936e-06 1.97633052566133e-06 0.00179465312152797 8.04797974065541e-13
9.71 0.00623426929313263 0.0140056730469881 0.00151435144304833 9.20978243077026e-05 8.7939992223083e-05 7.62636282940072e-06 0.000273622292097238 0.000119317768189208 8.42795197783338e-05 1.36695510077403e-05 0.000379769502893379 9.48278608950415e-06 2.49282798065466e-05 8.98111510777456e-06 6.36928821072531e-05 0.000241805935656308 0.0246262711007962 3.13828740359632e-06 0.0013603000437665 0.000278876664418303 0.000235665682432659 6.69953967478721e-06 1.97465380872698e-06 0.00169521195224325 7.92048576355986e-13
9.72 0.0062401885468598 0.0140195720344076 0.00151590737693019 9.21878397294131e-05 8.80279858594926e-05 7.63419356436047e-06 0.000273901922147093 0.000119440252880259 8.43661128612106e-05 1.36836176480562e-05 0.000380160153585727 9.49421761981779e-06 2.49539147244058e-05 8.98767540565781e-06 6.37588438725083e-05 0.000242055598766684 0.0246516123222896 3.14151330881966e-06 0.00136170115212983 0.000279172037382912 0.000235908366109783 6.7064387347273e-06 1.97462584515413e-06 0.00180143760264487 7.82573118046742e-13
9.73 0.0062460987596302 0.0140334711213454 0.00151746321348976 9.22783726592672e-05 8.81162431158763e-05 7.64202702633193e-06 0.000274177744778416 0.000119562603284909 8.4452724426759e-05 1.36976856894116e-05 0.000380549988836052 9.50238817282235e-06 2.49795201113938e-05 8.98975200274088e-06 6.38248892754073e-05 0.00024230651267763 0.0246769510368057 3.14474137619072e-06 0.00136310197130517 0.000279442006554693 0.000236151067458229 6.71333888278325e-06 1.97176653819568e-06 0.00175025089346134 8.1810493785644e-13
9.74 0.00625200238331233 0.0140473703024118 0.00151901892249552 9.23697000413422e-05 8.82049114785932e-05 7.6498581841643e-06 0.000274450441727916 0.000119684861790721 8.4539362898623e-05 1.37117533930921e-05 0.000380939154481975 9.51314765780558e-06 2.50051029631193e-05 8.98856297586396e-06 6.38909582800565e-05 0.000242558232203265 0.0247022874375159 3.14796773091718e-06 0.00136450306778662 0.000279726958411266 0.000236393783574848 6.72023959678965e-06 1.97306069375544e-06 0.00170908999586525 7.99306009173964e-13
9.75 0.00625790190634178 0.0140612695741592 0.0015205744729439 9.24620379926709e-05 8.82941068112297e-05 7.6576955024253e-06 0.000274721061926858 0.000119807088124547 8.46260378639549e-05 1.37258242703378e-05 0.000381327874868593 9.52218981953979e-06 2.50306731637077e-05 8.98497920265918e-06 6.39569946150974e-05 0.000242810068504308 0.0247276221450706 3.15119004575238e-06 0.00136590483274149 0.000280032151035635 0.000236636508283093 6.7271402192346e-06 1.97336513602327e-06 0.00186015315451376 7.89599330791251e-13
9.76 0.00626379984003721 0.0140751689352893 0.00152212983434319 9.25555267339028e-05 8.83839053246179e-05 7.66553022858749e-06 0.000274990898429032 0.000119929352205363 8.47127587680362e-05 1.37398963604665e-05 0.000381716426531502 9.53179838555653e-06 2.50562424690848e-05 8.98064744592934e-06 6.40229519107512e-05 0.000243061232257344 0.0247529559756577 3.15440830786149e-06 0.00136730703622855 0.0002803148372117 0.000236879235189309 6.73404067504642e-06 1.98423943400019e-06 0.00170947252102542 8.07297059719114e-13
9.77 0.00626969870472965 0.014089068386646 0.00152368497833845 9.26502209583144e-05 8.84743382604076e-05 7.67337306622213e-06 0.000275261337711778 0.000120051725388572 8.47995333206819e-05 1.37539735113274e-05 0.000382105106384121 9.54206253568565e-06 2.50818237330739e-05 8.97715707894084e-06 6.408879755593e-05 0.000243311002528908 0.0247782896329961 3.1576238875837e-06 0.00136870900156238 0.000280583949409223 0.000237121956997851 6.74094011681459e-06 1.98754574899742e-06 0.00176781743629714 8.04154756376445e-13
9.78 0.00627560101590513 0.0141029679312618 0.00152523988067906 9.27460868488584e-05 8.85653901735418e-05 7.68121348654109e-06 0.00027553369684844 0.000120174272497797 8.48863671102561e-05 1.3768053436072e-05 0.000382494196009015 9.55056929597955e-06 2.51074283217048e-05 8.97583733227466e-06 6.41545135918887e-05 0.000243558890932705 0.024803623438232 3.16084059620696e-06 0.00137011029177743 0.000280880338134798 0.00023736466956425 6.74783971796439e-06 1.99560482794144e-06 0.00182820926967831 7.7998502154941e-13
9.79 0.00628150927042305 0.0141168675744391 0.00152679452284285 9.28430058647536e-05 8.86570009894146e-05 7.68906227133884e-06 0.000275809071321509 0.000120297042749706 8.49732617303334e-05 1.37821395845595e-05 0.00038288393012551 9.56185475349949e-06 2.51330659525849e-05 8.97828184635631e-06 6.42200958184167e-05 0.000243804755136318 0.0248289572061488 3.16406082026993e-06 0.00137151116132972 0.000281184984001583 0.000237607370532086 6.75473935256736e-06 1.99722580452016e-06 0.0016866130189763 8.16289034536973e-13
9.8 0.00628742593264887 0.0141307673233959 0.0015283488930605 9.29407840934192e-05 8.87490704964541e-05 7.69690939215074e-06 0.00027608820613572 0.000120420064079911 8.50602149621605e-05 1.37962290526305e-05 0.000383274468073788 9.56981552048336e-06 2.51587422408221e-05 8.98488025414451e-06 6.42855517144383e-05 0.000244048844044526 0.0248542903073785 3.16728634169391e-06 0.0013729122584567 0.000281452909200988 0.000237850062313346 6.76163977802437e-06 1.99779421074003e-06 0.00186447952755706 8.13042101611937e-13
9.81 0.00629335342113864 0.0141446671876395 0.00152990298820903 9.30391686116568e-05 8.88414674287599e-05 7.70476398459635e-06 0.000276371409395961 0.000120543338338104 8.51472198890045e-05 1.38103240622533e-05 0.000383665876055662 9.58145725040819e-06 2.51844587574808e-05 8.99649425410786e-06 6.43508953203261e-05 0.000244291754919234 0.024879621900071 3.17051621565259e-06 0.0013743139659491 0.000281728874767378 0.000238092749428963 6.7685391894421e-06 1.99297944796097e-06 0.00178301920235098 7.90229621890603e-13
9.82 0.00629929409517867 0.0141585671785005 0.00153145681450108 9.31378665604454e-05 8.89340391056296e-05 7.71261765081992e-06 0.000276658515502488 0.000120666839702962 8.52342647465003e-05 1.38244214891789e-05 0.000384058119464476 9.58968591898036e-06 2.5210212954017e-05 9.01237153202177e-06 6.4416143225598e-05 0.000244534319456987 0.0249049512407024 3.17374679417639e-06 0.00137571609624611 0.000282041006639458 0.000238335439832944 6.77543822221816e-06 1.98713361004196e-06 0.00169521423527197 8.17126484174862e-13
9.83 0.00630525024188948 0.0141724673091491 0.00153301038788854 9.32365680460127e-05 8.90266235353735e-05 7.72047660656054e-06 0.000276948901568032 0.000120790517496837 8.53213345072118e-05 1.38385224974322e-05 0.000384451065521182 9.60084886618975e-06 2.52359973161275e-05 9.03223618165078e-06 6.4481311043063e-05 0.000244777434447587 0.0249302779607266 3.17697532765027e-06 0.00137711815014708 0.000282328063060595 0.000238578141112813 6.78233680705326e-06 1.98872290728616e-06 0.00187722177807947 7.95797561649951e-13
9.84 0.00631122406356687 0.0141863675942852 0.00153456373483186 9.33349694990897e-05 8.91190615153189e-05 7.72833545537987e-06 0.000277241559055632 0.000120914299635697 8.54084106007651e-05 1.38526233700426e-05 0.000384844499599158 9.61005344455303e-06 2.52618014864263e-05 9.05452280708512e-06 6.4546409799512e-05 0.000245021883136009 0.0249556021971775 3.18019868351342e-06 0.00137851980267696 0.00028258876024319 0.000238820860904689 6.78923615525163e-06 1.98637610059459e-06 0.00172030058821306 7.86765568292929e-13
9.85 0.00631721766553868 0.0142002680499537 0.00153611689194174 9.34327966660804e-05 8.92112085907382e-05 7.73619716437408e-06 0.00027753520778941 0.0001210381010911 8.54954735024108e-05 1.38667249596837e-05 0.000385238148436927 9.62010376139128e-06 2.52876121013383e-05 9.0779380619739e-06 6.46114453267743e-05 0.000245268177693937 0.0249809245324171 3.18341703857083e-06 0.00137992116704075 0.000282886973709147 0.000239063603197575 6.79613623218886e-06 1.99457357208186e-06 0.00180283223834212 8.25656318215021e-13
9.86 0.00632323304455895 0.0142141686933953 0.00153766990513191 9.35298253044776e-05 8.93029459391291e-05 7.74405938764452e-06 0.000277828444237184 0.00012116183205348 8.55825035929329e-05 1.38808228617468e-05 0.000385631712218547 9.63056444873594e-06 2.53134148866088e-05 9.10081375440732e-06 6.46764194786537e-05 0.000245516465713205 0.0250062457659377 3.18663250669971e-06 0.00138132264530242 0.000283194639990728 0.00023930636953701 6.80303544271002e-06 1.9978801236035e-06 0.001857388537562 8.05320109484375e-13
9.87 0.00632927207769555 0.0142280695427405 0.00153922282925928 9.36258977043119e-05 8.93941889484701e-05 7.75192208501373e-06 0.000278119905274635 0.000121285407254891 8.56694825850718e-05 1.38949186246275e-05 0.000386024899832871 9.63935772655805e-06 2.5339196673784e-05 9.12141989396931e-06 6.47413315388702e-05 0.000245766512402008 0.0250315666166359 3.18984761499449e-06 0.00138272451958029 0.000283462353874329 0.000239549156568082 6.8099343983555e-06 2.00630044052641e-06 0.00167400538720863 7.99291021994815e-13
9.88 0.0063353365117417 0.0142419706164832 0.00154077572646934 9.37209336924234e-05 8.94848927280733e-05 7.75978562548717e-06 0.000278408427186602 0.000121408756035322 8.57563959633434e-05 1.39090079427257e-05 0.00038641746176748 9.65079068977995e-06 2.53649455813389e-05 9.13874065202585e-06 6.48061822517259e-05 0.000246017769345218 0.0250568874652243 3.19306636070566e-06 0.00138412667740328 0.000283736474350094 0.000239791959070779 6.81683210355082e-06 2.0073388457495e-06 0.00188220913019165 7.81666926492839e-13
9.89 0.00634142795368239 0.0142558719337316 0.00154232866473017 9.38149372345422e-05 8.95750562668994e-05 7.76764844843476e-06 0.000278693185936618 0.000121531828770313 8.58432330415357e-05 1.3923092953397e-05 0.000386809221385775 9.65874752808578e-06 2.53906539072225e-05 9.15137923146405e-06 6.487097708805e-05 0.000246269504672685 0.0250822082328881 3.19628993433491e-06 0.00138552872553984 0.000284046912337847 0.000240034768943403 6.82373038668258e-06 2.00879029344648e-06 0.00180441933614847 8.09223568804109e-13
9.9 0.00634754786141049 0.0142697735134768 0.00154388171558197 9.3907994732897e-05 8.96647213044535e-05 7.7755114998507e-06 0.000278973796368292 0.000121654603182725 8.5929988806408e-05 1.39371705208513e-05 0.000387200095285588 9.67041933779918e-06 2.54163178385807e-05 9.1594316731715e-06 6.49357300123469e-05 0.000246520971933966 0.0251075284309472 3.19951828847264e-06 0.0013869303401769 0.000284336606892334 0.000240277579192507 6.83062909112295e-06 2.0129945107389e-06 0.00173304967381335 7.96655341847692e-13
9.91 0.00635369753552456 0.0142836753745046 0.00154543495246699 9.40002682981855e-05 8.97539693003277e-05 7.78337368921605e-06 0.000279250362191898 0.000121777086450572 8.6016664060183e-05 1.39512431573268e-05 0.000387590104398422 9.67834577062069e-06 2.54419382146141e-05 9.16246117971401e-06 6.5000464313805e-05 0.000246771570889227 0.0251328473612944 3.20274966303241e-06 0.00138833155359021 0.00028460128085696 0.000240520383308638 6.8375277849822e-06 2.01238797962769e-06 0.00190182838632112 7.85778843098107e-13
9.92 0.00635987811182371 0.0142975775350753 0.00154698844833357 9.40919827295641e-05 8.98429149661189e-05 7.79123534251468e-06 0.000279523468694123 0.000121899313665866 8.61032646338933e-05 1.39653090718197e-05 0.000387979373092598 9.68939775183794e-06 2.54675210373205e-05 9.16164584476505e-06 6.50652129140614e-05 0.000247020971660578 0.0251581643858516 3.2059802299382e-06 0.00138973276858126 0.000284891714028357 0.000240763178629012 6.84442623496444e-06 2.01600922901175e-06 0.00173604362059493 8.18242706716795e-13
9.93 0.00636609055469243 0.0143114800126956 0.00154854227297101 9.41834078108727e-05 8.9931697352865e-05 7.79909688192215e-06 0.000279794116076992 0.000122021344919022 8.61898018514913e-05 1.39793715778342e-05 0.000388368114240223 9.698122263623e-06 2.54930757542293e-05 9.15772379804518e-06 6.51300166691368e-05 0.000247269166967645 0.0251834791730882 3.2092078377272e-06 0.00139113444561391 0.000285199423298962 0.000241005964705789 6.85132311616887e-06 2.01665928944389e-06 0.00182285576649694 8.02873968653441e-13
9.94 0.00637233565135552 0.0143253828238775 0.00155009649127966 9.42748369791006e-05 9.00204690021826e-05 7.80695692061616e-06 0.000280063604263238 0.000122143257478047 8.62762903666726e-05 1.39934296782859e-05 0.000388756605675845 9.70796509350076e-06 2.55186153705642e-05 9.15244511379556e-06 6.51949194109411e-05 0.000247516451097724 0.0252087918278191 3.21243081616515e-06 0.00139253666795793 0.000285476400736338 0.000241248745265622 6.85822067301343e-06 2.02067131955845e-06 0.00188999411671183 7.89857321118655e-13
9.95 0.00637861400705318 0.0143392859839325 0.00155165116086435 9.43665640655909e-05 9.01093839566351e-05 7.81481799766574e-06 0.000280333377656401 0.000122265138134682 8.63627477127972e-05 1.40074872546198e-05 0.000389145156112253 9.71795395507203e-06 2.55441537813753e-05 9.14740876390981e-06 6.52599629927293e-05 0.000247763323637925 0.0252341028626978 3.21565069634965e-06 0.00139393901768969 0.000285745525567699 0.000241491524749901 6.86511811910603e-06 2.01716314848375e-06 0.00169576935737807 8.17772728072641e-13
9.96 0.00638492604106749 0.0143531895066129 0.00155320632977713 9.44588594848197e-05 9.01985851322092e-05 7.82267694488477e-06 0.000280604852357117 0.000122387073324052 8.64491924113127e-05 1.40215430356829e-05 0.000389534068698011 9.72654779793246e-06 2.55697047910388e-05 9.14414793048756e-06 6.53251817429392e-05 0.000248010352080248 0.0252594130160681 3.21887053725566e-06 0.00139534098241827 0.000286049363526333 0.000241734309339275 6.87201604182116e-06 2.0191888172047e-06 0.00188501615275736 8.04255227017529e-13
9.97 0.00639127198393456 0.0143670934042502 0.00155476203540417 9.45519489516723e-05 9.02881933873298e-05 7.83053826226942e-06 0.000280879244829682 0.000122509139301241 8.65356419147894e-05 1.40356014141169e-05 0.000389923604644373 9.73768056180413e-06 2.55952809407378e-05 9.1443873340641e-06 6.53905960646177e-05 0.00024825801738558 0.0252847229881689 3.22209257043332e-06 0.00139674246988003 0.00028634585128951 0.00024197710313649 6.87891309070827e-06 2.01950655700065e-06 0.00180998813135114 7.95569179378538e-13
9.98 0.00639765187536402 0.0143809976873829 0.00155631830279987 9.46459944750533e-05 9.03782969912849e-05 7.83839693323699e-06 0.000281157421926346 0.000122631395193693 8.66221122897734e-05 1.40496605935176e-05 0.000390313950077732 9.7455638145739e-06 2.56208909182882e-05 9.14872100248156e-06 6.54562086756025e-05 0.000248506589214794 0.0253100331887341 3.22531918998097e-06 0.00139814384932209 0.000286615425863887 0.000242219909072453 6.88580964874666e-06 2.02220137554802e-06 0.0017737586484009 8.24686253061637e-13
9.99 0.00640406556335013 0.0143949023648509 0.00155787514351273 9.47410810237123e-05 9.04689444413564e-05 7.8462583614989e-06 0.000281439795344647 0.000122753875955194 8.67086159327277e-05 1.40637244196462e-05 0.000390705194409764 9.75718501991357e-06 2.56465399617151e-05 9.1581761964682e-06 6.55220028438223e-05 0.00024875605095353 0.0253353435948451 3.22854942267961e-06 0.00139954552379857 0.000286897841482515 0.00024246272605101 6.89270555211717e-06 2.02674888844043e-06 0.00191705883973776 8.11696127098409e-13
10 0.00641051270407196 0.0144088074435239 0.00155943255562328 9.48372083741113e-05 9.05601394656215e-05 7.85411703012344e-06 0.000281726269097904 0.000122876590399083 8.67951618589426e-05 1.40777906320672e-05 0.00039109731799634 9.76522602148991e-06 2.56722281768895e-05 9.17211263490244e-06 6.55879420472486e-05 0.000249006101290739 0.0253606537666549 3.23178139895279e-06 0.00140094753289451 0.000287202259482419 0.000242705551018121 6.89960216973138e-06 2.03364287818497e-06 0.0017346311234347 7.9660063613757e-13


==> simulation/benchmark/2-stage_fix-dt_ord4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1704){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(946,3136){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(946,4567){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2223,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3368,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4513,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5658,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{error}/t$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}Forest-Ruth~$(4,3)$~\eqref{eq:3-forest-ruth}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}FR-Type~$(4,4)$~\eqref{eq:4-fr-type}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}Opt.~4th~order~$(4,5)$~\eqref{eq:5-opt-4th-ord}}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary2}}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}Unif.~Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary-const}}}%
      \csname LTb\endcsname%%
      \put(5816,3106){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2-stage_fix-dt_ord4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/2-stage_fix-dt_ordRest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1047){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1733){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,3104){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,3790){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,4476){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2329,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3447,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4566,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5684,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{error}/t$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(5816,2857){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(5816,2637){\makebox(0,0)[r]{\strut{}Omelyan~$(2,2)$~\eqref{eq:2-omelyan2}}}%
      \csname LTb\endcsname%%
      \put(5816,2417){\makebox(0,0)[r]{\strut{}Yoshida~$(6,7)$~\eqref{eq:7-yoshida}}}%
      \csname LTb\endcsname%%
      \put(5816,2197){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(5816,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(6,25)$~(sec.~\ref{sec:suzuki6})}}%
      \csname LTb\endcsname%%
      \put(5816,1757){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}BM6+S~$(8,50)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}Suzuki~$(8,125)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2-stage_fix-dt_ordRest-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/2-stage_fix-t_opt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1272){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,2409){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,2978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,3546){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4115){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,4683){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2906,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5333,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(4006,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(3982,2417){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(3982,2197){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(3982,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(3982,1757){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
      \csname LTb\endcsname%%
      \put(3982,1537){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(3982,1317){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(3982,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2-stage_fix-t_opt-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/2-stage_fix-t_ord4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(946,1357){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(946,2010){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(946,2663){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(946,3316){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(946,3969){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(946,4622){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3941,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(3940,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4114,2417){\makebox(0,0)[r]{\strut{}Forest-Ruth~$(4,3)$~\eqref{eq:3-forest-ruth}}}%
      \csname LTb\endcsname%%
      \put(4114,2197){\makebox(0,0)[r]{\strut{}FR-Type~$(4,4)$~\eqref{eq:4-fr-type}}}%
      \csname LTb\endcsname%%
      \put(4114,1977){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(4114,1757){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(4114,1537){\makebox(0,0)[r]{\strut{}Opt.~4th~order~$(4,5)$~\eqref{eq:5-opt-4th-ord}}}%
      \csname LTb\endcsname%%
      \put(4114,1317){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary2}}}%
      \csname LTb\endcsname%%
      \put(4114,1097){\makebox(0,0)[r]{\strut{}Unif.~Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary-const}}}%
      \csname LTb\endcsname%%
      \put(4114,877){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2-stage_fix-t_ord4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/2-stage_fix-t_ordRest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1272){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,2409){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,2978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,3546){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4115){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,4683){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2906,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5333,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(4006,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4246,2857){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(4246,2637){\makebox(0,0)[r]{\strut{}Omelyan~$(2,2)$~\eqref{eq:2-omelyan2}}}%
      \csname LTb\endcsname%%
      \put(4246,2417){\makebox(0,0)[r]{\strut{}Yoshida~$(6,7)$~\eqref{eq:7-yoshida}}}%
      \csname LTb\endcsname%%
      \put(4246,2197){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(4246,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(6,25)$~(sec.~\ref{sec:suzuki6})}}%
      \csname LTb\endcsname%%
      \put(4246,1757){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(4246,1537){\makebox(0,0)[r]{\strut{}BM6+S~$(8,50)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1317){\makebox(0,0)[r]{\strut{}Suzuki~$(8,125)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2-stage_fix-t_ordRest-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/2L-stage_fix-dt.txt <==
"times" "211" "221" "431" "441" "442" "443" "451" "452" "453" "454" "455" "456" "457" "458" "461" "471" "691" "6101" "6151" "6251" "671" "8171" "8501" "81251" "0171"
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0.01 1.47098996731388e-05 2.14390739854259e-05 1.36543864308965e-06 5.01022619164502e-07 3.62278545955783e-07 3.83844615619162e-08 6.23444914147749e-07 5.30481862763199e-07 4.21958371865299e-07 1.70641611173618e-08 3.452557903967e-07 1.25603323040609e-07 2.7423322429334e-08 1.36848342153465e-07 3.98464123877763e-07 1.24801536952516e-06 1.66005820298685e-05 3.25354125798058e-08 1.90288658566896e-06 3.35900678192248e-06 7.15042113897361e-08 2.80911307954948e-09 7.13239757177254e-07 0.00068525817432661 1.45971863719784e-14
0.02 2.94122400429903e-05 4.28650115002944e-05 2.72415891538425e-06 9.98304405736907e-07 7.22940729693226e-07 5.15184437720661e-08 1.23238387404968e-06 1.05865645963389e-06 8.41330355764722e-07 3.33742180576896e-08 6.86208208156935e-07 5.48939747371617e-08 5.43007484576118e-08 2.62606443897294e-07 7.90483914151542e-07 2.46686258599788e-06 3.28758693848436e-05 6.42342460025569e-08 3.40399790379796e-06 4.40899313192936e-06 1.42551331913872e-07 4.52392005265848e-09 5.72761152652629e-07 0.000772246018823508 1.47354925711848e-14
0.03 4.40994735891614e-05 6.42647489952548e-05 4.06956148432699e-06 1.48822551735213e-06 1.08041247295915e-06 8.05881781039302e-08 1.8128213880892e-06 1.58232851570086e-06 1.25565942676657e-06 4.94610163992837e-08 1.0187766026894e-06 1.24716497381017e-07 8.01092182093838e-08 3.86333832801422e-07 1.17007837686994e-06 3.63035449328318e-06 4.8554093152888e-05 9.43728835734838e-08 4.25565209159932e-06 2.95695240954671e-06 2.12719481537303e-07 5.43758092370605e-09 7.55927174342783e-07 0.000730722253310675 1.49748268477704e-14
0.04 5.87640763432202e-05 8.56253682553299e-05 5.39528374736619e-06 1.96740484137828e-06 1.43320273624654e-06 1.00580947324988e-07 2.3517665561559e-06 2.09951935732046e-06 1.66274117286012e-06 6.46289521725243e-08 1.3393134882336e-06 1.04205219072017e-07 1.04370669387348e-07 4.98664870300267e-07 1.53216433567789e-06 4.71799692697195e-06 6.34596073401402e-05 1.22427524683666e-07 4.48084522075091e-06 1.71971534949004e-06 2.81651380061987e-07 6.20629873165405e-09 6.45687426953956e-07 0.000722270206640532 1.52994551145788e-14
0.05 7.3398559629384e-05 0.000106934167798053 6.69531481237562e-06 2.4328112352687e-06 1.77994128319196e-06 1.24921925362039e-07 2.83769632534365e-06 2.60855725388944e-06 2.0607306052591e-06 7.89136268493121e-08 1.64479118088601e-06 1.24025863970457e-07 1.266729076901e-07 5.99244597011928e-07 1.87293285616288e-06 5.71716936180379e-06 7.7535625701629e-05 1.48118638647004e-07 4.43304048904142e-06 3.64061850119648e-06 3.49073542300006e-07 6.69469156247782e-09 8.74287022885037e-07 0.000355129862132953 1.57267791729171e-14
0.06 8.79954817636482e-05 0.000128178732759609 7.96410636911432e-06 2.88186501778571e-06 2.11941213106574e-06 1.44930140174892e-07 3.26097676076767e-06 3.10814755797324e-06 2.44822778951199e-06 9.19724221561378e-08 1.9329544828963e-06 1.43114342632926e-07 1.46688680353739e-07 6.84924975779189e-07 2.19013785506683e-06 6.62452136227677e-06 9.08420475045803e-05 1.71409970702231e-07 4.67521263662361e-06 4.07961417994023e-06 4.14803340849656e-07 6.8612635744194e-09 7.45833010459186e-07 0.00061942534694312 1.6167708141313e-14
0.07 0.000102547459696916 0.000149347002777677 9.19667799630245e-06 3.31252644838785e-06 2.45058154848305e-06 1.64803701546832e-07 3.61423593668072e-06 3.59741807722761e-06 2.82433599316744e-06 1.0379524194557e-07 2.20243101066029e-06 1.25099356484325e-07 1.64192562008026e-07 7.53317885033892e-07 2.48326676173693e-06 7.44634480034488e-06 0.000103528764424893 1.92468946989541e-07 5.46198495676875e-06 2.74494798448941e-06 4.78744706717223e-07 7.10361838394356e-09 7.75033898614242e-07 0.000860861023485081 1.66883073162096e-14
0.08 0.000117047180587426 0.000170427337389521 1.03887153668323e-05 3.72336790528388e-06 2.77261968930345e-06 1.82688161427088e-07 3.89268759996338e-06 4.07593681613138e-06 3.18868787479644e-06 1.14226772517239e-07 2.45279261946541e-06 1.68228485369749e-07 1.7907532335064e-07 8.04309199154346e-07 2.75356422695569e-06 8.1977160732857e-06 0.000115791027142954 2.11600236820662e-07 6.48173818183526e-06 2.56427927248252e-06 5.4087539228715e-07 7.49076706668604e-09 7.43704887733625e-07 0.000696439911556246 1.7136060968981e-14
0.09 0.000131487413290077 0.000191408578489901 1.15366597032916e-05 4.11362644149532e-06 3.08491520328358e-06 1.97917689291008e-07 4.09441046848945e-06 4.54370116945968e-06 3.54143702439277e-06 1.23307549670663e-07 2.68456318775447e-06 1.29046863637368e-07 1.913554065623e-07 8.35246478370506e-07 3.00388502764359e-06 8.90030309274261e-06 0.000127818732726969 2.29167033347804e-07 7.32857957643513e-06 3.68589571918877e-06 6.01229788906761e-07 7.58517898389536e-09 8.22597527662515e-07 0.000736832398411244 1.76129128597603e-14
0.1 0.000145861019747018 0.000212280109395998 1.2637786692429e-05 4.48323340195728e-06 3.38708242482028e-06 2.12506914720182e-07 4.22059281755872e-06 5.00109974544538e-06 3.88321443099244e-06 1.31038475734395e-07 2.89916976561167e-06 1.78094199148323e-07 2.0118683518507e-07 8.48091709488128e-07 3.23836517584447e-06 9.57895448795041e-06 0.000139753625024496 2.45517374294337e-07 7.85290714700406e-06 3.77192411166301e-06 6.5988112864457e-07 7.68132067232338e-09 7.42837597275551e-07 0.000466107856312663 1.83578655802919e-14
0.11 0.000160160966265398 0.000233031910098035 1.36902728877119e-05 4.83281788662331e-06 3.67896099805111e-06 2.23035825592869e-07 4.27575382671171e-06 5.44885008013023e-06 4.21505215831879e-06 1.3755244621124e-07 3.09883610188018e-06 1.35852717948778e-07 2.08862277495608e-07 8.41030388759676e-07 3.46192410477856e-06 1.0257542076854e-05 0.000151665795131854 2.60933418973187e-07 8.19472725811592e-06 3.02705662215126e-06 7.16925857397674e-07 8.1718621212322e-09 7.44903927140666e-07 0.000540246370048494 1.92444815673681e-14
0.12 0.00017438033466999 0.000253654608301462 1.46932474412957e-05 5.16368118218713e-06 3.96060805851187e-06 2.33681993475812e-07 4.2679476764021e-06 5.887917453297e-06 4.53827949567021e-06 1.42981986021224e-07 3.28642037506818e-06 1.73602335159797e-07 2.14808977531278e-07 8.17401945017166e-07 3.67964534742742e-06 1.09548986035232e-05 0.000163554133500755 2.75616331578615e-07 8.62802639874099e-06 3.29780382856378e-06 7.72471565338424e-07 8.61500911266372e-09 8.25628929547025e-07 0.00085305172354213 1.95924651093982e-14
0.13 0.0001885123333138 0.00027413952588033 1.56468267860924e-05 5.47773998884812e-06 4.23228332544488e-06 2.3972810522888e-07 4.20893480133199e-06 6.31942162769126e-06 4.85439982143714e-06 1.47560004069202e-07 3.46520315441717e-06 1.44492697769375e-07 2.19574015961505e-07 7.77183920233196e-07 3.896120903781e-06 1.16818496325143e-05 0.000175367399494164 2.8970759476308e-07 9.30401883414941e-06 3.54774138967414e-06 8.266287789654e-07 9.08829045906314e-09 8.39745447249485e-07 0.000726176440228465 2.01472280936877e-14
0.14 0.000202550307934015 0.000294478720403208 1.65521297074117e-05 5.77743753372825e-06 4.49442770229251e-06 2.46231842074071e-07 4.11425138958605e-06 6.74453940259656e-06 5.16495889675798e-06 1.51510808342221e-07 3.63863752045367e-06 1.58453924169278e-07 2.23794477488353e-07 7.24596597429258e-07 4.11487046446507e-06 1.24400944425e-05 0.000187036667827983 3.03333331746083e-07 1.01330814442817e-05 3.28821555244701e-06 8.7950633065504e-07 9.76916484840492e-09 8.71119139600723e-07 0.000679759027199326 2.08631693406684e-14
0.15 0.000216487752338843 0.000314665021426338 1.7411270124128e-05 6.06562362154975e-06 4.74763621565398e-06 2.48342700777582e-07 4.00300320872851e-06 7.16441126567433e-06 5.47141682294195e-06 1.55135113145003e-07 3.81008032576487e-06 1.5359152772014e-07 2.28148844607031e-07 6.62531935682387e-07 4.33794463978621e-06 1.32231088277956e-05 0.000198507871698126 3.16648498537322e-07 1.09206789534699e-05 3.5471453289811e-06 9.31209896759987e-07 1.03319017374623e-08 8.64420282934096e-07 0.000629119740301199 2.16168785105432e-14
0.16 0.000230318318911219 0.000334692061279619 1.82273249131006e-05 6.34540733358747e-06 4.99262634237127e-06 2.50946801366182e-07 3.89705252181249e-06 7.58005998723432e-06 5.77503598719063e-06 1.58681187623401e-07 3.98253008378349e-06 1.39896741422165e-07 2.33289864639537e-07 5.96157098865982e-07 4.56578510608537e-06 1.40186299777686e-05 0.000209764815626189 3.2985842506004e-07 1.15546116960347e-05 3.81439312540993e-06 9.81843291343881e-07 1.06608054486815e-08 9.97312548812563e-07 0.000521790996517493 2.20935935204819e-14
0.17 0.000244035828911614 0.00035455430010385 1.90042743291241e-05 6.61998929083241e-06 5.23020299715486e-06 2.50013358207177e-07 3.81914529124437e-06 7.9923277561763e-06 6.07679576610475e-06 1.62440846309674e-07 4.1584006214736e-06 1.62026231236983e-07 2.39766928153277e-07 5.3300414907678e-07 4.79735507717291e-06 1.48119372836784e-05 0.00022083712667903 3.43206689935909e-07 1.2076745829144e-05 3.31623370943904e-06 1.0315119721042e-06 1.09275141445456e-08 9.3980232601086e-07 0.000862099241559478 2.25793961636575e-14
0.18 0.000257634282570461 0.000374247044963816 1.97469131076512e-05 6.89248370006075e-06 5.4612216474893e-06 2.49406128306273e-07 3.78970133822338e-06 8.40183650070162e-06 6.37734168840813e-06 1.66595175719975e-07 4.33935788899064e-06 1.28858303496313e-07 2.47954621680927e-07 4.8001022740705e-07 5.0304937399555e-06 1.55891319389636e-05 0.000231792682113481 3.56934335666321e-07 1.26230997104612e-05 3.1763174347025e-06 1.08032773477214e-06 1.12075116507993e-08 9.92432196375628e-07 0.000801840498814544 2.32092895822669e-14
0.19 0.000271107868952619 0.000393766462881415 2.04607312739386e-05 7.1657431387081e-06 5.68655117620901e-06 2.46639044930648e-07 3.82276699719774e-06 8.80897361924291e-06 6.67697263954869e-06 1.71330875448255e-07 4.5262396222661e-06 1.69227759436924e-07 2.58007614657642e-07 4.49384097997375e-07 5.26240924270396e-06 1.63398126776103e-05 0.000242718684036527 3.71226907769701e-07 1.32860917702754e-05 4.05708964242552e-06 1.12841303864786e-06 1.14222299843527e-08 9.42571228007118e-07 0.000687923398821394 2.43893953545932e-14
0.2 0.000284450975576229 0.000413109587683054 2.11517650700568e-05 7.44220044246899e-06 5.90703819953571e-06 2.43936423474762e-07 3.92273878507339e-06 9.21390273231489e-06 6.97566517973373e-06 1.76688669213445e-07 4.71906518174133e-06 1.34754705198881e-07 2.69855350226614e-07 4.44872967847584e-07 5.49021405549423e-06 1.70587854118642e-05 0.000253698472315527 3.86168145687865e-07 1.40284295806953e-05 4.10637431432301e-06 1.17590316737967e-06 1.18324034853061e-08 1.03750270596854e-06 0.000710218318834959 2.50128427682982e-14
0.21 0.000297658197777548 0.000432274320628423 2.18264203054689e-05 7.72374153992062e-06 6.12347456202854e-06 2.40777990209602e-07 4.0836889118258e-06 9.61659664007784e-06 7.27312993605878e-06 1.82695169882879e-07 4.91712917316951e-06 1.75244917094322e-07 2.83235681113679e-07 4.69898782408602e-07 5.71141801574389e-06 1.77466509089126e-05 0.000264791560642694 4.01715168434215e-07 1.4741943974787e-05 3.07999756375576e-06 1.22294467820445e-06 1.25286295073537e-08 8.96771430332822e-07 0.000574218414149534 2.55513193074038e-14
0.22 0.000310724347800998 0.00045125942481219 2.24912726726968e-05 8.01162040183606e-06 6.33656961282052e-06 2.37434668948016e-07 4.29167630095243e-06 1.0016887619674e-05 7.5688918284561e-06 1.89247455727296e-07 5.11916113793741e-06 1.55916982896311e-07 2.97753869549911e-07 5.14150308794184e-07 5.92431660502968e-06 1.84092842424704e-05 0.000276022333964661 4.17704015912974e-07 1.53703967661236e-05 3.2086331737095e-06 1.26968969640645e-06 1.31914869711264e-08 9.74659098414652e-07 0.000804726365407775 2.68938651466649e-14
0.23 0.000323644463599811 0.000470064513392224 2.3152852074626e-05 8.30642279380024e-06 6.54692864153397e-06 2.35353952784844e-07 4.52861157417073e-06 1.04145288129641e-05 7.86238400388128e-06 1.96238258304967e-07 5.32352679963574e-06 1.8064827272114e-07 3.12949121252375e-07 5.7025470221724e-07 6.12823545201148e-06 1.90563756217103e-05 0.000287379404366934 4.33887190140437e-07 1.59580183529355e-05 4.52517240600259e-06 1.31628680831361e-06 1.38343018529126e-08 9.25867371767825e-07 0.000868422142217529 2.7124744033049e-14
0.24 0.000336413817334302 0.000488690031766423 2.38174203914027e-05 8.60808008315521e-06 6.75503851999534e-06 2.3292794496063e-07 4.77586232936766e-06 1.08092597301028e-05 8.15304476230623e-06 2.0348626778615e-07 5.52844474537652e-06 1.82495554276845e-07 3.2835496232883e-07 6.28074677529963e-07 6.32361275447409e-06 1.96993508384997e-05 0.000298824237431672 4.49995317466748e-07 1.65915491495791e-05 4.33024253905261e-06 1.3628705068047e-06 1.45061945815736e-08 1.07669324358756e-06 0.000669832468728293 2.75756449468789e-14
0.25 0.000349027923550494 0.000507137233862796 2.44907539649753e-05 8.91592901043236e-06 6.96126115264739e-06 2.33068721724474e-07 5.01669369450468e-06 1.12008689276775e-05 8.440407346624e-06 2.10830426468601e-07 5.73219463987125e-06 1.86280553279216e-07 3.43546706994601e-07 6.81695861641067e-07 6.51191939608068e-06 2.03491055479694e-05 0.000310305400975973 4.65806051117166e-07 1.73084620651577e-05 2.83996742799704e-06 1.40955170380347e-06 1.51573392825654e-08 9.63294263435571e-07 0.000726236945022577 2.82056281018714e-14
0.26 0.000361482547019987 0.000525408152757825 2.51779431151424e-05 9.22880906226338e-06 7.16583484031382e-06 2.32808918760109e-07 5.23756844262096e-06 1.15892475770799e-05 8.72417395491247e-06 2.1809282907295e-07 5.93329754393528e-06 2.05826620753656e-07 3.58174793196293e-07 7.26843630853587e-07 6.69543369601372e-06 2.1014025315946e-05 0.000321773966139717 4.81200075939356e-07 1.80630947891645e-05 3.5566421041075e-06 1.45641139900899e-06 1.57938245565752e-08 1.18890641277326e-06 0.000635220950979133 2.85700879699934e-14
0.27 0.000373773710230929 0.000543505565920611 2.58832207564547e-05 9.54518647221221e-06 7.36888316722287e-06 2.35596786016241e-07 5.42869004065442e-06 1.19744288529861e-05 9.00426744546252e-06 2.25139353474567e-07 6.13065423841141e-06 1.92879960431076e-07 3.71985496101141e-07 7.59584521652371e-07 6.87690502163991e-06 2.1698688301329e-05 0.000333195986003666 4.96188869881107e-07 1.87765922431557e-05 4.930724633569e-06 1.50349855636588e-06 1.63721460812222e-08 1.13992513033928e-06 0.000770453310736162 2.98717617139957e-14
0.28 0.000385897700508122 0.00056143295541203 2.66098306140379e-05 9.8632929811137e-06 7.57043051745514e-06 2.38009765635826e-07 5.58413584691838e-06 1.23566097348833e-05 9.28085672655089e-06 2.31852169880661e-07 6.32363270140182e-06 2.21127075076472e-07 3.84831049494063e-07 7.79424642112355e-07 7.05915653032241e-06 2.2403467005718e-05 0.000344559248513727 5.10908810271983e-07 1.94153443537642e-05 4.32571298455146e-06 1.55083204603291e-06 1.68320554997353e-08 1.26459022578378e-06 0.000915841209624016 3.04207970249891e-14
0.29 0.000397851076747593 0.000579194463429844 2.73599427519767e-05 1.0181268074171e-05 7.77042293550182e-06 2.42991120889318e-07 5.7017838816498e-06 1.27361536791167e-05 9.55435447868013e-06 2.38176336532055e-07 6.51210108788268e-06 2.00725098449791e-07 3.96670898281269e-07 7.83798099455749e-07 7.24468860566207e-06 2.31250162126107e-05 0.000355873353232033 5.25586310936316e-07 2.00220227088032e-05 2.98733169480693e-06 1.59840545403165e-06 1.71433335712137e-08 1.18116078963014e-06 0.000727129873834463 3.07817779043851e-14
0.3 0.000409630675750344 0.000596794843656426 2.81346203985186e-05 1.04972949140616e-05 7.96875273167909e-06 2.47694352647279e-07 5.78311763939018e-06 1.31135746389105e-05 9.82538857525136e-06 2.44076068428655e-07 6.69640744568609e-06 2.2709646355408e-07 4.07565202686069e-07 7.74432211671188e-07 7.43534651688571e-06 2.3857433833874e-05 0.000367164199731655 5.40485623377338e-07 2.06698738237809e-05 4.00346811097472e-06 1.64619344238174e-06 1.74684296993336e-08 1.29368411907526e-06 0.000729084561456276 3.22620136165459e-14
0.31 0.000421233618130892 0.000614239408877376 2.89338380410753e-05 1.08097221550306e-05 8.16528504746577e-06 2.53774760414232e-07 5.83292059225509e-06 1.34895048059458e-05 1.00947510895144e-05 2.49594056558679e-07 6.87731211009798e-06 2.0952034809611e-07 4.17661378202574e-07 7.50346510773851e-07 7.63210534415431e-06 2.45937668334693e-05 0.000378465588292366 5.55853423712377e-07 2.13858982482787e-05 5.07948479772011e-06 1.69415848123273e-06 1.78735528309696e-08 1.2251458852428e-06 0.000725344518856892 3.29096781654434e-14
0.32 0.000432657313792611 0.000631533975443156 2.97565469609195e-05 1.11171658324823e-05 8.35988456057419e-06 2.59747494932342e-07 5.85883231227284e-06 1.38646500191611e-05 1.03633308886363e-05 2.547696457845e-07 7.05588301593205e-06 2.25393595367713e-07 4.27174553650204e-07 7.14584907933381e-07 7.83500302062914e-06 2.5327517918341e-05 0.00038981117024343 5.71872748970868e-07 2.21233941084929e-05 4.36882078502612e-06 1.74225734058191e-06 1.82880003563075e-08 1.29074619067793e-06 0.000747650541867695 3.33948557944932e-14
0.33 0.000443899466944596 0.000648684805126487 3.06007812578668e-05 1.1418587353501e-05 8.55244056659647e-06 2.65650342431198e-07 5.87072016118868e-06 1.42397379423127e-05 1.06320373843364e-05 2.59730459702389e-07 7.23336735922661e-06 2.18604356907229e-07 4.36363084235508e-07 6.68364612149745e-07 8.0432235481217e-06 2.60538658612689e-05 0.000401229178106955 5.88635077792591e-07 2.28099333823024e-05 3.40903982374989e-06 1.79044735195103e-06 1.87731783880825e-08 1.27582178885923e-06 0.000935317404535216 3.37796961483006e-14
0.34 0.000454958080644198 0.000665698544997852 3.14637954135264e-05 1.17133452170957e-05 8.74288887444438e-06 2.71660224554994e-07 5.87982445378308e-06 1.46154646188923e-05 1.09017237261573e-05 2.64562927916989e-07 7.41105497038795e-06 2.20080368240523e-07 4.45500991017976e-07 6.15623972250176e-07 8.25530470851743e-06 2.67704077594511e-05 0.000412740624238613 6.06134852262204e-07 2.34177649655076e-05 4.48180393554285e-06 1.83869226396736e-06 1.92849835838432e-08 1.35453980756385e-06 0.000780080436502112 3.41715614753547e-14
0.35 0.000465831460845868 0.000682582165953823 3.23422235014575e-05 1.20012194593725e-05 8.93122922625688e-06 2.76313585330942e-07 5.897669646765e-06 1.49924448896228e-05 1.11731175534521e-05 2.69441114994606e-07 7.59014861899293e-06 2.27326405762542e-07 4.54849822478294e-07 5.60743109656201e-07 8.46942493313791e-06 2.74773392102658e-05 0.000424359917907891 6.24285636492241e-07 2.39912522459651e-05 5.15828357127041e-06 1.88696751000556e-06 1.97879411065974e-08 1.36995057309463e-06 0.000700639551652543 3.43357768466967e-14
0.36 0.00047651821993794 0.000699342900560237 3.32322502679273e-05 1.22824090757738e-05 9.11753731104552e-06 2.8126933110758e-07 5.93480723269762e-06 1.53711714206113e-05 1.1446766296114e-05 2.74457688070939e-07 7.7716543708521e-06 2.1650711299863e-07 4.64632890517281e-07 5.08733690998195e-07 8.68371583163651e-06 2.81770950069049e-05 0.000436096024569549 6.42951232991121e-07 2.46090194806534e-05 4.40007654024708e-06 1.93526445314749e-06 2.03048638668871e-08 1.40756023691561e-06 0.000766544219486011 3.52978454490075e-14
0.37 0.000487017279750458 0.000715988180882158 3.41297851597028e-05 1.25575038316513e-05 9.30197081924958e-06 2.84013413127416e-07 5.99955580775391e-06 1.57519858608104e-05 1.17230020993324e-05 2.79779820300929e-07 7.95630147604343e-06 2.35345759907652e-07 4.75014916299996e-07 4.67924493189843e-07 8.89654966119106e-06 2.887357035429e-05 0.000447952691324755 6.61980223251661e-07 2.53115030249704e-05 3.96906126209208e-06 1.98359269378864e-06 2.08207839964468e-08 1.45523028518293e-06 0.000747817615818014 3.75054502108757e-14
0.38 0.000497327874005706 0.000732525576948264 3.50306317341968e-05 1.28274330462561e-05 9.48476939257993e-06 2.87174051928117e-07 6.09698440598577e-06 1.61350641432926e-05 1.2001929000534e-05 2.85464719663527e-07 8.14449655311633e-06 2.19207739586065e-07 4.86089385545254e-07 4.43332083569765e-07 9.10676157265942e-06 2.9571119843573e-05 0.000459927455918153 6.8123200244166e-07 2.60602959017998e-05 4.88095297023085e-06 2.03198023288524e-06 2.13513991301705e-08 1.47827873163304e-06 0.000918659890196356 3.83740538422447e-14
0.39 0.000507449550204865 0.000748962736548202 3.59306464532582e-05 1.30933950982893e-05 9.66624872311254e-06 2.87836248469147e-07 6.22838313091408e-06 1.65204163500803e-05 1.22834323568871e-05 2.91622738372793e-07 8.33631240093149e-06 2.42717961992461e-07 4.97874879008464e-07 4.42351455494944e-07 9.31378090444165e-06 3.0273571730892e-05 0.000472010310617891 7.00587435094412e-07 2.67731623178928e-05 5.00891029229489e-06 2.08047131470845e-06 2.1863806076928e-08 1.54709854259048e-06 0.000839415872122967 3.87851322199301e-14
0.4 0.000517382170920731 0.00076530732697701 3.68258823192453e-05 1.33567724682007e-05 9.84678938220137e-06 2.88917140609125e-07 6.39134932534138e-06 1.6907900098503e-05 1.25672080769708e-05 2.98248176345241e-07 8.53150798926194e-06 2.29570775782059e-07 5.10320116506371e-07 4.62186458965711e-07 9.51766133308685e-06 3.09834835866004e-05 0.000484183329883427 7.19944691509404e-07 2.74024677169202e-05 4.63175754812749e-06 2.12912256303735e-06 2.23491615830551e-08 1.5200368694283e-06 0.00069595393770736 3.95869735605218e-14
0.41 0.000527125914481284 0.000781566979359789 3.77127142378969e-05 1.36190380822126e-05 1.00268212734899e-05 2.87820868806391e-07 6.58043476398862e-06 1.72972452244837e-05 1.28528072671806e-05 3.05367756392156e-07 8.72957379168144e-06 2.49790742486016e-07 5.23316175711029e-07 5.00451688946584e-07 9.71901441355801e-06 3.17017977741484e-05 0.000496422141250806 7.39206543031864e-07 2.79802564371896e-05 4.83452791062798e-06 2.17799844102547e-06 2.27904031488123e-08 1.60045875049076e-06 0.000810488179507197 3.96205978173854e-14
0.42 0.000536681275022079 0.000797749236130226 3.85879440911799e-05 1.3881659329828e-05 1.02068047976259e-05 2.87042182280698e-07 6.78814832030974e-06 1.76880866906359e-05 1.31396906195842e-05 3.12910551560195e-07 8.92979559356914e-06 2.45381626964831e-07 5.36713572876829e-07 5.4815442395505e-07 9.91886405713245e-06 3.24279455698221e-05 0.000508699181698778 7.58267486199835e-07 2.85877487610704e-05 5.04050839977595e-06 2.22716673697817e-06 2.32303437433959e-08 1.55834549248623e-06 0.000775321465445887 4.07063484150912e-14
0.43 0.00054604906189232 0.000813861502209787 3.94488843689856e-05 1.41460063517272e-05 1.03872099650394e-05 2.84977282604688e-07 7.0060605701646e-06 1.80800022429267e-05 1.34272864006209e-05 3.20825464851526e-07 9.131329608832e-06 2.57015720786613e-07 5.5034143212128e-07 6.00123777070354e-07 1.01184498697222e-05 3.31603278760337e-05 0.000520987792373378 7.77008320218094e-07 2.92784737454347e-05 4.83892151868587e-06 2.27669467494869e-06 2.37499137848148e-08 1.62644572203479e-06 0.000892374388983757 4.10009404250002e-14
0.44 0.000555230398385837 0.00082991100034154 4.0293419926577e-05 1.44132708646067e-05 1.05684947269991e-05 2.8306718405854e-07 7.22580761506938e-06 1.847255120608e-05 1.37150460550941e-05 3.28997765599654e-07 9.33328235707288e-06 2.62681586501295e-07 5.64026463917349e-07 6.50557275867209e-07 1.03190138234462e-05 3.38970047007636e-05 0.000533265783301929 7.95302779091642e-07 3.00278930107897e-05 5.01476674810352e-06 2.3266456817605e-06 2.42930196664983e-08 1.55810117959443e-06 0.000889801265119653 4.39934847864054e-14
0.45 0.000564226719789095 0.000845904731029589 4.1120047866233e-05 1.46844009222272e-05 1.07510837793285e-05 2.81204917414267e-07 7.43988372982213e-06 1.88653110577342e-05 1.40024922498934e-05 3.37330265032515e-07 9.53478912569606e-06 2.64770405145198e-07 5.7760981717085e-07 6.95907172158625e-07 1.05216062665929e-05 3.46363829318209e-05 0.000545517271378225 8.13036181558789e-07 3.07575625707015e-05 5.45506953366942e-06 2.37707626410114e-06 2.4879731186856e-08 1.65229633938812e-06 0.000720769301051105 4.42331172251223e-14
0.46 0.000573039770719192 0.000861849437408002 4.19278960310158e-05 1.49600556403029e-05 1.09353489985466e-05 2.79327186128087e-07 7.64219300051395e-06 1.92579089527515e-05 1.4289255446992e-05 3.45697501026339e-07 9.73508529226872e-06 2.77945098001063e-07 5.90960423333051e-07 7.34114280222469e-07 1.07269428520028e-05 3.5377711749834e-05 0.000557732234347537 8.30131036310797e-07 3.1409135937982e-05 5.07228682296582e-06 2.42803262722324e-06 2.54898272254661e-08 1.62013262994998e-06 0.000814139773889924 4.45385130167567e-14
0.47 0.00058167160173849 0.000877751575328195 4.2716720788911e-05 1.52405821607184e-05 1.11215925251399e-05 2.79026634662602e-07 7.82837672368727e-06 1.965004594871e-05 1.45750964732872e-05 3.5399736721809e-07 9.93356554752732e-06 2.73233553811028e-07 6.0398427542399e-07 7.62952677032711e-07 1.0935333983123e-05 3.61212660240357e-05 0.000569904072102416 8.46570904332026e-07 3.19973787144832e-05 4.85810260886011e-06 2.47954696655311e-06 2.60050505987552e-08 1.69759046415385e-06 0.000810759621704107 4.47510964535443e-14
0.48 0.000590124565224388 0.00089361728884393 4.3486885221033e-05 1.55260152336303e-05 1.13100333315645e-05 2.78568050229133e-07 7.99594881519775e-06 2.00415126371356e-05 1.48599142784539e-05 3.62124486762895e-07 1.01298264017235e-05 2.89238321028321e-07 6.1662911807337e-07 7.82723836598576e-07 1.11466943158976e-05 3.68681946177307e-05 0.00058202622898999 8.62413757815028e-07 3.2594230458284e-05 5.60737510288868e-06 2.5316336211092e-06 2.64476144786853e-08 1.69292229713708e-06 0.000847287032966764 4.5418122292786e-14
0.49 0.000598401310486714 0.000909452391236853 4.423931904127e-05 1.5816097950304e-05 1.15007979226864e-05 2.81030101757753e-07 8.14427057936507e-06 2.04321956374464e-05 1.51437394753819e-05 3.70006929725261e-07 1.0323688903762e-05 2.82329061846937e-07 6.2888482825787e-07 7.92320853595191e-07 1.13606246969486e-05 3.76201031142047e-05 0.000594089338484178 8.77788825423146e-07 3.32609422214708e-05 5.9188657402265e-06 2.58428614221108e-06 2.68850072381781e-08 1.80320975539523e-06 0.000921028700507756 4.61162723291871e-14
0.5 0.000606504778102374 0.000925262351566645 4.49754619610378e-05 1.61103205712247e-05 1.16939155692424e-05 2.83214368257767e-07 8.27438948711268e-06 2.082207542365e-05 1.54267157734877e-05 3.77579314480066e-07 1.05151997478203e-05 2.96463210246255e-07 6.40779638345079e-07 7.93434023333941e-07 1.15765458127263e-05 3.83785041869821e-05 0.000606080226956688 8.92876280963082e-07 3.39932501244357e-05 5.00555322264251e-06 2.6374759309232e-06 2.73276033986201e-08 1.79043957869335e-06 0.000760589210188124 4.66620037397108e-14
0.51 0.000614438193473539 0.000941052286750979 4.56971925581511e-05 1.64079732667466e-05 1.18893182904132e-05 2.89056822433627e-07 8.3887627968691e-06 2.12112166611426e-05 1.5709072406754e-05 3.84819779832671e-07 1.0704611362729e-05 2.91756958376279e-07 6.5237299089944e-07 7.86142060154104e-07 1.17938544156786e-05 3.91442909624871e-05 0.000617983458177421 9.07874768858414e-07 3.47291504804559e-05 5.00856382371654e-06 2.69115306608109e-06 2.77356137766339e-08 1.86119766452614e-06 0.00081233605845873 4.68759988274287e-14
0.52 0.000622205059582014 0.00095682695899683 4.6406745098281e-05 1.67082078937825e-05 1.20868455345547e-05 2.94506605787096e-07 8.49088793255809e-06 2.15997529166023e-05 1.59910914396403e-05 3.91709286165429e-07 1.08923437563901e-05 3.01032621171063e-07 6.63745901585005e-07 7.72815666469659e-07 1.20120707333004e-05 3.99173695718347e-05 0.000629785130767986 9.22965860185101e-07 3.54069156925265e-05 6.16958520994279e-06 2.74524941131691e-06 2.81322837025722e-08 1.84671073010148e-06 0.000842266527444317 4.72300359891643e-14
0.53 0.000629809148938644 0.00097259077839818 4.71066171484941e-05 1.70101037832635e-05 1.22862533016916e-05 3.03501625743606e-07 8.58486804123962e-06 2.19878680298509e-05 1.62730741134827e-05 3.98278325383548e-07 1.10789330134065e-05 3.01119857378342e-07 6.74989878182601e-07 7.54688770019425e-07 1.2230949346956e-05 4.06965370521937e-05 0.000641477731785489 9.38285040609446e-07 3.60187282579954e-05 6.11492690320053e-06 2.79968312913564e-06 2.85236211785193e-08 1.91288402947646e-06 0.000822305801392966 5.0115004582937e-14
0.54 0.00063725449471925 0.000988347810410944 4.77994711622084e-05 1.73127327311902e-05 1.24872272173167e-05 3.12015441456734e-07 8.67495122314457e-06 2.2375776507049e-05 1.65553101488698e-05 4.04548338176501e-07 1.1264973264122e-05 3.05123515423648e-07 6.86195874758856e-07 7.34168610966843e-07 1.24505343808676e-05 4.14796262501591e-05 0.000653064361706466 9.53905906884755e-07 3.66146450738403e-05 5.17926834156837e-06 2.85436389634721e-06 2.89004619068051e-08 1.87885568108057e-06 0.000927043512551188 5.02259979890221e-14
0.55 0.000644545381080092 0.00100410178785246 4.84880335568474e-05 1.76152189730904e-05 1.26893988803498e-05 3.23189918111504e-07 8.7650907311458e-06 2.27637052024861e-05 1.68380533354285e-05 4.10589465398275e-07 1.14510592884111e-05 3.10106971703439e-07 6.97444361317021e-07 7.13247500507851e-07 1.26711510853189e-05 4.22638756331049e-05 0.000664560762431312 9.69840119541213e-07 3.72546651533879e-05 5.49036391894414e-06 2.9091976323677e-06 2.94218321007324e-08 1.9351525491095e-06 0.00083291935038026 5.10583735746576e-14
0.56 0.000651686332657026 0.00101985612702191 4.91749949003115e-05 1.79167906750706e-05 1.28923646331199e-05 3.33874365860976e-07 8.85857753239797e-06 2.31518780885909e-05 1.71215056777862e-05 4.16449180449277e-07 1.16377368818928e-05 3.1067696026879e-07 7.08797819683905e-07 6.93682195297053e-07 1.28933379115878e-05 4.30464320352929e-05 0.000675994230986451 9.86051627068154e-07 3.79529073739524e-05 6.50906308931011e-06 2.96409018728826e-06 3.00752901590094e-08 1.94452822594061e-06 0.000791714101288674 5.1427185848389e-14
0.57 0.000658682103246038 0.00103561394747588 4.98629149511544e-05 1.82168203659706e-05 1.3095705767073e-05 3.45881428721738e-07 8.95779067757419e-06 2.35405052920943e-05 1.74058111240574e-05 4.22215706711551e-07 1.18254663330564e-05 3.18648929089318e-07 7.20296391222832e-07 6.7736016253582e-07 1.31177336822241e-05 4.38248666590553e-05 0.000687399431915164 1.00248022448717e-06 3.86675098534177e-05 6.24121873428578e-06 3.01894993743296e-06 3.06881936473116e-08 2.00738545586079e-06 0.000870809951027684 5.20480384974851e-14
0.58 0.000665537663672249 0.00105137809494724 5.05541361207642e-05 1.85148526493879e-05 1.3299009119475e-05 3.57493700967169e-07 9.06409432937306e-06 2.39297768634004e-05 1.76910585989548e-05 4.27944249023427e-07 1.20146019148864e-05 3.18556151126387e-07 7.3195690075605e-07 6.64769801148902e-07 1.33449420441089e-05 4.45975835616842e-05 0.000698812032901726 1.01906686830279e-06 3.93441088358434e-05 5.47275514238476e-06 3.07368933301169e-06 3.12612806377559e-08 2.01483536154974e-06 0.000814373478074359 5.22046327972903e-14
0.59 0.000672258188864798 0.00106715116689313 5.12507086141355e-05 1.88106184525408e-05 1.35018870077958e-05 3.6899735024486e-07 9.17788576901079e-06 2.43198609540939e-05 1.79772927932778e-05 4.33718326281477e-07 1.2205387709292e-05 3.26953792991265e-07 7.43775251920876e-07 6.56769395692067e-07 1.35753986647586e-05 4.5364025693999e-05 0.000710261743949746 1.03577235893114e-06 3.9967449380329e-05 5.93674253124178e-06 3.12822601554334e-06 3.18136414587693e-08 2.07447755004804e-06 0.000926539529356863 5.28941032504076e-14
0.6 0.000678849044134999 0.00108293554004528 5.19543299970539e-05 1.91040359098836e-05 1.37039954800243e-05 3.80275368754281e-07 9.29877147609215e-06 2.47109055086581e-05 1.82645302697752e-05 4.39583432747064e-07 1.23979669534159e-05 3.28349838316224e-07 7.55731243606058e-07 6.52542877940365e-07 1.38092653704895e-05 4.61246312259471e-05 0.00072176660378026 1.05258362023199e-06 4.0573112762714e-05 6.7562857549089e-06 3.18248392987674e-06 3.22959773671607e-08 2.11195082626524e-06 0.000888560245096434 5.55817622310359e-14
0.61 0.000685315770699276 0.00109873339945859 5.26663012742595e-05 1.93951988047108e-05 1.39050500186017e-05 3.90200564783293e-07 9.42582728213126e-06 2.51030420779045e-05 1.8552777821038e-05 4.45601221878428e-07 1.25924005327075e-05 3.35392862342243e-07 7.67794999491339e-07 6.51768680726771e-07 1.40463698226988e-05 4.68805524893251e-05 0.000733330151972356 1.06950668278228e-06 4.12121844173889e-05 6.43480109626371e-06 3.23639477553868e-06 3.27268652961479e-08 2.14281868174968e-06 0.000790816512405837 5.61631702057385e-14
0.62 0.000691664070457339 0.00111454676840811 5.33875007954595e-05 1.96843541635313e-05 1.41048379625925e-05 4.00084083177929e-07 9.55788749424982e-06 2.54963902314107e-05 1.88420499364413e-05 4.5179459021252e-07 1.27886890272776e-05 3.38908682189568e-07 7.79933727098752e-07 6.5314059156537e-07 1.42862006468806e-05 4.76332078696573e-05 0.000744942441404668 1.08655079451484e-06 4.19030072443851e-05 5.87742429960105e-06 3.28989962006331e-06 3.32133000002738e-08 2.16438613296251e-06 0.000870453073976411 5.6809072570339e-14
0.63 0.000697899790058983 0.00113037753856992 5.4118376363611e-05 1.99718712356594e-05 1.43032271475798e-05 4.07734066684958e-07 9.69380949261567e-06 2.58910611137978e-05 1.91323825468544e-05 4.58195663509409e-07 1.2986793070461e-05 3.44296747481922e-07 7.92117672206642e-07 6.55890744868734e-07 1.45279578096764e-05 4.8383779117677e-05 0.000756584780343867 1.10371131308709e-06 4.26156566977532e-05 6.4319929526331e-06 3.34295084620617e-06 3.37198088922731e-08 2.1900431963322e-06 0.000843957076361542 5.75821751471623e-14
0.64 0.000704028904299512 0.00114622749991764 5.48589551488019e-05 2.02582045387751e-05 1.45001704897417e-05 4.15486812775865e-07 9.83267223698731e-06 2.62871590058947e-05 1.94238408974925e-05 4.64798440817503e-07 1.31866482977278e-05 3.49171603203557e-07 8.0432455560691e-07 6.59171197367569e-07 1.47706484758951e-05 4.91327816588874e-05 0.000768236910471497 1.12095934843325e-06 4.33043920727771e-05 6.87566668150619e-06 3.39551415527043e-06 3.41835492173628e-08 2.23957090387912e-06 0.000895822187235713 5.78002172512765e-14
0.65 0.00071005749888034 0.00116209836976034 5.56088701107685e-05 2.05438539554815e-05 1.46957064689907e-05 4.20577380320328e-07 9.97388457672652e-06 2.6684780278433e-05 1.97165203951838e-05 4.71607513592415e-07 1.33881728545214e-05 3.53785367434146e-07 8.16541834277816e-07 6.62564977990548e-07 1.50132111442721e-05 4.98798189875006e-05 0.000779884421106836 1.13824330455006e-06 4.39538877339889e-05 6.58908411683059e-06 3.44757015611358e-06 3.47143572542604e-08 2.21973911520537e-06 0.000935636641507065 5.88471019916393e-14
0.66 0.000715991752587875 0.00117799182041433 5.63674009638549e-05 2.08293249733097e-05 1.48899557025167e-05 4.25844734338334e-07 1.01171987160834e-05 2.70840096173016e-05 2.00105402730657e-05 4.78588892019546e-07 1.35912678454303e-05 3.58737465521705e-07 8.2876682163833e-07 6.66002243083039e-07 1.52546468189091e-05 5.0623587770182e-05 0.000791523961031108 1.15550230764988e-06 4.45904490398946e-05 6.43703518767693e-06 3.499115798833e-06 3.52688165686082e-08 2.27059071304801e-06 0.000786740099634743 5.87064180803766e-14
0.67 0.000721837918943983 0.00119390950500952 5.71335271361849e-05 2.11150920541289e-05 1.50831139972821e-05 4.28491991630605e-07 1.02626410450279e-05 2.74849140035583e-05 2.03060310207426e-05 4.85728812262505e-07 1.37958127280687e-05 3.63732462349355e-07 8.41004935607847e-07 6.69698390259264e-07 1.54941356754367e-05 5.13621387908481e-05 0.000803164423824842 1.17268644439909e-06 4.52495861702405e-05 6.81418048743008e-06 3.5501652003994e-06 3.57597052419842e-08 2.26140297595295e-06 0.00085741679621116 6.18346497178717e-14
0.68 0.00072760230738571 0.00120985308097414 5.79059897728711e-05 2.14015677531136e-05 1.52754424126588e-05 4.31315902268919e-07 1.0410384906289e-05 2.78875353059124e-05 2.06031173421582e-05 4.92972903361909e-07 1.4001658568953e-05 3.67930974164903e-07 8.53266485383344e-07 6.74033640460536e-07 1.57311209123591e-05 5.20933359776773e-05 0.000814823611604567 1.18977567746434e-06 4.5938612959793e-05 6.9605615714916e-06 3.6007495461239e-06 3.62752929100656e-08 2.32415242730971e-06 0.000868487996385266 5.95376093472588e-14
0.69 0.000733291264046114 0.0012258242308088 5.86833597049554e-05 2.16890796941944e-05 1.54672550080507e-05 4.31992429234421e-07 1.05605969861313e-05 2.82918825786492e-05 2.09018989728501e-05 5.00301734963687e-07 1.42086225660755e-05 3.73867082501413e-07 8.65562929032571e-07 6.79581005034029e-07 1.59653474804118e-05 5.28154077745427e-05 0.000826521478173644 1.20678964031441e-06 4.66326084813602e-05 6.88036628867038e-06 3.65091617067115e-06 3.68232907385408e-08 2.28583848040226e-06 0.000884912461288141 6.32908124299778e-14
0.7 0.000738911152207923 0.00124182467979662 5.94641080850943e-05 2.19778567576433e-05 1.56589049838747e-05 4.32789632882889e-07 1.07132895538053e-05 2.86979252611795e-05 2.12024319791174e-05 5.07653039795531e-07 1.44164861978821e-05 3.77438053212628e-07 8.77903075456346e-07 6.86562562686306e-07 1.61968512566426e-05 5.35274625226803e-05 0.000838272322786021 1.22378376913742e-06 4.73024847457356e-05 6.99374439396024e-06 3.70072647004275e-06 3.73159056250497e-08 2.38345402710204e-06 0.00094765224793608 5.98056450698217e-14
0.71 0.000744468332505887 0.00125785621034485 6.02466768075015e-05 2.22680250168423e-05 1.58507699507281e-05 4.32249552518287e-07 1.08682068870037e-05 2.91055883068271e-05 2.15047130162417e-05 5.15014134362238e-07 1.46249986567152e-05 3.83926961575155e-07 8.90290061615649e-07 6.95328070225022e-07 1.64259023377315e-05 5.42298471497675e-05 0.000850078749970967 1.24083211403827e-06 4.79447193492492e-05 7.1188059214936e-06 3.75025251282016e-06 3.77503172162125e-08 2.38541050383776e-06 0.000825110660023118 6.27928088105148e-14
0.72 0.000749969142974045 0.00127392067276463 6.10295456928691e-05 2.25596131031288e-05 1.60432370340623e-05 4.31748466112192e-07 1.10247657833716e-05 2.95147500352317e-05 2.18086686286777e-05 5.22329026819091e-07 1.48338857043379e-05 3.87778978982005e-07 9.0271947622459e-07 7.05507593707103e-07 1.66529138279822e-05 5.49242623535367e-05 0.000861929625382625 1.2580022733539e-06 4.85850126376193e-05 7.03844917026812e-06 3.799572915228e-06 3.8185589135144e-08 2.44852054691728e-06 0.000830102301862367 6.19037797617348e-14
0.73 0.000755419879004563 0.00129001999224459 6.18112941815207e-05 2.28525658409147e-05 1.62366884241708e-05 4.30914718536772e-07 1.11820597818545e-05 2.9925243167303e-05 2.2114151028094e-05 5.29600547902062e-07 1.50428630447391e-05 3.93771746319553e-07 9.15178826496852e-07 7.16782869990294e-07 1.68783329237026e-05 5.56135987883398e-05 0.000873802839464394 1.27533108050216e-06 4.92518474169118e-05 7.21311023664061e-06 3.84876814945019e-06 3.85862911744254e-08 2.44344703308901e-06 0.000911395977061813 6.40428847224579e-14
0.74 0.000760826773343869 0.00130615617200242 6.25906552690046e-05 2.3146764351617e-05 1.64314879437181e-05 4.30041798414313e-07 1.13389263558494e-05 3.03368590788988e-05 2.24209409364768e-05 5.36790698091801e-07 1.52516527629539e-05 3.98931013027415e-07 9.27648544613383e-07 7.28266152627326e-07 1.71025339963693e-05 5.63015166635969e-05 0.000885671961261801 1.29280921604585e-06 4.99454041539642e-05 7.54659930487036e-06 3.89791601545083e-06 3.89932658314553e-08 2.51768464038698e-06 0.000870094365652693 6.69479779838372e-14
0.75 0.000766195976199485 0.00132233129250519 6.33665601895623e-05 2.34420503104811e-05 1.6627969051843e-05 4.29851109877217e-07 1.149406685036e-05 3.07493549967546e-05 2.2728757275968e-05 5.43920621534303e-07 1.54600007353354e-05 4.03417257265517e-07 9.40104163879159e-07 7.38987637270792e-07 1.73257326149785e-05 5.69918447820024e-05 0.00089751447111729 1.31037933227285e-06 5.06361552536958e-05 7.3524329879718e-06 3.94708755708874e-06 3.95527119517066e-08 2.50883236669544e-06 0.000946637058311933 6.55662944807499e-14
0.76 0.000771533535572905 0.00133854750680852 6.41381726489638e-05 2.37382517736007e-05 1.68264246036716e-05 4.29563648056467e-07 1.16462024572721e-05 3.11624634796531e-05 2.30372726341105e-05 5.50975917282896e-07 1.56676932689628e-05 4.10300207826445e-07 9.52519527913543e-07 7.48038789952683e-07 1.75479356546703e-05 5.768791535292e-05 0.000909318714113099 1.32794742762228e-06 5.1296457037303e-05 7.12851772230021e-06 3.99634411264903e-06 4.01745945020715e-08 2.54310580786038e-06 0.000851164045639229 6.86117696823134e-14
0.77 0.000776845377920646 0.00135480703209721 6.49049118014927e-05 2.40352080494035e-05 1.70270986303339e-05 4.30781467262061e-07 1.17942451754038e-05 3.15759033146194e-05 2.33461328014309e-05 5.5799233129582e-07 1.58745711852559e-05 4.13001314520082e-07 9.6487050899019e-07 7.54208971153866e-07 1.77689360699445e-05 5.83919698380821e-05 0.000921087199497383 1.34540356087321e-06 5.19300762268596e-05 7.68396415847848e-06 4.04573542791834e-06 4.07398277330203e-08 2.55252177065572e-06 0.000804961803932558 6.69339213582165e-14
0.78 0.0007821372892442 0.00137111213755884 6.56664638772368e-05 2.43327912442516e-05 1.72301802467853e-05 4.31866983349637e-07 1.19374611556326e-05 3.19893908204865e-05 2.36549782633647e-05 5.6497674344654e-07 1.60805398763613e-05 4.21032656000788e-07 9.77138688881605e-07 7.57108176194664e-07 1.79883528330494e-05 5.91047633734701e-05 0.000932835176346667 1.36264606508517e-06 5.25680943345973e-05 8.0132136769379e-06 4.09529870202216e-06 4.12914451778205e-08 2.60297887273281e-06 0.000902412348668909 6.93791600259512e-14
0.79 0.000787414896726071 0.00138746512881607 6.64227824090833e-05 2.46309226323249e-05 1.74357997973111e-05 4.34915494365699e-07 1.20756046148123e-05 3.24026504639372e-05 2.39634652844478e-05 5.71970559315271e-07 1.62855743495867e-05 4.22707502345431e-07 9.89314646100763e-07 7.55847973569329e-07 1.82057087144122e-05 5.98254593374247e-05 0.000944585046133304 1.37960270762579e-06 5.32373996001377e-05 7.49851434572654e-06 4.14505867205479e-06 4.18328456596618e-08 2.61003850727429e-06 0.00087284453651669 6.77987015553285e-14
0.8 0.000792683651009016 0.00140386832915344 6.71740778229322e-05 2.4929582527389e-05 1.764402723122e-05 4.37812086813182e-07 1.22090026432483e-05 3.28154238479003e-05 2.42712843999713e-05 5.78992378366886e-07 1.64897182586587e-05 4.30482181051935e-07 1.00140018190556e-06 7.50875363752513e-07 1.8420531873107e-05 6.05518464143796e-05 0.000956358537441368 1.39624322251089e-06 5.39336001040416e-05 7.38723111776134e-06 4.19502851080074e-06 4.23397051111071e-08 2.64935926770269e-06 0.000909432829759234 7.09856350012559e-14
0.81 0.000797948809229514 0.00142032405786113 6.79207971018942e-05 2.52288130485712e-05 1.78548726820921e-05 4.42676981947595e-07 1.23385758254037e-05 3.32274762761906e-05 2.45781744196526e-05 5.86077913032122e-07 1.66930766638645e-05 4.32673467828132e-07 1.01340927658303e-06 7.42176836678514e-07 1.86324633891429e-05 6.12808398874231e-05 0.00096816921009685 1.41258019900626e-06 5.46236760789518e-05 8.12422698296547e-06 4.24521119547039e-06 4.2840558453185e-08 2.69399394272451e-06 0.000885567914333582 7.46191934522763e-14
0.82 0.000803215418904283 0.00143683460604076 6.86635949390351e-05 2.55287138296108e-05 1.80682891366868e-05 4.47384706410065e-07 1.24657853724837e-05 3.36386004413513e-05 2.48839306693472e-05 5.93243818942492e-07 1.68958024997748e-05 4.38599412347843e-07 1.02536741503748e-06 7.31073688287427e-07 1.88413518015538e-05 6.20091643393415e-05 0.000980017614690577 1.428659214586e-06 5.52774649876446e-05 8.34037620665148e-06 4.29560162395237e-06 4.3359286309466e-08 2.73237271536458e-06 0.000781962632461232 7.10835040804019e-14
0.83 0.000808488302770688 0.00145340221027017 6.94032978186171e-05 2.58294313997781e-05 1.82841770491214e-05 4.53648343019388e-07 1.25925056112574e-05 3.40486171007471e-05 2.51884068524081e-05 6.00509882836587e-07 1.70980776115706e-05 4.42916352577439e-07 1.03730935632193e-06 7.18811474975538e-07 1.90473180059926e-05 6.27340721360011e-05 0.000991890472118926 1.44454269613965e-06 5.58997316841181e-05 7.69821125386807e-06 4.34618914614743e-06 4.38317314552971e-08 2.75732144120313e-06 0.000897941176373946 7.48299744071829e-14
0.84 0.000813772044672935 0.00147002902454921 7.01408627107219e-05 2.61311434851783e-05 1.85023906664785e-05 4.59770180786291e-07 1.27208298245414e-05 3.44573730923605e-05 2.54915107976635e-05 6.07877869915311e-07 1.73000896845082e-05 4.46052708351889e-07 1.04927531676382e-06 7.07278134098737e-07 1.92507786698817e-05 6.34539423970651e-05 0.00100376394242577 1.4602940150996e-06 5.65288912238944e-05 7.75657458255323e-06 4.39696003449464e-06 4.42686783375211e-08 2.78834540655276e-06 0.000882931907174345 7.33480893668290e-14
0.85 0.000819070976587774 0.00148671709099724 7.08773324491569e-05 2.64340398874889e-05 1.87227457682032e-05 4.66759935635094e-07 1.28528279581812e-05 3.48647372276911e-05 2.57931949247899e-05 6.15345747891273e-07 1.7502007493317e-05 4.53310702727524e-07 1.06130620497393e-06 6.98830655163817e-07 1.945242281742e-05 6.41686304830487e-05 0.00101560985085123 1.47596740983573e-06 5.71996422293184e-05 8.5601044465715e-06 4.44789987185282e-06 4.475503937069e-08 2.82938421789356e-06 0.000889479502839363 7.42310739728452e-14
0.86 0.00082438916685562 0.00150346830973608 7.16137895948857e-05 2.67383018226321e-05 1.89450284410875e-05 4.73649030198822e-07 1.29902835474768e-05 3.5270595062749e-05 2.60934430673853e-05 6.22893075065559e-07 1.770395700146e-05 4.53990212571865e-07 1.07343824425316e-06 6.95055531329977e-07 1.96531438808583e-05 6.48794916525793e-05 0.00102740295815027 1.49160672242029e-06 5.79078281743008e-05 8.58058630900391e-06 4.49899524004041e-06 4.52444876614238e-08 2.8440770255206e-06 0.000901005485243885 7.39478598672066e-14
0.87 0.000829730409708055 0.00152028440849702 7.23513109540643e-05 2.7044081661002e-05 1.91690044639126e-05 4.80637605293834e-07 1.31344439279652e-05 3.56748435536531e-05 2.6392255569398e-05 6.30496781901704e-07 1.79060013360466e-05 4.63635194982533e-07 1.08569776581707e-06 6.9828330390658e-07 1.9853936497175e-05 6.55890728545692e-05 0.00103912716203132 1.507251657735e-06 5.86150043848816e-05 7.94268360274062e-06 4.55023427345941e-06 4.572655161347e-08 2.87144645110953e-06 0.00079283416711941 7.65690607359977e-14
0.88 0.000835098216144679 0.00153716691241385 7.30909245476637e-05 2.73514848958178e-05 1.93944288313007e-05 4.87586814152689e-07 1.32858193468917e-05 3.60773866464768e-05 2.66896347714629e-05 6.3811565959508e-07 1.81081273877842e-05 4.63503518936813e-07 1.09809690203684e-06 7.08482682058915e-07 2.00557734689114e-05 6.63005384135193e-05 0.00105077890520199 1.52294709566925e-06 5.92858376107731e-05 8.21657585933522e-06 4.60160632209004e-06 4.62465566058862e-08 2.89008594535595e-06 0.00084982866195646 8.02551687595085e-14
0.89 0.000840495806216682 0.00155411711450359 7.38335709019724e-05 2.76605558931607e-05 1.9621054928166e-05 4.93975102287274e-07 1.34440620423056e-05 3.6478132802771e-05 2.69855730043353e-05 6.45713234706748e-07 1.83102409779215e-05 4.73668722642577e-07 1.11063063619144e-06 7.26344741099851e-07 2.02594817770466e-05 6.70169541399935e-05 0.00106236692792647 1.53875002628851e-06 5.99197007960234e-05 8.8847993011971e-06 4.65310085125759e-06 4.676660046148e-08 2.93060578185682e-06 0.000889757909575114 7.67453103086467e-14
0.9 0.000845926102756215 0.00157113604731131 7.45800701755173e-05 2.79712685878898e-05 1.98486428812815e-05 5.00388909264634e-07 1.36079465658277e-05 3.68769950119629e-05 2.72800446680586e-05 6.5323758216721e-07 1.85121719364915e-05 4.75034249196216e-07 1.12327593005712e-06 7.49759845399496e-07 2.04656373497279e-05 6.77405869170243e-05 0.001073908616877 1.55472955828581e-06 6.05492361063753e-05 8.70617172944157e-06 4.70470594041028e-06 4.72488837523957e-08 2.93046877094076e-06 0.000848218125907403 8.08100622262476e-14
0.91 0.000851391726593096 0.00158822445620308 7.53310962601208e-05 2.82835228602527e-05 2.00769666953824e-05 5.05830495120895e-07 1.37754580350612e-05 3.72738936335791e-05 2.75730035726052e-05 6.6065124437852e-07 1.87136888346037e-05 4.83287647797343e-07 1.13599297231098e-06 7.77362050305583e-07 2.06744957867297e-05 6.84723754174063e-05 0.00108542424941821 1.57095837324205e-06 6.12097294942827e-05 8.40988987044813e-06 4.75640731432556e-06 4.77137578633565e-08 2.97232620459493e-06 0.000892284598912371 7.78902045513943e-14
0.92 0.000856894993274509 0.00160538277473872 7.60871588868157e-05 2.85971467918877e-05 2.03058198215522e-05 5.11346593190117e-07 1.39439798767756e-05 3.76687619420128e-05 2.7864385963416e-05 6.67906971745283e-07 1.89145220788508e-05 4.88056622178503e-07 1.14872856000292e-06 8.061727411836e-07 2.08859705556826e-05 6.9211690476332e-05 0.00109693107687331 1.58749724369014e-06 6.19064088236285e-05 8.72200442131142e-06 4.80818817216029e-06 4.81946298387872e-08 2.98797139286142e-06 0.00078889460372871 8.1298031283654e-14
0.93 0.000862437911297736 0.00162261110254465 7.68485939986658e-05 2.89119045572306e-05 2.05350189566007e-05 5.15802344548767e-07 1.41105592280948e-05 3.80615538066331e-05 2.81541188683944e-05 6.74979870066903e-07 1.91143929883216e-05 4.92516396631098e-07 1.16142136849392e-06 8.33665145456918e-07 2.1099662701344e-05 6.99564389450964e-05 0.00110843919003643 1.6043774511446e-06 6.26095673014002e-05 9.05693454041479e-06 4.86003020374339e-06 4.86626862442116e-08 3.04186009398564e-06 0.000803470671349161 7.84367770057609e-14
0.94 0.000868022181858539 0.00163990918607509 7.76155626408846e-05 2.92275092168865e-05 2.07644059476989e-05 5.20352127843252e-07 1.42722186833335e-05 3.84522526769666e-05 2.84421327873191e-05 6.81842578374458e-07 1.93130453754027e-05 5.01240334839778e-07 1.17400830861296e-06 8.57502307718161e-07 2.13149374352389e-05 7.07034875322739e-05 0.00111995044493441 1.62158782876019e-06 6.3283116243674e-05 8.90733796938918e-06 4.91191530854339e-06 4.91296592587798e-08 3.03834421825359e-06 0.00088239941137622 8.16073789246039e-14
0.95 0.000873649200100501 0.00165727640259152 7.83880577750705e-05 2.95436393525207e-05 2.09938478372813e-05 5.24077968414125e-07 1.44262795158215e-05 3.8840880669567e-05 2.87283770411859e-05 6.8849320933024e-07 1.95102763024518e-05 5.0150952777072e-07 1.18643157221035e-06 8.74966933160849e-07 2.15310353624617e-05 7.14493119546585e-05 0.00113146062932049 1.63907186474161e-06 6.39186089187876e-05 8.9018407890641e-06 4.96382791411019e-06 4.9631066170943e-08 3.10498461324642e-06 0.000840426196253359 8.05438134610960e-14
0.96 0.000879320057841238 0.00167471174766869 7.9165918509521e-05 2.98599581552913e-05 2.12232351468703e-05 5.27884513639652e-07 1.45706616304378e-05 3.9227506588902e-05 2.90128358605246e-05 6.94933759923974e-07 1.9705962247829e-05 5.13012733339118e-07 1.19864530386325e-06 8.8509850921651e-07 2.17472002732028e-05 7.21907281827326e-05 0.00114296391949866 1.6567365477117e-06 6.45415538469105e-05 9.12434280867664e-06 5.01575704016042e-06 5.01187210639977e-08 3.11307657991434e-06 0.000864981569555567 8.31651579970700e-14
0.97 0.000885035547749896 0.0016922138264809 7.99488504553449e-05 3.01761334698308e-05 2.14524786564e-05 5.31359294533171e-07 1.47041300161873e-05 3.96122516109256e-05 2.92955430145628e-05 7.01189491101913e-07 1.99000778737832e-05 5.10479086220449e-07 1.21062131341644e-06 8.85673850004952e-07 2.1962803004363e-05 7.29255470824104e-05 0.00115445791221148 1.67446989802539e-06 6.51865001006289e-05 9.19940914424491e-06 5.06769741544384e-06 5.05998710153284e-08 3.1581682228427e-06 0.000821181520643877 8.65504746565367e-14
0.98 0.000890796168907856 0.00170978084901445 8.07364510310508e-05 3.04918571781121e-05 2.16815049359761e-05 5.34874229210413e-07 1.48264632828533e-05 3.99952916875233e-05 2.95765930249847e-05 7.07291733015312e-07 2.00927051548951e-05 5.22236961937896e-07 1.22235296419584e-06 8.77213839674171e-07 2.21774415227878e-05 7.36530130618882e-05 0.00116594736182434 1.69216182476759e-06 6.58664322225612e-05 9.22149639249576e-06 5.11964962654144e-06 5.11056223007878e-08 3.15830278102954e-06 0.000765165006496797 8.47155085507624e-14
0.99 0.000896602133732282 0.00172741062942464 8.15282381676786e-05 3.080686244895e-05 2.19102510379419e-05 5.38677769166708e-07 1.49385272680179e-05 4.03768558934347e-05 2.98561472206001e-05 7.13288902016645e-07 2.0284032093542e-05 5.19606073301091e-07 1.23385701129083e-06 8.58607974961445e-07 2.23910015491537e-05 7.43739357429858e-05 0.00117744523743387 1.70972273894906e-06 6.65628691706682e-05 9.42067049711917e-06 5.17161908290377e-06 5.16241778781312e-08 3.20519060638274e-06 0.000867973948656265 8.68356556570349e-14
1 0.000902453376177103 0.00174510058956131 8.23236807211195e-05 3.11209374923749e-05 2.21386587057584e-05 5.4246408893066e-07 1.50422437712192e-05 4.07572204347674e-05 3.01344335259029e-05 7.19231548233593e-07 2.04743410141531e-05 5.28718999109866e-07 1.24517295872726e-06 8.31715112201822e-07 2.26036684341166e-05 7.50904904138532e-05 0.00118897065563563 1.72709623170646e-06 6.72432479244832e-05 9.48032577665057e-06 5.22361384200219e-06 5.21456966390914e-08 3.21153462706583e-06 0.000831721521113117 8.56604398770316e-14
1.01 0.000908349561145098 0.00176284776670862 8.31222291514556e-05 3.14339347737766e-05 2.23666685276057e-05 5.47124729328922e-07 1.51404524800121e-05 4.11366984728671e-05 3.04117395452823e-05 7.25180014391048e-07 2.06639876428669e-05 5.28974569767139e-07 1.25635999811322e-06 7.972517043829e-07 2.28158888667531e-05 7.5805733722619e-05 0.00120054433586997 1.74426396424272e-06 6.78904242890864e-05 9.31314469227324e-06 5.27564206814427e-06 5.26494992630499e-08 3.25102279802378e-06 0.00082812866323096 8.84979154923349e-14
1.02 0.000914290095041035 0.00178064882551443 8.39233447408822e-05 3.17457749802408e-05 2.25942144435817e-05 5.51705374371483e-07 1.52366727072514e-05 4.15156262553439e-05 3.06883991525427e-05 7.31186786590464e-07 2.08533729659109e-05 5.33364733701434e-07 1.26749184624281e-06 7.58267275258254e-07 2.30282891364924e-05 7.65229409318445e-05 0.00121218310081674 1.76124238518545e-06 6.85181144668038e-05 9.5838104665365e-06 5.32770928110187e-06 5.31224242982141e-08 3.27123257271903e-06 0.000817355505178468 8.60468742326378e-14
1.03 0.000920274137374078 0.00179850007401173 8.47265261500414e-05 3.20564454428639e-05 2.28212189817721e-05 5.57551209929654e-07 1.53347809256495e-05 4.1894346650621e-05 3.09647737253924e-05 7.37308830912631e-07 2.10429101872112e-05 5.38549244243714e-07 1.27864974727467e-06 7.18079311815057e-07 2.32415635004242e-05 7.72449069877753e-05 0.00122389528841711 1.77807273587871e-06 6.91568567434638e-05 9.89765905871169e-06 5.37981571106499e-06 5.35552096582571e-08 3.31724245182779e-06 0.000740368449971051 8.91046565941701e-14
1.04 0.000926300613330318 0.00181639748360853 8.55313319383321e-05 3.23659931694083e-05 2.30475895877515e-05 5.63260556054521e-07 1.54386308387916e-05 4.22731912056405e-05 3.12412295199478e-05 7.43581708892859e-07 2.1232989838903e-05 5.37916415695162e-07 1.28991456029856e-06 6.80709857018112e-07 2.34563513332501e-05 7.797335829045e-05 0.00123567860247918 1.79480690450568e-06 6.98240224230198e-05 9.73708610547312e-06 5.43195439499101e-06 5.39903117598824e-08 3.34527581451941e-06 0.000819338483859125 8.6812140736222e-14
1.05 0.000932368227215645 0.00183433671283969 8.63373983114468e-05 3.26745130421097e-05 2.3273216312057e-05 5.70318366609457e-07 1.55516523630616e-05 4.2652462310542e-05 3.15181134103361e-05 7.50044447739066e-07 2.14239458903959e-05 5.48197093227017e-07 1.30135855631683e-06 6.52088091620036e-07 2.36731233246387e-05 7.87085942039857e-05 0.00124752101145968 1.81149324149977e-06 7.05086167532115e-05 9.57353958676432e-06 5.48410992578496e-06 5.44540099894762e-08 3.373139464148e-06 0.000835250284116704 8.93212857850920e-14
1.06 0.00093847547667892 0.00185231313465222 8.71444512680373e-05 3.29821321695603e-05 2.34979710899795e-05 5.77202140586367e-07 1.56764735558485e-05 4.30324169999688e-05 3.1795729366806e-05 7.56701950926902e-07 2.16160258448588e-05 5.44307396420446e-07 1.31303778937672e-06 6.35649626276134e-07 2.38920957635419e-05 7.94494253439169e-05 0.00125940417577511 1.82816635585226e-06 7.11846895327889e-05 9.99147120474037e-06 5.53625832299887e-06 5.49090300351074e-08 3.41270494897683e-06 0.000781100208072143 9.29590412387636e-14
1.07 0.000944620667618858 0.00187032186694117 8.79523129596944e-05 3.32889916837255e-05 2.37217087307021e-05 5.8517910080189e-07 1.58146121598605e-05 4.34132538067944e-05 3.20743180075543e-05 7.63566419295037e-07 2.18093678126251e-05 5.57745429514704e-07 1.32498601422357e-06 6.36684506345748e-07 2.41131870927055e-05 8.01934118544259e-05 0.00127130802382275 1.84484325108266e-06 7.18369182214559e-05 1.02910862210087e-05 5.58836777915064e-06 5.53674011920443e-08 3.4342316265151e-06 0.00081575802278057 9.11317362935452e-14
1.08 0.000950801929673849 0.00188835780600603 8.87609021479084e-05 3.35952275014155e-05 2.3944269631613e-05 5.92975579675795e-07 1.59662783693372e-05 4.37951040021687e-05 3.23540414594687e-05 7.70608471661895e-07 2.20039867945616e-05 5.53838438221297e-07 1.33721059665648e-06 6.53939642687026e-07 2.43360238731737e-05 8.09373441765471e-05 0.00128321486552519 1.86152567857733e-06 7.24732888396157e-05 9.98602105152537e-06 5.64040063278023e-06 5.58330463975761e-08 3.47355469100119e-06 0.000747704990984502 9.312831621018e-14
1.09 0.000957017232197936 0.00190641566257612 8.95702289837363e-05 3.39009516875272e-05 2.41654841329401e-05 6.01329347091955e-07 1.61303186258985e-05 4.41780280090507e-05 3.26349750660545e-05 7.77813409823183e-07 2.21997723638536e-05 5.67060518796117e-07 1.34969123572953e-06 6.8730544491449e-07 2.45599950265586e-05 8.16778630388383e-05 0.00129511187667331 1.87820600518919e-06 7.311556125748e-05 9.86337182032603e-06 5.6923163342049e-06 5.63043752453724e-08 3.48631103568456e-06 0.0007833464660326 9.13413893535542e-14
1.1 0.000963264400631721 0.00192449000002651 9.0380384746981e-05 3.42062360604187e-05 2.43851783430217e-05 6.09533929959162e-07 1.6304311436037e-05 4.4562017490375e-05 3.29171069788078e-05 7.85125527475094e-07 2.23964985510058e-05 5.66548733197902e-07 1.36238153642715e-06 7.30703987934579e-07 2.478434506484e-05 8.24120919430656e-05 0.00130699162443975 1.89487371157176e-06 7.37780507513496e-05 1.03796111027076e-05 5.74407475607355e-06 5.67988823120466e-08 3.5282925125541e-06 0.00082879149591526 9.493863477519e-14
1.11 0.000969541133160248 0.00194257527435042 9.1191527138396e-05 3.45110994501209e-05 2.46031810955559e-05 6.17603819069266e-07 1.6484805661478e-05 4.49470029013797e-05 3.32003456752334e-05 7.92512308305989e-07 2.25938457535671e-05 5.76118322802318e-07 1.37521337482299e-06 7.80296525979252e-07 2.50082908178e-05 8.31381573209984e-05 0.00131885109387289 1.91152023903329e-06 7.44545800140937e-05 1.06550927500134e-05 5.79563988262887e-06 5.72996418240583e-08 3.53992789784173e-06 0.000770186914831221 9.29828007210383e-14
1.12 0.000975845017579182 0.00196066587548565 9.20038622357827e-05 3.4815499846246e-05 2.48193317114272e-05 6.25589676539292e-07 1.66676730695865e-05 4.53328658488588e-05 3.34845346926261e-05 7.99908551070425e-07 2.27914332459595e-05 5.81140504739413e-07 1.38810373452798e-06 8.30270664523918e-07 2.5231142350591e-05 8.38554966662711e-05 0.00133069007900027 1.92814116505563e-06 7.51259409592785e-05 1.02471566658437e-05 5.84698305297458e-06 5.77967676812612e-08 3.58022653665724e-06 0.000790921022650964 9.55124066504647e-14
1.13 0.000982173548267438 0.00197875616953311 9.28176240298714e-05 3.51193321961892e-05 2.50334880932164e-05 6.32745950205119e-07 1.68485333206015e-05 4.571945506664e-05 3.37694730566064e-05 8.07278978429488e-07 2.29888591904883e-05 5.85031436784443e-07 1.40096308926524e-06 8.76442799105416e-07 2.54524085657882e-05 8.45648989198069e-05 0.00134250973433962 1.94473529143428e-06 7.57797801410648e-05 1.02282728367693e-05 5.89808516080448e-06 5.82845518573186e-08 3.58758802555906e-06 0.000765756157958865 9.87727544495227e-14
1.14 0.000988524143181145 0.00199684054141703 9.3633052814862e-05 3.54224321918886e-05 2.52455346682723e-05 6.39902258164528e-07 1.70232039234398e-05 4.61066043656509e-05 3.40549391924532e-05 8.1456848506747e-07 2.3185744456471e-05 5.95521300589612e-07 1.41370472837476e-06 9.15632780311338e-07 2.56718705258025e-05 8.52682764210862e-05 0.00135431171511663 1.96130089073233e-06 7.64218706067277e-05 1.07893233159243e-05 5.94893785966726e-06 5.87618579341249e-08 3.63251428224313e-06 0.000734968664686569 9.67356235675703e-14
1.15 0.000994894160794531 0.00201491343756161 9.44503735848035e-05 3.5724585928991e-05 2.5455389732494e-05 6.45676146387056e-07 1.71881277938043e-05 4.64941507941027e-05 3.43407158238055e-05 8.21754775692234e-07 2.33817754078459e-05 5.94009480168976e-07 1.42625383948082e-06 9.44334110856618e-07 2.5889611078486e-05 8.59682227770794e-05 0.0013660979217991 1.97783093864386e-06 7.70681352236688e-05 1.08966052421747e-05 5.99954356248396e-06 5.92168855265486e-08 3.64783773394446e-06 0.000810317101165395 1.01011337671697e-13
1.16 0.00100128091688504 0.00203296940807808 9.52697755079881e-05 3.60255447283258e-05 2.56630116529122e-05 6.51531755207186e-07 1.73407367535454e-05 4.68819511358186e-05 3.46266131729197e-05 8.2880830278623e-07 2.35767409163622e-05 6.0768101834575e-07 1.43855541927535e-06 9.61930392587394e-07 2.61059963963548e-05 8.66674551007827e-05 0.00137787059321815 1.99431008815744e-06 7.77276841837179e-05 1.05473326663576e-05 6.04991426286927e-06 5.96597452205643e-08 3.68547656577161e-06 0.00075907852613175 9.71127349938815e-14
1.17 0.00100768170113618 0.00205100314813863 9.60913937053899e-05 3.63250441537722e-05 2.58684036368774e-05 6.55704184186251e-07 1.74797176462292e-05 4.72698950888574e-05 3.49124880151262e-05 8.35730540336355e-07 2.37705593786836e-05 6.0326602957781e-07 1.45058025660195e-06 9.65987155795104e-07 2.63216126219266e-05 8.73682622978619e-05 0.00138963241000493 2.01071595990448e-06 7.83943332205905e-05 1.06735792567668e-05 6.10006987925774e-06 6.01327987062541e-08 3.70308485302608e-06 0.000759528479131539 1.00784208922075e-13
1.18 0.00101409379340298 0.00206900953791772 9.6915294050677e-05 3.66228256609002e-05 2.60716165794757e-05 6.60017246502393e-07 1.76051568363398e-05 4.76579138826086e-05 3.51982566546316e-05 8.42523246157791e-07 2.39632922009693e-05 6.16503827547126e-07 1.46232812257237e-06 9.579201412888e-07 2.65371680330153e-05 8.80720768978832e-05 0.00140138633521024 2.02702546934967e-06 7.90536073372702e-05 1.11140180074549e-05 6.15003626426881e-06 6.0613054655604e-08 3.74856344122367e-06 0.00077036066506796 9.86658393047543e-14
1.19 0.00102051447967349 0.00208698368092274 9.7741461968765e-05 3.69186593264905e-05 2.62727498955394e-05 6.62657734442145e-07 1.77185491469546e-05 4.80459834853195e-05 3.54839004643967e-05 8.49213399686773e-07 2.4155142174147e-05 6.12916984524481e-07 1.47382810739021e-06 9.36948697058297e-07 2.67533762980632e-05 8.87792579356692e-05 0.00141313507959004 2.0432243974713e-06 7.96978941202327e-05 1.11268727004453e-05 6.19984331405299e-06 6.1099255616344e-08 3.76193490479399e-06 0.000722968156220183 1.01060153561065e-13
1.2 0.00102694106758953 0.0021049209401588 9.85697955658336e-05 3.72123658343827e-05 2.64719501595681e-05 6.65461901322435e-07 1.78226668888727e-05 4.84341222948317e-05 3.57694636085626e-05 8.55828132200897e-07 2.43464362608794e-05 6.22219381344854e-07 1.4851357669932e-06 9.06058151454278e-07 2.69708394757697e-05 8.94891231195794e-05 0.00142488029555525 2.05931705479273e-06 8.03352475767519e-05 1.09327302374063e-05 6.2495236318889e-06 6.16038981993482e-08 3.79589121892818e-06 0.000769478959525009 1.04438880412036e-13
1.21 0.0010333709015103 0.00212281697186227 9.94001035523512e-05 3.75038359731594e-05 2.66694075741744e-05 6.66916443098051e-07 1.79212960440114e-05 4.88223837008597e-05 3.60550433275177e-05 8.62411847143054e-07 2.45375943974208e-05 6.22921992809125e-07 1.49632745792482e-06 8.66916916736814e-07 2.71899490446685e-05 9.02002118479952e-05 0.00143662181705285 2.07533249905024e-06 8.09821136314546e-05 1.11102023348285e-05 6.29911129430752e-06 6.20826867245003e-08 3.81257640251185e-06 0.000769959267896148 1.02770694227649e-13
1.22 0.0010398013770419 0.00214066775642388 0.000100232107990877 3.77930460748129e-05 2.68653504159869e-05 6.6851906576419e-07 1.80188588878042e-05 4.92108445333707e-05 3.63407740542552e-05 8.69001657567775e-07 2.47290873904839e-05 6.26351408234668e-07 1.50749240694359e-06 8.23768875620503e-07 2.74108202946295e-05 9.09107106669801e-05 0.0014483573686889 2.09132487356772e-06 8.1646001432766e-05 1.13881702019221e-05 6.34864157468082e-06 6.25382166374559e-08 3.84861032859693e-06 0.000741600857259952 1.05563270529175e-13
1.23 0.00104622995501188 0.00215846962626507 0.000101065451632175 3.80800681081674e-05 2.70600377293141e-05 6.69349577598739e-07 1.81199554745383e-05 4.95995908548047e-05 3.66268073048208e-05 8.75644163127776e-07 2.49213881217667e-05 6.33098739778991e-07 1.51872318978805e-06 7.81440650346826e-07 2.76332698373474e-05 9.16189400934046e-05 0.00146008306171273 2.10736694058613e-06 8.23165409176277e-05 1.13543049539802e-05 6.39815083701736e-06 6.30073097329184e-08 3.86346847909503e-06 0.000773664401690439 1.03190492879238e-13
1.24 0.00105265417481599 0.00217621929034982 0.000101899709594627 3.83650734747806e-05 2.72537505954631e-05 6.7028069922109e-07 1.82288694870389e-05 4.99887027892436e-05 3.69132897054818e-05 8.82367445380642e-07 2.51149214283803e-05 6.31151614063528e-07 1.53010582317571e-06 7.44853546019695e-07 2.7856838928095e-05 9.23237933162093e-05 0.00147179466533416 2.12353745628051e-06 8.29756618508589e-05 1.13621899342873e-05 6.44767678553695e-06 6.34898060959309e-08 3.89693580230253e-06 0.000719506474865394 1.06999088180188e-13
1.25 0.00105907166712917 0.00219391385518044 0.000102734404615779 3.86483300727285e-05 2.74467824602251e-05 6.71162534129035e-07 1.83490932037197e-05 5.03782402608113e-05 3.7200341792261e-05 8.89203722967088e-07 2.53100179765679e-05 6.4320316858811e-07 1.54171040550624e-06 7.21081732891833e-07 2.80808582094905e-05 9.30250332939427e-05 0.00148348923221298 2.13990480667108e-06 8.36165418548497e-05 1.15513099323869e-05 6.49725858761118e-06 6.39520215637087e-08 3.92468538171628e-06 0.000735167340606461 1.04558601738152e-13
1.26 0.00106548016592118 0.00221155084204621 0.000103569025317718 3.89301925873155e-05 2.76394289540624e-05 6.72078248058729e-07 1.8482929670739e-05 5.07682313260119e-05 3.74880400419828e-05 8.96157066100757e-07 2.55068772854037e-05 6.38672553772584e-07 1.55358339396078e-06 7.12954626157416e-07 2.83045429175782e-05 9.37233893820772e-05 0.00149516639104282 2.15651088383632e-06 8.42513462337773e-05 1.15891703006759e-05 6.54693688208233e-06 6.43980982442775e-08 3.95977758072214e-06 0.000769512562751301 1.0860652399072e-13
1.27 0.00107187751976068 0.00222912820042358 0.000104403046368762 3.92110865042928e-05 2.78319777232732e-05 6.7366958489741e-07 1.86312243566391e-05 5.11586644896026e-05 3.77764042315982e-05 9.03234169221905e-07 2.57055441530779e-05 6.53038339691999e-07 1.56574248663352e-06 7.24771103417743e-07 2.85271034221159e-05 9.44204394187912e-05 0.00150682868145799 2.17336028010512e-06 8.48996001415179e-05 1.16140147592933e-05 6.59675266176703e-06 6.48414760642174e-08 3.98333793266013e-06 0.000742461323674395 1.05945337502465e-13
1.28 0.00107826170237807 0.0022466443174265 0.00010523594978405 3.9491486794256e-05 2.80246987721612e-05 6.75222850844786e-07 1.87932629398616e-05 5.15494860156671e-05 3.80653916752826e-05 9.10410249833178e-07 2.59059010858079e-05 6.49849609032018e-07 1.5781745330226e-06 7.53066474349777e-07 2.87478538753962e-05 9.51183084657645e-05 0.00151848069262373 2.19041908370538e-06 8.55683980963519e-05 1.18639914032893e-05 6.64674565860651e-06 6.52655128822098e-08 4.01662398764083e-06 0.000753226256475626 1.09117452233395e-13
1.29 0.00108463082246153 0.0022640980232549 0.000106067246123721 3.97718925731993e-05 2.82178357468103e-05 6.78030237059966e-07 1.8966849463249e-05 5.19406024909621e-05 3.83548989257444e-05 9.17665582674361e-07 2.610767789436e-05 6.62541372626517e-07 1.59083695035204e-06 7.95814090815131e-07 2.896630264649e-05 9.58192521759946e-05 0.00153012729532366 2.20762397556038e-06 8.62440667040421e-05 1.19144082805704e-05 6.69695170206915e-06 6.57348158362529e-08 4.04959695313969e-06 0.000730221036343716 1.13032568360914e-13
1.3 0.0010909831326747 0.00228148859265506 0.000106896494741246 4.00527993845521e-05 2.84115985593282e-05 6.80735140119493e-07 1.91485532315905e-05 5.23318884694599e-05 3.8644770840171e-05 9.24953852214926e-07 2.63104773331219e-05 6.64061510350355e-07 1.60366229382617e-06 8.4587810293489e-07 2.91822113919475e-05 9.65252153909719e-05 0.00154177167291046 2.22489839350279e-06 8.69045708245713e-05 1.17885892590331e-05 6.7473995765554e-06 6.62731741535797e-08 4.07056408569474e-06 0.000705018220344307 1.11221679855817e-13
1.31 0.00109731703786295 0.00229881574238795 0.000107723322039192 4.03346709385716e-05 2.86061576651636e-05 6.85008013802321e-07 1.93340903738832e-05 5.27231983200522e-05 3.89348159443916e-05 9.32238927859256e-07 2.65138140949586e-05 6.71808486047049e-07 1.6165655187934e-06 8.98526555276119e-07 2.93956147558434e-05 9.72374605780506e-05 0.00155341398114984 2.24216961422884e-06 8.75412534926739e-05 1.19623706763195e-05 6.79810789260885e-06 6.6798965338752e-08 4.10323396617387e-06 0.000752403289510673 1.12574760287163e-13
1.32 0.00110363110246018 0.00231607962484527 0.00010854743678781 4.0617912247274e-05 2.88016402556815e-05 6.89132524846116e-07 1.95187904259907e-05 5.31143809387416e-05 3.92248263382542e-05 9.39469277639229e-07 2.67171629856501e-05 6.79420647520765e-07 1.62945317778592e-06 9.48285177118946e-07 2.96067989474323e-05 9.79563449856138e-05 0.00156505126960289 2.25938113734488e-06 8.81680863280646e-05 1.22992638002823e-05 6.84908266796353e-06 6.72985476180805e-08 4.12308868971541e-06 0.000747933416503691 1.10777589472974e-13
1.33 0.00110992405706221 0.00233328081787675 0.00010936864192695 4.09028459969934e-05 2.89981284784474e-05 6.9481784849707e-07 1.96980915616686e-05 5.35052956906731e-05 3.95145998974973e-05 9.46609267633322e-07 2.69200108536822e-05 6.81047413206422e-07 1.64223328099273e-06 9.90682633364698e-07 2.98162437695226e-05 9.86812920145143e-05 0.00157667886843017 2.27649747763013e-06 8.88088173780406e-05 1.22195394992741e-05 6.90031647217997e-06 6.77962183073912e-08 4.16721340619084e-06 0.000742947341797713 1.13893477595946e-13
1.34 0.00111619480417035 0.00235042031101633 0.000110186842070883 4.11896938502393e-05 2.91956597519814e-05 7.00336631234073e-07 1.98680105216853e-05 5.38958277146251e-05 3.98039621935872e-05 9.53620541041932e-07 2.71219069878166e-05 6.93617839529494e-07 1.6548250539174e-06 1.02333345494416e-06 3.00245383717293e-05 9.94109573015939e-05 0.0015882929239289 2.29350157183634e-06 8.94745651856439e-05 1.20332865814368e-05 6.95178879028453e-06 6.82774679913231e-08 4.17632628714145e-06 0.000728315778138133 1.17529888682157e-13
1.35 0.0011224424231024 0.0023674994883026 0.000111002046483169 4.1478564063123e-05 2.93942291490735e-05 7.07108028982382e-07 2.00255406939616e-05 5.42859008671245e-05 4.00927856647884e-05 9.60484979817524e-07 2.73225064303201e-05 6.9047974307828e-07 1.66716734019868e-06 1.04275573792406e-06 3.02322848899818e-05 0.000100143544436558 0.00159989329523511 2.31038757581577e-06 9.01531963105986e-05 1.23646210290646e-05 7.00346830559418e-06 6.87331933423007e-08 4.21901617870527e-06 0.000692509784663264 1.14858185256713e-13
1.36 0.00112866617406065 0.00238452010790907 0.000111814367267389 4.17694463353531e-05 2.95937936755547e-05 7.13727862810889e-07 2.0168943212143e-05 5.4675486784384e-05 4.03810038322364e-05 9.6719063096306e-07 2.75216017989733e-05 7.04879940039771e-07 1.67922487607264e-06 1.04919988212541e-06 3.0440005764076e-05 0.00010087718988119 0.00161148574536302 2.32715268745556e-06 9.08201535373772e-05 1.2707010284097e-05 7.05531617833037e-06 6.92054526506561e-08 4.23135757838846e-06 0.000730307024252806 1.12481940080695e-13
1.37 0.0011348655013628 0.00240148427885726 0.000112624012781104 4.20622143855276e-05 2.97942782537424e-05 7.21078510635219e-07 2.02979078869958e-05 5.50646089528354e-05 4.06686189028876e-05 9.73747454549113e-07 2.771914041538e-05 7.00239539069021e-07 1.69099183984364e-06 1.04059245623346e-06 3.06480697031832e-05 0.000101610323069466 0.00162308240976738 2.34379150978967e-06 9.1461003227129e-05 1.24965462416063e-05 7.10728968569518e-06 6.96932736989984e-08 4.2737061232766e-06 0.000761298832324405 1.24818855218931e-13
1.38 0.00114104003583699 0.00241839443509818 0.000113431276518257 4.23566361305135e-05 2.9995583052899e-05 7.28324109517182e-07 2.04135725566609e-05 5.54533412896237e-05 4.09557019012548e-05 9.80172836985207e-07 2.79152250678507e-05 7.12644626004551e-07 1.70249221394031e-06 1.01914282718373e-06 3.08566478307126e-05 0.000102341918848136 0.0016346999860442 2.36029518935869e-06 9.20852371347636e-05 1.23235974399619e-05 7.15934561951093e-06 7.01511486995872e-08 4.27737141519863e-06 0.00074147162843532 1.20347680618226e-13
1.39 0.00114718959637948 0.00243525330726563 0.000114236522058107 4.26523908563087e-05 3.01975917969238e-05 7.35693071775479e-07 2.05184011300385e-05 5.58418012343948e-05 4.1242385206136e-05 9.86504830449651e-07 2.81100987930458e-05 7.1031588302065e-07 1.7137771369576e-06 9.8480929901255e-07 3.10657061381987e-05 0.00010307159224815 0.0016463558815919 2.37665545170699e-06 9.27178103591599e-05 1.27796101172801e-05 7.21144315669634e-06 7.06197313731572e-08 4.32582473480434e-06 0.000723902791260828 1.18020397044003e-13
1.4 0.00115331419069061 0.0024520638924548 0.000115040164487896 4.29490922456029e-05 3.04001805846196e-05 7.43024484635555e-07 2.06159316006478e-05 5.62301380446509e-05 4.15288482943028e-05 9.92781850882807e-07 2.8304115544965e-05 7.17745322960157e-07 1.72491943440014e-06 9.41234066813665e-07 3.12750344804507e-05 0.000103799529527753 0.00165806341551262 2.39287170401137e-06 9.33755816675122e-05 1.30157965437246e-05 7.26354547566491e-06 7.11074585375486e-08 4.3420645069596e-06 0.000699249231708873 1.12974488971422e-13
1.41 0.00115941401518229 0.00246882942234276 0.000115842649308092 4.32463156960419e-05 3.06032267230821e-05 7.49921592133875e-07 2.07104166562488e-05 5.66185174300145e-05 4.18152981571726e-05 9.99059556577872e-07 2.84977002238542e-05 7.20565068980819e-07 1.73600590649328e-06 8.91200233641693e-07 3.14843058773439e-05 0.000104526291780459 0.00166982770476542 2.40895779866608e-06 9.4051314751187e-05 1.27695287953627e-05 7.3156209575169e-06 7.15740234102576e-08 4.37676976749221e-06 0.000713123022456322 1.2306892169185e-13
1.42 0.00116548945410196 0.00248555333009266 0.000116644429601524 4.35436280658594e-05 3.08066170848225e-05 7.56852083318056e-07 2.08063905031902e-05 5.7007104153024e-05 4.21019465413443e-05 1.00538111140667e-06 2.86913027105459e-05 7.22069735329516e-07 1.74712831520234e-06 8.39456428348506e-07 3.16931552865138e-05 0.000105252555691637 0.00168164376759632 2.4249450527173e-06 9.472079102153e-05 1.27591543546617e-05 7.3676436335937e-06 7.20526623362408e-08 4.39178983566558e-06 0.00075719803060579 1.19386684327267e-13
1.43 0.00117154107782075 0.00250223921627285 0.000117445942723704 4.38406177741802e-05 3.10102554645198e-05 7.62954289912479e-07 2.09082045989174e-05 5.73960443374187e-05 4.2388986387076e-05 1.0118025980819e-06 2.88853507606896e-05 7.30782581516129e-07 1.75837380778722e-06 7.92137224756538e-07 3.19012638060747e-05 0.000105978865032311 0.00169349762023305 2.44087942969839e-06 9.53657972951453e-05 1.31460227704986e-05 7.41959337714894e-06 7.25585279389035e-08 4.43041888086986e-06 0.000748469379729149 1.19126377706278e-13
1.44 0.00117756964036983 0.00251889081431858 0.000118247587291154 4.41369232008743e-05 3.12140685483621e-05 7.69144972120483e-07 2.10195814640963e-05 5.77854492860655e-05 4.26765699726363e-05 1.0183538687109e-06 2.90802069586634e-05 7.27801633410288e-07 1.76981606683424e-06 7.54263096724778e-07 3.21084339924473e-05 0.000106705454938329 0.00170537003208651 2.45681333698003e-06 9.59912073888522e-05 1.32767480624764e-05 7.47145579784516e-06 7.30512080764671e-08 4.44729490198768e-06 0.00071660949208681 1.17553002260631e-13
1.45 0.00118357607620729 0.00253551195583602 0.000119049701773363 4.4432257403612e-05 3.1418010120641e-05 7.74349237952948e-07 2.11432359585901e-05 5.81753824500948e-05 4.29647910651483e-05 1.02507403528958e-06 2.92761338159872e-05 7.40794505290688e-07 1.78150791483636e-06 7.33458420157348e-07 3.23146435858365e-05 0.000107432185619594 0.00171724162787353 2.47279463777565e-06 9.66205028560158e-05 1.30920146028764e-05 7.52322196133319e-06 7.35132769008196e-08 4.4725840014291e-06 0.00069449463302072 1.24605066220886e-13
1.46 0.00118956149622227 0.00255210653610036 0.000119852545519911 4.47264274293139e-05 3.1622063251146e-05 7.79666265134552e-07 2.12806074889114e-05 5.85658508096487e-05 4.32536729126951e-05 1.03196677299732e-06 2.94732702098358e-05 7.36519409912473e-07 1.7934762144376e-06 7.31313330595018e-07 3.25200690179495e-05 0.000108158590565092 0.00172909759531355 2.48885622734297e-06 9.72736522698265e-05 1.31753933392779e-05 7.57488801957003e-06 7.39766601211272e-08 4.50104457678532e-06 0.0006991269091567 1.21777199732216e-13
1.47 0.00119552718302673 0.00256867848016767 0.000120656283344579 4.50193468918128e-05 3.18262403696719e-05 7.84093596034085e-07 2.14317336674806e-05 5.89568014562733e-05 4.35431632541797e-05 1.03904310187763e-06 2.96716210050277e-05 7.50524212781601e-07 1.80571959487717e-06 7.50807166539406e-07 3.27250749240554e-05 0.000108884015573364 0.00174093050978368 2.50500913890775e-06 9.79481721268447e-05 1.34662555549254e-05 7.62645430939241e-06 7.44365397246712e-08 4.52976563910015e-06 0.000747276939326578 1.22243633053279e-13
1.48 0.00120147458553228 0.00258523170990199 0.000121460974157482 4.53110409483729e-05 3.20305812414333e-05 7.88621018331422e-07 2.15952776578078e-05 5.93481236690773e-05 4.38331368156538e-05 1.04627744257506e-06 2.98710600112724e-05 7.48542719427538e-07 1.81820903149232e-06 7.86579998106545e-07 3.293017177044e-05 0.000109607805668069 0.00175274054738286 2.52124108355282e-06 9.86222758123105e-05 1.35469691426587e-05 7.67792461800937e-06 7.48799261125737e-08 4.5553712907526e-06 0.000758866115989758 1.27855312813275e-13
1.49 0.00120740531284589 0.00260177011226261 0.0001222665643931 4.56016432801939e-05 3.22351489606439e-05 7.92573769840455e-07 2.17687020680124e-05 5.97396561741986e-05 4.41234049085431e-05 1.05365174444882e-06 3.00713455701714e-05 7.60010484876687e-07 1.83089137278402e-06 8.35290113919171e-07 3.31359486318362e-05 0.000110329489145565 0.00176453328287227 2.53752112563312e-06 9.92767559629805e-05 1.34640406997672e-05 7.72930525347467e-06 7.53630366630031e-08 4.58056836313834e-06 0.000715117127963613 1.25979724103488e-13
1.5 0.00121332112751555 0.00261829750917508 0.000123072886631414 4.58913853461974e-05 3.24400243016311e-05 7.96580933447446e-07 2.19485639238091e-05 6.01311988362031e-05 4.44137310742797e-05 1.06111860637886e-06 3.02721465418156e-05 7.62841250922724e-07 1.84369518419262e-06 8.89428289253992e-07 3.33429921464287e-05 0.00011104891236274 0.00177631602233941 2.55380949980797e-06 9.99126674772554e-05 1.36117146866621e-05 7.78060425176961e-06 7.58748519967785e-08 4.61649295680835e-06 0.000696845599861081 1.24980656891995e-13
1.51 0.00121922393814079 0.00263481762923736 0.000123879663364132 4.61805786018217e-05 3.26452987621928e-05 8.00461459081132e-07 2.21308926385253e-05 6.0522527612683e-05 4.47038510975229e-05 1.06864008513416e-06 3.04730759567324e-05 7.69380257196891e-07 1.85653831499562e-06 9.44124827950732e-07 3.35518048767155e-05 0.000111766292068546 0.00178809400024453 2.5700697677898e-06 0.000100547860973483 1.37614175476851e-05 7.83183055438368e-06 7.63638411234035e-08 4.63598971208564e-06 0.000706498477720913 1.22599863001046e-13
1.52 0.00122511579139579 0.00265133408155319 0.000124686515990824 4.6469590972196e-05 3.2851066814659e-05 8.0433010108009e-07 2.23116064779429e-05 6.09134113191423e-05 4.49934952986381e-05 1.07616163879153e-06 3.06737290819485e-05 7.77528523669807e-07 1.86933643995059e-06 9.94529447907233e-07 3.37627361806747e-05 0.000112482171591607 0.00179986771315024 2.58627935825695e-06 0.000101198418724431 1.37785885231755e-05 7.88299350148888e-06 7.68476632190367e-08 4.66662013810356e-06 0.000743026793726912 1.31537295120941e-13
1.53 0.00123099886347429 0.00266785033186996 0.000125492978543323 4.67588192053317e-05 3.30574178505985e-05 8.08536228673922e-07 2.24869226387854e-05 6.13036286788306e-05 4.52824108877375e-05 1.08364093400009e-06 3.08737221636621e-05 7.78793622013883e-07 1.88201147715363e-06 1.036579841645e-06 3.39759365686386e-05 0.000113197289382375 0.00181163222956067 2.60243504925174e-06 0.000101864141546317 1.38786901290536e-05 7.93410183421414e-06 7.73400699054705e-08 4.68841727899645e-06 0.000763088089133625 1.30108275297566e-13
1.54 0.00123687545101687 0.00268436968126152 0.000126298515823204 4.70486591000538e-05 3.32644283995176e-05 8.12660792904515e-07 2.26537212329067e-05 6.1692984051554e-05 4.55703821166874e-05 1.0910325681531e-06 3.10727285631112e-05 7.90666963836287e-07 1.89449932730713e-06 1.06863487617384e-06 3.41913424356511e-05 0.000113912390028557 0.00182337863977734 2.61855176688399e-06 0.000102530382510015 1.40154970602667e-05 7.9851629890331e-06 7.78280765111939e-08 4.72563443936715e-06 0.000727509283789807 1.27956987431076e-13
1.55 0.00124274796153836 0.0027008952474718 0.000127102544956895 4.73394757618772e-05 3.34721551570979e-05 8.1748106276798e-07 2.28098307360271e-05 6.2081320487176e-05 4.58572463336823e-05 1.09830589242474e-06 3.12705087750365e-05 7.88379424527205e-07 1.90675595039397e-06 1.087862153934e-06 3.4408693056842e-05 0.000114628024180524 0.00183509709380707 2.6346557824718e-06 0.000103182948780184 1.40283092802137e-05 8.03618223246541e-06 7.83070450123648e-08 4.74397831783156e-06 0.000693402642530086 1.33986937210324e-13
1.56 0.00124861890340155 0.00271742994905178 0.000127904459584939 4.76315759936734e-05 3.36806292669708e-05 8.22164501656667e-07 2.29542119264298e-05 6.24685290322704e-05 4.61429045040442e-05 1.10543692798517e-06 3.14669316114282e-05 8.01019650176094e-07 1.91876128161463e-06 1.09510607701156e-06 3.46275760611321e-05 0.000115344390360083 0.00184678034744808 2.65077537772666e-06 0.000103821715905968 1.40793446675278e-05 8.0871618819601e-06 7.87896706326013e-08 4.78113793406413e-06 0.000702956586651035 1.33128900420189e-13
1.57 0.00125449087537462 0.00273397649236159 0.00012870365581689 4.79251848885815e-05 3.38898523025385e-05 8.27700119892218e-07 2.30870269150072e-05 6.28545535191605e-05 4.64273252879607e-05 1.11241772480367e-06 3.16619845329758e-05 7.98180883271506e-07 1.93052069248777e-06 1.08910582543695e-06 3.48474930331229e-05 0.000116061264526614 0.00185842658283428 2.66693248468518e-06 0.000104459810832643 1.43057857552886e-05 8.13810102621836e-06 7.9255961399726e-08 4.80107992321499e-06 0.0007348326555685 1.309716400053e-13
1.58 0.00126036655581924 0.00275053736148359 0.000129499558598724 4.8220428307727e-05 3.40997942107136e-05 8.33072452382467e-07 2.32095894154294e-05 6.32393906745944e-05 4.67105425934208e-05 1.11925001101359e-06 3.18557719316226e-05 8.08481029063367e-07 1.94206368577755e-06 1.07245486730764e-06 3.50679336083553e-05 0.000116778042089779 0.00187004054670131 2.68313803504755e-06 0.000105109495515044 1.43782349540694e-05 8.18899591346098e-06 7.96966779780553e-08 4.83972578675593e-06 0.00076178565981324 1.29864341496556e-13
1.59 0.00126624869154711 0.0027671148110369 0.000130291647626329 4.85173225312932e-05 3.43103933685007e-05 8.39208617548321e-07 2.33242025442683e-05 6.36230857151764e-05 4.69926470826613e-05 1.12595078378884e-06 3.20485017330411e-05 8.08132655456867e-07 1.95344025975411e-06 1.04593807661362e-06 3.5288445410956e-05 0.000117493886761756 0.00188163264725725 2.69939176025917e-06 0.00010577005861754 1.42832416488967e-05 8.23984058996601e-06 8.0157660060747e-08 4.85090512013025e-06 0.000735900410438817 1.39170666464731e-13
1.6 0.00127214008639883 0.00278371086187051 0.000131079481516277 4.88157718833937e-05 3.45215588143203e-05 8.45191535057594e-07 2.34338998030901e-05 6.40057241095248e-05 4.72737727945232e-05 1.13254278972038e-06 3.22404615242134e-05 8.14066351021008e-07 1.96471515807102e-06 1.0132744266759e-06 3.55086883823959e-05 0.000118207949811388 0.00189321633424498 2.7156855187147e-06 0.000106430071564845 1.44006669285159e-05 8.29062821542289e-06 8.06286152493159e-08 4.88981844363906e-06 0.000692786285359908 1.36353813724373e-13
1.61 0.00127804358958348 0.00280032729954197 0.000131862719468308 4.91155744502819e-05 3.47331744647055e-05 8.5162699377666e-07 2.35421144937359e-05 6.43874205931173e-05 4.75540805682701e-05 1.13906112466243e-06 3.24319868058531e-05 8.18084786972875e-07 1.97596069321978e-06 9.77614470322133e-07 3.57284653010665e-05 0.000118919601901712 0.00190480461125009 2.73200851132761e-06 0.000107079901010229 1.47277121007013e-05 8.34135235511109e-06 8.10915712382567e-08 4.90317162317548e-06 0.00070456086041308 1.33652543097158e-13
1.62 0.00128396208383857 0.00281696567549318 0.000132641139212289 4.94164355066844e-05 3.49451050991035e-05 8.57954428361868e-07 2.36523109712966e-05 6.47683066572081e-05 4.78337401480409e-05 1.14553806494199e-06 3.26234249105525e-05 8.19476066125777e-07 1.98724902601919e-06 9.43063483118354e-07 3.59477248454973e-05 0.000119628614789005 0.00191640674215936 2.74835219235404e-06 0.00010772090339288 1.47200485912938e-05 8.39200792557458e-06 8.15692909168448e-08 4.94151194105896e-06 0.000745285189811141 1.43930172551772e-13
1.63 0.0012898984734462 0.00283362731075391 0.000133414650584318 4.97179876651953e-05 3.51572037265178e-05 8.64279918475554e-07 2.37676163687558e-05 6.51485180392058e-05 4.81129131133588e-05 1.15201367359446e-06 3.28150982936794e-05 8.27868485104949e-07 1.99864445163814e-06 9.14574069165796e-07 3.61665387667041e-05 0.000120335243714087 0.00192802609731829 2.76471325678827e-06 0.000108363269890813 1.45410460154921e-05 8.44259172137696e-06 8.20558539730496e-08 4.95058728023297e-06 0.000767591227924758 1.39706933623129e-13
1.64 0.00129585567217707 0.00285031330203873 0.000134183304235919 5.0019816237849e-05 3.5369319832011e-05 8.7056713690399e-07 2.38904937457247e-05 6.55281833754415e-05 4.83917383325182e-05 1.15851592291534e-06 3.30072716958072e-05 8.26388669740506e-07 2.0101970207924e-06 8.95112659166581e-07 3.63850589686785e-05 0.000121040187899891 0.00193965972241224 2.78109311676163e-06 0.000109015363006209 1.47885641502346e-05 8.49310252821213e-06 8.25328021937709e-08 4.99497210229689e-06 0.00075278679065203 1.36585902184215e-13
1.65 0.00130183659118919 0.00286702452998836 0.000134947294814299 5.03214880264062e-05 3.55813080175169e-05 8.76369445651463e-07 2.40224931744249e-05 6.5907415377272e-05 4.86703216622933e-05 1.16507582198872e-06 3.32001263004684e-05 8.37373777932244e-07 2.02193768016582e-06 8.88974594815711e-07 3.66034639793157e-05 0.000121744438616528 0.00195129971586015 2.79749434118462e-06 0.000109674662500016 1.51141661869317e-05 8.54354102385842e-06 8.30011391953289e-08 5.00968157724735e-06 0.000706599640809603 1.36339437856213e-13
1.66 0.00130784412696004 0.00288376166938212 0.000135706958571357 5.06225814170108e-05 3.57930364312319e-05 8.8221009195044e-07 2.41641090295176e-05 6.62863052303419e-05 4.89487307573494e-05 1.17170609772295e-06 3.33937437458761e-05 8.35765057234631e-07 2.03387556146421e-06 8.95647169366871e-07 3.68219053260019e-05 0.00012244905205362 0.0019629359896655 2.81391525852545e-06 0.000110329927718614 1.49959549324701e-05 8.59390936584821e-06 8.34805116847973e-08 5.04403316245144e-06 0.000703736554554619 1.44473691798177e-13
1.67 0.00131388114927957 0.00290052520102877 0.000136462765295106 5.09227156746463e-05 3.60043944712445e-05 8.87174150123158e-07 2.43147587132158e-05 6.66649206445716e-05 4.92269953788454e-05 1.17841903219227e-06 3.35881018736135e-05 8.46600837177979e-07 2.04599805308608e-06 9.15779012171111e-07 3.70404640111542e-05 0.000123154901911884 0.00197455957644447 2.83034507608503e-06 0.000110973500725872 1.48789479620934e-05 8.6442112609676e-06 8.39584492833526e-08 5.0612428736811e-06 0.000745086477636912 1.40050521599735e-13
1.68 0.00131995048939078 0.00291731542513954 0.000137215304969949 5.12215773609824e-05 3.62152992577751e-05 8.92240140965798e-07 2.4472881379817e-05 6.70433076052824e-05 4.95051129689862e-05 1.18520802552697e-06 3.37830816278249e-05 8.47479122629353e-07 2.05827274076465e-06 9.45210179557389e-07 3.72591246981097e-05 0.000123862470372051 0.00198616545671568 2.8467616144974e-06 0.000111610425694366 1.51861998318634e-05 8.6944520830804e-06 8.44241438023405e-08 5.09492157252854e-06 0.000771921068588877 1.41328625993743e-13
1.69 0.00132605492827826 0.00293413247580578 0.00013796526934585 5.15189420058729e-05 3.6425700411112e-05 8.96225991790246e-07 2.4636141729089e-05 6.74214952851248e-05 4.97830585224805e-05 1.19206503845172e-06 3.3978484864921e-05 8.55660005318305e-07 2.0706518857887e-06 9.81238884027345e-07 3.74777717935877e-05 0.000124571727014971 0.00199775401088331 2.86313272233383e-06 0.000112253498152256 1.5423828680519e-05 8.74463921340862e-06 8.48970372651859e-08 5.11385374934558e-06 0.00075857976169132 1.47718806947157e-13
1.7 0.00133219718521884 0.00295097633642933 0.000138713429224544 5.18146895993431e-05 3.66355828927251e-05 9.00348127034254e-07 2.48017101466252e-05 6.77995033927036e-05 5.00607974538204e-05 1.1989677918954e-06 3.41740600183527e-05 8.60444203589293e-07 2.0830780389062e-06 1.01910074608868e-06 3.76962072008989e-05 0.000125282126006831 0.00200933065211026 2.87942141317325e-06 0.000112909711671096 1.52977634902284e-05 8.79478243728825e-06 8.53597127976583e-08 5.14166838896736e-06 0.000709873538409654 1.4294562096307e-13
1.71 0.00133837990659985 0.00296784685572475 0.000139460608343142 5.21088127852534e-05 3.68449676390715e-05 9.03428315729142e-07 2.49665842454091e-05 6.81773508541997e-05 5.0338299726104e-05 1.20589461241159e-06 3.43695329235515e-05 8.64723021784285e-07 2.09549050356219e-06 1.05514389563614e-06 3.79141856545096e-05 0.000125992726771348 0.00202090383316101 2.89559360130336e-06 0.000113573044848463 1.52634273784654e-05 8.84489457832086e-06 8.58164441364187e-08 5.17048182359792e-06 0.000694427010640229 1.42275076735884e-13
1.72 0.00134460565507397 0.00298474376404931 0.000140207654624275 5.24014172593124e-05 3.70539099792912e-05 9.06641854064108e-07 2.51279146901638e-05 6.855506459232e-05 5.06155533975301e-05 1.21281670619134e-06 3.45646395582066e-05 8.73144517490907e-07 2.10783214314658e-06 1.08640387262074e-06 3.81314605166658e-05 0.000126702416675068 0.00203248219884626 2.91162623599408e-06 0.000114230383597817 1.55626958568618e-05 8.89499160049691e-06 8.62903350979908e-08 5.19423732109485e-06 0.000746630623145722 1.42557765516941e-13
1.73 0.00135087689909692 0.00300166668978025 0.000140955410093673 5.26927143811368e-05 3.72624959294276e-05 9.09093061732164e-07 2.52833000339346e-05 6.89326873720474e-05 5.08925760058281e-05 1.21971084915486e-06 3.47591565899999e-05 8.73950847581766e-07 2.12005511045102e-06 1.10977812733838e-06 3.83478311844684e-05 0.000127410191220605 0.00204407192948534 2.92751368319779e-06 0.000114873970415572 1.57137574592716e-05 8.94509296557402e-06 8.67737967984144e-08 5.22296060457077e-06 0.00078412421217374 1.47568820133239e-13
1.74 0.00135719600289478 0.00301861517546541 0.000141704680501112 5.29830064919507e-05 3.74708365501335e-05 9.11639551972515e-07 2.54310229198922e-05 6.93102835119264e-05 5.11694222206023e-05 1.22655254241878e-06 3.49529274573662e-05 8.84293076259493e-07 2.13212579889089e-06 1.12459008468566e-06 3.85631831608979e-05 0.000128115431347999 0.0020556751783526 2.94327001264211e-06 0.000115508912228987 1.56121960931241e-05 8.99522157732121e-06 8.72608329710623e-08 5.24131645611189e-06 0.000773278994589482 1.48012199451773e-13
1.75 0.0013635652169022 0.00303558869348812 0.000142456205989554 5.32726660250672e-05 3.7679060762933e-05 9.13890333640657e-07 2.55702066754768e-05 6.96879418656071e-05 5.14461869490695e-05 1.23332940582901e-06 3.5145880864077e-05 8.8343197367201e-07 2.14402780223635e-06 1.12892655895361e-06 3.87775132775645e-05 0.000128818113303398 0.0020672900230925 2.95892656322832e-06 0.000116148857825478 1.56736516395313e-05 9.04540334639518e-06 8.7740301421062e-08 5.2768246070212e-06 0.000727383354997304 1.44821882504183e-13
1.76 0.00136998666871872 0.00305258666101564 0.000143210633864152 5.35621098357323e-05 3.78873070424485e-05 9.16174140682314e-07 2.57008811604894e-05 7.00657756032968e-05 5.17230034450598e-05 1.24002944003835e-06 3.53380403436631e-05 8.93329080331713e-07 2.1557630117589e-06 1.12401319739884e-06 3.89909353158069e-05 0.000129518895888435 0.00207891176020871 2.97452527100825e-06 0.000116802963721023 1.59107806385177e-05 9.09566609599385e-06 8.82053330872384e-08 5.2917229725952e-06 0.000706807117180774 1.55623766184313e-13
1.77 0.00137646235462152 0.00306960845400707 0.000143968494630121 5.38517705403243e-05 3.80957145169826e-05 9.1871790857147e-07 2.58239554509889e-05 7.04439186145477e-05 5.20000364613394e-05 1.24665899151956e-06 3.5529524381652e-05 8.93154240342903e-07 2.16735102015105e-06 1.10953024451478e-06 3.92036647008073e-05 0.000130219053621493 0.00209053491846954 2.99010972681397e-06 0.000117466383601534 1.59605012879344e-05 9.14603796105871e-06 8.86539311396333e-08 5.33194386632401e-06 0.00075220496277138 1.53111892640617e-13
1.78 0.00138299413166562 0.00308665342007622 0.000144730182430876 5.41420668284589e-05 3.83044140083157e-05 9.21224239213278e-07 2.59411023286437e-05 7.08225190767628e-05 5.22774713938764e-05 1.25322140155155e-06 3.57205365613031e-05 9.00585118173761e-07 2.17882628905786e-06 1.08801822051143e-06 3.94159845659376e-05 0.000130920258408813 0.00210215520958611 3.00571713597061e-06 0.000118124457585217 1.59749830501973e-05 9.19654473115715e-06 8.91062230214023e-08 5.34872776429202e-06 0.000797010425520716 1.48211035316922e-13
1.79 0.00138958371041115 0.00310372089004715 0.000145495940548006 5.44333747840999e-05 3.85135195610491e-05 9.24514494540441e-07 2.60545686549083e-05 7.12017305920938e-05 5.25555003704097e-05 1.25974232079189e-06 3.59113475559454e-05 9.03017091540341e-07 2.19023428969619e-06 1.06100940946658e-06 3.9628199085398e-05 0.000131624250137674 0.00211377077409366 3.02137324102797e-06 0.000118766777645283 1.61210944115679e-05 9.24720715622733e-06 8.95762243842107e-08 5.39079060085693e-06 0.000789802612111002 1.47155230325608e-13
1.8 0.00139623264831077 0.00312081018807045 0.000146265852736741 5.47260021830796e-05 3.87231209730175e-05 9.27705075726107e-07 2.61669309630553e-05 7.15817019060351e-05 5.28343069107844e-05 1.26623700143393e-06 3.61022700501984e-05 9.07095696398232e-07 2.20162630573765e-06 1.0316948428951e-06 3.98405820381136e-05 0.00013233246734844 0.00212538240838068 3.03709129422577e-06 0.000119397075825895 1.62046704211658e-05 9.29803820678936e-06 9.00378585363139e-08 5.40609487160236e-06 0.000738316084897717 1.56635535564973e-13
1.81 0.00140294234376354 0.00313792064013938 0.000147039840744665 5.50201674436484e-05 3.89332777030529e-05 9.32056231767296e-07 2.62808221816608e-05 7.19625662293375e-05 5.31140507980129e-05 1.27274359010212e-06 3.62936294033149e-05 9.12877722490642e-07 2.21305384629073e-06 1.00327664720688e-06 4.00533298748158e-05 0.000133045723873526 0.00213699282973938 3.05287441901823e-06 0.00012002994641536 1.62301136398281e-05 9.34904108258296e-06 9.04942474035988e-08 5.44627120486395e-06 0.000705255399620862 1.53535300990432e-13
1.82 0.00140971403088967 0.00315505158099233 0.00014781766832036 5.53159846759693e-05 3.91440145384294e-05 9.36266867060968e-07 2.63986587888734e-05 7.23444311800534e-05 5.33948547117395e-05 1.27928102936403e-06 3.64857331733907e-05 9.14136687844085e-07 2.22456339905038e-06 9.78647063142313e-07 4.0266527655394e-05 0.000133764009621015 0.00214860532875353 3.06871975984356e-06 0.000120677975905854 1.63609763983989e-05 9.40020843559536e-06 9.09521630865927e-08 5.45749454004666e-06 0.000748360239747789 1.50520051547778e-13
1.83 0.00141654877500821 0.00317220235927566 0.000148598951416829 5.56134557484443e-05 3.93553191914946e-05 9.41785347478906e-07 2.65223978621214e-05 7.2727370461594e-05 5.36767941234759e-05 1.28588850814858e-06 3.66788422161293e-05 9.2261589898481e-07 2.23619155942549e-06 9.61524843137736e-07 4.04801343666126e-05 0.000134486464825219 0.00216022230356588 3.08462296606225e-06 0.000121340322886248 1.65128539810617e-05 9.45152303555848e-06 9.14129656873683e-08 5.49442572796617e-06 0.000797723075889297 1.48687145568179e-13
1.84 0.00142344746886118 0.0031893723409999 0.000149383174383674 5.5912469845276e-05 3.95671419303471e-05 9.47151670186136e-07 2.66533519670571e-05 7.31114180544595e-05 5.39598914293478e-05 1.29257902731285e-06 3.68731472057023e-05 9.22682149430952e-07 2.2479617770082e-06 9.53071291673025e-07 4.06939903238474e-05 0.000135211535060964 0.00217184414844209 3.10058146447808e-06 0.000122002746667087 1.64880142549493e-05 9.50295985604422e-06 9.18972342387279e-08 5.50807960377955e-06 0.000798992082258857 1.57511493462566e-13
1.85 0.00143041082957706 0.00320656091127341 0.000150169711409334 5.62128104589184e-05 3.97793972148525e-05 9.537154028519e-07 2.67920820078372e-05 7.34965654883989e-05 5.42441148613104e-05 1.29938116743928e-06 3.70687526350098e-05 9.32193652782201e-07 2.25988246604851e-06 9.55476197024209e-07 4.09078456642327e-05 0.000135937270844139 0.0021834688050759 3.1165954796592e-06 0.000122650351252081 1.65371015143616e-05 9.55448869577314e-06 9.23925688142938e-08 5.54186303429847e-06 0.000748959166815028 1.53849281560236e-13
1.86 0.00143743939638433 0.00322376747435823 0.000150957852617272 5.6514169258449e-05 3.9991967205442e-05 9.60146190027463e-07 2.69383790773037e-05 7.38827625686414e-05 5.45293823178527e-05 1.30629477087202e-06 3.72656702287411e-05 9.33014113278183e-07 2.27194680397205e-06 9.67167567533905e-07 4.11214047847794e-05 0.000136661703319807 0.00219509204370163 3.13266663253287e-06 0.0001232819960211 1.67730165566224e-05 9.60607730630111e-06 9.28813915621071e-08 5.55888319782917e-06 0.000714865437947352 1.51699897916353e-13
1.87 0.00144453352907534 0.00324099145211886 0.000151746833495961 5.68161658096618e-05 4.02047069077721e-05 9.67436793387749e-07 2.70913347451466e-05 7.42699211776373e-05 5.48155693386433e-05 1.31333029023903e-06 3.74638226938349e-05 9.41679095500271e-07 2.28413460049972e-06 9.87676985228375e-07 4.13343788429671e-05 0.000137383212917304 0.00220670830917464 3.148794429148e-06 0.000123911700219676 1.68826370103648e-05 9.6576940329351e-06 9.33634663344169e-08 5.59752309430775e-06 0.000758061252110422 1.61500367188473e-13
1.88 0.00145169340722279 0.00325823228097052 0.000152535866644502 5.71183717763199e-05 4.04174506766645e-05 9.74639863071871e-07 2.72494862857327e-05 7.4657921977616e-05 5.51025205164892e-05 1.32047242820136e-06 3.7663056266174e-05 9.44665734734989e-07 2.29641514818672e-06 1.01368863779103e-06 4.15465368687799e-05 0.000138100813660481 0.00221831182557648 3.16497248512372e-06 0.000124554974486061 1.67588236634099e-05 9.70930968073519e-06 9.38425546398529e-08 5.61399979001163e-06 0.00080391269357808 1.58262966337667e-13
1.89 0.00145891903012588 0.00327548940742075 0.000153324174688998 5.74203378813856e-05 4.06300196653632e-05 9.8221678651131e-07 2.74110151630717e-05 7.50466229696458e-05 5.53900627376137e-05 1.32771287730588e-06 3.78631607975401e-05 9.51213856598506e-07 2.30875146827612e-06 1.04304674249279e-06 4.17577462986965e-05 0.000138814297374342 0.00222989763695873 3.18118583939346e-06 0.000125214011648595 1.6865377658969e-05 9.76089851513734e-06 9.4307741558725e-08 5.64935337827314e-06 0.000815530154938881 1.55776001724606e-13
1.9 0.00146621021750756 0.00329276228241338 0.000154111022794741 5.77216218552897e-05 4.08422298871859e-05 9.89767370632278e-07 2.75739697777236e-05 7.5435869174956e-05 5.5678018947527e-05 1.3350245913403e-06 3.80638938517977e-05 9.56711746053184e-07 2.32110474990256e-06 1.0727604533985e-06 4.19679958978754e-05 0.000139524213623029 0.00224146235139077 3.19741111026599e-06 0.00012587622053112 1.71759784239673e-05 9.81243866431854e-06 9.47585453161449e-08 5.66890825506327e-06 0.000774617494568844 1.55979642802434e-13
1.91 0.00147356661090056 0.00331005035455159 0.000154895749673546 5.80218154514659e-05 4.10539004059384e-05 9.97163051654494e-07 2.77364828414943e-05 7.58255023116285e-05 5.5966220845783e-05 1.34238626831678e-06 3.82650055594353e-05 9.60935176506284e-07 2.33343858863542e-06 1.10052056709855e-06 4.21773971055039e-05 0.000140231694957079 0.00225300449239916 3.21361978674562e-06 0.000126526414406527 1.71915471415706e-05 9.86391165769137e-06 9.52253836344126e-08 5.70182657014972e-06 0.000729803011470434 1.64834908448587e-13
1.92 0.00148098767575175 0.00332735306247543 0.000155677795713324 5.83205687861562e-05 4.12648612794777e-05 1.00459500524787e-06 2.78969570830307e-05 7.62153695061376e-05 5.62545192035543e-05 1.3497658825394e-06 3.84662613069292e-05 9.68234196700286e-07 2.34572281208533e-06 1.12483274963061e-06 4.23861638663338e-05 0.000140938167644424 0.00226452448256955 3.22978411856546e-06 0.000127160678647784 1.70795401087356e-05 9.91530211832194e-06 9.56956498419934e-08 5.72100611080863e-06 0.000766405834890564 1.61281887623312e-13
1.93 0.00148847270420681 0.00334466982657036 0.000156456727268432 5.86176104353229e-05 4.14749608511326e-05 1.01140826870722e-06 2.8054198885516e-05 7.66053304002282e-05 5.65427909823206e-05 1.35713849224542e-06 3.86674591565875e-05 9.70896707817192e-07 2.35793593513626e-06 1.14410363045172e-06 4.25945746662884e-05 0.000141645009394697 0.00227602435986142 3.24588397260329e-06 0.000127789601926301 1.72501912086438e-05 9.96659718092355e-06 9.61605423585396e-08 5.74858399272892e-06 0.000809576786752053 1.59317611545934e-13
1.94 0.00149602081850844 0.00336200004012528 0.000157232255899233 5.89127619667911e-05 4.1684071958268e-05 1.01830675358427e-06 2.8207489175077e-05 7.69952620857257e-05 5.68309426951779e-05 1.36447451173849e-06 3.88684407603717e-05 9.78716654698824e-07 2.37006635697768e-06 1.15838191661449e-06 4.28029237606542e-05 0.000142353225671062 0.00228750735144016 3.26191240066657e-06 0.000128428130844395 1.75268068803548e-05 1.00177861320524e-05 9.66388217294069e-08 5.77283692819804e-06 0.000818576166412915 1.68076127200785e-13
1.95 0.00150363097506589 0.0033793430603358 0.000158004251871419 5.92059461336101e-05 4.18920968560554e-05 1.02427588595205e-06 2.83565901713552e-05 7.73850616721852e-05 5.71189100037225e-05 1.37175424943336e-06 3.90690955502954e-05 9.8103797151947e-07 2.38211244439719e-06 1.16706696149222e-06 4.30114703223043e-05 0.000143063212100169 0.00229897742533318 3.27787776584253e-06 0.000129081477142877 1.74952603490121e-05 1.00688601728555e-05 9.7110822365178e-08 5.79857993619882e-06 0.000790198433446337 1.63484617045639e-13
1.96 0.00151130196908386 0.00339669819921436 0.000158772751510937 5.94971882144006e-05 4.20989705238085e-05 1.03035387619586e-06 2.85016945601223e-05 7.77746467475834e-05 5.74066541497426e-05 1.37895640728533e-06 3.92693584304013e-05 9.88189811654966e-07 2.39408110031432e-06 1.17124721149896e-06 4.32203944834534e-05 0.000143774653134373 0.00231043890357659 3.29380160454523e-06 0.000129740760323042 1.74178374415223e-05 1.01198124309651e-05 9.7572867874858e-08 5.82181646394637e-06 0.000738489439075774 1.64291075906288e-13
1.97 0.00151903243976434 0.0034140647147174 0.000159537957764854 5.97866105916582e-05 4.2304662249299e-05 1.03539760899855e-06 2.8643331441892e-05 7.81639539734099e-05 5.76941559314805e-05 1.38607241161283e-06 3.94692031798485e-05 9.91219689012055e-07 2.4059858032973e-06 1.17123172642576e-06 4.34297682606353e-05 0.00014448657922397 0.0023218961671778 3.30971228762321e-06 0.000130392336877728 1.7622617412475e-05 1.01706384003966e-05 9.80471215330637e-08 5.84628413080195e-06 0.000769389273311192 1.60509384357635e-13
1.98 0.00152682087603193 0.00343144180228571 0.00016030023420282 6.00744210541328e-05 4.25091754253868e-05 1.04054361972096e-06 2.8782246176419e-05 7.85529364387591e-05 5.79814083812807e-05 1.39309230921784e-06 3.96686329499651e-05 9.97101970855618e-07 2.41784393961346e-06 1.16848491785446e-06 4.36395465923249e-05 0.000145197570702082 0.00233335341992876 3.32563644479883e-06 0.000131030743178573 1.78569879128522e-05 1.02213362180387e-05 9.85332238231201e-08 5.8783052944843e-06 0.000814814794265606 1.68700492297306e-13
1.99 0.00153466562274241 0.00344882858700067 0.000161060092429902 6.03608957911035e-05 4.27125456314826e-05 1.04476490316792e-06 2.89192732598359e-05 7.89415604237469e-05 5.82684093311738e-05 1.40002039963614e-06 3.98676701117573e-05 1.00129894425012e-06 2.4296740292846e-06 1.16387027774032e-06 4.38495803862159e-05 0.000145906064926272 0.00234481443848242 3.34159106335336e-06 0.000131662721624247 1.78075215219779e-05 1.02719074317213e-05 9.90047213247008e-08 5.89650517340642e-06 0.000819081481201721 1.67898830845516e-13
2 0.00154256488734687 0.00346622411658211 0.000161818173618509 6.06463583161157e-05 4.29148371125579e-05 1.04905495342969e-06 2.90552197128078e-05 7.93298020441076e-05 5.85551548325043e-05 1.406858165121e-06 4.00663472280836e-05 1.0060228295441e-06 2.44149344720157e-06 1.15860701239617e-06 4.40596496369062e-05 0.000146610699449884 0.00235628225577442 3.35757879662749e-06 0.000132299903365842 1.77837106894464e-05 1.03223575298073e-05 9.94594847167176e-08 5.93154340930103e-06 0.000808018334383077 1.66322392940264e-13
2.01 0.00155051674696396 0.00348362735539682 0.000162575224602136 6.09311559514715e-05 4.31161379635056e-05 1.05270823950788e-06 2.91907722631526e-05 7.97176444864507e-05 5.88416345024793e-05 1.41362087262369e-06 4.02646998056807e-05 1.01119628443273e-06 2.45331637119677e-06 1.15359531323413e-06 4.42695111054891e-05 0.000147310615789736 0.00236775880782543 3.37358807645406e-06 0.000132947892377031 1.80164816491341e-05 1.03726961462469e-05 9.99153791373465e-08 5.95279702034477e-06 0.000761866309213507 1.73231979638673e-13
2.02 0.00155851915580779 0.00350103717962923 0.00016333206955021 6.12156355030102e-05 4.33165542805291e-05 1.056380155411e-06 2.93264374893146e-05 8.01050758688713e-05 5.91278290688467e-05 1.42031913722966e-06 4.0462761757006e-05 1.0153499115686e-06 2.46515273232708e-06 1.14940479423787e-06 4.44789525219277e-05 0.000148005657300327 0.0023792446768047 3.38959721947945e-06 0.000133601497958576 1.81405958051469e-05 1.04229368115958e-05 1.00359006443972e-07 5.99445543260138e-06 0.000773643981516293 1.72003916546952e-13
2.03 0.00156656995299268 0.00351845237388805 0.00016408957843886 6.15001199546146e-05 4.35162037672026e-05 1.05980863155862e-06 2.94625178137475e-05 8.04920881952807e-05 5.94137106019794e-05 1.42697465028244e-06 4.06605631617809e-05 1.02092120395503e-06 2.47700777077664e-06 1.14652542328192e-06 4.46878435689792e-05 0.000148696419005374 0.00239073911175352 3.40558126875194e-06 0.000134250264022339 1.81101500041461e-05 1.04730963053963e-05 1.0081570392427e-07 6.00854056193657e-06 0.000830701011372686 1.68852746460493e-13
2.04 0.00157466687053929 0.00353587162910938 0.00016484863333184 6.17848876860698e-05 4.37152090644476e-05 1.06320294280228e-06 2.95991213427198e-05 8.08786771872041e-05 5.96992450733185e-05 1.43360304386004e-06 4.08581298031155e-05 1.02515710477011e-06 2.48888220301996e-06 1.14484295631523e-06 4.48961745436595e-05 0.00014938414111228 0.0024022404444149 3.42151913621489e-06 0.000134889130888108 1.81981546422858e-05 1.05231932279551e-05 1.01314762494453e-07 6.04839393166343e-06 0.000830289142544283 1.67086742375153e-13
2.05 0.00158280754173204 0.00355329354225079 0.000165610093980353 6.20701557664297e-05 4.39136914159962e-05 1.0667578438279e-06 2.97361999333284e-05 8.12648427774934e-05 5.9984396698619e-05 1.44022668536737e-06 4.10554843493742e-05 1.03055268496803e-06 2.50077332443966e-06 1.14430953190219e-06 4.51040751193429e-05 0.000150070472359462 0.00241374684739869 3.43739892033424e-06 0.000135523469543127 1.83675675090513e-05 1.05732466065791e-05 1.01815165422988e-07 6.06144707843969e-06 0.000820079875502812 1.77871352101806e-13
2.06 0.00159098950960578 0.00357071661748874 0.00016637476396784 6.23560683050079e-05 4.41117649201262e-05 1.07023663961409e-06 2.98736056750458e-05 8.16505901711538e-05 6.02691335038025e-05 1.44686125189786e-06 4.12526476852338e-05 1.03523205862266e-06 2.51267601756985e-06 1.14445387811907e-06 4.53118089564073e-05 0.000150757156056012 0.00242525718543498 3.45322009616611e-06 0.000136163117341407 1.84103906764101e-05 1.06232744424174e-05 1.02299144657998e-07 6.09856871154025e-06 0.000785429793089363 1.73432289873709e-13
2.07 0.00159921023559515 0.00358813926912175 0.000167143358978557 6.26426905530276e-05 4.43095317401406e-05 1.07419582994275e-06 3.00111564157976e-05 8.20359309330892e-05 6.05534330309291e-05 1.45352456375012e-06 4.14496408435842e-05 1.04019522722524e-06 2.52458438306057e-06 1.1449255890779e-06 4.55197439110672e-05 0.000151445705245516 0.00243677159555988 3.46899175345696e-06 0.000136811992018112 1.84659744981827e-05 1.06732924163646e-05 1.02782786190552e-07 6.10474899256524e-06 0.000774548864105644 1.71277598464875e-13
2.08 0.00160746710839076 0.0036055598263811 0.000167916478166845 6.29300091163914e-05 4.4507078671967e-05 1.07805750236743e-06 3.01486992270778e-05 8.24208838723407e-05 6.08372873998387e-05 1.46022755045332e-06 4.16464864522097e-05 1.04525170498664e-06 2.5364930689226e-06 1.14535013221561e-06 4.57283020646051e-05 0.000152137132172145 0.00244829148036322 3.48472787402105e-06 0.000137464457275696 1.86110873487489e-05 1.07233130238852e-05 1.0326457576209e-07 6.14711394359476e-06 0.000839051330658653 1.68789504696885e-13
2.09 0.00161575745275963 0.00362297653972616 0.000168694580061736 6.32179379349279e-05 4.47044750529946e-05 1.08256282176136e-06 3.02861628001945e-05 8.28054754134646e-05 6.11207069023112e-05 1.46698024675028e-06 4.18432097868786e-05 1.04993384110546e-06 2.54839832725743e-06 1.14547598581422e-06 4.59378972547236e-05 0.000152831783236683 0.00245981881090146 3.50044162991365e-06 0.000138111739755262 1.86828487851337e-05 1.07733450658617e-05 1.03730697809551e-07 6.16436849320773e-06 0.000839371706676977 1.77133283566354e-13
2.1 0.00162407853853769 0.0036403875891006 0.00016947796375198 6.35063295379409e-05 4.49017722749152e-05 1.08697348330908e-06 3.04235916107612e-05 8.3189739159708e-05 6.14037214609786e-05 1.47378534532723e-06 4.20398395495779e-05 1.0549894561572e-06 2.56029900700683e-06 1.14531958334098e-06 4.61488704126901e-05 0.000153529308074239 0.00247135493380747 3.51614101588924e-06 0.000138751191732823 1.86885064350586e-05 1.08233936581478e-05 1.04195050280365e-07 6.19914091520878e-06 0.000820519250596053 1.73906704382447e-13
2.11 0.00163242758951466 0.00365779109359065 0.000170266756386787 6.37949905018122e-05 4.50990047074926e-05 1.09200295764411e-06 3.05611562796277e-05 8.35737146879124e-05 6.16863797596867e-05 1.48064471025721e-06 4.22364075653226e-05 1.05980120136303e-06 2.57219662526522e-06 1.14503610058882e-06 4.63614335147127e-05 0.00015422876474638 0.00248289933230872 3.53182789007592e-06 0.000139388875423781 1.88383494484515e-05 1.08734601929217e-05 1.04669357293462e-07 6.21936104819586e-06 0.000803364589958288 1.73677310195404e-13
2.12 0.00164080179240823 0.00367518512287681 0.000171060907225404 6.40836999731671e-05 4.52961920838309e-05 1.09696271893793e-06 3.06991389402679e-05 8.39574453458232e-05 6.19687458030942e-05 1.48755174882594e-06 4.24329479727453e-05 1.06444922416912e-06 2.58409535345188e-06 1.14501751544575e-06 4.65756318157136e-05 0.000154928837455327 0.00249444888383397 3.54750047073011e-06 0.000140032889125131 1.90096867467029e-05 1.09235429302378e-05 1.05126592970255e-07 6.25848660065809e-06 0.000780251938801095 1.81292986342239e-13
2.13 0.00164919830566275 0.00369256770989525 0.000171860188583566 6.43722296521782e-05 4.54933428910294e-05 1.10234506430327e-06 3.0837894307832e-05 8.43409754388605e-05 6.22508934577598e-05 1.49450232680385e-06 4.26294950570001e-05 1.06976367776764e-06 2.59600117001467e-06 1.14585326788194e-06 4.67913308420933e-05 0.000155628121575365 0.00250599802670131 3.56315854396719e-06 0.00014068434287575 1.897498911644e-05 1.09736377625597e-05 1.05579914864946e-07 6.27743974469759e-06 0.00083574255019209 1.79343814126467e-13
2.14 0.00165761426827074 0.00370993686504872 0.000172664203780732 6.46603639565835e-05 4.5690458753266e-05 1.10769771976679e-06 3.09777916106766e-05 8.4724346886847e-05 6.25328993993251e-05 1.50148207622743e-06 4.2826080002598e-05 1.07386292949318e-06 2.60792064866307e-06 1.14800169596597e-06 4.70082304374034e-05 0.000156325417871975 0.00251753992741797 3.57880884601378e-06 0.000141335739162302 1.89942000707226e-05 1.10237391749213e-05 1.06047598410202e-07 6.3060480614443e-06 0.000863755959680223 1.77637142192603e-13
2.15 0.00166604680836451 0.00372729059134608 0.000173472401478646 6.49479186879149e-05 4.58875391893682e-05 1.11316471889503e-06 3.11191456525752e-05 8.51075956921986e-05 6.28148352852726e-05 1.50848439729377e-06 4.30227269329964e-05 1.07973188542573e-06 2.61985972685924e-06 1.15217609427014e-06 4.72259037134076e-05 0.000157019975849746 0.00252906834320634 3.59446812713502e-06 0.000141978803390382 1.92404285517683e-05 1.10738414227016e-05 1.06509313231108e-07 6.32946079602459e-06 0.00082477113805882 1.75682150699119e-13
2.16 0.00167449305175807 0.00374462690073449 0.000174284096074296 6.52347570751862e-05 4.60845866222797e-05 1.11864703258093e-06 3.12621471065915e-05 8.54907487618389e-05 6.30967602131921e-05 1.51549077518835e-06 4.32194482017742e-05 1.08354988467433e-06 2.63182202920039e-06 1.15846633667782e-06 4.7443854409029e-05 0.000157711636315466 0.00254057956266363 3.61016251742311e-06 0.000142613399721153 1.93620860397604e-05 1.11239398826668e-05 1.06975185019049e-07 6.35775075889649e-06 0.000820789742853863 1.8183493764179e-13
2.17 0.00168295013020141 0.00376194383098164 0.00017509849311407 6.55208019076988e-05 4.62816110175838e-05 1.1239089597906e-06 3.14068046842949e-05 8.5873821299674e-05 6.33787142286889e-05 1.52249583473136e-06 4.34162405164222e-05 1.08959921464805e-06 2.64380784453999e-06 1.16721104112095e-06 4.76615834724659e-05 0.000158400844579151 0.00255207371736688 3.6259225308919e-06 0.000143248061648121 1.92646209150004e-05 1.11740318080451e-05 1.07458487032402e-07 6.37795661040824e-06 0.000795217610558325 1.81233529239808e-13
2.18 0.00169141518955171 0.00377923946338825 0.000175914718939518 6.58060432293504e-05 4.64786341290282e-05 1.12922514527469e-06 3.15529098888859e-05 8.62568153583685e-05 6.36607139148272e-05 1.52948155243543e-06 4.3613082259212e-05 1.09370721190839e-06 2.65581323020437e-06 1.17787127030677e-06 4.78786541594896e-05 0.000159088533893098 0.00256355494014272 3.6417751985744e-06 0.000143891680940321 1.93504169199118e-05 1.12241169507306e-05 1.0794160556285e-07 6.40143201868353e-06 0.000835718793975789 1.78108294574296e-13
2.19 0.00169988539758565 0.00379651194057539 0.000176731853148368 6.60905408232458e-05 4.66756926631063e-05 1.13404944072491e-06 3.17000333834582e-05 8.66397196775293e-05 6.39427505361e-05 1.53644661767883e-06 4.38099332623024e-05 1.09929700043818e-06 2.66782978210754e-06 1.19006682155291e-06 4.80947457095148e-05 0.000159775907434859 0.00257503023888167 3.65773560215217e-06 0.000144544621904438 1.96083690842965e-05 1.12741975432772e-05 1.08405855140349e-07 6.43049045433076e-06 0.000877868557021619 1.87055429478285e-13
2.2 0.0017083579516884 0.0038137594846572 0.000177548962632399 6.63744217103109e-05 4.68728404936475e-05 1.13895128102701e-06 3.18475574683744e-05 8.70225109200466e-05 6.42247910358305e-05 1.54337781902066e-06 4.40067379166253e-05 1.10424918659419e-06 2.67984544003421e-06 1.20279078111394e-06 4.83096874998408e-05 0.00016046416975947 0.00258650740434739 3.67380091867395e-06 0.000145197864331639 1.96806971629453e-05 1.13242777403724e-05 1.08866542449624e-07 6.4533833224381e-06 0.000834787957277197 1.85359048778717e-13
2.21 0.00171683008615554 0.00383098041505993 0.000178365136063614 6.66578726759661e-05 4.70701494471355e-05 1.14322544064559e-06 3.19947425826609e-05 8.74051563799106e-05 6.450678194809e-05 1.55027955532212e-06 4.42034310946453e-05 1.10883598677372e-06 2.69184556735289e-06 1.21502287102909e-06 4.8523468961721e-05 0.000161154269160532 0.00259799261069303 3.68994967917773e-06 0.00014584138683861 1.95925780137316e-05 1.13743627187613e-05 1.0933355041091e-07 6.47966218367518e-06 0.000817942602862106 1.82070686117497e-13
2.22 0.00172529907931688 0.00384817316621652 0.000179179517120089 6.6941128622906e-05 4.72677088134335e-05 1.14757894176001e-06 3.21408210618381e-05 8.77876176620257e-05 6.47886555903272e-05 1.55714643142627e-06 4.43999470046366e-05 1.11480345001725e-06 2.70381506763483e-06 1.2258027816146e-06 4.87362245121178e-05 0.000161846708496224 0.00260948846941437 3.7061462448314e-06 0.000146474154482656 1.97178196177728e-05 1.14244579076157e-05 1.09787747125564e-07 6.50595650187529e-06 0.000817701803788588 1.81384399701216e-13
2.23 0.00173376226024541 0.00386533630445047 0.000179991335489265 6.72244574625625e-05 4.74656233556049e-05 1.15134356406155e-06 3.22851049700371e-05 8.81698550963974e-05 6.50703379675091e-05 1.56398861978091e-06 4.45962291507198e-05 1.11830503123177e-06 2.71574049927872e-06 1.2339289474661e-06 4.89481965229191e-05 0.000162541463842196 0.00262099315035843 3.72234915416591e-06 0.000147105730986777 1.99659183613668e-05 1.14745680425391e-05 1.10249347888172e-07 6.54081097319619e-06 0.000818649147454492 1.88187772755866e-13
2.24 0.00174221701526042 0.00388246854427799 0.000180799934231689 6.75081428288207e-05 4.76640101279815e-05 1.15516741461184e-06 3.24270924067389e-05 8.85518322436123e-05 6.53517573429333e-05 1.57080906506675e-06 4.47922399552459e-05 1.12488799936231e-06 2.72761219362096e-06 1.23902909532403e-06 4.91596828768975e-05 0.000163238023836481 0.00263250084611246 3.73852011204624e-06 0.000147747285214557 1.99900227433491e-05 1.15246969156578e-05 1.10726794262198e-07 6.56139813393455e-06 0.000882314505206661 1.86452721864875e-13
2.25 0.00175066079398275 0.00389956876343981 0.000181604792696301 6.77924656828552e-05 4.78629940254365e-05 1.15861221534513e-06 3.25665560740492e-05 8.8933519843257e-05 6.56328523487106e-05 1.57762189014975e-06 4.49879685739461e-05 1.12782325237682e-06 2.73942627358102e-06 1.24031565880608e-06 4.9370977716846e-05 0.000163935533655415 0.00264400344705391 3.75463080607524e-06 0.000148400594128238 1.9927544040558e-05 1.15748473480544e-05 1.11196303186668e-07 6.59558793812932e-06 0.000847450152199054 1.84021660698238e-13
2.26 0.00175909111516348 0.00391663601692236 0.000182405543925021 6.80776863085279e-05 4.80627025597789e-05 1.16207943474537e-06 3.27035989469401e-05 8.93148988795683e-05 6.59135788180578e-05 1.58443595444178e-06 4.5183434739187e-05 1.13418009020034e-06 2.75118558646785e-06 1.2382891585273e-06 4.95823153000749e-05 0.000164633004491444 0.002655492930836 3.77066634157679e-06 0.000149055936140393 2.00980690101005e-05 1.16250213474813e-05 1.11664782643748e-07 6.6181953766386e-06 0.000822099538995881 1.92927500263139e-13
2.27 0.00176750557204438 0.00393366954930136 0.000183201985973856 6.83640278028034e-05 4.82632599319124e-05 1.16550271033025e-06 3.28386676656134e-05 8.9695962166941e-05 6.61939143056018e-05 1.59126586322647e-06 4.53786884977159e-05 1.13747530193507e-06 2.76290013066998e-06 1.23306671791128e-06 4.97938258762203e-05 0.000165329537397315 0.00266696374779517 3.78662480226724e-06 0.000149701105165578 2.02945568232311e-05 1.16752203807675e-05 1.12143016739192e-07 6.65200873663482e-06 0.000831695257353681 1.92078405825504e-13
2.28 0.00177590183747745 0.00395066880570819 0.000183994086943288 6.86516623701683e-05 4.84647809771385e-05 1.16890427834582e-06 3.29725188505731e-05 9.00767144172067e-05 6.6473859921672e-05 1.59812138650253e-06 4.5573805095234e-05 1.14272655120575e-06 2.77458632051484e-06 1.22593727560833e-06 5.0005510752839e-05 0.000166024511328265 0.00267841446646981 3.80251400997187e-06 0.000150333168277639 2.02800781332447e-05 1.17254455209277e-05 1.1262434924514e-07 6.66590513807031e-06 0.000827552508836058 1.88913350937887e-13
2.29 0.00178427766855909 0.00396763344077305 0.000184781983271228 6.89407012246539e-05 4.8667365160213e-05 1.1726442944812e-06 3.31061408127123e-05 9.04571707594605e-05 6.67534392285865e-05 1.60501331670368e-06 4.57688757400059e-05 1.14726994115452e-06 2.78626518037181e-06 1.21809356921388e-06 5.02172403984738e-05 0.000166717697039657 0.0026898481493061 3.81834672372754e-06 0.00015096179306945 2.03174363969995e-05 1.17756975680354e-05 1.13097054209605e-07 6.70056297441052e-06 0.000872652717930212 1.8632614727831e-13
2.3 0.00179263091100656 0.00398456332587899 0.000185565971649786 6.92311888579426e-05 4.88710911600213e-05 1.17632192453568e-06 3.32406397547088e-05 9.08373539313784e-05 6.70326943989972e-05 1.61194634730232e-06 4.59639960256369e-05 1.15097231942363e-06 2.79796028665138e-06 1.21113934684377e-06 5.04287757451464e-05 0.00016740927775743 0.00270127131809678 3.83413580010583e-06 0.000151600406763274 2.04798152005849e-05 1.18259767578483e-05 1.13565322066813e-07 6.71568216352117e-06 0.000871305869632889 1.97521381615829e-13
2.31 0.00180095950305145 0.00400145855416144 0.000186346494731011 6.95231019274062e-05 4.90760122566243e-05 1.18067607194729e-06 3.33771031450187e-05 9.12172906207208e-05 6.7311680214734e-05 1.61892395366713e-06 4.61592527529354e-05 1.15714197340207e-06 2.80969467703882e-06 1.20697950650992e-06 5.06398089219138e-05 0.000168099778617967 0.00271269183157471 3.84989080823758e-06 0.000152253269044899 2.05826568041392e-05 1.18762826308388e-05 1.14025810574554e-07 6.75082848705778e-06 0.000820769405786213 1.91384638408528e-13
2.32 0.00180926147906894 0.00401831944361266 0.000187124121483326 6.9816352855558e-05 4.92821529888399e-05 1.18493961075484e-06 3.35164580165907e-05 9.15970074348624e-05 6.75904566879511e-05 1.62594142769353e-06 4.63547119341364e-05 1.15958098531845e-06 2.82148821395428e-06 1.20672608333676e-06 5.08500165260005e-05 0.000168789925520729 0.00272411637802306 3.86561697785518e-06 0.000152911361431083 2.05990679606798e-05 1.19266137757802e-05 1.14468340528595e-07 6.76559965338709e-06 0.000845999575164022 1.89701668751249e-13
2.33 0.0018175349727443 0.0040351465378245 0.000187899522684977 7.01107975439551e-05 4.94895070357353e-05 1.19009147666473e-06 3.36593410609982e-05 9.19765270806227e-05 6.78690812787775e-05 1.63299359262432e-06 4.65504087329782e-05 1.16698921532299e-06 2.83335485220429e-06 1.21206722407788e-06 5.10591165214408e-05 0.000169480467507679 0.00273554843882956 3.88131658233178e-06 0.000153561300330915 2.07063661067992e-05 1.19769676216202e-05 1.14919631834187e-07 6.80900426835796e-06 0.00082831692728019 2.00890986688101e-13
2.34 0.00182577821987738 0.00405194060453361 0.000188673442707187 7.04062467088073e-05 4.96980366706688e-05 1.19514194924184e-06 3.38059973379598e-05 9.23558653792989e-05 6.81476018188302e-05 1.64006558005551e-06 4.67463409546733e-05 1.16912796972156e-06 2.84530051559196e-06 1.22282160825775e-06 5.12669193163458e-05 0.00017017200263977 0.00274698743328289 3.89699192269867e-06 0.00015419800016271 2.08330446693255e-05 1.20273400941357e-05 1.15380779099496e-07 6.82862343393824e-06 0.000851661981080202 1.97014226792057e-13
2.35 0.00183398956088254 0.00406870263208126 0.000189446668819046 7.07024797880699e-05 4.99076737336752e-05 1.20111549910457e-06 3.39562209931587e-05 9.27350294045323e-05 6.84260509182856e-05 1.64714512883845e-06 4.69424670179078e-05 1.17671972255268e-06 2.85732209669241e-06 1.23945600492096e-06 5.14733645058612e-05 0.000170864844934302 0.00275842935406657 3.91264803243673e-06 0.000154828675397941 2.08700199098715e-05 1.20777254406323e-05 1.15835674218908e-07 6.86461373526194e-06 0.00087118653773568 1.93729728004014e-13
2.36 0.00184216744280805 0.00408543382343457 0.000190219998961386 7.0999260193113e-05 5.01183219010674e-05 1.20699469606509e-06 3.41093458518988e-05 9.31140172751869e-05 6.8704442836549e-05 1.65421070202353e-06 4.71387080365868e-05 1.17981048058807e-06 2.86940701767846e-06 1.26034742479195e-06 5.16785373890577e-05 0.000171558959361862 0.00276986868643504 3.92829397104398e-06 0.000155465306695005 2.09450481464399e-05 1.21281159458832e-05 1.16296844238155e-07 6.8842954674043e-06 0.000833939138858319 1.92681439911826e-13
2.37 0.00185031042111125 0.0041021355882938 0.000190994209472892 7.12963508842614e-05 5.03298603351423e-05 1.21364689438626e-06 3.42642895418785e-05 9.34928194709288e-05 6.8982773030348e-05 1.6612472886804e-06 4.73349545789939e-05 1.1862894201175e-06 2.88153425280186e-06 1.28441628745575e-06 5.18826626107742e-05 0.000172253975937448 0.00278130095212297 3.9439418830582e-06 0.000156113450774459 2.11037872412809e-05 1.21785016315545e-05 1.16766091602506e-07 6.91764085828794e-06 0.000837774479913064 2.02093025710638e-13
2.38 0.00185841716094737 0.00411880953285337 0.00019177002391695 7.15935288531351e-05 5.05421481795415e-05 1.22022623573561e-06 3.44196476525023e-05 9.38714218691153e-05 6.92610207741108e-05 1.6682331435325e-06 4.75310769644478e-05 1.19131430434851e-06 2.89367608803411e-06 1.30935000844057e-06 5.20860760777887e-05 0.000172949275431989 0.00279272498682733 3.95960449983885e-06 0.000156767550955657 2.11703657332007e-05 1.22288706660407e-05 1.17236133582927e-07 6.93452781272757e-06 0.000839754198028093 1.97522588440045e-13
2.39 0.00186648643823065 0.00413545744783187 0.000192548084357735 7.18905976582589e-05 5.07550298794635e-05 1.22727847723392e-06 3.45738297546007e-05 9.42498099671088e-05 6.95391543510501e-05 1.67515631965396e-06 4.77269384236231e-05 1.19572102878703e-06 2.90580066929054e-06 1.33301026995889e-06 5.22891796558913e-05 0.000173644122971756 0.00280414412400483 3.97529163514269e-06 0.000157416569363345 2.114965037361e-05 1.22792091605359e-05 1.17703743243425e-07 6.96176021171518e-06 0.000835109793785124 1.98141354436189e-13
2.4 0.00187451714022897 0.0041520812943953 0.00019332892599496 7.21873969931603e-05 5.09683407878097e-05 1.23428816532886e-06 3.47252247989892e-05 9.46279740354119e-05 6.98171384196986e-05 1.68200191585048e-06 4.79224105129976e-05 1.20290710127979e-06 2.91787549771572e-06 1.35347028041028e-06 5.24923860298232e-05 0.000174337816571076 0.0028155658081351 3.99100693274212e-06 0.000158054467271304 2.1308810259405e-05 1.23295021087952e-05 1.18177011368517e-07 6.98449124991318e-06 0.000878246701527628 2.04367168631296e-13
2.41 0.00188250826593229 0.00416868318859385 0.000194112956251815 7.24838088926035e-05 5.1181912982707e-05 1.24138581032259e-06 3.48723786976549e-05 9.50059145013361e-05 7.00949425639459e-05 1.68876671830095e-06 4.81173886595739e-05 1.20510018134321e-06 2.92987069662656e-06 1.36835150891947e-06 5.26960622646125e-05 0.000175029815802368 0.00282699969116351 4.00674580709033e-06 0.000158685543224599 2.14869743824616e-05 1.23797341495099e-05 1.1865182023043e-07 7.00990918906276e-06 0.000849240839731131 2.03296401127116e-13
2.42 0.00189045892597572 0.00418526538401481 0.000194900439148678 7.27797601282782e-05 5.13955807821342e-05 1.24847371187608e-06 3.50141667343684e-05 9.53836469664497e-05 7.03725500304507e-05 1.69544792533855e-06 4.83118073994254e-05 1.21372939789217e-06 2.94176269129354e-06 1.376869259738e-06 5.29004807640257e-05 0.000175719823501898 0.00283845480854429 4.02249569008634e-06 0.000159319775677416 2.14740377612978e-05 1.2429890720994e-05 1.19117270489392e-07 7.03309300921686e-06 0.000841705531442726 2.00877574165547e-13
2.43 0.00189836834236491 0.00420183025332916 0.000195691485349597 7.30752210751837e-05 5.16091859828639e-05 1.25525777013662e-06 3.51499411618759e-05 9.57612061177076e-05 7.0649965450989e-05 1.7020545648362e-06 4.85056528972133e-05 1.21454677059466e-06 2.95353707933362e-06 1.37720298787534e-06 5.31057849636266e-05 0.000176407806013172 0.0028499367865286 4.03823883070332e-06 0.00015996331404633 2.14779151992527e-05 1.24799590661171e-05 1.19582039522137e-07 7.05807978067165e-06 0.000846007959860461 2.00329764641781e-13
2.44 0.00190623584777057 0.00421838026843342 0.000196486048367767 7.3370201198284e-05 5.18225823793381e-05 1.26206150781878e-06 3.52796368561083e-05 9.61386480050196e-05 7.09272205581905e-05 1.70859732755076e-06 4.86989715974956e-05 1.22316899360901e-06 2.96519078241138e-06 1.36999115485977e-06 5.33119747374679e-05 0.000177093953660666 0.00286144604979424 4.05395718857608e-06 0.000160613380966184 2.16877444901189e-05 1.25299292106568e-05 1.20038233930592e-07 7.08876558231117e-06 0.000831132325222469 2.06533099081585e-13
2.45 0.00191406088463583 0.0042349179798871 0.000197283926910223 7.36647419732351e-05 5.20356396831494e-05 1.26823637465768e-06 3.54038204562614e-05 9.65160500977198e-05 7.12043769120031e-05 1.71509736275091e-06 4.88918735366125e-05 1.22416471624178e-06 2.97673325801087e-06 1.35467455749012e-06 5.35189133501173e-05 0.000177778596591267 0.00287297764513873 4.06963774518137e-06 0.000161261589966456 2.18368150950058e-05 1.25797946999091e-05 1.20490178572645e-07 7.11204762279886e-06 0.000861969302950141 2.07948718336979e-13
2.46 0.00192184300388429 0.00425144599540896 0.000198084773308759 7.39589078326808e-05 5.2248246499845e-05 1.27445228261996e-06 3.55236727950355e-05 9.68935089531602e-05 7.14815251595851e-05 1.72157552522286e-06 4.908452875448e-05 1.23116315795489e-06 2.98818607784863e-06 1.33322757334425e-06 5.3726354336202e-05 0.000178462100926948 0.00288452270049647 4.08527664068875e-06 0.000161901901955862 2.17784188635496e-05 1.26295529860723e-05 1.20955834853198e-07 7.14385249479194e-06 0.000860722163940809 2.01587045886915e-13
2.47 0.00192958186347068 0.00426796695814412 0.000198888107523256 7.42527762270208e-05 5.24603125708276e-05 1.27983758117922e-06 3.56409019390834e-05 9.72711353983139e-05 7.175878057847e-05 1.72806087212328e-06 4.92771568567253e-05 1.23398902172266e-06 2.9995814498876e-06 1.30688307341821e-06 5.39339840680346e-05 0.000179144772793325 0.00289607094677919 4.10088073519554e-06 0.000162536017773988 2.18192875594291e-05 1.26792056319196e-05 1.21427318610143e-07 7.16793639580992e-06 0.000831614736168662 2.00360814812518e-13
2.48 0.00193727722655561 0.00428448352446993 0.000199693336148553 7.45464275485629e-05 5.26717700472207e-05 1.28527414506538e-06 3.57575909260696e-05 9.76490475823977e-05 7.20362752428763e-05 1.73457687299257e-06 4.94700095735757e-05 1.23828787209493e-06 3.0109592385062e-06 1.27854526374817e-06 5.41414729989913e-05 0.000179826793588159 0.00290761338437945 4.11646640180724e-06 0.000163171355719901 2.20572763391973e-05 1.27287581014304e-05 1.21902000894116e-07 7.20058705617003e-06 0.000837531504182332 2.09432633771231e-13
2.49 0.00194492895952847 0.00430099834201302 0.000200499775597482 7.48399359091186e-05 5.2882573986892e-05 1.28983316805397e-06 3.58759933094741e-05 9.80273624088747e-05 7.23141474587105e-05 1.74115300529209e-06 4.96633477906313e-05 1.24396102389594e-06 3.02236290467421e-06 1.25128872056548e-06 5.43485276659556e-05 0.000180508200664691 0.00291914421489592 4.13205590453921e-06 0.000163813409589819 2.21685718071457e-05 1.27782193867051e-05 1.22375758689692e-07 7.21929669293446e-06 0.000822617498244908 2.060145431573e-13
2.5 0.00195253702970372 0.00431751402773259 0.000201306678637163 7.51333613657266e-05 5.30927019386859e-05 1.29444150540569e-06 3.59982975645662e-05 9.84061861270192e-05 7.25925295128936e-05 1.74780582812857e-06 4.98574156185323e-05 1.24556465313615e-06 3.0338351011895e-06 1.22805390989919e-06 5.45549353619514e-05 0.000181188915347925 0.00293066152221967 4.14767243229645e-06 0.000164460232391091 2.20926482203911e-05 1.28276013866465e-05 1.22841527142181e-07 7.25056990336875e-06 0.000855070669054984 2.04194090444849e-13
2.51 0.00196010150289233 0.00433403314669728 0.000202113262989235 7.54267443329821e-05 5.33021528829525e-05 1.29828310811879e-06 3.6126386418625e-05 9.87856051271621e-05 7.28715351194452e-05 1.75455688813487e-06 5.00524139068835e-05 1.25395415607366e-06 3.04541274369347e-06 1.21275994021075e-06 5.4760594778818e-05 0.000181868808531176 0.00294216669071266 4.16333497007509e-06 0.000165104960219385 2.21963868201594e-05 1.28769184089212e-05 1.23298315255987e-07 7.26944115850234e-06 0.000864255831596838 2.13974938563321e-13
2.52 0.00196762254065609 0.00435055819135144 0.000202918740980671 7.57201022842026e-05 5.35109453165845e-05 1.30216101343118e-06 3.62616211788256e-05 9.91656777934385e-05 7.31512478315852e-05 1.76140801374939e-06 5.02484772762796e-05 1.25403703415845e-06 3.05712296888526e-06 1.20683090037923e-06 5.49655281343595e-05 0.000182547784940045 0.0029536629695798 4.17905392368582e-06 0.00016574336025632 2.24178461474465e-05 1.29261858854008e-05 1.23755606021803e-07 7.29864011937844e-06 0.000833190485962572 2.12543937207772e-13
2.53 0.00197510039748468 0.00436709156196184 0.000203722349199722 7.6013429124091e-05 5.37191148838732e-05 1.30551505634043e-06 3.64046783221757e-05 9.95464284584322e-05 7.34317118522681e-05 1.76836674794417e-06 5.04456572149737e-05 1.2638419176477e-06 3.06897979420256e-06 1.21291464910555e-06 5.51698732856946e-05 0.000183225862981225 0.00296515379421504 4.19482878402591e-06 0.000166377986431793 2.24545265101746e-05 1.29754199481499e-05 1.24219861607388e-07 7.31678320496528e-06 0.000834063585829526 2.07059541170822e-13
2.54 0.00198253541767381 0.00438363554795611 0.00020452337680766 7.6306696895926e-05 5.39267113577205e-05 1.3088845089961e-06 3.6555460676565e-05 9.99278441511222e-05 7.37129263079242e-05 1.77541745839879e-06 5.06439139398637e-05 1.26429692907655e-06 3.08098224394803e-06 1.22956368712899e-06 5.53738577495118e-05 0.000183903227579815 0.00297664143664555 4.21064873170663e-06 0.000167015036777364 2.2438431523929e-05 1.30246365183127e-05 1.24674665767565e-07 7.35028907186177e-06 0.000834912865816131 2.0709254113861e-13
2.55 0.00198992803216133 0.00440019231084499 0.000205321191575381 7.65998597272578e-05 5.41337953612559e-05 1.31205468856076e-06 3.67130959814773e-05 0.000100309874399915 7.39948435299708e-05 1.78255251488679e-06 5.08431184806435e-05 1.2735674137374e-06 3.09311437234668e-06 1.25657033165731e-06 5.557775919954e-05 0.000184580239526968 0.0029881263505614 4.22649589533949e-06 0.000167657895235744 2.25904133460939e-05 1.30738508861611e-05 1.25124667573258e-07 7.37193509552459e-06 0.000848585595346905 2.15001360525274e-13
2.56 0.00199727875509051 0.00441676386838759 0.000206115262638729 7.68928593791409e-05 5.43404347360005e-05 1.31521622360381e-06 3.68760233419051e-05 0.000100692434417435 7.42773718455007e-05 1.78974272958368e-06 5.10430643336724e-05 1.27619520185198e-06 3.10534661024357e-06 1.29020643244256e-06 5.57818593641675e-05 0.00018525739510756 0.00299960730351717 4.2423505062025e-06 0.000168303834772999 2.27335836505697e-05 1.3123077244699e-05 1.2557697978979e-07 7.40707224918301e-06 0.000866171085845112 2.13395127286457e-13
2.57 0.00200458818035558 0.00443335208065392 0.000206905179255972 7.71856319697245e-05 5.45467009180428e-05 1.31851843485295e-06 3.70421577269828e-05 0.000101075411082515 7.45603823467972e-05 1.79696985578183e-06 5.12434879596424e-05 1.28317070107681e-06 3.11763909859294e-06 1.32793944878255e-06 5.5986399006858e-05 0.000185935242340789 0.00301108213284262 4.25819556692907e-06 0.000168946807333957 2.27570568680123e-05 1.31723284822367e-05 1.26029826062683e-07 7.43040769430518e-06 0.000830238660823241 2.10416417291873e-13
2.58 0.00201185697794775 0.00444995863769639 0.000207690664725253 7.74781151364878e-05 5.47526653540108e-05 1.32178993034851e-06 3.72091114384499e-05 0.000101458671274796 7.48437190957766e-05 1.80420024894324e-06 5.14440948375535e-05 1.28889128600775e-06 3.12994578881741e-06 1.36591036769874e-06 5.61915414312899e-05 0.000186614272471519 0.00302254878441543 4.27401956181104e-06 0.000169583668210641 2.28199807342484e-05 1.32216159094722e-05 1.26502664797838e-07 7.46576812112917e-06 0.000824705698307376 2.21206373512282e-13
2.59 0.00201908589021035 0.00446658504913707 0.000208471585076976 7.77702549767344e-05 5.49583961465978e-05 1.32548822943083e-06 3.73744461487863e-05 0.000101842071654072 7.51272116536475e-05 1.81141343413415e-06 5.16445882146294e-05 1.29276002296902e-06 3.14221930178787e-06 1.40083296612544e-06 5.63973502903756e-05 0.000187294813439026 0.00303400623335375 4.28981647509083e-06 0.000170217639420528 2.29584230128816e-05 1.32709490423396e-05 1.26990661517922e-07 7.48642449988548e-06 0.00082612431476247 2.17165669018894e-13
2.6 0.00202627572805682 0.00448323263582768 0.000209247952423955 7.80620122317708e-05 5.51639551857963e-05 1.32914027828455e-06 3.75359264876405e-05 0.000102225468765061 7.54106884848213e-05 1.81858175797841e-06 5.18446973328909e-05 1.30121698363789e-06 3.15441609465808e-06 1.43036525517284e-06 5.6603784751352e-05 0.000187976953909764 0.00304545496236415 4.30558344307625e-06 0.00017085503443171 2.30355697811866e-05 1.33203352164196e-05 1.27473961723041e-07 7.51648197803297e-06 0.00083842300274327 2.17483637186608e-13
2.61 0.00203342736702378 0.00449990252334409 0.000210019922625122 7.83533670089456e-05 5.53693957207302e-05 1.33339504209649e-06 3.76917467412835e-05 0.000102608728649705 7.56939900377007e-05 1.8256914431447e-06 5.20442013643993e-05 1.30244976851384e-06 3.16650072902774e-06 1.45168042007455e-06 5.68107122849748e-05 0.000188660519894761 0.00305689686422727 4.3213176917864e-06 0.000171498441263651 2.3074683280134e-05 1.33697793304653e-05 1.27951108193428e-07 7.53508461662423e-06 0.000857884729989914 2.10713599732019e-13
2.62 0.00204054174337944 0.00451659563777213 0.000210787787665024 7.86443218029691e-05 5.55747606929534e-05 1.33759732432799e-06 3.78407083549627e-05 0.000102991734878957 7.59769799966041e-05 1.83272857829442e-06 5.22429475900232e-05 1.31217290932514e-06 3.17844970027853e-06 1.46444591880977e-06 5.70179361284515e-05 0.000189345113563594 0.00306833466601771 4.33701401731241e-06 0.000172143768867446 2.32044849685855e-05 1.34192835652921e-05 1.28427216516834e-07 7.56198082846347e-06 0.000826373534219932 2.20218874901655e-13
2.63 0.00204761985005712 0.00453331270327907 0.000211551962922072 7.89349023154784e-05 5.57800816239e-05 1.34243798510245e-06 3.79823306635745e-05 0.000103374394387297 7.62595537072896e-05 1.83969190687657e-06 5.24408614292413e-05 1.31230458606888e-06 3.19025356715371e-06 1.46703692049712e-06 5.72252322748101e-05 0.000190030207669762 0.00307977114523888 4.35266413485628e-06 0.000172784270392312 2.33162349349674e-05 1.34688472829774e-05 1.28895464230779e-07 7.58098296786847e-06 0.000809318573503926 2.16763168180715e-13
2.64 0.00205466273268863 0.00455005424199554 0.000212312970091207 7.92251561997772e-05 5.59853783581063e-05 1.34722992310452e-06 3.81168862057243e-05 0.000103756640655657 7.6541643008993e-05 1.84658349488766e-06 5.26379482959869e-05 1.32133410424261e-06 3.20191769816074e-06 1.46091586146509e-06 5.7432389228847e-05 0.00019071527459243 0.00309120844632165 4.36825835613597e-06 0.00017341727568705 2.33297640559967e-05 1.35184675790381e-05 1.29349301513254e-07 7.60900009003815e-06 0.000831368762834925 2.16307377806386e-13
2.65 0.00206167148550323 0.00456682057563969 0.000213071416210818 7.95151496003339e-05 5.61906593584083e-05 1.35255887577465e-06 3.82453591798372e-05 0.000104138433981104 7.68232170174998e-05 1.85341514374961e-06 5.28342876770701e-05 1.32231490816309e-06 3.21346168317734e-06 1.4461466878853e-06 5.763924386607e-05 0.000191399918873524 0.00310264770971778 4.38378894447618e-06 0.000174047173806235 2.34121971390404e-05 1.35681392007382e-05 1.29810915202041e-07 7.63178251824397e-06 0.000833470312172908 2.26070571624705e-13
2.66 0.00206864724732897 0.00458361182928823 0.000213827969776293 7.98049619070115e-05 5.6395922694778e-05 1.35785153475703e-06 3.83693322210635e-05 0.000104519759116371 7.71042790743087e-05 1.8602013183963e-06 5.3030019947175e-05 1.3290074315356e-06 3.22491691427261e-06 1.42545839485611e-06 5.78457074137305e-05 0.000192083980271412 0.00311408905901532 4.39925414828182e-06 0.000174681842536649 2.3594673823366e-05 1.3617855421659e-05 1.30277680744349e-07 7.66049693038728e-06 0.000857712945293907 2.22527492843462e-13
2.67 0.0020755911975032 0.00460042793676499 0.000214583335020438 8.00946790032514e-05 5.66011574203625e-05 1.36347702793095e-06 3.84908143671085e-05 0.000104900620563172 7.73848602396696e-05 1.86696231006505e-06 5.32253282497343e-05 1.33240631483245e-06 3.23632338060928e-06 1.40079572545126e-06 5.8051777541656e-05 0.000192767580079339 0.00312553184993971 4.41466124133513e-06 0.000175325251139963 2.36458319603459e-05 1.36676086289237e-05 1.30737442609752e-07 7.6872444299645e-06 0.00082815840019696 2.17445218148494e-13
2.68 0.00208250455191087 0.00461726864796878 0.000215338225111974 8.03843857493261e-05 5.68063454378734e-05 1.3690845651049e-06 3.86120270499354e-05 0.000105281036197168 7.7665010213862e-05 1.87371714150877e-06 5.34204167529564e-05 1.33609500352538e-06 3.24772533332177e-06 1.37538635259959e-06 5.82575350763519e-05 0.000193451096237583 0.00313697502211682 4.43002713363326e-06 0.000175972968351945 2.36370158271659e-05 1.37173905636025e-05 1.31205324926502e-07 7.71322482836368e-06 0.000805442324302315 2.29678659037768e-13
2.69 0.00208938855895228 0.00463413353756842 0.000216093335477334 8.06741581550109e-05 5.70114634595595e-05 1.37477271840732e-06 3.87351698001192e-05 0.000105661030051194 7.79447868405721e-05 1.88048685515698e-06 5.36154876692433e-05 1.34247074378785e-06 3.25916655035795e-06 1.35262382146519e-06 5.84631263224557e-05 0.000194135069712526 0.00314841741379213 4.44537608682158e-06 0.000176615842327503 2.37730491552699e-05 1.37671927516348e-05 1.31674539890805e-07 7.7418341314282e-06 0.000822594752024151 2.16808536078593e-13
2.7 0.00209624449566214 0.0046510220153559 0.000216849318470287 8.09640561388323e-05 5.72164851811402e-05 1.38046363053193e-06 3.88621895487284e-05 0.000106040624983128 7.82242453098638e-05 1.88728597972262e-06 5.38107194304786e-05 1.34372283169105e-06 3.27068591918009e-06 1.33508263770431e-06 5.8668734326626e-05 0.000194820061907095 0.00315985796176969 4.46073481679924e-06 0.000177249095099501 2.39540357670342e-05 1.38170064648545e-05 1.32138112422428e-07 7.76634263159493e-06 0.000825599394333726 2.24292454422281e-13
2.71 0.00210307366378717 0.00466793333767059 0.000217606759883752 8.12541174074216e-05 5.74213833479143e-05 1.38599590411616e-06 3.8994576677615e-05 0.000106419836223179 7.85034284520233e-05 1.89412852161983e-06 5.40062474371546e-05 1.35240591351757e-06 3.28231313111138e-06 1.32619609288113e-06 5.88745443683741e-05 0.000195506496227559 0.00317129577519582 4.47612685121826e-06 0.000177877446562347 2.39701606748306e-05 1.38668227571227e-05 1.32607786257219e-07 7.79574062965723e-06 0.000841064527527772 2.34970133920825e-13
2.72 0.00210987738603562 0.0046848666201379 0.000218366158723328 8.15443531867611e-05 5.7626131788761e-05 1.39155025603878e-06 3.91332100593073e-05 0.000106798666395829 7.87823591018919e-05 1.90101773539522e-06 5.42021499047785e-05 1.35277787785082e-06 3.29406571343505e-06 1.32647739078233e-06 5.90807093309143e-05 0.000196194522564763 0.00318273013178008 4.49156759713293e-06 0.00017851059501515 2.39607906992411e-05 1.39166325940519e-05 1.33085511587723e-07 7.81590435844529e-06 0.000831893307145972 2.19480947479309e-13
2.73 0.00211665700229842 0.00470182085110579 0.000219127910800114 8.18347461134139e-05 5.7830707133804e-05 1.39677317677775e-06 3.92782673932681e-05 0.000107177102668457 7.90610354701438e-05 1.90795562966851e-06 5.43984396886944e-05 1.3621525396621e-06 3.30594712635684e-06 1.33751331860235e-06 5.92873208930132e-05 0.000196883940201184 0.00319416048220803 4.5070616486827e-06 0.000179153683460861 2.41409317534178e-05 1.39664270675826e-05 1.33555089449418e-07 7.84463007448079e-06 0.000782327268679017 2.27520879922788e-13
2.74 0.00212341386607643 0.00471879490605276 0.000219892296492413 8.21252507433735e-05 5.80350903878302e-05 1.40203248532942e-06 3.94292109110068e-05 0.0001075551163377 7.93394300283569e-05 1.91493221518254e-06 5.45950630276486e-05 1.36353946927202e-06 3.31794626594733e-06 1.3571778562029e-06 5.94943913015145e-05 0.000197574201748019 0.00320558655477883 4.52260285428901e-06 0.000179802278599408 2.43065551583322e-05 1.4016197909215e-05 1.34009308525167e-07 7.86368911153857e-06 0.000808956002071644 2.4466243028024e-13
2.75 0.0021301493408843 0.00473578756227353 0.000220659473518693 8.24157965023971e-05 5.82392680329213e-05 1.40688987552469e-06 3.95848506160951e-05 0.000107932664826647 7.96174919281751e-05 1.92193724906386e-06 5.47919058484567e-05 1.37171792918098e-06 3.33003886140497e-06 1.38444611859962e-06 5.97018482851037e-05 0.000198264502065366 0.00321700860266967 4.53817697365526e-06 0.000180446474082952 2.42847728403437e-05 1.40659381910556e-05 1.34465230096416e-07 7.8922015083715e-06 0.000816838532935311 2.27712329096343e-13
2.76 0.00213686479688552 0.00475279751416254 0.000221429474787526 8.27062931016816e-05 5.84432328858721e-05 1.41178987787564e-06 3.97434772811132e-05 0.000108309696014555 7.98951527971961e-05 1.92895102438923e-06 5.4988806289037e-05 1.37556437441568e-06 3.34218980849216e-06 1.41573497409474e-06 5.99095438682126e-05 0.000198953935551597 0.00322842772995048 4.55376641528916e-06 0.000181080169086758 2.42997867427711e-05 1.41156428096006e-05 1.34917136110751e-07 7.91174235772152e-06 0.000830857011043241 2.35624454004421e-13
2.77 0.00214356160751582 0.00476982338837305 0.000222202210984881 8.29966377886514e-05 5.86469844088454e-05 1.41633215596912e-06 3.99030511055172e-05 0.000108686154221632 8.01723350392564e-05 1.93595579464127e-06 5.5185573038361e-05 1.38117449617311e-06 3.3543571493707e-06 1.44831323690837e-06 6.01172752876762e-05 0.000199641687798408 0.00323984611801021 4.56935545583462e-06 0.000181706934608305 2.45130199115773e-05 1.41653093507912e-05 1.35369632144204e-07 7.94529002604607e-06 0.000827328319767642 2.23592125905323e-13
2.78 0.00215024114635375 0.00478686375918678 0.000222977478399457 8.32867240089148e-05 5.88505286949685e-05 1.42091321890984e-06 4.00614241541487e-05 0.000109061987331046 8.04489618188026e-05 1.94292961449709e-06 5.53820068418386e-05 1.38788017668806e-06 3.36649649011303e-06 1.47904333545966e-06 6.03248140009633e-05 0.000200327217988873 0.00325126693032086 4.58493446421391e-06 0.000182336736326552 2.46267355913483e-05 1.42149378465859e-05 1.35846808881044e-07 7.96945116583078e-06 0.000783183976732683 2.30614297045361e-13
2.79 0.00215690478399946 0.00480391716339613 0.000223754970797133 8.35764505392133e-05 5.90538778685179e-05 1.42528258054482e-06 4.02165720076852e-05 0.00010943715416223 8.07249675048056e-05 1.94985520022991e-06 5.55779229833691e-05 1.39062907828037e-06 3.37856566494201e-06 1.50487366262067e-06 6.0531938024999e-05 0.000201010388957766 0.00326269376098649 4.60050161216051e-06 0.00018297643664746 2.46003526318598e-05 1.42645309089599e-05 1.36332834681995e-07 8.00176096957078e-06 0.00078931198013188 2.39535539473041e-13
2.8 0.00216355388519255 0.00482098211498857 0.000224534295418419 8.38657304831324e-05 5.92570491616344e-05 1.42967660122667e-06 4.03668095767963e-05 0.00010981163110693 8.10003072157696e-05 1.95671658487542e-06 5.57731724960423e-05 1.39940069159047e-06 3.39052942466921e-06 1.52428992471005e-06 6.07384619010752e-05 0.000201691512953635 0.0032741296999485 4.6160613782103e-06 0.000183623431785806 2.46862579579029e-05 1.43140931792964e-05 1.36811034279417e-07 8.0270959429072e-06 0.000819324199474388 2.20366522584807e-13
2.81 0.00217018980596908 0.00483805711904487 0.000225314992159727 8.41544991239508e-05 5.94600634621512e-05 1.43407089367539e-06 4.05109673536629e-05 0.000110185417474807 8.12749645894747e-05 1.96350509382324e-06 5.59676589810274e-05 1.40017389768113e-06 3.40236296367084e-06 1.53494764524821e-06 6.0944259534785e-05 0.000202371299670777 0.00328557631292225 4.63162087619374e-06 0.000184268527450093 2.48625791214365e-05 1.43636305805326e-05 1.3728771781061e-07 8.05986448995554e-06 0.000809051697488076 2.32802039318712e-13
2.82 0.00217681389105495 0.00485514068509426 0.000226096554791087 8.44427200872196e-05 5.96629436040967e-05 1.43846754124703e-06 4.06485107170883e-05 0.000110558538676728 8.15489566270389e-05 1.97021655623859e-06 5.6161349864714e-05 1.40937809131456e-06 3.41405463098651e-06 1.53720007327952e-06 6.11492765320549e-05 0.000203050715911044 0.0032970329469807 4.64718545507895e-06 0.000184904677439938 2.49295858672499e-05 1.44131493624702e-05 1.37767602927629e-07 8.0817457100328e-06 0.000824707761477514 2.40985080355555e-13
2.83 0.00218342747133283 0.00487223133944331 0.000226878453890513 8.47303891535869e-05 5.98657123717483e-05 1.44308996396807e-06 4.07795902802594e-05 0.000110931046947619 8.18223351424252e-05 1.97685586255131e-06 5.63542803315498e-05 1.40984481399882e-06 3.42560699127238e-06 1.53007036469996e-06 6.13535303472292e-05 0.000203730786070404 0.00330849669024004 4.66275560141659e-06 0.00018553310876359 2.49398388413865e-05 1.44626550905898e-05 1.38240849921921e-07 8.10813531235794e-06 0.000772528140510523 2.27998453461067e-13
2.84 0.0021900318614577 0.00488932763650966 0.000227660160182621 8.50175353604457e-05 6.00683903610104e-05 1.44768870375807e-06 4.09050197394436e-05 0.00011130301947279 8.20951846114073e-05 1.98343171675922e-06 5.65465498727954e-05 1.41769934487551e-06 3.43703630434376e-06 1.51547053480897e-06 6.15570988827275e-05 0.000204412376225177 0.0033199630630948 4.67832642854693e-06 0.000186161747073383 2.50646076512533e-05 1.45121518707906e-05 1.3870599292605e-07 8.13057392353469e-06 0.000767473602385063 2.33499427555997e-13
2.85 0.00219662835769999 0.00490642816920968 0.000228441167204128 8.53042193755419e-05 6.02709939750253e-05 1.45269461354032e-06 4.10261854993183e-05 0.000111674553983224 8.23676165377135e-05 1.98996235254473e-06 5.67383123606206e-05 1.41960969865271e-06 3.44837086001003e-06 1.4941728079937e-06 6.17601002784075e-05 0.000205096007927506 0.00333142721996745 4.6938896508699e-06 0.000186797807077722 2.51929717175077e-05 1.45616415182085e-05 1.39175338140638e-07 8.15539459995439e-06 0.000802287337494329 2.44838046875916e-13
2.86 0.0022032182358135 0.00492353157789664 0.000229221012784011 8.55905290734186e-05 6.04735334824247e-05 1.45765295212488e-06 4.11448984088549e-05 0.000112045762393358 8.26397610539509e-05 1.99646550723689e-06 5.69297603697013e-05 1.42491213643949e-06 3.45964764775345e-06 1.4690497251864e-06 6.19626677061312e-05 0.000205781741467421 0.00334288523647075 4.70943719747444e-06 0.000187441168719708 2.52346478254844e-05 1.46111232722e-05 1.39636310190958e-07 8.17685787623527e-06 0.00079978536430216 2.32677143395231e-13
2.87 0.00220980274917693 0.00494063655829505 0.000229999298305718 8.58765728806408e-05 6.06760115872788e-05 1.46310647633364e-06 4.1263204973365e-05 0.000112416762912461 8.29117564576615e-05 2.00296760329866e-06 5.71211064442484e-05 1.42939131226744e-06 3.47090865960063e-06 1.44259438370065e-06 6.21649239302561e-05 0.00020646915372324 0.00335433503410001 4.72496469483726e-06 0.000188084656113758 2.53034792926729e-05 1.46605936294543e-05 1.40089962017436e-07 8.20199884720565e-06 0.00079546697118152 2.4211830608365e-13
2.88 0.00221638312697685 0.00495774186790497 0.000230775704774448 8.6162471196228e-05 6.08784223541846e-05 1.4684967356238e-06 4.13831775379281e-05 0.000112787671587551 8.3183737930175e-05 2.00948820723602e-06 5.73125626881268e-05 1.43198413777072e-06 3.48219640072193e-06 1.41776897674683e-06 6.23669603842144e-05 0.00020715741634361 0.00336577664365235 4.74047371695089e-06 0.000188721144602155 2.5448470590472e-05 1.47100467294176e-05 1.40553277287529e-07 8.22919600829532e-06 0.000771988115899157 2.29450963826985e-13
2.89 0.00222296057264025 0.00497484633128587 0.000231550005700392 8.64483467988639e-05 6.10807508856023e-05 1.47434899377478e-06 4.15067055612731e-05 0.000113158594003099 8.34558265252985e-05 2.01605382936464e-06 5.75043211273415e-05 1.43910763775456e-06 3.4935495787154e-06 1.39803375891756e-06 6.25688240675332e-05 0.000207845459452862 0.00337721175060831 4.75597184701047e-06 0.000189350519360259 2.55029010741798e-05 1.47594749988549e-05 1.41016446452553e-07 8.25714043801215e-06 0.000745351334284934 2.36437564978363e-13
2.9 0.00222953626230225 0.00499194884377052 0.000232322075629193 8.67343147957328e-05 6.12829735410516e-05 1.48013476408793e-06 4.16353090425559e-05 0.000113529617849633 8.37281194648558e-05 2.02267796964187e-06 5.76965366817748e-05 1.43990427236955e-06 3.50499941280403e-06 1.38523307529782e-06 6.27705147988015e-05 0.000208532188608511 0.00338864270746394 4.7714702221794e-06 0.000189979512917082 2.55347798597057e-05 1.48088703318746e-05 1.4147979887509e-07 8.28200392399696e-06 0.000795558882926352 2.43795901083702e-13
2.91 0.00223611134353216 0.0050090483740963 0.000233091894676526 8.70204731395479e-05 6.14850590013748e-05 1.48622962277968e-06 4.17699919830982e-05 0.000113900807215801 8.4000682876317e-05 2.0293792754571e-06 5.78893137635131e-05 1.44870614647387e-06 3.51656654508865e-06 1.38222739244395e-06 6.29719926256584e-05 0.000209216710415518 0.00340007136127899 4.78697961450553e-06 0.000190614890485065 2.56885721998364e-05 1.48582248222658e-05 1.41952575246886e-07 8.31144112945158e-06 0.000783263262506785 2.3395784207743e-13
2.92 0.00224268693409261 0.00502614396552404 0.000233859548686671 8.73068942684913e-05 6.16869698797301e-05 1.49226862515924e-06 4.19111501870165e-05 0.000114272198897053 8.42735474620079e-05 2.03615954468882e-06 5.80826979418435e-05 1.44929107697831e-06 3.52825929281725e-06 1.38861249172747e-06 6.31731939939167e-05 0.000209898519647031 0.00341149809802874 4.80250609550762e-06 0.000191257049757305 2.58066240944662e-05 1.49075320863531e-05 1.42430440256383e-07 8.33868132566255e-06 0.000777597304326937 2.37972977091998e-13
2.93 0.0022492641209369 0.0050432347359312 0.000234625224942016 8.75936187172343e-05 6.1888665025036e-05 1.49837459203144e-06 4.20585412407913e-05 0.000114643801202235 8.45467076704334e-05 2.0430244404855e-06 5.82766728944086e-05 1.45818037826813e-06 3.54007308109904e-06 1.4051511377877e-06 6.33740534807135e-05 0.000210577606940878 0.00342292143735409 4.81804817732005e-06 0.000191900129567778 2.58046143903715e-05 1.49567879169912e-05 1.42898804692168e-07 8.36145259973803e-06 0.000761943353626231 2.53471606973188e-13
2.94 0.00225584395923258 0.00506031987651964 0.000235389203997639 8.78806511385289e-05 6.20901022445911e-05 1.50444713511073e-06 4.22113185190843e-05 0.000115015595209986 8.48201242734534e-05 2.0499625389972e-06 5.84711627647687e-05 1.46016289521567e-06 3.55199101830786e-06 1.42922205635668e-06 6.35745267230264e-05 0.000211254462593526 0.00343433833870262 4.83359626851656e-06 0.000192538087469578 2.58785439023041e-05 1.5005990692971e-05 1.43360938680942e-07 8.38647064802772e-06 0.000742661843211067 2.38744277582088e-13
2.95 0.00226242747163573 0.00507739864970078 0.00023615184799416 8.81679591402357e-05 6.2291241406585e-05 1.51030713725253e-06 4.23681252291343e-05 0.00011538753831103 8.50937300363765e-05 2.05696585648295e-06 5.86660402016483e-05 1.46756946931043e-06 3.56398604903756e-06 1.45935368366553e-06 6.37746101505473e-05 0.000211929974109381 0.0034457451456625 4.84913464839233e-06 0.000193170560200104 2.60675228967614e-05 1.50551414202726e-05 1.43830191142982e-07 8.41049427244089e-06 0.000768847119522905 2.43005483484426e-13
2.96 0.00226901564755176 0.00509447038572083 0.000236913585612692 8.84554750243594e-05 6.24920476090871e-05 1.51616302786325e-06 4.25272373861854e-05 0.000115759569777815 8.53674379623259e-05 2.06401288951723e-06 5.88611386487128e-05 1.47195422334648e-06 3.57602362885628e-06 1.49214624425426e-06 6.39743537705519e-05 0.000212605238913198 0.00345713887340769 4.86464546043229e-06 0.000193802702816303 2.61357080858461e-05 1.51042432386171e-05 1.44293806740769e-07 8.43628045571277e-06 0.000778204212041281 2.50270938549346e-13
2.97 0.00227560944265737 0.00511153447872025 0.000237674894833503 8.87431005511633e-05 6.26924944838575e-05 1.52154993212557e-06 4.26867415266287e-05 0.000116131617624955 8.56411510551795e-05 2.07108610244159e-06 5.90562687432907e-05 1.47694522445402e-06 3.58806552662378e-06 1.52496608556688e-06 6.41738640874734e-05 0.000213281332987796 0.00346851840991128 4.88011324599818e-06 0.000194439399406377 2.61144622261878e-05 1.51533008475104e-05 1.44755100196753e-07 8.45678331555922e-06 0.000747605036058163 2.35961519231641e-13
2.98 0.00228220977839777 0.0051285903817753 0.000238436284076985 8.90307141647543e-05 6.2892567097745e-05 1.52696244804183e-06 4.28447282030158e-05 0.000116503606218829 8.5914772713179e-05 2.07816042580294e-06 5.92512367526914e-05 1.48376297826432e-06 3.60007366925961e-06 1.55522358526637e-06 6.4373296253212e-05 0.000213959086209121 0.00347988522023849 4.8955289691059e-06 0.000195080131857646 2.6234856704062e-05 1.52023198635762e-05 1.45224635611219e-07 8.48419243403394e-06 0.000749429589890934 2.46327756590255e-13
2.99 0.00228881754172129 0.00514563760160883 0.00023919827218212 8.93181805253284e-05 6.30922646535288e-05 1.53172841436178e-06 4.29994818322934e-05 0.000116875463896933 8.61882166828679e-05 2.08521610744338e-06 5.94458636465921e-05 1.48638834135721e-06 3.61201392822196e-06 1.58030033917482e-06 6.45728365908439e-05 0.000214638913777482 0.00349124329718248 4.91089234121539e-06 0.000195719858068659 2.64321484413771e-05 1.5251306214477e-05 1.45692095652373e-07 8.50956196546272e-06 0.000728238927361426 2.59179413919674e-13
3 0.00229543358479244 0.00516267569258737 0.000239961368613184 8.96053614452378e-05 6.32916025164777e-05 1.53654349665316e-06 4.31496478506899e-05 0.000117247129655806 8.6461415368461e-05 2.09223198461723e-06 5.96400030685665e-05 1.49472208551198e-06 3.62385967376988e-06 1.59920764066353e-06 6.47726780758411e-05 0.000215320740276689 0.0035025983453793 4.92621153966147e-06 0.000196354549980411 2.64584743308906e-05 1.53002657751001e-05 1.46161779897282e-07 8.53782204719584e-06 0.000750690369974067 2.44105299783843e-13
3.01 0.00230205872491059 0.00517970425063266 0.000240726054395936 8.98921276467711e-05 6.3490613669796e-05 1.54065350187166e-06 4.32943598610763e-05 0.000117618558624971 8.67343260245244e-05 2.09919403515714e-06 5.9833555809701e-05 1.49595663181677e-06 3.6355941488867e-06 1.61014821700681e-06 6.4972992956282e-05 0.000216004031933757 0.00351395642189386 4.9415009276981e-06 0.00019698535435993 2.64430130171034e-05 1.53492042487902e-05 1.46639716037963e-07 8.5626218793697e-06 0.000757773065374754 2.52383342062839e-13
3.02 0.00230869374441989 0.00519672290676735 0.000241492764345899 9.01783703603033e-05 6.3689349323966e-05 1.544824579779e-06 4.34333147449556e-05 0.00011798972542737 8.70069338571539e-05 2.10609082174197e-06 6.00264797846548e-05 1.50434379295238e-06 3.64721212412199e-06 1.61377107847224e-06 6.51739075508027e-05 0.000216687928759581 0.00352532241808957 4.95677696131351e-06 0.000197617318071889 2.66066109391756e-05 1.53981275701365e-05 1.47122017477274e-07 8.59680817665245e-06 0.000730479145188918 2.39055990685311e-13
3.03 0.00231533939079637 0.00521373132083364 0.000242261871864975 9.04640119546384e-05 6.38878787089233e-05 1.54836831037298e-06 4.35667879337643e-05 0.000118360625506145 8.72792521602253e-05 2.11291956712245e-06 6.02187937596538e-05 1.50565706802241e-06 3.65872006514753e-06 1.60957695599455e-06 6.53754833783487e-05 0.000217371446358496 0.00353669881808279 4.97205420817645e-06 0.000198254215563227 2.67684243524297e-05 1.54470418525253e-05 1.47600067701092e-07 8.62349670134598e-06 0.000730067477107554 2.46949837909064e-13
3.04 0.00232199637670061 0.00523072917511114 0.000243033676180936 9.07490147002912e-05 6.40862879086149e-05 1.5519704509794e-06 4.36955881505454e-05 0.000118731274178063 8.75513193793325e-05 2.11968058805627e-06 6.04105745721861e-05 1.51269954108864e-06 3.67013503016377e-06 1.59945211062576e-06 6.55777085455961e-05 0.000218053703376251 0.00354808510365622 4.98734262914701e-06 0.000198894645037236 2.67675805322173e-05 1.54959541243903e-05 1.48072436527252e-07 8.65047359962815e-06 0.000730250239543502 2.57084558524702e-13
3.05 0.00232866538022792 0.00524771616845759 0.000243808393083118 9.10333869979783e-05 6.42846778579602e-05 1.55515019083915e-06 4.38209574655071e-05 0.000119101703611018 8.78231935538568e-05 2.12638332044889e-06 6.06019483909851e-05 1.51543784749045e-06 3.68148277615446e-06 1.58435539380723e-06 6.57805008676957e-05 0.000218734125425033 0.00355947801154665 5.00264698439825e-06 0.000199533315915377 2.68069081401058e-05 1.55448726648078e-05 1.48540489019182e-07 8.6747178668937e-06 0.000729610542474737 2.46318540252555e-13
3.06 0.00233534704508873 0.00526469201057175 0.000244586149225072 9.13171863608629e-05 6.44831613521074e-05 1.55837087108178e-06 4.39444275587157e-05 0.000119471958321757 8.80949450031324e-05 2.13303765684306e-06 6.07930763524088e-05 1.52036512089975e-06 3.69279447876514e-06 1.56675011403125e-06 6.59837225278476e-05 0.000219412582614817 0.00357087261002813 5.01796850316088e-06 0.000200166415233265 2.69703186615182e-05 1.5593807347446e-05 1.48996519362247e-07 8.70206010678372e-06 0.000749180795227798 2.54155731332909e-13
3.07 0.0023420419809678 0.00528165641702232 0.00024536697992089 9.16005189247611e-05 6.46818593483486e-05 1.56146636871249e-06 4.40676495149188e-05 0.000119842089570009 8.83666479768437e-05 2.13966156685265e-06 6.09841371729298e-05 1.52521007706663e-06 3.70410347264811e-06 1.54876502566767e-06 6.61872039976942e-05 0.00022008943195975 0.00358226390015368 5.03330738988721e-06 0.000200795685037846 2.70805748445328e-05 1.56427694421679e-05 1.49454404762694e-07 8.72229141713999e-06 0.000720719722855811 2.63717940887893e-13
3.08 0.00234875076381996 0.00529860910466905 0.000246150830867805 9.1883535223414e-05 6.48808964983976e-05 1.56457352464386e-06 4.4192215797926e-05 0.000120212149443751 8.86383723413519e-05 2.14626910863787e-06 6.11753080793694e-05 1.52815835072427e-06 3.71544147435889e-06 1.53257802248074e-06 6.63907729777569e-05 0.000220765455667116 0.00359364844392736 5.04866512886067e-06 0.000201426890302927 2.71003786733543e-05 1.56917712275423e-05 1.4991826582708e-07 8.74680233137141e-06 0.000721045286001126 2.49773694248876e-13
3.09 0.00235547393631658 0.00531554978802536 0.000246937563431408 9.21664225017691e-05 6.50803962515192e-05 1.56788894507639e-06 4.43194949093718e-05 0.000120582185351164 8.89101763001358e-05 2.15288016260245e-06 6.1366746714176e-05 1.53489096274714e-06 3.7268352147124e-06 1.52064144523725e-06 6.65942834694343e-05 0.000221441707889599 0.00360502546552524 5.06404559949264e-06 0.000202064022909173 2.71741346086945e-05 1.5740824982718e-05 1.50378047760569e-07 8.77217314818981e-06 0.000723368873218287 2.57844293738144e-13
3.1 0.00236221200825487 0.00533247817627208 0.000247726962892186 9.24493939001833e-05 6.52804756126829e-05 1.57118072996227e-06 4.44504971940634e-05 0.000120952235388242 8.91821007844266e-05 2.15950651433868e-06 6.15585762655337e-05 1.53678547932858e-06 3.73830394277579e-06 1.51393655989101e-06 6.67976399017182e-05 0.000222119301347585 0.00361639701973167 5.07945453804899e-06 0.000202705026928961 2.73192683520276e-05 1.5789941557145e-05 1.50841803839066e-07 8.7980218686207e-06 0.000715643082963779 2.62206935094831e-13
3.11 0.00236896545700483 0.00534939397115578 0.000248518749724112 9.27326752627933e-05 6.54812398942927e-05 1.57498273535241e-06 4.45857853248081e-05 0.000121322325229087 8.94541662673348e-05 2.16616332638338e-06 6.17508748087314e-05 1.54444489949594e-06 3.74985751567727e-06 1.51408920372926e-06 6.70008119383587e-05 0.00022279917898122 0.00362776714270338 5.0948977320849e-06 0.000203343482840093 2.73940707564109e-05 1.5839128994917e-05 1.51310621652334e-07 8.82474837611219e-06 0.000730491169641518 2.52400400843667e-13
3.12 0.00237573472805275 0.00536629686595193 0.000249312593076696 9.30164904983854e-05 6.56827777967571e-05 1.57872771827039e-06 4.47254385047274e-05 0.000121692466645948 8.97263720867422e-05 2.17285525883088e-06 6.19436705840567e-05 1.54655497763074e-06 3.76149596967813e-06 1.52039816844948e-06 6.72038372859568e-05 0.00022348191956902 0.00363914028058183 5.11037839127827e-06 0.000203974903892245 2.74384330190301e-05 1.58883911750718e-05 1.51782316276556e-07 8.85094276611913e-06 0.00071147540670964 2.60359429346803e-13
3.13 0.0023825202354565 0.00538318654516013 0.000250108125580603 9.33010464505023e-05 6.58851569700283e-05 1.5831883335923e-06 4.48690711853191e-05 0.000122062657841597 8.99986983658971e-05 2.17958861173952e-06 6.21369427163717e-05 1.55389923690635e-06 3.77320997017775e-06 1.53293683667067e-06 6.7406811900842e-05 0.000224167619984181 0.00365051957192664 5.1258947932311e-06 0.000204601548959729 2.75476209266363e-05 1.59377269638135e-05 1.52256499913631e-07 8.8811405660884e-06 0.000701308151924608 2.68421349630119e-13
3.14 0.00238932236243748 0.00540006268541451 0.000250904959282746 9.35865185424213e-05 6.60884205449617e-05 1.5875685367447e-06 4.50159013467784e-05 0.000122432885382502 9.02711101188549e-05 2.18635928071522e-06 6.23306270686285e-05 1.5572831477116e-06 3.78498220766475e-06 1.54973859516371e-06 6.76098691471714e-05 0.0002248558799796 0.00366190561692534 5.14143899836817e-06 0.000205230678005416 2.76580310741673e-05 1.59871300223073e-05 1.52732808295951e-07 8.90638896673977e-06 0.000720478814101574 2.55902005778811e-13
3.15 0.002396141461872 0.00541692495713124 0.000251702701718448 9.38730381258132e-05 6.62925846567887e-05 1.59272716404214e-06 4.516485789797e-05 0.000122803127341409 9.05435629065416e-05 2.19316430694194e-06 6.25246264154968e-05 1.56332639595121e-06 3.79678991976657e-06 1.56952669788944e-06 6.78131514246746e-05 0.000225545891726613 0.0036732961755055 5.15699710505721e-06 0.000205867576070812 2.76978709028589e-05 1.60365897578059e-05 1.53210424977738e-07 8.93173045184849e-06 0.000703614446531467 2.65046313383536e-13
3.16 0.00240297785689988 0.00543377302732384 0.000252500971203585 9.41606826995925e-05 6.64976373860734e-05 1.59779818725575e-06 4.53147119250868e-05 0.000123173357312628 9.08160094118269e-05 2.19999268391454e-06 6.27188226934692e-05 1.56841828959676e-06 3.80860737460293e-06 1.59013956560801e-06 6.80167794951393e-05 0.000226236611650274 0.00368468688316883 5.1725512743807e-06 0.000206510258819894 2.77920069245587e-05 1.60860920398954e-05 1.53683887429379e-07 8.95576220731826e-06 0.00071568185855384 2.53570102105767e-13
3.17 0.00240983184142531 0.00545060656309699 0.000253299411316342 9.44494695908991e-05 6.67035389891229e-05 1.60355409748633e-06 4.54642165465372e-05 0.000123543548598615 9.10884059430195e-05 2.20683538278843e-06 6.29130906285522e-05 1.57280522960634e-06 3.82040897210808e-06 1.60975164884946e-06 6.82208246933187e-05 0.00022692697352723 0.00369607270257767 5.18808274721399e-06 0.000207151291824441 2.79284261301802e-05 1.6135621075636e-05 1.54156124874103e-07 8.98093358743656e-06 0.00071439193613882 2.61956780854524e-13
3.18 0.00241670368074281 0.00546742523624301 0.000254097703178888 9.47393537956763e-05 6.69102236652817e-05 1.60923376962172e-06 4.56122390073994e-05 0.000123913678194129 9.13607182274927e-05 2.21367859549731e-06 6.31073105229593e-05 1.57930617751048e-06 3.83217187047892e-06 1.62695641661011e-06 6.84252894713706e-05 0.000227616093297764 0.00370744958462087 5.20357547018953e-06 0.000207784885359035 2.79756713468012e-05 1.61851608665118e-05 1.54620398292597e-07 9.00200622451634e-06 0.000700685860560623 2.72621322816298e-13
3.19 0.0024235936120349 0.00548422872835978 0.000254895575799562 9.5030229955741e-05 6.71176024961124e-05 1.61537235322468e-06 4.57578718031313e-05 0.000124283730022239 9.16329257432133e-05 2.2205124403497e-06 6.33013792087142e-05 1.582384723661e-06 3.84387809560982e-06 1.64017246600962e-06 6.86300997922776e-05 0.000228303420854523 0.00371881576707199 5.21901922668301e-06 0.000208412256348987 2.80161656461898e-05 1.62346964090502e-05 1.55081104196855e-07 9.02668428146481e-06 0.000725604852559785 2.57753706550036e-13
3.2 0.00243050184499094 0.0055010167369131 0.00025569281373379 9.53219385891741e-05 6.73255676833109e-05 1.62146201707997e-06 4.59005131793256e-05 0.000124653697076801 9.1905024124411e-05 2.22732475982243e-06 6.34952186666718e-05 1.58946578225704e-06 3.85551637238407e-06 1.64914329216717e-06 6.88351112175227e-05 0.000228988809344003 0.00373017229042696 5.23441160983225e-06 0.000209040271160991 2.81548494507008e-05 1.62842146778795e-05 1.55553028961428e-07 9.05051006989951e-06 0.000710321933357719 2.66918336676554e-13
3.21 0.00243742856229838 0.00551778898164367 0.000256489261678305 9.56142758707943e-05 6.75339975019146e-05 1.62770789896231e-06 4.60399101699947e-05 0.000125023582300122 9.21770254389853e-05 2.23411008704997e-06 6.36887809561221e-05 1.59206671450469e-06 3.86708265287656e-06 1.65304294462067e-06 6.90401280695529e-05 0.000229672493521077 0.00374152258905302 5.24975818725989e-06 0.000209674881781926 2.82859248764648e-05 1.63337048813515e-05 1.56027866032653e-07 9.07785031078819e-06 0.000703161851973546 2.72724298419805e-13
3.22 0.0024443739202521 0.00553454521170758 0.000257284826361631 9.59070064930691e-05 6.7742761957702e-05 1.63394111456259e-06 4.61761632962475e-05 0.000125393398078734 9.24489563035306e-05 2.24086128435125e-06 6.38820502370517e-05 1.59876119050095e-06 3.87858033935732e-06 1.6526578790925e-06 6.92449325232144e-05 0.000230354989954705 0.00375287132444007 5.26507077085772e-06 0.000210315546835377 2.82905067019151e-05 1.63831586278572e-05 1.56504080419306e-07 9.10200788556985e-06 0.000717630058459814 2.61386343364679e-13
3.23 0.00245133804922505 0.00555128521290711 0.000258079475467884 9.61998784268843e-05 6.79517284865437e-05 1.64002344407332e-06 4.6309694205571e-05 0.000125763164515697 9.27208541661e-05 2.24758057852431e-06 6.40750411767333e-05 1.6018111510901e-06 3.89001940257247e-06 1.64811939436374e-06 6.94493189429574e-05 0.000231036947744886 0.00376422286376429 5.28036404973354e-06 0.000210955778517938 2.83482869386989e-05 1.64325697551825e-05 1.56982238060884e-07 9.13059116293123e-06 0.000694852049956396 2.7057028983949e-13
3.24 0.00245832105425696 0.00556800881540607 0.000258873233674441 9.64926387582475e-05 6.81607676433437e-05 1.64612890460699e-06 4.64411823471529e-05 0.000126132906671142 9.29927621915654e-05 2.25426722323732e-06 6.42677946648648e-05 1.60741577797262e-06 3.90141505276258e-06 1.64084428647855e-06 6.96531277536317e-05 0.000231718986099634 0.00377557990461483 5.29565173143807e-06 0.00021158924605682 2.8528955183001e-05 1.64819340708911e-05 1.57455625281017e-07 9.159260653952e-06 0.000721796021258672 2.82378381619655e-13
3.25 0.00246532301551303 0.00558471590128735 0.000259666176418107 9.67850492693084e-05 6.83697581711278e-05 1.65184162621077e-06 4.65714784995972e-05 0.000126502651126054 9.32647234013961e-05 2.26093122767157e-06 6.44603709380493e-05 1.6115566192141e-06 3.91278569833611e-06 1.63181093859559e-06 6.98562727252087e-05 0.000232401554242107 0.00378694267246303 5.31094319871627e-06 0.000212215656003454 2.86300959897677e-05 1.65312490548001e-05 1.5792368049962e-07 9.18687935445244e-06 0.000713711807203431 2.61596222196411e-13
3.26 0.00247234398885312 0.00560140641230186 0.000260458421684053 9.70769008387369e-05 6.8578591389948e-05 1.65760378447346e-06 4.67015061196098e-05 0.000126872422146783 9.35367746375168e-05 2.26757719629971e-06 6.46528416483517e-05 1.61588140422773e-06 3.92415115258578e-06 1.62250294883275e-06 7.00587570531446e-05 0.000233084840977987 0.00379830891029434 5.326241873938e-06 0.000212840943021885 2.86006387721199e-05 1.65805136704729e-05 1.58391868446709e-07 9.21354327911459e-06 0.000686505904848084 2.73697299734434e-13
3.27 0.00247938400626165 0.00561808035715606 0.000261250119896882 9.73680255792004e-05 6.87871745066887e-05 1.66284633038182e-06 4.6832160590401e-05 0.00012724223809637 9.38089412668702e-05 2.27422042347552e-06 6.48452807590228e-05 1.62124637557515e-06 3.93553027652454e-06 1.61432787215922e-06 7.02606753225988e-05 0.000233768748620228 0.00380967461379034 5.34154580653372e-06 0.000213471786490553 2.86958811464725e-05 1.66297278591003e-05 1.58863066579584e-07 9.24077855826661e-06 0.000711373777741069 2.60230645604007e-13
3.28 0.00248644307639853 0.00563473781872618 0.000262041443279688 9.76583060322313e-05 6.89954328887352e-05 1.66814900271974e-06 4.69642180576596e-05 0.000127612108293172 9.40812330370264e-05 2.28086795038178e-06 6.50377560640931e-05 1.62462951547119e-06 3.94693918710542e-06 1.60826425187111e-06 7.04622004064248e-05 0.000234452931928181 0.00382103523680824 5.35684979909532e-06 0.000214109597850153 2.88962053622146e-05 1.66788927490293e-05 1.5932614040233e-07 9.26654937553336e-06 0.00071129965337507 2.67331942347019e-13
3.29 0.00249352118501705 0.00565137896053832 0.000262832574269911 9.79476806822717e-05 6.92033110114133e-05 1.67293963138389e-06 4.70982628724766e-05 0.000127982030663203 9.43536415466793e-05 2.2875358216195e-06 6.52303218342411e-05 1.63085184060971e-06 3.95838978739289e-06 1.60554228734168e-06 7.06635575065946e-05 0.000235136889500436 0.00383238697369054 5.37214798817818e-06 0.000214749356942313 2.89436401696459e-05 1.67280099550284e-05 1.59785355157526e-07 9.28856182492432e-06 0.000723913975766692 2.73741222033637e-13
3.3 0.0025006182954949 0.00566800403288027 0.000263623694336946 9.82361456773379e-05 6.94107723572514e-05 1.67778360491982e-06 4.72346403978843e-05 0.000128351990610864 9.46261397770795e-05 2.29422986963973e-06 6.54230131624112e-05 1.63395546694438e-06 3.9698885901319e-06 1.60626252627146e-06 7.08649891274804e-05 0.000235820085756227 0.00384372773853018 5.38743637158475e-06 0.000215384315343514 2.89384794079412e-05 1.67770819042562e-05 1.60247820682483e-07 9.31333067353841e-06 0.000735793102006851 2.66907439190583e-13
3.31 0.00250773434923567 0.00568461337791874 0.000264414973445907 9.85237524888548e-05 6.96177980792817e-05 1.68224440577891e-06 4.73734395957989e-05 0.000128721960854113 9.48986833510076e-05 2.30096211963363e-06 6.56158432836287e-05 1.64038331924145e-06 3.98143674192571e-06 1.61097401582628e-06 7.1066716624778e-05 0.000236502075670366 0.0038550575885161 5.40271387115678e-06 0.000216012338899119 2.90699035348532e-05 1.68261116784765e-05 1.60707257318482e-07 9.33732021945929e-06 0.000693500612590019 2.73689522288132e-13
3.32 0.00251486926618946 0.00570120743420977 0.000265206560364736 9.88106019452832e-05 6.98243848551464e-05 1.68673684435265e-06 4.75145042843835e-05 0.000129091902603197 9.51712137316367e-05 2.30773439127345e-06 6.5808802933529e-05 1.64387863489259e-06 3.99303012324499e-06 1.6189348943777e-06 7.12689045391418e-05 0.000237182604923611 0.003866378520638 5.41798228600602e-06 0.00021663788070995 2.92314062928306e-05 1.68751031321208e-05 1.61178302151682e-07 9.36253030830628e-06 0.000718432586671019 2.83306088163139e-13
3.33 0.00252202294524558 0.00571778673998329 0.000265998574816351 9.90968348846139e-05 7.00305418488004e-05 1.69105595173257e-06 4.76574703258061e-05 0.000129461767638581 9.5443662663344e-05 2.31455142178177e-06 6.60018623865101e-05 1.64988338204384e-06 4.00466021834172e-06 1.62989716921812e-06 7.14716333978239e-05 0.000237861663656059 0.00387769375732477 5.433244783795e-06 0.000217267494063191 2.92561794466753e-05 1.69240608322883e-05 1.61663599589911e-07 9.38845378642257e-06 0.0007312758354231 2.67271414929405e-13
3.34 0.00252919526474027 0.00573435193560488 0.000266791101414802 9.93826202847414e-05 7.02362872634352e-05 1.69537601804581e-06 4.78018220661969e-05 0.000129831501101821 9.57159574052391e-05 2.32140935604892e-06 6.61949754494617e-05 1.65417417354165e-06 4.01631542929178e-06 1.64271118409465e-06 7.16748854138709e-05 0.000238539482630944 0.0038890067763607 5.4485035570812e-06 0.000217903338207972 2.92908556453547e-05 1.6972989907374e-05 1.6214740764927e-07 9.41733279127512e-06 0.000731151650626661 2.74366308664041e-13
3.35 0.00253638608288643 0.00575090376472978 0.00026758418552201 9.96681416015247e-05 7.0441644571497e-05 1.69975664727379e-06 4.79469595501501e-05 0.000130201044900722 9.5988026351162e-05 2.32830483139674e-06 6.63880845571872e-05 1.65940389243643e-06 4.0279823646707e-06 1.65661330376659e-06 7.18785456804995e-05 0.000239216474543358 0.00390032040138596 5.4637580935098e-06 0.000218541304458264 2.94352369904266e-05 1.70218958194812e-05 1.62625419665145e-07 9.44365516890643e-06 0.000735654280288252 2.89452334606721e-13
3.36 0.00254359523821463 0.00576744307426638 0.000268377831492557 9.99535822573556e-05 7.06466386924794e-05 1.70410629363882e-06 4.8092268288429e-05 0.00013057034096678 9.62598040270582e-05 2.33522856016083e-06 6.65811269253123e-05 1.66450611515717e-06 4.03964769309955e-06 1.67059534469405e-06 7.2082418583436e-05 0.00023989313643968 0.00391163623500651 5.4790042411321e-06 0.000219175429004378 2.95513449702016e-05 1.70707838565152e-05 1.63102888997437e-07 9.47223917155971e-06 0.00070542503928477 2.77174666627296e-13
3.37 0.00255082255007581 0.00578397081320025 0.000269172003185229 0.000100239111396348 7.08512924946443e-05 1.70871468590743e-06 4.82371822932784e-05 0.000130939334513856 9.65312353892138e-05 2.34217109359753e-06 6.67740400941806e-05 1.6689789115238e-06 4.05129930079517e-06 1.6838107510667e-06 7.22862571554914e-05 0.000240569938797695 0.00392295459046374 5.49423534573838e-06 0.000219803796330837 2.95812434764573e-05 1.71196589271236e-05 1.63578935684122e-07 9.49592862599604e-06 0.000698671397620382 2.83416752179395e-13
3.38 0.00255806781906285 0.00580048802995064 0.000269966626316346 0.000100524870754818 7.10556236663715e-05 1.71326669142095e-06 4.83812343620618e-05 0.000131307976731731 9.68022787453322e-05 2.34911954135398e-06 6.69667669857382e-05 1.6745891547714e-06 4.06292742087514e-06 1.69574928394308e-06 7.2489800756591e-05 0.000241247228957384 0.00393427489717237 5.50944476475853e-06 0.000220430116706279 2.96618944079352e-05 1.7168525076283e-05 1.64044957556427e-07 9.52217243842882e-06 0.000747454235381338 2.90222723557698e-13
3.39 0.00256533082753942 0.00581699586862604 0.000270761592981828 0.000100810963664927 7.12596423072298e-05 1.71819081059035e-06 4.85240890738445e-05 0.000131676226852074 9.70729071912629e-05 2.35606189878356e-06 6.71592599542447e-05 1.6786080653994e-06 4.07452541821231e-06 1.70581886697511e-06 7.26928151588692e-05 0.000241925171532123 0.0039455963836124 5.52462916652344e-06 0.000221059812337978 2.97941062667736e-05 1.72173854283212e-05 1.64512913633392e-07 9.54402947380515e-06 0.000735213010644683 2.78074507076033e-13
3.4 0.00257261134007092 0.00583349556376666 0.000271556767794519 0.000101097446867902 7.14633492430451e-05 1.72304596784088e-06 4.86655562615919e-05 0.000132044053505237 9.73431085573917e-05 2.36298457195579e-06 6.73514831583419e-05 1.68429939493548e-06 4.08608979041411e-06 1.7140611443266e-06 7.28951286170131e-05 0.000242603737075594 0.00395691874521067 5.53979136917332e-06 0.000221694653314754 2.9850975072955e-05 1.72662420881888e-05 1.64986617387586e-07 9.56844235242242e-06 0.000740532047140168 2.80551006391995e-13
3.41 0.0025799091039989 0.00584998843408307 0.000272351995080211 0.000101384325870132 7.16667353797575e-05 1.72827470505321e-06 4.88055867552832e-05 0.000132411435239315 9.76128838906244e-05 2.36987707917557e-06 6.75434142424631e-05 1.6882572904161e-06 4.09762036380633e-06 1.72027279489105e-06 7.30966583383427e-05 0.000243282737054945 0.00396824253062902 5.55494138447258e-06 0.000222331196509023 2.99148755326853e-05 1.73150964762972e-05 1.65453671190339e-07 9.58931370452589e-06 0.000726039684646286 2.69326598058598e-13
3.42 0.0025872238498854 0.00586647587467447 0.000273147107279889 0.000101671553926686 7.18697818224709e-05 1.73343807556184e-06 4.89442521904789e-05 0.000132778360494378 9.78822449984567e-05 2.37672845635118e-06 6.77350442420294e-05 1.6936917770066e-06 4.10911955999864e-06 1.72486745180447e-06 7.32974226945425e-05 0.000243961891778719 0.00397956911155108 5.57009540631545e-06 0.000222964506370793 3.00450283953715e-05 1.73639489132602e-05 1.6592309282449e-07 9.61483947285433e-06 0.000723099834819532 2.79248478039935e-13
3.43 0.0025945552921252 0.00588295934839169 0.000273941933450362 0.000101959035029295 7.20724610969526e-05 1.73886561210697e-06 4.90817143578155e-05 0.000133144826978385 9.81512112705692e-05 2.38353313118796e-06 6.79263768325135e-05 1.69787631097728e-06 4.12059167870604e-06 1.7279674478651e-06 7.34975376761524e-05 0.00024464091164573 0.00399090028261649 5.58527246717682e-06 0.000223593213613267 3.01281536102966e-05 1.74127991330749e-05 1.66395533879968e-07 9.63868681739352e-06 0.000761792729057295 2.88183023552864e-13
3.44 0.00260190312943752 0.00589944037583153 0.000274736307982538 0.000102246630438878 7.22747390848623e-05 1.74424705732206e-06 4.92181891672715e-05 0.000133510840716234 9.84198063575761e-05 2.39028516032412e-06 6.81174268496851e-05 1.70293206369093e-06 4.13204210670943e-06 1.73008235676298e-06 7.36971977259756e-05 0.000245319571113977 0.00400223768485009 5.60048964465323e-06 0.000224220609369322 3.01612889016672e-05 1.74616460057811e-05 1.66864392446246e-07 9.66496032373362e-06 0.000770166267136743 2.79583136462388e-13
3.45 0.00260926704550759 0.00591592052460562 0.000275530078880973 0.000102534168478187 7.24765777540748e-05 1.74970103683124e-06 4.93539104762669e-05 0.000133876415021414 9.86880552066463e-05 2.39698558272972e-06 6.83082181324532e-05 1.70742180992967e-06 4.14347620832811e-06 1.73147283770428e-06 7.38966443352943e-05 0.000245997758870064 0.00401358229684526 5.61575733557422e-06 0.000224850892693552 3.02734125402605e-05 1.75104878970932e-05 1.67334741474034e-07 9.69049298523687e-06 0.000742003865447054 2.85470950624196e-13
3.46 0.00261664670953324 0.00593240139749191 0.000276323114956616 0.000102821456751204 7.26779383179739e-05 1.75513937690079e-06 4.94890993345964e-05 0.000134241569274531 9.89559815812764e-05 2.40363454317428e-06 6.84987816553494e-05 1.71218882953919e-06 4.15489897704309e-06 1.73250972147067e-06 7.40961276154706e-05 0.000246675494808352 0.00402493417928241 5.63107576124923e-06 0.000225484777585719 3.04086654862529e-05 1.75593226354117e-05 1.67811178324419e-07 9.71966603378357e-06 0.000755259313694647 2.89758246832572e-13
3.47 0.00262404177691335 0.00594888462007153 0.000277115312043437 0.000103108296080843 7.28787848041589e-05 1.76042532283139e-06 4.96239412218134e-05 0.00013460632811113 9.92236067919291e-05 2.41023962276616e-06 6.86891530957053e-05 1.71687563681142e-06 4.16631427986621e-06 1.73339296291426e-06 7.42958669940259e-05 0.000247352912398197 0.00403629252702565 5.64643477624148e-06 0.00022611886768826 3.04507330780275e-05 1.76081479300062e-05 1.68286736357968e-07 9.74540058391714e-06 0.000731939151417126 2.74675872470743e-13
3.48 0.00263145188984548 0.00596537182751255 0.000277906597676217 0.000103394494930465 7.30790875138476e-05 1.76572972524072e-06 4.97585741166799e-05 0.000134970720612295 9.94909492917664e-05 2.41680644487517e-06 6.88793707274125e-05 1.72154579635445e-06 4.17772465993145e-06 1.73425807906398e-06 7.44960176662959e-05 0.000248030212698099 0.00404765594262528 5.6618164346074e-06 0.000226749160169417 3.04852180743047e-05 1.7656961792435e-05 1.68750725574014e-07 9.77217919709946e-06 0.000762496139855133 2.90644931887488e-13
3.49 0.00263887667806581 0.00598186465111651 0.000278696933845831 0.000103679883518857 7.3278826411736e-05 1.77068051992055e-06 4.9893087630105e-05 0.00013533477986306 9.97580254501847e-05 2.42334697551182e-06 6.90694735432436e-05 1.72625172416772e-06 4.18913142667402e-06 1.7351423596556e-06 7.46966482611343e-05 0.000248707602269461 0.00405902276506485 5.6771997408198e-06 0.000227375241032455 3.06330836346802e-05 1.77057627932033e-05 1.69214197316965e-07 9.79858405711933e-06 0.000775323432691207 2.98953458399326e-13
3.5 0.00264631575950242 0.00599836470431469 0.000279486318117103 0.000103964326366929 7.34779939093185e-05 1.7756788237647e-06 5.00275317644654e-05 0.000135698542758344 0.000100024851236308 2.42987020202529e-06 6.92594993850707e-05 1.73097454518825e-06 4.20053469913321e-06 1.73600971230317e-06 7.48977332714383e-05 0.00024938523096423 0.00407039129254076 5.69256562942174e-06 0.000228001074098826 3.07630530403106e-05 1.77545505383789e-05 1.69677900995922e-07 9.82404562923105e-06 0.000752180029409068 2.84197722566637e-13
3.51 0.00265376874107931 0.00601487356875754 0.00028027478285794 0.000104247732586798 7.3676597098941e-05 1.78019703828602e-06 5.01619336469779e-05 0.000136062049786371 0.000100291444319308 2.43638928354236e-06 6.94494839455433e-05 1.73558969064342e-06 4.21193412998414e-06 1.7367800200089e-06 7.50991614328625e-05 0.000250063145898927 0.00408175982870071 5.70790032791532e-06 0.000228631227436794 3.07715962821556e-05 1.7803325752931e-05 1.70137412287828e-07 9.84855221560003e-06 0.000751735955510169 2.91959957364679e-13
3.52 0.00266123521942232 0.00603139278015377 0.000281062392390658 0.000104530062990538 7.38746590201594e-05 1.78477936938476e-06 5.02963179040782e-05 0.000136425345023216 0.000100557826542299 2.4429137488405e-06 6.96394597705875e-05 1.74037510522748e-06 4.22332927409141e-06 1.73740639213357e-06 7.5300758588724e-05 0.000250741274605786 0.00409312660235129 5.72319669810494e-06 0.000229266052950185 3.08229389564053e-05 1.78520903081238e-05 1.70608510458038e-07 9.87118690648738e-06 0.000762067083230241 3.0596668002737e-13
3.53 0.00266871478171696 0.00604792381453213 0.000281849238657894 0.000104811333692985 7.40722190842081e-05 1.78886273273276e-06 5.04307273247007e-05 0.000136788475947652 0.000100824026084429 2.4494548221476e-06 6.982945585669e-05 1.74493997732423e-06 4.23472010066075e-06 1.73784534190413e-06 7.55023210335809e-05 0.00025141944408154 0.00410448969952025 5.73845335414785e-06 0.000229901032601301 3.09949937838811e-05 1.79008473882258e-05 1.71089134654825e-07 9.89785023770324e-06 0.00076514547040379 2.87731859581857e-13
3.54 0.00267620700647277 0.00606446807459237 0.000282635435483003 0.000105091615808742 7.42693323851038e-05 1.79301038209886e-06 5.05652397330959e-05 0.000137151493043638 0.000101090079006827 2.45601939831151e-06 7.00194977075185e-05 1.74965796213188e-06 4.24610753008535e-06 1.73818335991349e-06 7.57036538400326e-05 0.000252097432515422 0.00411584715291446 5.75367242036163e-06 0.000230531346784219 3.10988642534469e-05 1.79496010287519e-05 1.71567136223867e-07 9.92029051564211e-06 0.000802812219069768 3.0111030552362e-13
3.55 0.00268371146444628 0.00608102687682266 0.000283421111300896 0.000105371031470374 7.44660681709182e-05 1.79675526477455e-06 5.06999771401848e-05 0.000137514449118549 0.000101356029878716 2.46261459441201e-06 7.02096073363406e-05 1.7543441222991e-06 4.25749347009598e-06 1.73857203397552e-06 7.59046078924098e-05 0.000252775041767244 0.0041271972488403 5.76885715551046e-06 0.000231156916350306 3.10964462488666e-05 1.79983561133899e-05 1.72042682739782e-07 9.94765710826677e-06 0.000777364174955225 2.8254929721934e-13
3.56 0.00269122771945359 0.00609760143899234 0.000284206401632285 0.00010564974629826 7.46625073084175e-05 1.80054851548024e-06 5.0835105296877e-05 0.000137877398179123 0.000101621931195533 2.46924239398381e-06 7.03998037420242e-05 1.75881995909407e-06 4.26888118194285e-06 1.73925830483149e-06 7.61051092860303e-05 0.000253452170622134 0.00413853897902617 5.78401003959328e-06 0.000231782596594282 3.1179293139997e-05 1.80471181970802e-05 1.72520949389188e-07 9.97251348839398e-06 0.00077827492095161 2.91119423433421e-13
3.57 0.00269875532933959 0.00611419286871942 0.000284991440574252 0.000105927959059479 7.48587391393307e-05 1.80413139146843e-06 5.09708215298118e-05 0.000138240393925957 0.000101887841586716 2.47590536997452e-06 7.05901026983582e-05 1.76381710797663e-06 4.28027486735647e-06 1.74063561529122e-06 7.63051764577228e-05 0.00025412886691214 0.00414987245544109 5.79913218173558e-06 0.000232413350607257 3.13418109199095e-05 1.80958931490995e-05 1.72998625255519e-07 1.00029275099003e-05 0.000783633969100376 3.00382160098111e-13
3.58 0.00270629384685211 0.00613080215273725 0.000285776352746022 0.000106205889117126 7.50548576959437e-05 1.80773499113132e-06 5.11073320730234e-05 0.000138603487956203 0.000102153822964494 2.48259977974338e-06 7.0780516320535e-05 1.76797131450031e-06 4.291679250104e-06 1.74298466723086e-06 7.6504922080783e-05 0.000254805340662084 0.00416119907917317 5.81422406992184e-06 0.000233049219538605 3.14259219768044e-05 1.81446866096845e-05 1.73468773893175e-07 1.00276137470179e-05 0.000785229286590496 2.88872798703842e-13
3.59 0.00271384282064843 0.00614743014746329 0.000286561245589013 0.000106483762696702 7.52509576988805e-05 1.81137658152672e-06 5.12448211525408e-05 0.000138966727683937 0.000102419936767807 2.48932437108051e-06 7.09710521286337e-05 1.77334037636455e-06 4.3030989342672e-06 1.74680861009453e-06 7.67045392218235e-05 0.000255481930577099 0.00417252133363822 5.82928718213181e-06 0.000233685034591017 3.14346414281834e-05 1.81935034747107e-05 1.73940071760758e-07 1.00561374890673e-05 0.000806448627011075 2.93885005022975e-13
3.6 0.00272140179623941 0.00616407757058912 0.000287346202347377 0.000106761798775951 7.54471303685452e-05 1.81500634735049e-06 5.13834159255572e-05 0.00013933015430739 0.000102686239836161 2.4960704067234e-06 7.11617116045429e-05 1.77729084503396e-06 4.3145374936181e-06 1.75219678785585e-06 7.69042741622066e-05 0.000256159029754282 0.00418384221075469 5.84432590246179e-06 0.000234315321709831 3.15370811898339e-05 1.82423470874289e-05 1.74407701177308e-07 1.00790511075616e-05 0.000807092814026795 3.0835740077353e-13
3.61 0.00272897031696371 0.00618074499398879 0.000288131276506272 0.000107040195667624 7.56434594230669e-05 1.81892608987526e-06 5.15231532582913e-05 0.000139693800835311 0.000102952780197265 2.50283459744506e-06 7.13524890340369e-05 1.78287029596825e-06 4.32599696316694e-06 1.75948984439941e-06 7.71043899639901e-05 0.000256836988521893 0.00419516442644629 5.8593484545874e-06 0.000234939730897582 3.16873547797865e-05 1.82912187362957e-05 1.74868332380274e-07 1.01060005042311e-05 0.000778794799881427 2.95247510578719e-13
3.62 0.0027365479250465 0.0061974328381469 0.00028891648776283 0.000107319119152278 7.5840017458384e-05 1.82280411953661e-06 5.16639535107615e-05 0.000140057690666026 0.000103219593526362 2.50960551909689e-06 7.15433702634275e-05 1.78692643694655e-06 4.33747701861035e-06 1.76840243295346e-06 7.73051265651228e-05 0.000257516020110433 0.00420648966929168 5.87436658981722e-06 0.000235563521623886 3.17456727199516e-05 1.83401173000216e-05 1.75334419966726e-07 1.01248835517405e-05 0.000790252912758179 3.02116863404488e-13
3.63 0.00274413416255803 0.00621414136780825 0.000289701819629281 0.000107598692832027 7.60368627793469e-05 1.82717446310004e-06 5.18056074199235e-05 0.000140421836696531 0.000103486700513068 2.51637992072696e-06 7.17343324466666e-05 1.79236178943679e-06 4.34897462972727e-06 1.77885146235994e-06 7.75066641787385e-05 0.000258196134133818 0.00421781812081633 5.88939358121806e-06 0.000236192511667404 3.1777918168274e-05 1.83890392033138e-05 1.75802199151431e-07 1.01497639216932e-05 0.000793968280271836 3.12430123999215e-13
3.64 0.00275172857249769 0.00623087068936175 0.000290487219116618 0.00010787899146587 7.62340370548707e-05 1.83148220667486e-06 5.19477799044505e-05 0.000140786241229939 0.000103754105611226 2.5231465254519e-06 7.19253449724035e-05 1.79689283552084e-06 4.36048410542941e-06 1.79018532354177e-06 7.77090955078632e-05 0.000258877115965969 0.00422914841658127 5.90444144237357e-06 0.000236827553593764 3.19023956859623e-05 1.8437978895346e-05 1.76269369515399e-07 1.01715294965761e-05 0.000824100760788275 2.96002603444506e-13
3.65 0.00275933069976861 0.00624762074952623 0.00029127259852424 0.000108160037454267 7.64315636534394e-05 1.83639187703249e-06 5.20900322275882e-05 0.000141150896740598 0.000104021797362192 2.52990402288558e-06 7.21163714449853e-05 1.8017938413072e-06 4.37199720180845e-06 1.80182230339294e-06 7.79124114731794e-05 0.000259558557837458 0.00424047807794713 5.91951804499157e-06 0.000237463860408728 3.2017810680547e-05 1.84869293267255e-05 1.76740675757619e-07 1.01978522720901e-05 0.000823398252571272 3.06205061757617e-13
3.66 0.00276694009227107 0.00626439133582257 0.000292057838823365 0.000108441800888063 7.66294470409977e-05 1.8412312414507e-06 5.2231862399719e-05 0.00014151578737068 0.000104289750225967 2.53664404124988e-06 7.23073735110363e-05 1.80702770787954e-06 4.38350421498885e-06 1.81298687090455e-06 7.81165026187888e-05 0.000260239934873473 0.00425180431042715 5.93462498146481e-06 0.000238095509324503 3.20570175315229e-05 1.85358829679276e-05 1.7721605260143e-07 1.02200393286646e-05 0.000805509820350174 2.92229106809696e-13
3.67 0.00277455630187695 0.00628118207834858 0.000292842795352705 0.000108724202834411 7.68276729576035e-05 1.84666543915607e-06 5.23727590833436e-05 0.0001418808911348 0.000104557927842336 2.54336871637036e-06 7.24983151798303e-05 1.81118286192962e-06 4.39499481190072e-06 1.8227813208892e-06 7.83211757067083e-05 0.000260920708542221 0.00426312493182911 5.94975696750408e-06 0.000238720802389897 3.21492048124389e-05 1.85848320273227e-05 1.77687961720184e-07 1.02482030023534e-05 0.000802141361372068 3.04401615162543e-13
3.68 0.00278217888551511 0.00629799245331907 0.000293627304571949 0.000109007121842994 7.70262096816738e-05 1.8520360626986e-06 5.25122637328881e-05 0.00014224618250116 0.000104826287276764 2.55007444673869e-06 7.26891678877485e-05 1.8170428133618e-06 4.40645935791228e-06 1.83066988204953e-06 7.85261826321005e-05 0.000261600434721748 0.00427443914022053 5.96490291046464e-06 0.000239343751997649 3.22642207816598e-05 1.86337691113878e-05 1.78153609898838e-07 1.02744432621031e-05 0.000822874773833602 3.10257966170108e-13
3.69 0.00278980740612545 0.00631482178783555 0.000294411192463619 0.000109290402997527 7.72250100583949e-05 1.85787829180427e-06 5.265003310684e-05 0.000142611635117711 0.00010509478380766 2.55676704389475e-06 7.28799154198228e-05 1.82057668636561e-06 4.41789026871102e-06 1.83580724369592e-06 7.87312565989558e-05 0.00026227885250958 0.00428574784878622 5.98004869268287e-06 0.000239970384983707 3.23263538722351e-05 1.86826874550698e-05 1.78623321183822e-07 1.03008779382259e-05 0.000839416618298454 3.00020214424346e-13
3.7 0.00279744143371893 0.00633166926632464 0.000295194283682195 0.000109573869003379 7.74240143875102e-05 1.86367638807823e-06 5.27858935852499e-05 0.000142977224449775 0.000105363375781453 2.56344789338862e-06 7.30705576657381e-05 1.82665396314112e-06 4.42928293741806e-06 1.83819991990464e-06 7.8936149485223e-05 0.000262955934515718 0.00429705344800404 5.99518089578348e-06 0.000240603100693286 3.23885143008922e-05 1.87315808265908e-05 1.79092688284815e-07 1.03255065213825e-05 0.000844890019703291 3.02839311232055e-13
3.71 0.00280508054630965 0.00634853393810396 0.000295976410937683 0.000109857332471217 7.76231538723468e-05 1.86973237064534e-06 5.29198803196218e-05 0.000143342929701825 0.000105632028644795 2.57012550610125e-06 7.32611134129925e-05 1.83003116465986e-06 4.44063698433393e-06 1.83746085792478e-06 7.91406644863622e-05 0.000263631887317568 0.00430835903765297 6.01029003720982e-06 0.000241238364700709 3.252012718648e-05 1.87804435710451e-05 1.79559650933932e-07 1.03531830770026e-05 0.000820674393685217 3.10205785041239e-13
3.72 0.0028127243309215 0.00636541472640077 0.000296757424554569 0.000110140608672113 7.78223546065791e-05 1.87577172085278e-06 5.30522537768054e-05 0.000143708735254321 0.000105900718119445 2.57680492055506e-06 7.34516205842482e-05 1.83572988523985e-06 4.45195649010274e-06 1.83423929417769e-06 7.93446787203104e-05 0.000264307100802619 0.0043196673751276 6.02537285993637e-06 0.000241870118575738 3.26081257029419e-05 1.88292705044784e-05 1.8002988862631e-07 1.03779719666027e-05 0.000816090591628821 2.98304051903241e-13
3.73 0.00282037238446792 0.00638231043832208 0.000297537201520321 0.000110423527727424 7.80215416504528e-05 1.88181033280143e-06 5.31834903437629e-05 0.000144074631028081 0.000106169431732832 2.58349535306146e-06 7.36421343190635e-05 1.83958240953379e-06 4.46324992923219e-06 1.82888715890504e-06 7.95481528254941e-05 0.000264982056285231 0.00433097989814843 6.04043243216531e-06 0.000242495658181185 3.2634809958024e-05 1.887805689172e-05 1.80497884140415e-07 1.04007607000325e-05 0.000828842070402214 3.1058312588415e-13
3.74 0.00282802431470704 0.00639921977607666 0.000298315653271913 0.000110705945716223 7.82206432956726e-05 1.88786126767343e-06 5.33142458133297e-05 0.000144440611984796 0.000106438168768806 2.59020233911718e-06 7.38327227476168e-05 1.8443853303733e-06 4.47452961522288e-06 1.82253003905143e-06 7.97511266854548e-05 0.000265657212046844 0.0043422961864215 6.05547669144517e-06 0.000243118223187848 3.27402928860527e-05 1.8926798547174e-05 1.8096826740953e-07 1.04259646913032e-05 0.000857017336735636 3.18302895874451e-13
3.75 0.00283567974104768 0.0064161413488727 0.000299092732390798 0.000110987753603511 7.8419594868398e-05 1.89366333919289e-06 5.34452936929532e-05 0.000144806676754247 0.000106706938564713 2.59693323802972e-06 7.40234604127771e-05 1.84922665781573e-06 4.48581034415558e-06 1.81625943742142e-06 7.99537026900375e-05 0.000266332891071173 0.00435361408112231 6.0705159381649e-06 0.000243743853455939 3.28900200774084e-05 1.8975491864366e-05 1.81443631038638e-07 1.04508548492944e-05 0.000852170565934502 3.02165996166102e-13
3.76 0.00284333829542362 0.00643307368580206 0.000299868437480337 0.000111268883778021 7.86183422552585e-05 1.89950102210709e-06 5.35774444699724e-05 0.00014517282542618 0.000106975757242505 2.60369051986438e-06 7.42144204995737e-05 1.85296284430508e-06 4.49710807480449e-06 1.81125037722679e-06 8.01560200411555e-05 0.000267009196452094 0.00436493047042117 6.08556004464824e-06 0.000244375652338367 3.29370912116149e-05 1.90241340768455e-05 1.81920887193542e-07 1.04758850003493e-05 0.000836811290699806 3.11555720665546e-13
3.77 0.00285099962301041 0.00645001524911552 0.000300642815819975 0.000111549313482679 7.88168445962034e-05 1.90490460715615e-06 5.37114535101914e-05 0.000145539057075305 0.000107244643544878 2.6104774890828e-06 7.44056659798144e-05 1.85891841292702e-06 4.5084379500308e-06 1.80895564038163e-06 8.03582250482637e-05 0.000267685975113594 0.00437624250297016 6.10061654062529e-06 0.000245010971789239 3.29503475935813e-05 1.90727233913919e-05 1.82397460336138e-07 1.04988293944714e-05 0.000834207699760016 3.19573611541976e-13
3.78 0.00285866338301554 0.00646696444821339 0.000301415964030807 0.000111829065191278 7.90150762818124e-05 1.91035566337299e-06 5.38479283815918e-05 0.000145905367129469 0.000107513614094785 2.61729086572051e-06 7.45972410529464e-05 1.86189940570618e-06 4.51981241500005e-06 1.81002344112742e-06 8.05604423318623e-05 0.000268362840357895 0.00438754883298434 6.11568956378401e-06 0.000245644143346584 3.31014424918676e-05 1.91212591689343e-05 1.82870136089686e-07 1.0528481735658e-05 0.000853104791142739 3.06526464895809e-13
3.79 0.00286632924928454 0.00648391965367895 0.000302188026455136 0.000112108203764748 7.92130279032322e-05 1.915287312264e-06 5.39872469125931e-05 0.000146271745061956 0.000107782678794598 2.62412859256761e-06 7.47891639949885e-05 1.86858943104876e-06 4.53123963553225e-06 1.81559519619344e-06 8.07627518959139e-05 0.000269039251022022 0.00439885044587727 6.13077972239891e-06 0.000246272002919097 3.32415653226382e-05 1.91697425095312e-05 1.8333976855601e-07 1.05534512994317e-05 0.000865419256350606 3.20948891889363e-13
3.8 0.0028739969109669 0.00650087921170289 0.000302959190988144 0.0001123868307939 7.94107063197232e-05 1.92026410070953e-06 5.41294961852001e-05 0.000146638172778958 0.000108051837004777 2.63098097142311e-06 7.49814218900779e-05 1.87152797913879e-06 4.5427219390248e-06 1.82534360696556e-06 8.09651756449445e-05 0.000269714630780304 0.00441015073108742 6.14588486556303e-06 0.000246896723308232 3.32553060900405e-05 1.92181759619869e-05 1.83803498830018e-07 1.05818211424579e-05 0.000870354082648792 3.06903138016027e-13
3.81 0.00288166607301247 0.00651784145827711 0.000303729683212601 0.00011266507644069 7.96081336767382e-05 1.92474938145187e-06 5.42744422299121e-05 0.000147004623903804 0.00010832107495529 2.6378410597196e-06 7.51739690563219e-05 1.87817966231383e-06 4.55425549066473e-06 1.83947929060312e-06 8.11676749468944e-05 0.000270388502076097 0.00442145469852578 6.16100137401032e-06 0.000247523254450072 3.32993088439285e-05 1.92665639638865e-05 1.8426789760466e-07 1.06062349035779e-05 0.000850773984427345 3.14914735256617e-13
3.82 0.00288933645671507 0.00653480473345463 0.000304499758197169 0.00011294308958935 7.98053456931322e-05 1.92926437135788e-06 5.44215348011694e-05 0.000147371064237226 0.00010859036488463 2.64469493928343e-06 7.53667284797513e-05 1.88190442982006e-06 4.56583007797136e-06 1.85671332103137e-06 8.1370159528328e-05 0.00027106060399234 0.0044327675473385 6.17612554641871e-06 0.000248154224780107 3.34610107539193e-05 1.93149127521213e-05 1.84735424597482e-07 1.06361599634096e-05 0.000857618065357209 3.24751618999846e-13
3.83 0.00289700780005908 0.00655176739502973 0.000305269690998393 0.00011322102679947 8.00023890494473e-05 1.93341588304109e-06 5.4569949474724e-05 0.000147737453440152 0.000108859666104353 2.65153323975871e-06 7.55595971554156e-05 1.88766642433266e-06 4.57742990930973e-06 1.87615357413951e-06 8.15725053597946e-05 0.000271730967180903 0.00444409304376134 6.1912545997588e-06 0.000248787545808233 3.35725007345119e-05 1.93632300123936e-05 1.85199471944496e-07 1.06578875355554e-05 0.000862649810774543 3.10066177528945e-13
3.84 0.0029046798581171 0.00656872783200216 0.000306039766003384 0.000113499041182014 8.01993184212969e-05 1.9375732014689e-06 5.47186638013186e-05 0.000148103747746719 0.000109128927858561 2.65834179355299e-06 7.57524547742544e-05 1.89274868851256e-06 4.58903509973447e-06 1.89609241275054e-06 8.17745783972874e-05 0.000272399928445629 0.00445543227608203 6.20638653776286e-06 0.000249418834338585 3.3582108298256e-05 1.94115245100041e-05 1.85666756895063e-07 1.06827135901783e-05 0.000868008474581516 3.17570841166174e-13
3.85 0.00291235240329467 0.0065856844772831 0.000306810265293273 0.000113777271766567 8.03961930829414e-05 1.94155992182634e-06 5.48665600096915e-05 0.000148469903490002 0.000109398093757855 2.66511273051486e-06 7.59451748117245e-05 1.89707560310625e-06 4.60062369306562e-06 1.91489155150646e-06 8.19762599061792e-05 0.000273068081007833 0.00446678323286891 6.22151918406911e-06 0.000250045849622777 3.36541673373433e-05 1.94598054831446e-05 1.86135085105352e-07 1.07036140663293e-05 0.000877589771190865 3.25818835571514e-13
3.86 0.00292002522548529 0.00660263581963748 0.000307581457066724 0.000114055834202001 8.0593073397706e-05 1.94552672617843e-06 5.50125435003999e-05 0.00014883588121002 0.000109667107411543 2.67183625636756e-06 7.61376369835156e-05 1.90353919929459e-06 4.61217386200545e-06 1.93117967621013e-06 8.2177468779756e-05 0.00027373617066455 0.00447814135931094 6.23664901236991e-06 0.000250670529075431 3.38090917936544e-05 1.95080820550127e-05 1.86603538386832e-07 1.07303591514053e-05 0.000870208271330147 3.13601551121299e-13
3.87 0.00292769813223633 0.00661958041496401 0.000308353584341268 0.000114334813542394 8.07900175599503e-05 1.94953267077425e-06 5.51556641996797e-05 0.000149201649580989 0.000109935918362696 2.67850984480998e-06 7.63297399042457e-05 1.90646879979388e-06 4.62366661700192e-06 1.94321769189068e-06 8.23781771245691e-05 0.0002744049587037 0.00448950088340249 6.25176999457058e-06 0.000251296885180416 3.38983119636519e-05 1.95563626303432e-05 1.87076383560783e-07 1.07493571191169e-05 0.000861655803611737 3.21032065476837e-13
3.88 0.00293537094871197 0.00663651689636867 0.000309126854258126 0.000114614259385751 8.09870785212363e-05 1.95349778971935e-06 5.52952263665379e-05 0.000149567189020213 0.000110204487907965 2.68513177986812e-06 7.65214119658468e-05 1.913728338452e-06 4.63508786943041e-06 1.95054447784529e-06 8.2578416634929e-05 0.000275075079367462 0.00450085642478456 6.26687355966668e-06 0.000251927000275341 3.39205887702602e-05 1.96046544465889e-05 1.87550447124322e-07 1.07768234666778e-05 0.00087981104069906 3.31110581329257e-13
3.89 0.00294304351768616 0.00665344398341612 0.000309901428903042 0.000114894183855032 8.11843015394082e-05 1.95767978787344e-06 5.5430874270596e-05 0.000149932494321402 0.000110472793920212 2.6917071569417e-06 7.67126194743406e-05 1.91591302107736e-06 4.6464302210056e-06 1.9519790596366e-06 8.27782745337474e-05 0.000275746920046767 0.00451220433427844 6.28194972904899e-06 0.000252559027560764 3.40202188144464e-05 1.96529631870635e-05 1.88024455754625e-07 1.08005430593493e-05 0.000870992652562425 3.15184758127709e-13
3.9 0.00295071569933603 0.00667036049001981 0.000310677417915644 0.000115174562282946 8.13817222206659e-05 1.96180977594903e-06 5.55626432499232e-05 0.00015029757595609 0.000110740834053026 2.69824305362917e-06 7.69033709843919e-05 1.92298572443911e-06 4.65769415162683e-06 1.94817338502801e-06 8.29778800957276e-05 0.000276420548251204 0.00452354334456367 6.29698905512916e-06 0.000253189124049331 3.41482022131621e-05 1.97012927706472e-05 1.88497854092327e-07 1.08297380212577e-05 0.000888282871170959 3.21810984292514e-13
3.91 0.00295838737107447 0.0066872653313943 0.0003114548728767 0.000115455336670168 8.15793653987624e-05 1.96626429444276e-06 5.56909690198755e-05 0.000150662459929914 0.000111008626996509 2.70475187699605e-06 7.70937168109295e-05 1.92544777488363e-06 4.66888802299859e-06 1.93899897356931e-06 8.31773842768961e-05 0.000277095700879553 0.00453487440245654 6.31198512185752e-06 0.000253815393674852 3.42104933978027e-05 1.97496450900766e-05 1.88972496733777e-07 1.0852774393048e-05 0.000889162529690103 3.14724906531174e-13
3.92 0.00296605842716601 0.00670415752949807 0.000312233784515046 0.000115736421320629 8.17772445646619e-05 1.9706672685517e-06 5.58166539416679e-05 0.000151027185948348 0.000111276211391519 2.71124685337997e-06 7.72837444668318e-05 1.93135796893809e-06 4.68002774135181e-06 1.92604667325068e-06 8.33769359774263e-05 0.000277771839272348 0.00454619983374313 6.32693663280153e-06 0.000254439864155308 3.42733741682715e-05 1.97980203408616e-05 1.89440935811695e-07 1.08804863983945e-05 0.000872068974303299 3.23559139789755e-13
3.93 0.00297372877837298 0.00672103621744703 0.000313014082087272 0.000116017710382165 8.19753621240365e-05 1.97541307082084e-06 5.59407922026309e-05 0.000151391804194939 0.000111543642608913 2.71774488104322e-06 7.7473569651936e-05 1.93506697070328e-06 4.69113514100323e-06 1.91042725653371e-06 8.3576659350758e-05 0.000278448260509763 0.0045575221990504 6.34184858526627e-06 0.000255066424543674 3.43851700202256e-05 1.98464167431523e-05 1.89904653345811e-07 1.09054617910518e-05 0.000880010713736579 3.29519308678729e-13
3.94 0.00298139835141318 0.00673790064243216 0.000313795635650777 0.000116299086481167 8.21737101644286e-05 1.98011842753119e-06 5.60646618485196e-05 0.000151756370855555 0.000111810987545099 2.72426023612287e-06 7.76633242445789e-05 1.93927010617615e-06 4.70223580527898e-06 1.89416582182438e-06 8.3776635820863e-05 0.000279124243504133 0.00456884324148978 6.35673188073176e-06 0.00025569675544231 3.44719510555102e-05 1.98948312211841e-05 1.90376304206354e-07 1.0930840292636e-05 0.00088133786672289 3.15905755884675e-13
3.95 0.0029890670884321 0.00675475016756059 0.000314578260942434 0.000116580429919939 8.23722718468606e-05 1.98509806483331e-06 5.61895950697102e-05 0.000152120942943835 0.000112078318062491 2.73080938739164e-06 7.78531427432544e-05 1.9447243662532e-06 4.7133565311894e-06 1.8793346183798e-06 8.39768939496783e-05 0.000279799199968443 0.00458016325834435 6.37160151656448e-06 0.000256328449810388 3.4537727849625e-05 1.99432597703115e-05 1.9084886564902e-07 1.09523592840733e-05 0.000888027752489144 3.26913713137294e-13
3.96 0.00299673494628445 0.00677158427221307 0.000315361726466996 0.000116861627609345 8.25710231079621e-05 1.99005560991037e-06 5.63168400844012e-05 0.000152485572859694 0.000112345703686382 2.73740187427262e-06 7.80431481696515e-05 1.94736095973339e-06 4.72452230000823e-06 1.86762373282494e-06 8.41774085920505e-05 0.000280472797990921 0.00459148105395147 6.38647362763934e-06 0.000256957390951083 3.46355382827986e-05 1.99916982519924e-05 1.91320085625057e-07 1.0978706269598e-05 0.000909825003443742 3.3256835999406e-13
3.97 0.00300440189584026 0.00678840255139453 0.000316145763039935 0.000117142581231098 8.27699347432691e-05 1.99515433498964e-06 5.6447430339306e-05 0.000152850303234588 0.000112613204324699 2.74404884726697e-06 7.82334398221114e-05 1.95435614526911e-06 4.7357539490812e-06 1.86126429532162e-06 8.4378109027455e-05 0.000281145030923965 0.00460279444725107 6.40136229405011e-06 0.000257582068757649 3.47364717609937e-05 2.00401427801733e-05 1.91793801094988e-07 1.10036416601516e-05 0.000868426671330017 3.2338030530612e-13
3.98 0.00301206792110574 0.00680520471368964 0.000316930075128894 0.000117423213913561 8.29689745140342e-05 2.00025198132404e-06 5.65820740691622e-05 0.000153215162666652 0.000112880863873704 2.75075112491187e-06 7.84240830697213e-05 1.95621995299802e-06 4.74706568914545e-06 1.86079129808372e-06 8.45788943404794e-05 0.000281816215435291 0.00461410112765452 6.41627728650632e-06 0.000258205385341502 3.47947498380153e-05 2.0088590321869e-05 1.92264946018223e-07 1.10269554874817e-05 0.000872236024047214 3.30792648272044e-13
3.99 0.00301973301837639 0.00682199057832967 0.000317714353385315 0.000117703475164847 8.31681093838437e-05 2.00532899147867e-06 5.67210768635753e-05 0.00015358016268831 0.000113148705309813 2.75751134564979e-06 7.861510288628e-05 1.96390927833556e-06 4.75846352295763e-06 1.86755265544938e-06 8.47796530789231e-05 0.000282486918485441 0.00462539956117915 6.43122284009194e-06 0.000258831934889646 3.48692355325962e-05 2.01370386945688e-05 1.92733162822477e-07 1.10528862665776e-05 0.000891173003231597 3.4008427158288e-13
4 0.00302739719519535 0.00683876007097696 0.000318498288277332 0.000117983343640918 8.33673075441111e-05 2.01042373911394e-06 5.6864305582161e-05 0.000153945296389925 0.00011341672791919 2.76432048554055e-06 7.880648161325e-05 1.96613702379768e-06 4.7699446284526e-06 1.88052675866867e-06 8.49802835221228e-05 0.000283157828738886 0.00463668963577242 6.44619797075117e-06 0.000259463387531078 3.49964586431257e-05 2.01854864228612e-05 1.9320208153545e-07 1.10793045524832e-05 0.000896539208303243 3.27704770789614e-13
4.01 0.00303506046935837 0.00685551321880436 0.00031928158404622 0.000118262827704996 8.35665402756495e-05 2.01534842996812e-06 5.70111971550705e-05 0.000154310538768637 0.000113684906902255 2.77117253916882e-06 7.89981605443575e-05 1.97336215251073e-06 4.78149724564317e-06 1.89953317817713e-06 8.51807110440978e-05 0.000283829601234333 0.00464797284223143 6.46119776978682e-06 0.000260096664674935 3.50842031757491e-05 2.02339323934657e-05 1.93675097644224e-07 1.11069983046981e-05 0.000908332162393571 3.32617956655133e-13
4.02 0.00304272286778108 0.00687225014458326 0.000320063972160246 0.000118541963807918 8.37657834676806e-05 2.02030336075027e-06 5.71608126114229e-05 0.000154675848697822 0.000113953195349534 2.77805101940292e-06 7.91900460487091e-05 1.9769718651845e-06 4.79310208530093e-06 1.92240383174667e-06 8.53808999100421e-05 0.000284502710158295 0.00465925194116411 6.47621531881722e-06 0.000260726843201211 3.51171768555409e-05 2.02823753132071e-05 1.94143415206606e-07 1.11308580957115e-05 0.000872947028520621 3.41725606797456e-13
4.03 0.00305038442526887 0.00688897105996259 0.00032084522417572 0.000118820812808705 8.39650186698035e-05 2.02498825300361e-06 5.73119301637679e-05 0.000155041172622359 0.000114221528675119 2.78494426619991e-06 7.93820186866671e-05 1.98273245340744e-06 4.80473403431479e-06 1.94759152401576e-06 8.55808573734269e-05 0.000285177342524443 0.00467053024806777 6.49124405330559e-06 0.000261351956269113 3.52094039491249e-05 2.03308134303704e-05 1.94607389288528e-07 1.11607305225745e-05 0.000853930958397948 3.26340242285447e-13
4.04 0.00305804518335935 0.00690567625839864 0.000321625163151629 0.000119099454747512 8.41642338405023e-05 2.02970721085581e-06 5.74631687940968e-05 0.00015540644935838 0.000114489830802856 2.7918334394741e-06 7.95739451610936e-05 1.98820050423456e-06 4.81636475470208e-06 1.97278292769593e-06 8.57806299327307e-05 0.000285853356264939 0.00468181077267457 6.50627945281255e-06 0.000261974927975875 3.53598121930022e-05 2.03792442780537e-05 1.95073888096966e-07 1.11857181957358e-05 0.00089837404069446 3.39136448594345e-13
4.05 0.00306570518898503 0.00692236610731966 0.000322403672897191 0.000119377982238665 8.43634234425432e-05 2.03413059486674e-06 5.76131296215905e-05 0.0001557716155315 0.000114758021470033 2.79870606723644e-06 7.97656917106544e-05 1.99207135261264e-06 4.82796562112657e-06 1.99580149008751e-06 8.59802927437656e-05 0.000286530310754685 0.00469309548381507 6.52131948268677e-06 0.000262600724198607 3.5418282983747e-05 2.04276650780194e-05 1.95535930589548e-07 1.12131121230291e-05 0.000895089957479224 3.23950245470043e-13
4.06 0.00307336449315401 0.00693904104006021 0.00032318070524685 0.000119656493244763 8.45625881862851e-05 2.03858246519267e-06 5.77605406093374e-05 0.000156136611478193 0.000115026024228045 2.80554670970428e-06 7.99571376430072e-05 1.9991225260263e-06 4.8395105089321e-06 2.01514350534903e-06 8.61799340166176e-05 0.000287207561595814 0.00470438489906589 6.53636406885354e-06 0.000263231507202679 3.54428568219011e-05 2.04760727102397e-05 1.96002156105936e-07 1.12344759037849e-05 0.000902712878292648 3.3275403436859e-13
4.07 0.00308102314951697 0.00695570154739764 0.000323956284190614 0.000119935083504819 8.47617341506454e-05 2.04279531676484e-06 5.79043902363882e-05 0.000156501386451043 0.000115293773739707 2.81234719973932e-06 8.01481882872935e-05 2.00144365801065e-06 4.85097889094629e-06 2.02884887328332e-06 8.63796377604801e-05 0.000287884397746846 0.00471567809625541 6.55141313399489e-06 0.000263864483144201 3.55622602016429e-05 2.05244644874822e-05 1.96480536593838e-07 1.12616847322585e-05 0.000869630003876706 3.41663738173067e-13
4.08 0.00308868121303855 0.00697234816925932 0.00032473050731236 0.00012021383949632 8.49608717194705e-05 2.047023453539e-06 5.8044035102975e-05 0.000156865903163665 0.000115561222138045 2.81910025407168e-06 8.03387851327036e-05 2.00914669801601e-06 4.86235783716522e-06 2.03672120831142e-06 8.65794677352176e-05 0.000288560190439081 0.00472697310957511 6.56646480144844e-06 0.000264494488258471 3.57103866824744e-05 2.05728384839931e-05 1.96960975457041e-07 1.12831535967448e-05 0.000846096449603338 3.29030635151432e-13
4.09 0.00309633873849896 0.00698898148615166 0.000325503544143395 0.000120492832080474 8.51600140024338e-05 2.05113922128743e-06 5.81792703782195e-05 0.000157230140886497 0.000115828343457681 2.82580553880391e-06 8.05289126901563e-05 2.01090047052137e-06 4.87364353056553e-06 2.03770283569698e-06 8.67794557112412e-05 0.000289234522164453 0.00473826757879705 6.58151437422859e-06 0.000265118858240126 3.57490168656193e-05 2.06211939413895e-05 1.97436453666045e-07 1.13077767912462e-05 0.000890081621216074 3.37443387084829e-13
4.1 0.00310399577904029 0.00700560211085962 0.000326275631167953 0.000120772111504115 8.53591751256496e-05 2.05525268696318e-06 5.83103547229885e-05 0.000157594096875792 0.000116095135742814 2.8324653516058e-06 8.07186009907739e-05 2.01803973098929e-06 4.88484175600357e-06 2.03290639465563e-06 8.69795963801092e-05 0.000289907269123793 0.00474955944430484 6.59655482138012e-06 0.000265740036751575 3.57765703607047e-05 2.06695313943986e-05 1.97909998595576e-07 1.13299935887913e-05 0.000905380171600227 3.50901877269199e-13
4.11 0.00311165238469966 0.00702221068039542 0.000327047064127753 0.000121051703969565 8.55583683760604e-05 2.05942204076395e-06 5.84379859406459e-05 0.000157957786039924 0.00011636162067618 2.83908768234296e-06 8.09079230579093e-05 2.02045405934055e-06 4.89596718224118e-06 2.02258861230978e-06 8.71798496603867e-05 0.000290578620730642 0.00476084748146956 6.61157871513568e-06 0.000266363453306367 3.5923195680986e-05 2.07178525975442e-05 1.9838528484239e-07 1.13587294277952e-05 0.000884627195949607 3.34667275062976e-13
4.12 0.00311930860086744 0.00703880784817076 0.000327818187654938 0.000121331609967317 8.57576042934988e-05 2.06357143578318e-06 5.85632297872491e-05 0.00015832123878748 0.000116627840658077 2.84568227079206e-06 8.10969881708682e-05 2.02603134701047e-06 4.90704210358501e-06 2.00877682091034e-06 8.73801501330021e-05 0.000291249033481716 0.00477213151441941 6.62658076768423e-06 0.000266992508281743 3.60502393483735e-05 2.07661602032122e-05 1.98854885206849e-07 1.1381221970796e-05 0.000868752897786165 3.41826024360306e-13
4.13 0.00312696446688154 0.00705539427691084 0.000328589382378202 0.000121611804615585 8.59568890546645e-05 2.06794782029209e-06 5.86874078700333e-05 0.000158684497463325 0.000116893853857059 2.85226294542855e-06 8.12859305601934e-05 2.03006905609796e-06 4.91809392106534e-06 1.99305275779793e-06 8.75804220548576e-05 0.00029191912967128 0.00478341226904687 6.6415600831231e-06 0.000267625304135269 3.60722491597422e-05 2.08144574024469e-05 1.99323109605744e-07 1.14098962550549e-05 0.000835829884951272 3.50146827980473e-13
4.14 0.00313462001449738 0.00707197063184673 0.000329361050438786 0.000121892239628432 8.61562228862873e-05 2.07229043204303e-06 5.8811956963911e-05 0.000159047611596518 0.00011715972759699 2.85884198466733e-06 8.14748954199435e-05 2.03372753370862e-06 4.92915221382108e-06 1.97764824619054e-06 8.77805967857275e-05 0.000292589563201538 0.00479469096022472 6.65652102183427e-06 0.000268256369889007 3.6127805491505e-05 2.08627472964278e-05 1.99796406532773e-07 1.14332391365704e-05 0.000877007010513375 3.37533322619595e-13
4.15 0.00314227526644283 0.0070885375746879 0.000330133599820709 0.000122172846938559 8.63555988891324e-05 2.07699357779575e-06 5.89382745817289e-05 0.000159410632719715 0.000117425531081984 2.86543400802758e-06 8.1664023521988e-05 2.03967753333783e-06 4.94024564276652e-06 1.96493334606729e-06 8.79806294645806e-05 0.000293260881529712 0.00480596880044282 6.67147258820012e-06 0.000268881912898363 3.62824554712033e-05 2.09110323316312e-05 2.00264917063488e-07 1.14620384776571e-05 0.00088744493369997 3.42476047156816e-13
4.16 0.00314993023492829 0.00710509575815153 0.000330907427855759 0.000122453543581251 8.65550022255133e-05 2.08165592547176e-06 5.90675674997328e-05 0.000159773609150671 0.000117691328070448 2.87204806189196e-06 8.1853435931899e-05 2.04186079031545e-06 4.95139860815931e-06 1.95642994378412e-06 8.81805116920869e-05 0.000293933413009404 0.00481724663840884 6.68642601127436e-06 0.000269503501867451 3.63688097320087e-05 2.09593138000195e-05 2.00732726291865e-07 1.14842108625373e-05 0.000865840868792471 3.32412806157062e-13
4.17 0.00315758492030434 0.00712164582148754 0.000331682905181669 0.000122734237416992 8.67544097690324e-05 2.08674253843478e-06 5.9200720758548e-05 0.000160136581344153 0.000117957170384543 2.87869425229505e-06 8.20432212541398e-05 2.0492102409839e-06 4.96262897828715e-06 1.95426217149056e-06 8.83802772414593e-05 0.000294607203169806 0.0048285248436042 6.70139141072286e-06 0.000270126488503533 3.64043130767833e-05 2.10075912556608e-05 2.0120366175065e-07 1.15092946640559e-05 0.000849990839217908 3.40823555109859e-13
4.18 0.00316523930965547 0.00713818838658923 0.000332460360148389 0.000123014833254953 8.6953790188601e-05 2.09178909885308e-06 5.9338200883421e-05 0.000160499578554945 0.000118223093184483 2.88537435373967e-06 8.22334259312944e-05 2.05098150013779e-06 4.97394597903036e-06 1.95845995936315e-06 8.857999983479e-05 0.000295282011988798 0.00483980342956318 6.71637487490563e-06 0.000270754747902886 3.65029784305743e-05 2.10558627560629e-05 2.01673324484839e-07 1.15323675001111e-05 0.000833139469496088 3.49253061323107e-13
4.19 0.00317289337547558 0.00715472405499664 0.000333240064880728 0.000123295238877948 8.71531044966874e-05 2.09723620649347e-06 5.94800047341197e-05 0.000160862616787399 0.000118489112162952 2.89209047024598e-06 8.24240492960404e-05 2.0586296185369e-06 4.98534921550366e-06 1.96986261921744e-06 8.87797827642829e-05 0.000295957370535481 0.00485108228854805 6.73137647594734e-06 0.000271386978083818 3.66198887266542e-05 2.11041243789868e-05 2.0214300540995e-07 1.15580672220181e-05 0.000846042686490476 3.34988711266916e-13
4.2 0.00318054707436582 0.00717125340566763 0.000334022223458774 0.000123575370540948 8.73523070295814e-05 2.10265135112098e-06 5.96256595886751e-05 0.000161225698668105 0.000118755223381727 2.89883587015164e-06 8.26150439205575e-05 2.06122513700874e-06 4.99682892289014e-06 1.98690008171825e-06 8.89797421552814e-05 0.000296632682863153 0.00486236138837141 6.74639041578905e-06 0.00027201813020269 3.66845938577751e-05 2.11523709694859e-05 2.02616854719359e-07 1.15804955980696e-05 0.000875123557915571 3.42699345698021e-13
4.21 0.00318820034587892 0.0071877769937526 0.000334806962342975 0.000123855157576785 8.75513468818943e-05 2.10835762743823e-06 5.97742735529223e-05 0.000161588814876657 0.000119021405390608 2.90560444171327e-06 8.28063205421818e-05 2.06794677655985e-06 5.00836672267793e-06 2.008768705059e-06 8.91799868867756e-05 0.000297307349592042 0.00487364082728193 6.76140660797771e-06 0.000272644419534001 3.67547672235076e-05 2.1200596603101e-05 2.03093371980724e-07 1.16070667397796e-05 0.000848676830006053 3.49713437771063e-13
4.22 0.00319585311134799 0.00720429535001027 0.000335594324142211 0.000124134545770925 8.77501696504544e-05 2.11404523668846e-06 5.9924631633849e-05 0.000161951947103937 0.000119287623523326 2.91238317812305e-06 8.2997758217841e-05 2.0722568614497e-06 5.01993810083967e-06 2.03305907741359e-06 8.93805985153703e-05 0.000297980886423011 0.0048849207495532 6.77641331999584e-06 0.000273266937019698 3.68673118555955e-05 2.12487952913562e-05 2.035621866823e-07 1.16335321270969e-05 0.00084689884225183 3.42253155232987e-13
4.23 0.00320350527282813 0.00722080898107602 0.000336384264514109 0.000124413499314906 8.79487194449183e-05 2.1198490584547e-06 6.00753251269952e-05 0.000162315072193246 0.000119553835862788 2.91916114807629e-06 8.31892170683591e-05 2.07721592430902e-06 5.03151470399054e-06 2.05780988076798e-06 8.95816148917739e-05 0.000298653013099909 0.00489620119328836 6.79140011847622e-06 0.000273890375179958 3.69446348491078e-05 2.12969616701653e-05 2.04028478975339e-07 1.16601461039856e-05 0.000822751026633202 3.47665056366872e-13
4.24 0.00321115671205914 0.00723731837034253 0.00033717665240609 0.000124692001226421 8.81469410069264e-05 2.12565001557096e-06 6.02249012723541e-05 0.000162678166950693 0.00011982000015918 2.92592376053991e-06 8.33805534212256e-05 2.08341718092469e-06 5.0430675100302e-06 2.08089528326725e-06 8.97830205808612e-05 0.000299323695983715 0.00490748197298347 6.80636015072969e-06 0.000274518284652655 3.70100707139566e-05 2.13450916490043e-05 2.04497161574051e-07 1.16856706497867e-05 0.000829757478425913 3.57648678994947e-13
4.25 0.00321880728967165 0.00725382397983363 0.000337971273857356 0.000124970052523983 8.83447821230146e-05 2.13136180776872e-06 6.03720165979357e-05 0.000163041212937054 0.000120086080763274 2.93266045753027e-06 8.35716352494934e-05 2.0865111284905e-06 5.05456995872375e-06 2.10007751725328e-06 8.99847455732018e-05 0.000299993137812595 0.00491876265423445 6.8212911678208e-06 0.000275149717475233 3.71162449250002e-05 2.1393182766259e-05 2.04961855990353e-07 1.17126531564442e-05 0.000848276036416231 3.47416639193237e-13
4.26 0.00322645684431264 0.00727032625232781 0.000338767839161637 0.000125247669933536 8.85421957631074e-05 2.1370857554662e-06 6.051557775928e-05 0.000163404200927419 0.000120352054997476 2.9393603672323e-06 8.37623562119331e-05 2.09400043057821e-06 5.06600050809474e-06 2.11434161050985e-06 9.01866728002344e-05 0.000300661719832973 0.00493004262888117 6.83619542678004e-06 0.000275780488590109 3.72246331234091e-05 2.14412343561999e-05 2.0543179739322e-07 1.17400045977362e-05 0.000834643292517647 3.53724098314474e-13
4.27 0.00323410519198949 0.0072868256142533 0.000339565992813904 0.000125524882723675 8.87391422304712e-05 2.14252657733061e-06 6.06548561720279e-05 0.000163767134216128 0.000120617917935951 2.94601855861505e-06 8.39526476411657e-05 2.0958958399678e-06 5.07734522900315e-06 2.12199836358867e-06 9.03886533330591e-05 0.000301329911077173 0.00494132124142321 6.85107816739583e-06 0.000276407429208257 3.72665680235205e-05 2.1489247644441e-05 2.05909247377586e-07 1.17642478587579e-05 0.000820781263404449 3.60372225150545e-13
4.28 0.00324175212542521 0.00730332247883016 0.000340365326279165 0.000125801728819108 8.89355909975474e-05 2.14799108326663e-06 6.07895638288752e-05 0.000164130030614479 0.000120883685245416 2.95263184512235e-06 8.41424862366485e-05 2.10354649600479e-06 5.08859896350445e-06 2.12342297301204e-06 9.05905266616026e-05 0.000301998165842033 0.00495259790810823 6.86594567692392e-06 0.000277031252913585 3.73395152509732e-05 2.15372254605417e-05 2.06386858530918e-07 1.17912376298476e-05 0.000809345593198107 3.50260583528239e-13
4.29 0.00324939741366212 0.00731981724984458 0.000341165392888792 0.000126078250670742 8.91315222821457e-05 2.15303020821193e-06 6.09198837493477e-05 0.000164492922790556 0.000121149393647698 2.95920419071151e-06 8.43318977051705e-05 2.10539834111473e-06 5.09976601750058e-06 2.11805383043247e-06 9.07921428851823e-05 0.000302666831754354 0.00496387217104005 6.88080355016133e-06 0.00027765550188385 3.74791658236569e-05 2.15851718755138e-05 2.06862335500324e-07 1.18148492230693e-05 0.000788778671881084 3.6271505692302e-13
4.3 0.00325704080165406 0.00733631032540613 0.000341965723990808 0.000126354491168433 8.93269281304567e-05 2.15809877808271e-06 6.10464513130412e-05 0.000164855856792275 0.000121415098830022 2.96574088779528e-06 8.4520955237139e-05 2.11202722267188e-06 5.11085959675637e-06 2.10745913684304e-06 9.09933833437392e-05 0.000303336087824654 0.00497514366642805 6.89565565827862e-06 0.000278282937800411 3.75659519482596e-05 2.16330922298874e-05 2.07338132474725e-07 1.18411204702008e-05 0.000826635442642011 3.46239326092643e-13
4.31 0.00326468201005491 0.00735280210201024 0.000342765846352968 0.000126630490026737 8.95218130760407e-05 2.16268085431403e-06 6.11702885641557e-05 0.000165218889103864 0.0001216808712288 2.97225467624921e-06 8.47097731559231e-05 2.11500029402158e-06 5.12190030634874e-06 2.0924490896715e-06 9.11941760914082e-05 0.000304005924146841 0.00498641201410883 6.91050463337777e-06 0.000278912897415564 3.75948992247848e-05 2.16809921335577e-05 2.07815426336672e-07 1.18624480927525e-05 0.000813016479569851 3.49119632792026e-13
4.32 0.00327232073504992 0.00736929297847238 0.000343565299293918 0.000126906280812082 8.9716194149688e-05 2.16729156249923e-06 6.12926983205596e-05 0.000165582082109369 0.000121946789730026 2.97875676661668e-06 8.48984965346407e-05 2.11985389372554e-06 5.13291422848299e-06 2.0752373878557e-06 9.13945041117084e-05 0.00030467616626815 0.00499767668125818 6.92535297407001e-06 0.000279542064254611 3.76877382880842e-05 2.17288775769909e-05 2.08288541714607e-07 1.18889931102844e-05 0.0008041887970296 3.58696844817774e-13
4.33 0.00327995664846482 0.00738578336009975 0.000344363651588037 0.000127181889077663 8.99101005488765e-05 2.17144833756562e-06 6.14151282525304e-05 0.000165945498869776 0.000122212934397702 2.98526544361311e-06 8.50872870645703e-05 2.12464312250122e-06 5.14392999771352e-06 2.0577935169581e-06 9.15944045897329e-05 0.000305346536338937 0.00500893688941299 6.94020468889201e-06 0.000280167910005929 3.78336441411852e-05 2.17767545682666e-05 2.08761401582641e-07 1.19126591896093e-05 0.000789746182881897 3.43500582733075e-13
4.34 0.00328758939785754 0.0074022736623957 0.000345160517179333 0.000127457331467908 9.01035726309703e-05 2.17562657122036e-06 6.15390196784556e-05 0.000166309197387045 0.000122479378667545 2.9917928622655e-06 8.52763070570491e-05 2.1277044626223e-06 5.15497581740034e-06 2.04217167880542e-06 9.17939595229679e-05 0.000306016735711222 0.00502019164235934 6.95506619238627e-06 0.000280791361127816 3.7899191659788e-05 2.18246288766175e-05 2.09232601162204e-07 1.19396459776772e-05 0.000772494456788252 3.57525657693455e-13
4.35 0.00329521860683284 0.00741876431467171 0.000345955568787183 0.000127732615961861 9.02966604765641e-05 2.17946919639418e-06 6.16656572585115e-05 0.000166673225109918 0.000122746182009066 2.998357120892e-06 8.54657031361048e-05 2.13425311227004e-06 5.16607655811649e-06 2.03075111132948e-06 9.19932792494433e-05 0.00030668652851442 0.00503143990645377 6.9699460524886e-06 0.000281415894844513 3.79276512866287e-05 2.18725061952087e-05 2.09698675421755e-07 1.19633405439118e-05 0.000809294004233603 3.65178942216766e-13
4.36 0.00330284387539269 0.00743525576309222 0.000346748549505066 0.000128007743076398 9.04894219558441e-05 2.18332158153895e-06 6.17960359107394e-05 0.000167037614255783 0.000123013383847179 3.00496582996483e-06 8.56555911222977e-05 2.13623817117477e-06 5.17725097858367e-06 2.0245449413104e-06 9.21924815063085e-05 0.000307355806070332 0.00504268092299296 6.9848535869545e-06 0.000282043961097004 3.80376247220085e-05 2.19203920058983e-05 2.10167843089188e-07 1.19917936746429e-05 0.000812378684414657 3.51176499557121e-13
4.37 0.00331046478059303 0.00745174847361271 0.000347539281524281 0.000128282708140314 9.06819207146639e-05 2.18701623030213e-06 6.19307606573427e-05 0.000167402378314262 0.000123280999273769 3.01163114620476e-06 8.58460445706834e-05 2.14377607860792e-06 5.18851010492219e-06 2.02527232483174e-06 9.23916694629188e-05 0.000308024616945049 0.00505391456002941 6.99979651253478e-06 0.000282674464467752 3.81806031073853e-05 2.19682917542627e-05 2.10638404207501e-07 1.20148017018719e-05 0.000769650877992824 3.60738877940786e-13
4.38 0.00331808087716765 0.00746824293402913 0.000348327671538869 0.000128557503978706 9.08742237092152e-05 2.19070685558843e-06 6.20699898814524e-05 0.000167767510346937 0.000123549017250424 3.01835257007732e-06 8.60370874538953e-05 2.14581818132205e-06 5.19985604970756e-06 2.0323718371951e-06 9.25909127159234e-05 0.000308693156474104 0.00506514158185785 7.01477862094875e-06 0.000283303893171515 3.82320587870926e-05 2.20162108157167e-05 2.11108965439549e-07 1.20420528057432e-05 0.000777345401091814 3.69300245465806e-13
4.39 0.00332569169836748 0.00748473965558409 0.000349113713068848 0.000128832124060732 9.10663988039945e-05 2.19443811042865e-06 6.22134287807147e-05 0.000168132983013323 0.000123817401228223 3.02513277667705e-06 8.62286924583619e-05 2.15320644831952e-06 5.21128195614119e-06 2.04612226494449e-06 9.27902341871625e-05 0.000309361719665043 0.00507636372482965 7.02979803913975e-06 0.00028392989919301 3.82699285886481e-05 2.20641542883832e-05 2.11582039804056e-07 1.20635505248658e-05 0.000747087572462958 3.55265492425752e-13
4.4 0.00333329675695133 0.00750123917393129 0.000349897485424865 0.000129106565700766 9.12585124549999e-05 2.19815241621503e-06 6.23603730830428e-05 0.000168498750528163 0.000124086092309534 3.03196247243897e-06 8.64207850706684e-05 2.15636639770844e-06 5.22277306818135e-06 2.06464486997658e-06 9.2989605441223e-05 0.000310030630620111 0.00508758351444043 7.04484705615439e-06 0.000284553733931636 3.83942251054012e-05 2.21121268008372e-05 2.12056482519905e-07 1.20901852211356e-05 0.000788041001706001 3.65795429163282e-13
4.41 0.00334089554619864 0.00751774204915016 0.000350679149037198 0.00012938083283189 9.14506274112174e-05 2.2020839472366e-06 6.25097963359322e-05 0.000168864752153123 0.000124355014410402 3.03883493353978e-06 8.66132523349325e-05 2.16259131201357e-06 5.23430826081301e-06 2.08680084983645e-06 9.31889514131041e-05 0.000310700166764412 0.00509880384017002 7.05991326346086e-06 0.000285179060141209 3.85153232257709e-05 2.21601320765418e-05 2.12531167649295e-07 1.21119740521115e-05 0.000797154665797207 3.76190497255523e-13
4.42 0.00334848754125061 0.00753424886540693 0.000351458937938985 0.000129654938432172 9.16428009719196e-05 2.20598903242412e-06 6.26604703365398e-05 0.000169230916914209 0.000124624080914204 3.0457346991038e-06 8.68059560753962e-05 2.16741545291193e-06 5.24586286506314e-06 2.11033813868351e-06 9.33881636623149e-05 0.0003113704966879 0.00511002736828359 7.07498183432338e-06 0.000285808209395936 3.85594360475921e-05 2.22081724220218e-05 2.13002297360776e-07 1.21373825480745e-05 0.000739646132650054 3.59211529659707e-13
4.43 0.00335607220037479 0.00755076022940911 0.000352237149433651 0.000129928905892113 9.18350833338493e-05 2.21023029671612e-06 6.28111023774642e-05 0.000169597169008898 0.000124893202036971 3.05264936066069e-06 8.69987476670746e-05 2.17200469271684e-06 5.25741114063669e-06 2.13339025599444e-06 9.35871201044676e-05 0.000312041646278021 0.00512125594297259 7.09003827510716e-06 0.000286439662910477 3.86243373938848e-05 2.225624868743e-05 2.13474646380134e-07 1.21607009953709e-05 0.000749703715301823 3.69700032654289e-13
4.44 0.00336364896650577 0.00756727676838133 0.000353014131053633 0.00013020276959549 9.20275166005341e-05 2.21444053047689e-06 6.29604735175127e-05 0.000169963433370095 0.000125162292164902 3.05956198779831e-06 8.71914832732998e-05 2.17832949507464e-06 5.26892910001962e-06 2.15432586193484e-06 9.37857081003091e-05 0.000312713500092057 0.00513249014398637 7.10507094276905e-06 0.000287069456443481 3.87465577498766e-05 2.23043595902551e-05 2.13948939706341e-07 1.21879606323989e-05 0.000748231018616805 3.57737222402501e-13
4.45 0.00337121726874959 0.00758379912692898 0.000353790266043601 0.000130476574172935 9.22201339716045e-05 2.21902735080382e-06 6.31075617950014e-05 0.000170329640706655 0.000125431276255311 3.06645974200951e-06 8.73840375091109e-05 2.18150670089831e-06 5.28039698871088e-06 2.17138408170505e-06 9.39838466937578e-05 0.000313385836508932 0.00514372916610322 7.12007269284224e-06 0.00028769514913497 3.884241388648e-05 2.23525020769416e-05 2.14423448299884e-07 1.22126411267358e-05 0.000761817393681565 3.65595940337134e-13
4.46 0.00337877652421338 0.00760032796355917 0.000354565957146162 0.000130750372986996 9.24129597335761e-05 2.22358409177042e-06 6.3251636837141e-05 0.000170695731678749 0.000125700094821194 3.07332901636221e-06 8.75763136053467e-05 2.18858218081034e-06 5.29180087317274e-06 2.18408821816808e-06 9.4181504533405e-05 0.000314058386262434 0.00515497109955182 7.13504160153903e-06 0.000288318288114556 3.88981645224488e-05 2.24006714586718e-05 2.14898617049133e-07 1.22393285463184e-05 0.000798546044285466 3.71677481699075e-13
4.47 0.00338632613975278 0.00761686394607089 0.00035534160997406 0.000131024225352451 9.26060093551736e-05 2.22847678690317e-06 6.33923180181506e-05 0.000171061659764491 0.000125968706944061 3.08016140185877e-06 8.77682501891726e-05 2.19111142015763e-06 5.3031341067827e-06 2.19139697113713e-06 9.43787101610429e-05 0.000314730898899367 0.0051662135746069 7.1499805509866e-06 0.00028894292578329 3.8980858986999e-05 2.2448861770468e-05 2.15369501252913e-07 1.22656383625181e-05 0.000719214631530411 3.62331194922652e-13
4.48 0.00339386551393556 0.00763340774648118 0.000356117616343767 0.000131298193139442 9.27992901527974e-05 2.23334518189375e-06 6.35295908616375e-05 0.000171427392596041 0.000126237091084751 3.08694999254425e-06 8.79598229779371e-05 2.19796309254741e-06 5.31439731456849e-06 2.19398186098617e-06 9.45755528543117e-05 0.00031540319946357 0.00517745457819677 7.164895838339e-06 0.000289571751585172 3.90932740236583e-05 2.24970662538455e-05 2.15841908086637e-07 1.22922770312195e-05 0.000734717502807752 3.68424103634995e-13
4.49 0.0034013940390046 0.00764996003511483 0.000356894338056039 0.000131572336755707 9.29928021651342e-05 2.23844362197843e-06 6.36637838559682e-05 0.000171792912012622 0.000126505243991642 3.09369358638456e-06 8.81510427821851e-05 2.20078275596709e-06 5.32559798367815e-06 2.19180006741174e-06 9.47721738175732e-05 0.000316075220573684 0.005188693162886 7.17979549680437e-06 0.000290203523859023 3.91653569262226e-05 2.25452777868197e-05 2.16317925893836e-07 1.23165861865556e-05 0.000754791991012379 3.75032206013459e-13
4.5 0.00340891110307809 0.00766652147443375 0.000357672092155858 0.000131846711021462 9.31865393978942e-05 2.24352717935537e-06 6.37955104470119e-05 0.000172158212576883 0.000126773177596804 3.10039256163345e-06 8.83419498885664e-05 2.20663088765805e-06 5.33674924440163e-06 2.18627878403173e-06 9.4968748749301e-05 0.00031674700174762 0.00519992976382062 7.19468718071905e-06 0.000290834146003301 3.92381768101862e-05 2.25934891629283e-05 2.16793879809494e-07 1.2342914628176e-05 0.000742180585656988 3.63599482795868e-13
4.51 0.00341641609229198 0.00768309271209352 0.000358451138050188 0.000132121361136046 9.33804911522537e-05 2.24869810856049e-06 6.39255850987433e-05 0.000172523299257282 0.000127040914767839 3.10705284846876e-06 8.85326059985007e-05 2.21045608773527e-06 5.34786796536595e-06 2.17829848521383e-06 9.51654644339517e-05 0.000317418656836896 0.0052111659764495 7.20957684685908e-06 0.00029146044475652 3.93448774761723e-05 2.26416933662463e-05 2.1727159622513e-07 1.23678884755862e-05 0.000775495767607098 3.72707365780379e-13
4.52 0.00342390839310513 0.0076996743737939 0.000359231666755274 0.000132396319185901 9.35746435113802e-05 2.25386518003627e-06 6.40549246068663e-05 0.000172888184266186 0.000127308484167148 3.11368037878983e-06 8.87230852791035e-05 2.21500781821102e-06 5.35897307413994e-06 2.1694494984105e-06 9.53624930014746e-05 0.000318090319176735 0.00522240384650821 7.2244680362867e-06 0.000292083219613352 3.94323436532261e-05 2.2689883751759e-05 2.17748269985875e-07 1.23924997905101e-05 0.000721260927592891 3.81709271681069e-13
4.53 0.00343138739455876 0.0077162670556075 0.000360013793143796 0.000132671601434185 9.37689807690168e-05 2.25897498308716e-06 6.41844452958989e-05 0.000173252883734404 0.000127575915097343 3.12028594423001e-06 8.89134648051968e-05 2.2200702033743e-06 5.37008323240766e-06 2.16113054038515e-06 9.55599676635551e-05 0.000318762080746133 0.00523364493419555 7.23936221033738e-06 0.00029270662627418 3.94852136668854e-05 2.27380542348569e-05 2.18221732957719e-07 1.24176849149622e-05 0.000704775448162028 3.70954631219992e-13
4.54 0.00343885249078678 0.00773287131652627 0.000360797551297805 0.000132947206861267 9.39634870194397e-05 2.26409165966721e-06 6.43149677214354e-05 0.000173617414508596 0.000127843232871374 3.1268778294947e-06 8.9103816082583e-05 2.22358016136789e-06 5.38121507136663e-06 2.15448242419006e-06 9.57579638008879e-05 0.000319433943208107 0.00524488951136797 7.25425969496464e-06 0.000293334281929444 3.95908076741951e-05 2.27861994606781e-05 2.18691833468358e-07 1.24419875156944e-05 0.000763423920604513 3.79779009594391e-13
4.55 0.00344630308337876 0.00774948767053493 0.000361582892776569 0.000133223116800786 9.41581473965016e-05 2.26903719306362e-06 6.44471377509844e-05 0.000173981791313912 0.000128110455093734 3.13346789969592e-06 8.92941979638321e-05 2.22959229684695e-06 5.39238159859949e-06 2.1508122267607e-06 9.59564884435407e-05 0.000320105795652752 0.00525613621977357 7.26916050847957e-06 0.000293965751577128 3.97081332802004e-05 2.28343150697501e-05 2.19163142382882e-07 1.24680389225096e-05 0.000718951155074846 3.64857116366665e-13
4.56 0.00345373858389813 0.00776611657897307 0.000362369688669777 0.000133499296088966 9.4352949323296e-05 2.27399775243705e-06 6.45813707669189e-05 0.000174346024783642 0.000128377589484926 3.14006326845087e-06 8.94846512523482e-05 2.23269579825799e-06 5.40359085930033e-06 2.15038810106757e-06 9.6155479721179e-05 0.000320777426565578 0.00526738233782831 7.28406501417927e-06 0.000294596883912171 3.97551883141271e-05 2.28823981257449e-05 2.19635688680386e-07 1.24915376519162e-05 0.000752663907773763 3.73693144068504e-13
4.57 0.00346115841633911 0.00778275844287722 0.000363157734395361 0.000133775695461884 9.454788343489e-05 2.27872878969981e-06 6.4717823997732e-05 0.000174710120220404 0.000128644633124363 3.14667306415848e-06 8.9675196129028e-05 2.23902593188657e-06 5.41484577738953e-06 2.15387534842215e-06 9.63548168311577e-05 0.00032144856795515 0.00527862458290321 7.29897394181277e-06 0.000295223774572915 3.98173358733282e-05 2.29304469799124e-05 2.20104684137491e-07 1.25183284230334e-05 0.00072986591289015 3.80672170572771e-13
4.58 0.00346856201972554 0.00779941359585874 0.000363946757824383 0.000134052255146979 9.47429442722777e-05 2.28347891828762e-06 6.48563969015932e-05 0.000175074077402738 0.000128911573375627 3.15330093856018e-06 8.98658312197465e-05 2.24243992778348e-06 5.42614394829815e-06 2.16063414367686e-06 9.65543388235315e-05 0.00032211896050481 0.00528986016538674 7.31388791449045e-06 0.000295846581378969 3.99506570343518e-05 2.29784616341917e-05 2.20576180307334e-07 1.25429755045494e-05 0.000697373768586811 3.68374370726345e-13
4.59 0.00347594885060276 0.00781608229714809 0.000364736430027225 0.000134328909393101 9.49381306532985e-05 2.28800782121246e-06 6.49967587651876e-05 0.000175437891210912 0.000129178390127889 3.1599508307612e-06 9.00565350717192e-05 2.24840520742702e-06 5.43747822351653e-06 2.17047753451682e-06 9.67538694458532e-05 0.000322788422578549 0.00530108772700455 7.32880660400819e-06 0.000296469468900544 4.00554744625066e-05 2.30264436096125e-05 2.21047094206955e-07 1.25694432736974e-05 0.000758440608719372 3.81252592810363e-13
4.6 0.0034833183855979 0.00783276472529298 0.000365526378042594 0.000134605591593625 9.51334457269577e-05 2.29255455310633e-06 6.51383991024986e-05 0.000175801553000122 0.000129445059071285 3.16662169776444e-06 9.02472696556867e-05 2.25263029992347e-06 5.44883778279999e-06 2.1822364641861e-06 9.69532443667238e-05 0.000323456904541557 0.00531230782723034 7.34372796874246e-06 0.000297096655446688 4.00783314864698e-05 2.30743956432557e-05 2.21516253471247e-07 1.25928326928014e-05 0.000724106312095105 3.90916321120881e-13
4.61 0.00349067012386321 0.00784946097226637 0.000366316199615409 0.000134882239475388 9.53288965557233e-05 2.29695139781532e-06 6.52806941834651e-05 0.000176165052568433 0.00012971155563544 3.17331194781005e-06 9.04379852095118e-05 2.25777918579831e-06 5.460209320241e-06 2.19507725392151e-06 9.71523362276629e-05 0.000324124513503558 0.00532352280958606 7.35864798223747e-06 0.000297728364479982 4.01626759998185e-05 2.31223215015132e-05 2.21991652628919e-07 1.26186978850532e-05 0.000715435986499963 3.72697282067425e-13
4.62 0.00349800358968058 0.00786617103867219 0.00036710547902281 0.000135158800279837 9.55244936355748e-05 2.30135956579702e-06 6.54229826403983e-05 0.00017652838026418 0.000129977858878509 3.18001645156495e-06 9.06286266821339e-05 2.26292046721986e-06 5.47157888806598e-06 2.20787497548501e-06 9.73510736255192e-05 0.000324791501054143 0.00533473608669476 7.3735609978507e-06 0.000298360651155859 4.0309705926717e-05 2.31702254665919e-05 2.22470505701403e-07 1.26412096278532e-05 0.000750782526048937 3.78571626909432e-13
4.63 0.0035053183348506 0.00788289482939361 0.000367893803158524 0.000135435235072952 9.57202498710461e-05 2.30573392237262e-06 6.55646406681686e-05 0.000176891529163892 0.00013024395504408 3.18673004762811e-06 9.08191401658504e-05 2.26719272580043e-06 5.4829332524881e-06 2.21959969495422e-06 9.75494510707809e-05 0.000325458215953574 0.00534595108402907 7.38846103420321e-06 0.00029898927236951 4.03887099038183e-05 2.3218111753637e-05 2.22948462123565e-07 1.26665628122602e-05 0.000693695066908387 3.88253781378944e-13
4.64 0.00351261394111417 0.00789963215029183 0.000368680777706099 0.000135711522075892 9.59161793845455e-05 2.31010868611442e-06 6.57051491973285e-05 0.000177254496921754 0.00013050984022086 3.19344534929841e-06 9.10094793123617e-05 2.27296181971111e-06 5.49426128818438e-06 2.22963319706734e-06 9.77475281207699e-05 0.000326125031836081 0.00535717019196382 7.40334357255813e-06 0.000299613722720497 4.04100567253403e-05 2.3265984303118e-05 2.23425487976146e-07 1.26884764044277e-05 0.00074766630169309 3.74876474396657e-13
4.65 0.00351989002253502 0.00791638270590715 0.000369466042533218 0.000135987658709014 9.61122961984355e-05 2.31458195605219e-06 6.58441457362043e-05 0.000177617287052711 0.000130775521775685 3.20015664721782e-06 9.11996109349706e-05 2.27666830865116e-06 5.50555524979284e-06 2.23719725173861e-06 9.79454179778983e-05 0.000326792266092681 0.00536839405529339 7.41820730790687e-06 0.000300237485425796 4.0516747683414e-05 2.33138463155242e-05 2.23904108835204e-07 1.27150616523092e-05 0.000725034941119214 3.86517196496306e-13
4.66 0.0035271462277139 0.00793314609797026 0.000370249285429949 0.000136263661976097 9.63086126902492e-05 2.3190423551393e-06 6.59814548928687e-05 0.000177979909650768 0.000131041018551456 3.20685674285577e-06 9.13895184595039e-05 2.28255092998666e-06 5.51681106392472e-06 2.24235138329242e-06 9.81432675596242e-05 0.000327460107813875 0.00537962141526366 7.43305562771871e-06 0.000300864437853063 4.06572096008972e-05 2.33617000066337e-05 2.24379115143123e-07 1.2738171063348e-05 0.000695807822845034 3.97653187083911e-13
4.67 0.00353438224210172 0.00794992182534384 0.000371030254172453 0.000136539567364641 9.65051382217304e-05 2.32371709521771e-06 6.61170961778262e-05 0.0001783423810887 0.00013130635945577 3.21354237347096e-06 9.15792040326547e-05 2.28619503295975e-06 5.52802895934603e-06 2.24484157349431e-06 9.8341232126113e-05 0.000328128571068066 0.00539084952130758 7.44789657309281e-06 0.000301495106541684 4.07115915019601e-05 2.34095465151074e-05 2.24847770231013e-07 1.27645150232239e-05 0.000748352825755609 3.83115652546992e-13
4.68 0.00354159779004018 0.00796670928468071 0.000371808766225164 0.000136815425961361 9.67018776119133e-05 2.32836591371716e-06 6.62512679166007e-05 0.000178704723208438 0.000131571581090928 3.2202087694703e-06 9.17686876205117e-05 2.29169961526199e-06 5.53921286428737e-06 2.24527601810837e-06 9.85394488996724e-05 0.000328797485060214 0.00540207496142991 7.46274200691354e-06 0.000302126379001141 4.07613798118228e-05 2.34573860529538e-05 2.25321299737709e-07 1.27884704292191e-05 0.00070948025863366 3.8975026755609e-13
4.69 0.00354879263683815 0.00798350777246942 0.000372584715398435 0.000137091300354808 9.68988300099803e-05 2.33329839463326e-06 6.63843116940676e-05 0.000179066961710382 0.000131836724322023 3.22685699847954e-06 9.19580043897861e-05 2.29573350490922e-06 5.55036975127036e-06 2.2439503621406e-06 9.87380139933892e-05 0.000329466524772183 0.00541329463446989 7.47760534178927e-06 0.000302754681038963 4.0873985460217e-05 2.35052178874887e-05 2.2579605155655e-07 1.28162037944009e-05 0.000714244493267837 3.77526704856403e-13
4.7 0.00355596659059894 0.00800031648790419 0.000373358075944311 0.000137367259176526 9.7095987754761e-05 2.33819531085454e-06 6.65166626239755e-05 0.000179429124160506 0.000132101830441087 3.23348562236156e-06 9.21472003805223e-05 2.30060154578051e-06 5.56150866881465e-06 2.24169407256262e-06 9.89369662602545e-05 0.000330135277590218 0.00542450657512911 7.49249869331181e-06 0.000303379377121536 4.09886093058976e-05 2.35530407689284e-05 2.26268439422295e-07 1.28399279757627e-05 0.000744290847195743 3.82970510916695e-13
4.71 0.00356311950411745 0.00801713453723995 0.000374128903163303 0.000137643371175605 9.72933358632057e-05 2.34337889518974e-06 6.66487925757601e-05 0.000179791237876994 0.000132366937390365 3.240100137522e-06 9.2336326966898e-05 2.30523639108557e-06 5.57263927747985e-06 2.23914991194986e-06 9.91362809359838e-05 0.000330803332969938 0.00543571039609047 7.50743017723521e-06 0.00030400321382652 4.10427159863402e-05 2.36008533156497e-05 2.26743469949027e-07 1.28662763411286e-05 0.000677207045250678 3.98174673823663e-13
4.72 0.00357025127648344 0.008033960938875 0.000374897331106799 0.000137919698869222 9.7490851698631e-05 2.34852315581919e-06 6.67811550660262e-05 0.000180153327693129 0.000132632076243626 3.24670205186241e-06 9.25254358439974e-05 2.30951885102649e-06 5.58377105417172e-06 2.2369969497814e-06 9.93358737180968e-05 0.000331470375531839 0.00544690724736315 7.52240180044101e-06 0.000304629566045288 4.11152119749588e-05 2.36486541826143e-05 2.27217547103169e-07 1.28907309863128e-05 0.000742539516243398 3.80757922095099e-13
4.73 0.00357736185463359 0.00805079462964055 0.00037566356737206 0.000138196292485107 9.76885051443137e-05 2.35388546004543e-06 6.6914137563753e-05 0.00018051541423129 0.000132897268730625 3.25330007224086e-06 9.27145740054895e-05 2.31467417675064e-06 5.59491205929303e-06 2.23590253651556e-06 9.95356145649997e-05 0.00033213626079795 0.00545809933022322 7.53740922450005e-06 0.000305259200524756 4.1224468828007e-05 2.36964425115256e-05 2.27688952980925e-07 1.29167436522975e-05 0.000721757672502818 3.92530962976711e-13
4.74 0.00358445123468322 0.00806763447190166 0.000376427884834112 0.000138473184652806 9.7886259195225e-05 2.35921229624028e-06 6.704802744016e-05 0.0001808775126333 0.000133162525816016 3.25989737050723e-06 9.29037802488233e-05 2.31865373659383e-06 5.60606825141135e-06 2.23614009366713e-06 9.97353489835097e-05 0.000332801054619701 0.00546928914361251 7.55244315088701e-06 0.000305889624105548 4.13163936929401e-05 2.37442177931324e-05 2.28160887176515e-07 1.29404743037628e-05 0.00070078771995239 3.99824828060566e-13
4.75 0.00359151946323342 0.00808447926182843 0.000377190611269386 0.000138750386374423 9.80840711057603e-05 2.36462847353881e-06 6.71829939871141e-05 0.000181239631820899 0.000133427847437505 3.26650341940999e-06 9.30930830711492e-05 2.32405071315814e-06 5.6172431793056e-06 2.23812251176268e-06 9.99349230131147e-05 0.000333465026221049 0.00548047871015249 7.56749185117577e-06 0.000306517630779357 4.13815496357112e-05 2.37919805232752e-05 2.28637485052112e-07 1.29664090354382e-05 0.000748830187571974 3.87406801482615e-13
4.76 0.00359856663839837 0.00810132773824095 0.00037795211691971 0.000139027884487545 9.82818938300843e-05 2.37002047356916e-06 6.73190864772468e-05 0.000181601774492545 0.000133693223537808 3.27312130435847e-06 9.32824996697588e-05 2.32806964879876e-06 5.6284376708559e-06 2.24168259385936e-06 0.000100134207804935 0.000334128594190375 0.00549166904198351 7.58254393429945e-06 0.000307142543969226 4.14726154239479e-05 2.38397311102235e-05 2.2911146421694e-07 1.29909191919101e-05 0.00069799384902644 3.90588103427075e-13
4.77 0.00360559291071608 0.00811817859228726 0.000378712800432343 0.00013930564100737 9.84796778702692e-05 2.37533883594188e-06 6.74562471504918e-05 0.000181963937636947 0.000133958636053545 3.27975868665661e-06 9.34720367517858e-05 2.33339803371887e-06 5.63965050005882e-06 2.24687536325328e-06 0.000100333120010216 0.00033479223739893 0.0055028600142159 7.59759029452914e-06 0.000307766873294565 4.15724510149942e-05 2.38874702962843e-05 2.29579479002745e-07 1.30168644983614e-05 0.00071801262855449 4.05143409343129e-13
4.78 0.00361259848382578 0.00813503047762735 0.000379473074007676 0.00013958359437473 9.86773733203651e-05 2.38064988810022e-06 6.75943341319967e-05 0.000182326113572338 0.000134224061691247 3.28641718501583e-06 9.36616915145417e-05 2.3376930467904e-06 5.65087864053281e-06 2.2532638459405e-06 0.000100531634470898 0.00033545639014916 0.00551405068227448 7.61262483654152e-06 0.00030839369135506 4.16390527887983e-05 2.39351988367908e-05 2.30048762284572e-07 1.30411937301569e-05 0.000749886089436196 3.91925019355695e-13
4.79 0.00361958361511572 0.00815188202143992 0.00038023334829874 0.0001398616627824 9.8874932272282e-05 2.3857254797399e-06 6.77331506034405e-05 0.000182688291200486 0.000134489474971688 3.29310076860966e-06 9.38514533206922e-05 2.34275751936239e-06 5.66211791266109e-06 2.2606340084249e-06 0.000100729787347216 0.000336121345406836 0.00552523991121086 7.62764391322679e-06 0.000309023436610297 4.17236814337967e-05 2.39829174160874e-05 2.30514816466341e-07 1.30669148858723e-05 0.000681285555082813 3.98566264953173e-13
4.8 0.00362654861600026 0.00816873183544838 0.000380994017253853 0.000140139749028451 9.90723109978975e-05 2.39081240099452e-06 6.78724753035813e-05 0.000183050457463536 0.00013475485133292 3.29980825748003e-06 9.40413054781881e-05 2.3473803733628e-06 5.67336372421562e-06 2.26853082417175e-06 0.00010092766932054 0.000336787188130424 0.00553642708089505 7.6426451865627e-06 0.000309653472815639 4.18318678178656e-05 2.40306266061755e-05 2.30981710088187e-07 1.30927357368213e-05 0.000757731067426474 4.04390343216695e-13
4.81 0.0036334938521505 0.0081855785275153 0.000381755444010159 0.000140417746906148 9.92694722066417e-05 2.39553986119862e-06 6.80120900791278e-05 0.000183412598749802 0.000135020169823946 3.30653919191523e-06 9.42312267182126e-05 2.35215946498171e-06 5.68461145440289e-06 2.27665944706693e-06 0.000101125409938208 0.000337453773965573 0.00554761259457659 7.6576265519863e-06 0.000310280857651402 4.19112614163407e-05 2.40783269447241e-05 2.31459189491346e-07 1.31169643320345e-05 0.000713768682600119 3.92626439914505e-13
4.82 0.00364041974339611 0.00820242071311128 0.000382517948173803 0.000140695548475105 9.94663869614756e-05 2.40029469368569e-06 6.81518021011689e-05 0.000183774702087958 0.00013528541509278 3.31328911391062e-06 9.44211929727752e-05 2.3570031796457e-06 5.69585723568962e-06 2.28473637513249e-06 0.000101323155847859 0.000338120758587463 0.00555879800157955 7.67258563172018e-06 0.000310905451781303 4.19685319702065e-05 2.41260192506644e-05 2.31941465868409e-07 1.31423509056113e-05 0.000696089276199649 4.02263342157141e-13
4.83 0.0036473267636049 0.00821925702715996 0.000383281794591628 0.000140973051842404 9.96630363548093e-05 2.40463404569614e-06 6.82914580076688e-05 0.000184136756098938 0.000135550578541559 3.32005398902588e-06 9.46111786007046e-05 2.36161212575166e-06 5.70709814866432e-06 2.29255293483724e-06 0.000101521046475922 0.00033878767161216 0.0055699856805672 7.68752003915893e-06 0.000311530171517637 4.20736235026294e-05 2.41737046763048e-05 2.32420748372612e-07 1.31660756335793e-05 0.000749838396346735 3.87241775469855e-13
4.84 0.00365421544022013 0.00823608613548621 0.000384047184822367 0.000141250168708342 9.98594125968313e-05 2.40900990779875e-06 6.84309497881472e-05 0.000184498751586324 0.000135815658499158 3.32682661080075e-06 9.48011576243157e-05 2.36650893433597e-06 5.71833231599742e-06 2.30004813035713e-06 0.000101719191027949 0.000339454019804162 0.00558117820075034 7.7024283124697e-06 0.000312158048120203 4.21848824358138e-05 2.42213851390225e-05 2.3289662245182e-07 1.31912925640383e-05 0.000697835217468583 3.97376313436384e-13
4.85 0.00366108635365989 0.00825290674615346 0.000384814250646852 0.000141526831241833 0.000100055519609028 2.41299808854134e-06 6.85702127195669e-05 0.000184860681801374 0.00013608065952538 3.33360097933034e-06 9.49911049551811e-05 2.37110215745624e-06 5.72955897971083e-06 2.30716543565232e-06 0.00010191765075249 0.000340119397768887 0.0055923775846977 7.7173110801906e-06 0.000312789047604405 4.22450964943995e-05 2.42690633484833e-05 2.3337407665715e-07 1.32144301733496e-05 0.000739904878936721 4.07496308305223e-13
4.86 0.00366794013646009 0.0082697176203322 0.000385583050666985 0.000141802997595371 0.000100251372890621 2.4170225656569e-06 6.87092162604929e-05 0.000185222542444432 0.00013634559099732 3.34036854485385e-06 9.51809972625174e-05 2.37593216122582e-06 5.74077810759791e-06 2.31398855885809e-06 0.00010211642899208 0.000340783583061163 0.00560358473349109 7.73217218120678e-06 0.000313419977738223 4.230228849832e-05 2.43167431136583e-05 2.33848385927544e-07 1.32388928966834e-05 0.000751370888788307 3.96451027840055e-13
4.87 0.00367477747234976 0.00828651758295994 0.000386353569676123 0.000142078655855642 0.000100446998918735 2.42076884481555e-06 6.88479504713416e-05 0.000185584331268736 0.000136610465049855 3.3471236006441e-06 9.53708140500863e-05 2.38060103272778e-06 5.75199038805629e-06 2.32056275975109e-06 0.000102315470617478 0.000341446594668415 0.00561479919509627 7.74701881933409e-06 0.000314047679025162 4.24242916844589e-05 2.43644292079827e-05 2.34319609257909e-07 1.32629334044071e-05 0.000676282381444161 4.04846394404442e-13
4.88 0.0036815990949541 0.00830330553245632 0.00038712572068663 0.000142353825791739 0.000100642433727943 2.42454137610415e-06 6.89864095623699e-05 0.000185946047731073 0.000136875294499087 3.35385835134088e-06 9.55605380087642e-05 2.38535827932832e-06 5.76319666270588e-06 2.3269775649292e-06 0.000102514670863887 0.00034210870193683 0.00562601933143322 7.76186101837439e-06 0.00031467223319244 4.25350668673441e-05 2.44121272904053e-05 2.34794121002077e-07 1.32883470420446e-05 0.000768863004563596 4.08913722737089e-13
4.89 0.00368840578644938 0.00832008045004482 0.000387899349871667 0.000142628558494116 0.00010083772107753 2.4282060238216e-06 6.91245759845178e-05 0.000186307692482989 0.000137140090754611 3.36056931189852e-06 9.5750155233515e-05 2.39007605286651e-06 5.77439752166936e-06 2.33325479984564e-06 0.00010271389174368 0.00034277037966869 0.00563724278481267 7.77670991231153e-06 0.000315296873128921 4.25753101984406e-05 2.44598432712867e-05 2.35264760175388e-07 1.33115510100041e-05 0.000726589828332624 3.9528950177879e-13
4.9 0.00369519837592486 0.00833684140807372 0.000388674244016673 0.000142902933658283 0.000101032910023241 2.43187927609939e-06 6.92624078682788e-05 0.000186669266951938 0.000137404862169939 3.36725117576424e-06 9.59396552844186e-05 2.39486142115709e-06 5.7855931412131e-06 2.33937711666329e-06 0.000102912983241949 0.000343432217097163 0.00564846705226329 7.79157557657812e-06 0.000315924748541341 4.26444043350666e-05 2.45075828542433e-05 2.35732847713723e-07 1.33378805046031e-05 0.000737881927610975 4.11658890710192e-13
4.91 0.00370197773755045 0.00835358757744649 0.00038945013990979 0.000143177054856427 0.00010122805225558 2.43564070592761e-06 6.93998318971358e-05 0.000187030773149003 0.000137669613093077 3.37390387161628e-06 9.61290306781193e-05 2.39950307238013e-06 5.7967827080533e-06 2.34522424712376e-06 0.000103111806054721 0.000344094798520822 0.00565968996685388 7.80646497707237e-06 0.000316555811590348 4.27794306137771e-05 2.45553505779448e-05 2.3620361951603e-07 1.33620097710875e-05 0.0007744472471719 4.13766253310765e-13
4.92 0.00370874478868711 0.00837031823435331 0.000390226735812545 0.000143451042963831 0.000101423199243312 2.43938983895784e-06 6.95367446851675e-05 0.000187392213640356 0.000137934343659214 3.38052559436078e-06 9.63182770851347e-05 2.4044477709223e-06 5.80796475953127e-06 2.35065687112176e-06 0.000103310251848742 0.00034475858065425 0.0056709099511365 7.82138047024856e-06 0.00031718679101456 4.28732025706502e-05 2.46031492639127e-05 2.36674441200338e-07 1.33874305674042e-05 0.000694222357948479 3.988855838441e-13
4.93 0.00371550048764155 0.0083870327656134 0.000391003704218352 0.000143725028224146 0.000101618399348117 2.44340722477192e-06 6.96730224262639e-05 0.000187753591794926 0.000138199050428878 3.38712004367798e-06 9.65073932451052e-05 2.40887879347261e-06 5.81913704791534e-06 2.35538605967119e-06 0.000103508258050831 0.000345423794030923 0.00568212603187672 7.83631939845022e-06 0.000317814262575225 4.2905989745231e-05 2.46509793179674e-05 2.37145310342839e-07 1.3410879644827e-05 0.000754037817406015 4.08011804617886e-13
4.94 0.00372224583137672 0.00840373067320311 0.000391780705149756 0.00014399914151511 0.000101813695164518 2.44739308991607e-06 6.98085393311697e-05 0.000188114912322894 0.000138463727839853 3.39368910489701e-06 9.66963816810727e-05 2.41403754722121e-06 5.83029697386701e-06 2.35925201726392e-06 0.000103705815170389 0.000346090391056255 0.005693337694863 7.85127495592214e-06 0.00031843799244524 4.29967898220636e-05 2.46988385040262e-05 2.37618824500661e-07 1.34372057845471e-05 0.000773311498315011 3.96395751249958e-13
4.95 0.00372898185293078 0.00842041157740565 0.000392557400250059 0.000144273505306563 0.000102009121075506 2.45177322503311e-06 6.99431924321381e-05 0.000188476181908862 0.000138728370145876 3.40023944852837e-06 9.68852497867971e-05 2.41822656972941e-06 5.84144200647241e-06 2.36190378393446e-06 0.000103902965424054 0.000346758053238812 0.00570454471056673 7.86623807056525e-06 0.000319061364453391 4.31281473256511e-05 2.47467222400329e-05 2.38095562256104e-07 1.34605457697767e-05 0.00071988741638318 4.03902912550515e-13
4.96 0.00373570961881879 0.00843707521910376 0.000393333466111706 0.000144548225178008 0.000102204701469278 2.45610910261321e-06 7.00769293838123e-05 0.000188837409925065 0.000138992973667078 3.40677579775124e-06 9.7074011229568e-05 2.42350099730668e-06 5.85257014018813e-06 2.3633275799159e-06 0.000104099793532725 0.000347426256023466 0.00571574702293398 7.881199850759e-06 0.000319688255050976 4.3203891442147e-05 2.47946240141512e-05 2.38567403150172e-07 1.34872404814018e-05 0.000788726253961212 4.14556166339921e-13
4.97 0.003742430226166 0.00845372146066629 0.00039410860719041 0.000144823382228688 0.000102400449374892 2.46088520525488e-06 7.02097750655527e-05 0.000189198608964143 0.000139257538908841 3.41330649404781e-06 9.72626877447213e-05 2.42758754609375e-06 5.86368078315183e-06 2.3633154833698e-06 0.000104296411290896 0.00034809437624395 0.00572694473780337 7.89615384833755e-06 0.000320319239910605 4.32467678721759e-05 2.48425360658968e-05 2.39035617247678e-07 1.35105547914546e-05 0.000711615382371695 4.00593835498436e-13
4.98 0.00374914479974926 0.00847035028577433 0.000394882567401642 0.000145099027100408 0.0001025963658315 2.46561381305838e-06 7.03418510944952e-05 0.000189559795154517 0.000139522072303525 3.41983776388588e-06 9.74513100465873e-05 2.43273628399442e-06 5.87477500864099e-06 2.36213004536979e-06 0.000104492938633061 0.000348761817375419 0.00573813816813501 7.91109743421137e-06 0.000320950962397541 4.33541258892618e-05 2.48904503097505e-05 2.39505601784073e-07 1.35373783695672e-05 0.000752760562273834 4.07732081807368e-13
4.99 0.003755854488825 0.00848696179793157 0.000395655139806607 0.000145375175932062 0.000102792439829741 2.47074090254523e-06 7.04733841588142e-05 0.000189920988016814 0.000139786587192692 3.42637798953585e-06 9.76399179760362e-05 2.43699978642445e-06 5.88585591608252e-06 2.35990476058031e-06 0.000104689484658695 0.000349428124588657 0.00574932787365198 7.92603185926547e-06 0.000321579385456817 4.34690164140884e-05 2.49383590118627e-05 2.3997346133444e-07 1.35616122222549e-05 0.000811244331695274 4.17942960716817e-13
5 0.00376256046399512 0.00850355621817498 0.000396426174450699 0.000145651808735775 0.000102988649093725 2.47582780357847e-06 7.0604699537323e-05 0.000190282209778518 0.000140051103829184 3.43293276482787e-06 9.78285592245928e-05 2.44174838605876e-06 5.89692865922241e-06 2.35717192170502e-06 0.000104886131425131 0.000350093065079148 0.00576051463032756 7.94096110024764e-06 0.000322203697162942 4.35280946833837e-05 2.49862549683112e-05 2.40443851350854e-07 1.35875382861934e-05 0.000740702759257182 4.03995592497339e-13
5.01 0.00376926391377365 0.00852013388132051 0.000397195583867221 0.000145928870130286 0.00010318496132942 2.48119520999025e-06 7.0736198287161e-05 0.000190643484238914 0.000140315648425102 3.43950888927544e-06 9.8017286201637e-05 2.44647542936952e-06 5.90799993555791e-06 2.35446880241005e-06 0.000105082923296928 0.000350756658457854 0.00577169931556343 7.95589017370944e-06 0.000322827068023155 4.35982222204814e-05 2.50341326338293e-05 2.40918176045217e-07 1.36118679497409e-05 0.00078572227340931 4.10263227827966e-13
5.02 0.0037759660411727 0.00853669523141602 0.000397963345800913 0.000146206272471975 0.000103381336007445 2.4865386006985e-06 7.08683200270419e-05 0.00019100483496896 0.000140580251027014 3.44610911938619e-06 9.82061517666916e-05 2.45067706890177e-06 5.91907763294748e-06 2.35241241339491e-06 0.000105279863457317 0.000351419153066115 0.00578288272650507 7.9708234251643e-06 0.000323453599518666 4.37115137997047e-05 2.50819870610954e-05 2.41393086063179e-07 1.36386670294746e-05 0.000769561038703155 4.23597002462549e-13
5.03 0.00378266806010491 0.00855324081603057 0.000398729503532704 0.000146483901329167 0.00010357772664202 2.49199601746769e-06 7.10014945474402e-05 0.000191366283374381 0.000140844942773875 3.45273752166092e-06 9.83952035353859e-05 2.45599227864803e-06 5.93016975752552e-06 2.35178720914976e-06 0.000105476917828622 0.000352080956594984 0.00579406539127756 7.98576381773546e-06 0.000324084402370217 4.37985503311883e-05 2.51298144760118e-05 2.41868365306182e-07 1.3662100677419e-05 0.000748142966100465 4.1353548297232e-13
5.04 0.00378937119182213 0.00856977127987828 0.000399494163633924 0.000146761622799794 0.0001037740833412 2.49745086741618e-06 7.11360888459178e-05 0.000191727846511472 0.000141109752545959 3.45939244161468e-06 9.858447796529e-05 2.45974774976313e-06 5.94128344127843e-06 2.35298932095231e-06 0.000105674025416418 0.000352742537772459 0.00580524743302419 8.00071282601651e-06 0.000324716543187539 4.38579628400477e-05 2.51776120034594e-05 2.42343131355512e-07 1.36878845570598e-05 0.000842399376761068 4.20744671151517e-13
5.05 0.00379607666119057 0.00858628735742638 0.000400257490996985 0.000147039292248969 0.000103970355489139 2.50284154803228e-06 7.12723569870118e-05 0.000192089535061381 0.0001413747035269 3.46607446031595e-06 9.87739951351028e-05 2.46550708543445e-06 5.95242397837662e-06 2.35670950139202e-06 0.00010587111334436 0.000353404320556509 0.00581642854824267 8.01567097444533e-06 0.00032534593019434 4.3962344292249e-05 2.52253776552629e-05 2.42819639446253e-07 1.37117623907371e-05 0.000768819769708034 4.29899240265654e-13
5.06 0.00380278569294659 0.00860278986484348 0.000401019701831266 0.000147316763860017 0.00010416649443207 2.50825114435298e-06 7.14103998978592e-05 0.000192451351808722 0.00014163981020034 3.47277720795688e-06 9.89637547617828e-05 2.46916221082441e-06 5.96359381062958e-06 2.36285457613852e-06 0.000106068113469157 0.000354066593082581 0.00582760811831108 8.03063865929485e-06 0.000325971308940896 4.40575473979071e-05 2.5273109921891e-05 2.43295420238e-07 1.37365256353034e-05 0.000778703088823635 4.09497813752869e-13
5.07 0.00380949950788309 0.00861927969126616 0.000401781054803357 0.000147593900384154 0.000104362456038955 2.51344491701243e-06 7.15501420845895e-05 0.000192813290554859 0.000141905075872283 3.47949814698058e-06 9.91537348727226e-05 2.47498060915025e-06 5.97479226790867e-06 2.37166654796595e-06 0.000106264977731617 0.00035472944896145 0.00583878543915864 8.04561647109541e-06 0.000326595331823715 4.41213464627086e-05 2.53208079234374e-05 2.43769490814506e-07 1.37606008876754e-05 0.000799959207532666 4.1579653358599e-13
5.08 0.00381621931910126 0.00863575778973054 0.000402541840240984 0.000147870582400172 0.000104558203028494 2.51867405030012e-06 7.16913284375435e-05 0.000193175335942181 0.000142170491354695 3.48622774133336e-06 9.9343892586001e-05 2.47898721772897e-06 5.9860152029481e-06 2.38251192308272e-06 0.000106461689543444 0.000355392771855911 0.00584995999288935 8.06060541378644e-06 0.000327221764679166 4.42028121221729e-05 2.536847125713e-05 2.44241002166779e-07 1.37845405326937e-05 0.000754798963412473 4.09668588010357e-13
5.09 0.00382294632816214 0.00865222516751609 0.000403302368735565 0.000148146716343544 0.000104753706787899 2.52359322164734e-06 7.18335430688599e-05 0.000193537464126762 0.000142436034885537 3.49296179639773e-06 9.95341676795038e-05 2.48439872386314e-06 5.99725534191852e-06 2.39502288907196e-06 0.000106658269074892 0.000356056265329824 0.00586113166776321 8.0756065688962e-06 0.000327851867668588 4.43193817388763e-05 2.5416100059769e-05 2.44707525626544e-07 1.38094413661943e-05 0.00084350342558945 4.15351964530487e-13
5.1 0.00382968172127418 0.00866868287626714 0.000404062958703912 0.000148422240913068 0.000104948948805006 2.52855476305764e-06 7.19762481678487e-05 0.000193899644146294 0.000142701673215429 3.49969025857269e-06 9.97244882479984e-05 2.48910390073396e-06 6.00850300310961e-06 2.40825778450918e-06 0.000106854771673153 0.000356719520864977 0.00587230082841568 8.09062014373605e-06 0.000328483459704275 4.43967126553528e-05 2.54636949944902e-05 2.45174803457073e-07 1.38340484669821e-05 0.000818179028951594 4.25652688834088e-13
5.11 0.00383642666545985 0.00868513200185364 0.000404823924079443 0.000148697131118617 0.000105143921338971 2.53318774282116e-06 7.21188382272963e-05 0.00019426184009021 0.00014296736400251 3.50640936737952e-06 9.99147774640737e-05 2.4937764937205e-06 6.0197468133023e-06 2.42136640553339e-06 0.000107051279730911 0.000357382109442517 0.00588346819704813 8.10564467949433e-06 0.00032911316916789 4.44506913557714e-05 2.55112574041243e-05 2.45641809547785e-07 1.38588696886607e-05 0.000766975887623813 4.10531903602351e-13
5.12 0.00384318230487816 0.00870157365443359 0.000405585562419307 0.000148971400014495 0.00010533862767281 2.53785887961491e-06 7.22607042131857e-05 0.000194624013551964 0.000143233058989764 3.51311147450422e-06 0.000100104961444826 2.49924649708067e-06 6.03097535228276e-06 2.43350099819976e-06 0.000107247889465101 0.000358043676933367 0.00589463457056399 8.12067614104708e-06 0.000329739523887122 4.45545139544979e-05 2.55587894599624e-05 2.46109023327534e-07 1.38832434586694e-05 0.000833235934558096 4.22365920530961e-13
5.13 0.00384994975704939 0.00871800895826821 0.000406348143616867 0.000149245097655468 0.000105533081552353 2.54225883401328e-06 7.2401299097917e-05 0.000194986126406418 0.000143498707897998 3.51979550985928e-06 0.00010029497608734 2.50314670670766e-06 6.04217811996409e-06 2.44367293637418e-06 0.000107444695211887 0.000358704022867431 0.00590580047769778 8.13570787118861e-06 0.000330364171071686 4.46693201164473e-05 2.56062940921323e-05 2.46579066604926e-07 1.39084883111984e-05 0.000783618629190633 4.29551653048361e-13
5.14 0.00385673010923064 0.00873443904189323 0.000407111900171479 0.000149518307531526 0.00010572730607618 2.54668233713289e-06 7.25401982398773e-05 0.000195348143437628 0.000143764262456523 3.52645823389399e-06 0.000100484773003242 2.50911417472086e-06 6.05334676770075e-06 2.45149619954816e-06 0.000107641773814255 0.000359363145337737 0.00591696590912224 8.1507312088388e-06 0.000330990217518858 4.47320794423892e-05 2.5653775158341e-05 2.4704865590081e-07 1.39312826922474e-05 0.000843425243571182 4.16502028278897e-13
5.15 0.00386352441485487 0.0087508650285377 0.000407877019104051 0.000149791140676627 0.000105921332044233 2.55095154050458e-06 7.26771477043689e-05 0.000195710034576691 0.000144029680154962 3.5331022047813e-06 0.000100674323754849 2.5125430539138e-06 6.06447621708407e-06 2.45624652083977e-06 0.000107839172021279 0.00036002124275244 0.00592813024592163 8.16573674307099e-06 0.00033161921523405 4.47864418150341e-05 2.57012371194071e-05 2.47519899638633e-07 1.39562408600681e-05 0.000864051816241838 4.26015962769406e-13
5.16 0.00387033369000956 0.00876728802682297 0.000408643635627022 0.000150063727827616 0.000106115195816414 2.55522298645278e-06 7.28120947767205e-05 0.00019607177668971 0.000144294927478367 3.53972899777255e-06 0.00010086362158141 2.51850302639933e-06 6.0755650153301e-06 2.45817671753663e-06 0.000108036899146473 0.000360678672704403 0.00593929245162063 8.18071615207948e-06 0.000332249710571275 4.49069881592809e-05 2.5748684967949e-05 2.47991904941953e-07 1.39794669327813e-05 0.000780270452738189 4.38322802024264e-13
5.17 0.00387715891014353 0.00878370912218206 0.000409411829175465 0.000150336210322269 0.00010630893698052 2.55948636526306e-06 7.29451981636918e-05 0.00019643335437038 0.000144559981923627 3.54634428976091e-06 0.000101052681461316 2.52198566770122e-06 6.08661599760383e-06 2.45714024932312e-06 0.000108234925952377 0.000361335878430201 0.00595045149450077 8.19566367347672e-06 0.000332878811667062 4.50127922763837e-05 2.57961238589612e-05 2.48463940168937e-07 1.4004431680646e-05 0.000838564318661514 4.21543292911469e-13
5.18 0.00388400100677025 0.0088001293685999 0.000410181621796133 0.000150608730236655 0.000106502595775438 2.56372928494551e-06 7.30768154756463e-05 0.000196794760142 0.000144824833028027 3.55295317916515e-06 0.000101241537548225 2.52740115358287e-06 6.0976358412691e-06 2.45395944692507e-06 0.000108433190101536 0.000361993300055009 0.00596160688089808 8.21057748271868e-06 0.00033350512533211 4.5066617179875e-05 2.58435587306711e-05 2.48936042777058e-07 1.40284729679218e-05 0.000815272154470746 4.30090217637786e-13
5.19 0.00389086086438296 0.00881654978115256 0.000410952978490037 0.000150881420573997 0.000106696210594216 2.56810286031174e-06 7.32074695474332e-05 0.000197155993730824 0.000145089482011214 3.55956274179938e-06 0.000101430238996241 2.53147394246633e-06 6.10863458728876e-06 2.44917713174052e-06 0.000108631607049076 0.000362651290411105 0.00597275910556739 8.22546016645734e-06 0.000334130073277085 4.51335674298417e-05 2.58909940912463e-05 2.49408904213418e-07 1.40543822504559e-05 0.000822269703049743 4.1425873028432e-13
5.2 0.00389773931744136 0.00883297132910712 0.000411725810247285 0.000151154396144259 0.000106889815627012 2.57243777696648e-06 7.33377963214891e-05 0.000197517060595286 0.000145353940144689 3.56617877613192e-06 0.000101618844362455 2.53600638627922e-06 6.11962469121228e-06 2.443890337655e-06 0.000108830084186875 0.000363310053075617 0.00598390982983085 8.24031833397315e-06 0.000334756413207902 4.52549954487959e-05 2.59384336579102e-05 2.49881634964239e-07 1.40784386092021e-05 0.000893523270361718 4.30840737245634e-13
5.21 0.00390463714764611 0.00884939493005204 0.000412499978670963 0.000151427745903035 0.000107083438972599 2.57700010245547e-06 7.34684788211043e-05 0.000197877969964779 0.000145618226136397 3.57280724677354e-06 0.000101807414782354 2.54098607746533e-06 6.1306194912608e-06 2.43916938926612e-06 0.000109028535882203 0.000363969613831886 0.00599506166090463 8.25516137931073e-06 0.000335385517420239 4.53515953150935e-05 2.59858803005532e-05 2.50348585099399e-07 1.41053083766346e-05 0.000793791087027193 4.3339020367704e-13
5.22 0.00391155508127002 0.00886582144461101 0.000413275302738693 0.000151701527145148 0.000107277101134507 2.58151443165461e-06 7.36001746474888e-05 0.000198238732465724 0.000145882362686408 3.57945155963095e-06 0.000101996007549413 2.54465466018834e-06 6.14163223338123e-06 2.43594484467496e-06 0.000109226896544644 0.000364629829524809 0.00600621755028976 8.26999965713604e-06 0.000336016011840534 4.54025966929093e-05 2.60333357474139e-05 2.50816007093955e-07 1.41292511319237e-05 0.000824206741450393 4.17169071922496e-13
5.23 0.00391849378673135 0.00888225167212308 0.000414051566985311 0.000151975762038758 0.000107470814148246 2.58628683487955e-06 7.37334429578264e-05 0.000198599357795906 0.000146146372799373 3.58611467284476e-06 0.000102184669261345 2.55048565425653e-06 6.15267427706108e-06 2.43539080974671e-06 0.000109425129362406 0.000365290429690357 0.0060173799737842 8.28484273707141e-06 0.000336645145324157 4.54837168994185e-05 2.6080800594949e-05 2.51287729904125e-07 1.41553592668416e-05 0.000845452658272553 4.25810541085125e-13
5.24 0.00392545387228979 0.00889868634705278 0.000414828530623078 0.000152250436680775 0.000107664581283955 2.59101305787136e-06 7.38686798873568e-05 0.000198959852556043 0.000146410276125223 3.59279537285655e-06 0.000102373430367768 2.5536847441286e-06 6.1637538726943e-06 2.43783625720861e-06 0.000109623229380593 0.000365951080964134 0.00602855017249828 8.29969801075487e-06 0.000337271631284172 4.5601107439141e-05 2.61282743471145e-05 2.51758995142755e-07 1.41791230795144e-05 0.000821396459458546 4.36245322423625e-13
5.25 0.00393243588409273 0.00891512613657287 0.000415605937568005 0.000152525502871914 0.000107858397574801 2.59595457119267e-06 7.40060692629715e-05 0.00019932021863473 0.000146674085904309 3.59949238129207e-06 0.000102562301210358 2.55993557447176e-06 6.1748751566056e-06 2.44402692692241e-06 0.000109821220213909 0.000366611460023135 0.00603972772796211 8.31457014622271e-06 0.000337897033652022 4.56873286756495e-05 2.61757552569077e-05 2.52233221610425e-07 1.42045383430146e-05 0.000905570707436297 4.22465161158527e-13
5.26 0.00393944030430237 0.00893157163875772 0.000416383526771477 0.00015280088223477 0.000108052250817908 2.60086208651981e-06 7.41455545946483e-05 0.000199680452318082 0.000146937806840216 3.6061994956395e-06 0.000102751269963283 2.56329018763084e-06 6.18603731283524e-06 2.4534760814829e-06 0.000110019145207245 0.000367271320214352 0.00605091064284602 8.32946115018274e-06 0.000338524115761808 4.57406434514865e-05 2.62232413845932e-05 2.5270797957043e-07 1.42281749079066e-05 0.000835772558212018 4.29341546072627e-13
5.27 0.00394646754949589 0.00894802338173952 0.000417161042232984 0.000153076472516627 0.000108246123184677 2.60587918040284e-06 7.42868369780703e-05 0.00020004054418308 0.000147201434120587 3.61291163793614e-06 0.000102940303417112 2.56931392451036e-06 6.19723477816167e-06 2.46612856574876e-06 0.000110217055059445 0.000367930538132787 0.00606209590073567 8.34437086022401e-06 0.000339153881456086 4.58391600032376e-05 2.62707298718212e-05 2.53178560375474e-07 1.4253872401709e-05 0.000808983792651961 4.44788191480067e-13
5.28 0.003953517969249 0.00896448182360825 0.000417938242613525 0.000153352155565328 0.00010843999325241 2.61088185258078e-06 7.44293993316593e-05 0.000200400479982668 0.000147464953861897 3.6196194606189e-06 0.000103129349788994 2.57342359967885e-06 6.20845740143723e-06 2.48084554404685e-06 0.00011041499390209 0.000368589131790811 0.0060732803090845 8.35929783543896e-06 0.000339784502303276 4.59449052864902e-05 2.63182179646827e-05 2.53645034517213e-07 1.42769072881145e-05 0.000877280450800442 4.28584290279351e-13
5.29 0.00396059184510193 0.00898094735340391 0.000418714910050521 0.000153627806479482 0.000108633838445095 2.61585201144387e-06 7.4572556017747e-05 0.000200760242290561 0.000147728344812537 3.62631607570701e-06 0.000103318344116307 2.57862585189213e-06 6.21969150338735e-06 2.49676475383889e-06 0.000110612986951884 0.000369247246843254 0.00608446132104685 8.37424021547461e-06 0.000340413181953946 4.60156496504243e-05 2.63657033780684e-05 2.54112230322793e-07 1.43026113062739e-05 0.000827615793073468 4.38615934113113e-13
5.3 0.00396768938957178 0.00899742029245955 0.000419490857431313 0.000153903303071358 0.000108827637426607 2.62082963802911e-06 7.47155227954424e-05 0.00020111981287341 0.000147991581249473 3.6329920490371e-06 0.000103507215403551 2.58380127475683e-06 6.23092124409888e-06 2.51258128231451e-06 0.000110811032064717 0.000369905115062194 0.00609563756759757 8.38919636050712e-06 0.000341038957765499 4.60875859351841e-05 2.64131844264798e-05 2.54580789884505e-07 1.43257695321375e-05 0.000902964955431506 4.48343723814928e-13
5.31 0.00397481074557246 0.00901390089676512 0.000420265934462293 0.000154178535279845 0.000109021372681508 2.625631793337e-06 7.48574997086822e-05 0.000201479175466867 0.000148254636682031 3.63964159636652e-06 0.000103695894658695 2.58790254705972e-06 6.24213011715006e-06 2.52697614387528e-06 0.00011100909681625 0.00037056299531945 0.00610680894591293 8.40416508748129e-06 0.000341663692501031 4.61938358708389e-05 2.64606601225712e-05 2.55044892168761e-07 1.43510802902828e-05 0.000866173459138552 4.3410750115666e-13
5.32 0.00398195598593932 0.00903038935966236 0.0004210400320225 0.000154453413484129 0.000109215032636707 2.63046049739175e-06 7.49977584636209e-05 0.000201838318622275 0.000148517487926566 3.64625853311324e-06 0.000103884323490243 2.59401292470807e-06 6.25330305557864e-06 2.53903831738252e-06 0.000111207121840254 0.000371221111029204 0.00611797628573369 8.41914527506292e-06 0.000342290320326656 4.62811991669325e-05 2.65081302520357e-05 2.55509673270871e-07 1.43748823374905e-05 0.000788726052412787 4.41173394242875e-13
5.33 0.00398912511338506 0.00904688581545194 0.000421813084466615 0.000154727875608661 0.00010940861373867 2.63500653448978e-06 7.51357236364306e-05 0.000202197238331428 0.000148780119102544 3.65284120523304e-06 0.000104072461350789 2.59718682944825e-06 6.26442791721914e-06 2.54751627163749e-06 0.000111405029943705 0.000371879599745322 0.00612914074631882 8.43413508255171e-06 0.000342919967275847 4.63472897584548e-05 2.65555951538298e-05 2.55974731876835e-07 1.44009570584091e-05 0.000871696275840158 4.33890264957594e-13
5.34 0.00399631806055384 0.00906339034316366 0.000422585070430596 0.000155001892044808 0.000109602121776899 2.63959067228164e-06 7.52710391966039e-05 0.000202555940087475 0.000149042525057529 3.65938888050591e-06 0.000104260291225907 2.6036939989907e-06 6.2754969344819e-06 2.55227132676183e-06 0.000111602739204401 0.000372538486471802 0.00614030317678139 8.44913123941984e-06 0.000343550704893872 4.64417772938149e-05 2.66030554125391e-05 2.56437200859756e-07 1.44248062044212e-05 0.000850428364057987 4.30733230850697e-13
5.35 0.00400353469042298 0.00907990297090344 0.000423356011468736 0.000155275468434096 0.000109795572801622 2.64384940260922e-06 7.54036125602578e-05 0.000202914440113273 0.000149304713795524 3.66590553016236e-06 0.000104447822865912 2.60651333919717e-06 6.28650773998652e-06 2.55260977411323e-06 0.000111800177904496 0.000373197687353379 0.00615146365385264 8.46412871888991e-06 0.000344179312405756 4.65446796947136e-05 2.6650511868133e-05 2.56906410337839e-07 1.44494908382957e-05 0.000877424677442985 4.23395354475895e-13
5.36 0.00401077479686372 0.00909642368031175 0.000424125969329225 0.000155548645816949 0.000109988993213791 2.64814760016156e-06 7.55336308139188e-05 0.000203272765616775 0.00014956670763222 3.6723960578376e-06 0.00010463509284979 2.61268399253718e-06 6.29746353130485e-06 2.54923739267643e-06 0.000111997298186953 0.000373857040997487 0.00616262134542936 8.47912138491697e-06 0.000344804452218989 4.66125461716335e-05 2.6697965507197e-05 2.57381867177906e-07 1.44730731383104e-05 0.000894373101321447 4.55639122711201e-13
5.37 0.00401803810562088 0.00911295241158327 0.000424895041220276 0.000155821498410561 0.000110182419346491 2.65215654679625e-06 7.56615479888228e-05 0.000203630953800615 0.000149828542695134 3.67886956036062e-06 0.000104822162277847 2.61589364876451e-06 6.30837314860815e-06 2.54231971808609e-06 0.000112194086421553 0.000374516358431709 0.00617377472967671 8.49410312250488e-06 0.000345428097525227 4.66825081165987e-05 2.67454173631606e-05 2.57856469646844e-07 1.44964954867718e-05 0.000778225139193621 4.37609735468311e-13
5.38 0.00402532427537078 0.00912948906825589 0.000425663354362898 0.000156094128941832 0.000110375896226666 2.65619554525488e-06 7.57880436861038e-05 0.000203989050026351 0.000150090267118599 3.68533477906517e-06 0.000105009111421815 2.62110106191414e-06 6.3192500732014e-06 2.53317323126284e-06 0.000112390567573742 0.000375175477088512 0.00618492209447619 8.50906961963013e-06 0.000346053723011892 4.67987702747153e-05 2.67928685607191e-05 2.58328173987788e-07 1.45198338681091e-05 0.000869119667681792 4.29714784160126e-13
5.39 0.00403263289911308 0.00914603352223109 0.000426431059022666 0.000156366661954227 0.000110569475736168 2.66005605835864e-06 7.59139580247852e-05 0.000204347104997343 0.000150351937780372 3.6918036094613e-06 0.000105196032635022 2.62531434054031e-06 6.33011113210934e-06 2.52282764770826e-06 0.000112586803354034 0.000375834304020674 0.00619606214698051 8.52401973241662e-06 0.000346682942911173 4.6888936854152e-05 2.68403202850048e-05 2.58800911526743e-07 1.45420648552807e-05 0.000880936301918273 4.55947268393561e-13
5.4 0.00403996350581922 0.00916258561876982 0.000427198320823898 0.000156639235628278 0.000110763214325812 2.66392876421968e-06 7.60402093697616e-05 0.000204705171296239 0.00015061361597837 3.69828511682382e-06 0.000105383022070445 2.62930125438089e-06 6.34097488300144e-06 2.51273955522245e-06 0.000112782883877078 0.000376492837668048 0.00620719453318124 8.53895604422368e-06 0.000347313843809874 4.69417337734965e-05 2.68877736853556e-05 2.59272257238175e-07 1.45672962473581e-05 0.000871650058802468 4.44557900964144e-13
5.41 0.00404731556220582 0.00917914518114209 0.000427965313163626 0.000156911992393647 0.000110957170077856 2.66778599921807e-06 7.61677028864923e-05 0.000205063299706031 0.000150875362573789 3.70479058190801e-06 0.000105570170770885 2.63474528927477e-06 6.35185953705106e-06 2.50445991042043e-06 0.000112978914151285 0.000377151163293701 0.00621832009521336 8.55388436402529e-06 0.000347942725612941 4.70301693071905e-05 2.6935229715895e-05 2.59737389075962e-07 1.45909759803747e-05 0.000906340282787013 4.22291088508765e-13
5.42 0.00405468847491837 0.00919571201544058 0.000428732209044935 0.000157185069489054 0.000111151399855042 2.67163354140436e-06 7.62972397917828e-05 0.000205421535441655 0.000151137232866536 3.71132569913016e-06 0.000105757556703122 2.63773876520227e-06 6.36278143686125e-06 2.49900534241026e-06 0.000113174997631468 0.000377809425446239 0.00622944077265153 8.56881200981671e-06 0.000348567711749143 4.71539670324134e-05 2.69826890336842e-05 2.60205324080414e-07 1.46164881499338e-05 0.000804026775148387 4.6614426899746e-13
5.43 0.00406208159278023 0.00921228591479658 0.000429499173271994 0.000157458589594024 0.000111345956081186 2.67564468485267e-06 7.64294352611724e-05 0.000205779914896297 0.000151399271973289 3.7178980964401e-06 0.000105945237377361 2.64415221717137e-06 6.37375313038719e-06 2.49783060183632e-06 0.000113371219796402 0.000378467785985193 0.00624055917449832 8.58374574550935e-06 0.000349190722001995 4.72226625335591e-05 2.70301518557126e-05 2.6067499793901e-07 1.46415167594842e-05 0.000837150429006237 4.51487518650064e-13
5.44 0.00406949420933115 0.00922886666341692 0.000430266355661205 0.000157732652575943 0.000111540883791053 2.67962548858345e-06 7.65646540690531e-05 0.000206138463004108 0.000151661510980683 3.72450754752389e-06 0.000106133244548311 2.64678499882431e-06 6.38478218686009e-06 2.50103742687838e-06 0.000113567633870408 0.000379126379145769 0.00625167794231622 8.59868966886335e-06 0.000349815713248133 4.72758885505814e-05 2.70776178985501e-05 2.61142050294189e-07 1.46680038142195e-05 0.000912478169562855 4.34889431828457e-13
5.45 0.00407692556548631 0.00924545404004669 0.000431033884697983 0.000158007328752467 0.000111736217912047 2.68392382121701e-06 7.67029700587226e-05 0.0002064971916261 0.000151923964436728 3.73115602610861e-06 0.000106321580947886 2.65350957192633e-06 6.39587039608209e-06 2.50934857783277e-06 0.000113764251863803 0.000379785275018585 0.00626279909691178 8.61364412158078e-06 0.000350444833257884 4.73847620541805e-05 2.7125086287577e-05 2.6161111136087e-07 1.46913606782657e-05 0.000858925018137404 4.70489839014047e-13
5.46 0.00408437485254968 0.00926204782131889 0.000431801862303634 0.000158282654277249 0.000111931981138837 2.68817769882554e-06 7.68441538899125e-05 0.000206856099048074 0.000152186629366177 3.73783679424194e-06 0.000106510219363497 2.65657652682763e-06 6.4070133032333e-06 2.52184066737136e-06 0.000113961042249196 0.000380444460024701 0.00627392355666878 8.62860569196315e-06 0.000351076330823012 4.74978914780124e-05 2.71725557953695e-05 2.62080312721725e-07 1.47167041754269e-05 0.000901343794376516 4.50976204332802e-13
5.47 0.00409184121522903 0.0092786477842457 0.000432570360347255 0.000158558628826561 0.000112128182325503 2.69284147352468e-06 7.69876914891221e-05 0.000207215170586234 0.000152449485887015 3.74454604661717e-06 0.000106699104820521 2.66281047522348e-06 6.41820091834889e-06 2.53818653553809e-06 0.000114157934479366 0.000381103838251678 0.0062850509747387 8.64356818280553e-06 0.000351706280252011 4.75568173957452e-05 2.72200244879223e-05 2.62546824625887e-07 1.47399868281866e-05 0.000818413588850455 4.40286146957635e-13
5.48 0.00409932375493788 0.00929525370843044 0.000433339418148765 0.000158835215828921 0.000112324815679473 2.69745641176386e-06 7.71328311934135e-05 0.000207574380454921 0.000152712499569027 3.75127248675024e-06 0.000106888158907076 2.66695285791677e-06 6.42941845551928e-06 2.55680617842916e-06 0.000114354830437019 0.000381763252952819 0.00629617994021726 8.65852439865591e-06 0.000352332352435554 4.76204596013949e-05 2.72674901001502e-05 2.63013348474908e-07 1.47648496106156e-05 0.000811332793827685 4.85546202178802e-13
5.49 0.00410682153315107 0.0093118653775287 0.000434109041420752 0.000159112345143536 0.000112521860675135 2.70249047617119e-06 7.7278656214864e-05 0.000207933694499197 0.000152975625093791 3.7580084369306e-06 0.000107077286656202 2.67207276410489e-06 6.44064785412455e-06 2.57648396921692e-06 0.000114551620586525 0.000382422522695264 0.00630730848993859 8.67346783212675e-06 0.000352955931772962 4.7738724797156e-05 2.73149497944632e-05 2.63484517502815e-07 1.47878254724005e-05 0.000917136602104991 4.58914197254703e-13
5.5 0.00411433357504528 0.00932848258044881 0.000434879203231686 0.000159389918075609 0.000112719282903596 2.70748191882964e-06 7.74241754758462e-05 0.000208293073700369 0.000153238810994726 3.76474132151796e-06 0.000107266385309896 2.67751360372453e-06 6.45186961173094e-06 2.59565075202426e-06 0.00011474820208693 0.000383081483217005 0.00631843476780476 8.68839410298916e-06 0.000353580630343003 4.78329380127665e-05 2.73624002498628e-05 2.63955029355538e-07 1.48126442768892e-05 0.000875600880719544 4.51643693279208e-13
5.51 0.00412185887313817 0.0093451051117287 0.000435649845704576 0.000159667814103794 0.000112917035478212 2.71281679876166e-06 7.7568423585531e-05 0.000208652478062003 0.000153502004959237 3.77146285522907e-06 0.000107455353955373 2.68133533397816e-06 6.46306461772563e-06 2.61271942083687e-06 0.000114944496332137 0.00038374002484272 0.00632955762370441 8.7033016240528e-06 0.000354208759563303 4.78913963995231e-05 2.74098375203872e-05 2.64418446127362e-07 1.48365168360318e-05 0.000876515795447341 4.36187706280167e-13
5.52 0.00412939639111011 0.00936173277151595 0.000436420883468503 0.000159945899078483 0.000113115061234905 2.71812360088965e-06 7.7710560395544e-05 0.000209011870367949 0.000153765159002677 3.77816300727951e-06 0.00010764410384031 2.68777628698506e-06 6.47421646856542e-06 2.62675769327662e-06 0.000115140462401256 0.000384398115834975 0.00634067694631299 8.71819130535911e-06 0.000354839193790748 4.79732196356434e-05 2.74572578916454e-05 2.64881921991751e-07 1.48619465919311e-05 0.000859846353703014 4.67255599531264e-13
5.53 0.00413694506763346 0.00937836536482637 0.000437192207726739 0.000160224033908007 0.000113313295187054 2.72363169543289e-06 7.78499584820183e-05 0.000209371219679218 0.000154028234213187 3.78483662787459e-06 0.000107832567262304 2.69064316602992e-06 6.48531295994882e-06 2.63642451135989e-06 0.000115336104469347 0.000385055805500816 0.00635179362306137 8.73306578324476e-06 0.000355468588722524 4.80864704348378e-05 2.75046570699923e-05 2.65343845787275e-07 1.48855645197564e-05 0.000793656997309491 4.47563144290831e-13
5.54 0.00414450382046538 0.00939500270068072 0.000437963691837738 0.000160502083599468 0.000113511667623611 2.72913071373179e-06 7.79862697205598e-05 0.000209730503987209 0.000154291204344783 3.79147905395356e-06 0.000108020704854385 2.69737535143598e-06 6.49634748645965e-06 2.64175630854009e-06 0.000115531471481335 0.00038571320578552 0.00636290914745678 8.7479282477672e-06 0.000356094614359523 4.81645661757213e-05 2.75520310732396e-05 2.65805255603116e-07 1.49112742256977e-05 0.000918455337269614 4.43265886379508e-13
5.55 0.00415207155041311 0.00941164459037741 0.000438735196901207 0.000160779925411755 0.00011371010699885 2.7346549229514e-06 7.81194629787004e-05 0.000210089711831315 0.000154554057953249 3.79809065646453e-06 0.000108208510052853 2.70002624586635e-06 6.50731984673043e-06 2.64216000947978e-06 0.000115726649362441 0.00038637045558675 0.00637402503871008 8.76278139103725e-06 0.000356718072496081 4.82339303054358e-05 2.75993764053727e-05 2.66275320068804e-07 1.49359083304409e-05 0.000896758114527431 4.76395522085132e-13
5.56 0.00415964714547869 0.00942829084561307 0.000439506577770678 0.00016105745604973 0.000113908542992541 2.74018857025086e-06 7.82498279575203e-05 0.000210448842805009 0.000154816798941049 3.80467295426188e-06 0.000108396009810292 2.70621762642071e-06 6.51823602867387e-06 2.63860284359917e-06 0.000115921746936456 0.000387027676538022 0.00638514229913387 8.77762710401128e-06 0.000357342021809734 4.83292727884299e-05 2.76466901507146e-05 2.66750913340104e-07 1.49607237483517e-05 0.000859854020888495 4.57398910156831e-13
5.57 0.00416722948492646 0.00944494127601259 0.00044027768953965 0.000161334597089595 0.00011410690917098 2.74557570346252e-06 7.83779451440341e-05 0.000210807906720187 0.000155079445279577 3.81123200924261e-06 0.000108583262261219 2.70948243484391e-06 6.52910793398348e-06 2.63147910258942e-06 0.000116116877695148 0.00038768493232835 0.00639626112068445 8.79246666542134e-06 0.000357968848224846 4.84244387855568e-05 2.76939702818573e-05 2.67225260754881e-07 1.49841841498565e-05 0.000874027830341206 4.4793408670719e-13
5.58 0.00417481744351875 0.00946159568666067 0.000441048393277177 0.000161611298609832 0.000114305145486536 2.75098629378036e-06 7.85046236400692e-05 0.000211166921673033 0.000155342026203577 3.81777421013705e-06 0.000108770350397258 2.71452518456569e-06 6.53995189831037e-06 2.62232077211949e-06 0.00011631214077609 0.000388342202634089 0.00640738092941703 8.80730166991026e-06 0.000358598047274242 4.8499309116276e-05 2.77412158003123e-05 2.67697293902405e-07 1.50096064137139e-05 0.000799898946556064 4.75291040980904e-13
5.59 0.00418240989561604 0.00947825387511328 0.000441818561368989 0.000161887540539843 0.000114503200106729 2.75611756777701e-06 7.86308142418467e-05 0.000211525911345182 0.000155604578307754 3.82430927023082e-06 0.000108957373176219 2.71897623002496e-06 6.5507869165615e-06 2.61238651499242e-06 0.000116507604419716 0.000388999379688056 0.00641850072458145 8.82213523086119e-06 0.000359226801930418 4.85793673444333e-05 2.77884267500574e-05 2.68171083110906e-07 1.50320927068224e-05 0.00088764256747894 4.54654570481266e-13
5.6 0.00419000571934474 0.00949491562841095 0.000442588082515878 0.000162163331999335 0.000114701030847525 2.76127901004878e-06 7.87575071477548e-05 0.000211884901547542 0.000155867140708624 3.83084503010077e-06 0.000109144434899699 2.72274373838905e-06 6.56163270783394e-06 2.60318297191413e-06 0.000116703294249114 0.000389656289795996 0.00642961954610022 8.8369724381315e-06 0.000359852813671038 4.86808902844871e-05 2.78356045026156e-05 2.68643447792162e-07 1.50552972439584e-05 0.000920994077494143 4.3666638898536e-13
5.61 0.00419760380063818 0.00951158071979948 0.000443356865432132 0.000162438708568227 0.00011489860591992 2.76609122953574e-06 7.88856253863143e-05 0.000212243916803054 0.000156129750196749 3.83739132797533e-06 0.00010933163375934 2.72845468495235e-06 6.57250730488125e-06 2.59633422732434e-06 0.000116899189095447 0.000390312735487689 0.00644073688066741 8.85182035204046e-06 0.000360476573362207 4.87628960554039e-05 2.78827515820834e-05 2.69112854438911e-07 1.5077463321453e-05 0.000835347152278061 4.75212586754484e-13
5.62 0.00420520303739934 0.00952824890577682 0.000444124841414023 0.000162713727959735 0.000115095904251433 2.77093244944301e-06 7.90159266835475e-05 0.000212602976992497 0.000156392436592513 3.84395363173183e-06 0.000109519051656442 2.73135283124914e-06 6.5834254317009e-06 2.59269130626941e-06 0.000117095224769199 0.000390968548184816 0.00645185285352473 8.86668674147423e-06 0.000361100761857503 4.88367656725336e-05 2.79298716748626e-05 2.69583769652233e-07 1.51010824765032e-05 0.000877438507014874 4.6172650281187e-13
5.63 0.00421280234341556 0.00954491992281894 0.000444891966380546 0.000162988464312612 0.000115292915168929 2.77542662164438e-06 7.91489238049705e-05 0.000212962094749225 0.000156655219108988 3.85053855623151e-06 0.000109706745537882 2.73787269613018e-06 6.59439673117769e-06 2.59353505366733e-06 0.00011729130497022 0.000391623638776199 0.00646296815985586 8.88157834857897e-06 0.000361727468011162 4.89264689116552e-05 2.7976969617489e-05 2.70050994654523e-07 1.51242141577614e-05 0.000818845364703481 4.50195481190844e-13
5.64 0.00422040065230729 0.00956159348447007 0.000445658221165739 0.00016326300168194 0.000115489637664738 2.77994164183167e-06 7.92848327121517e-05 0.000213321273694595 0.00015691810395227 3.85714647340407e-06 0.000109894741825411 2.74066236678558e-06 6.60542480078823e-06 2.59866712305207e-06 0.000117487318380601 0.000392278033424359 0.00647408378165139 8.89649893491547e-06 0.000362356130320095 4.90301292337035e-05 2.80240510529609e-05 2.7051517162946e-07 1.51487168346567e-05 0.000860374801121745 4.78169194438723e-13
5.65 0.00422799692135743 0.00957826927859031 0.000446423610740153 0.000163537427181155 0.000115686079270396 2.78417828958128e-06 7.94235539018202e-05 0.000213680507822998 0.00015718108350843 3.86377861159213e-06 0.000110083034458487 2.74721423434807e-06 6.61650696842903e-06 2.60845443546929e-06 0.000117683158374422 0.000392931885448361 0.00648520061267352 8.9114480373405e-06 0.000362984231484936 4.91003859302861e-05 2.80711220481111e-05 2.70981290574822e-07 1.51748202045244e-05 0.000933041610964578 4.62448300001142e-13
5.66 0.00423559013516966 0.00959494696475771 0.000447188162825748 0.000163811824231198 0.00011588225456072 2.78842297508069e-06 7.9564687818799e-05 0.000214039782054599 0.000157444137186507 3.87042966796974e-06 0.000110271586063218 2.75068443322612e-06 6.62763435150044e-06 2.62173492521978e-06 0.000117878742490171 0.000393585459486806 0.00649631912286531 8.92642075003706e-06 0.000363609936330856 4.91729860519932e-05 2.81181890411303e-05 2.71447459223089e-07 1.51999160127993e-05 0.000839690670240385 4.51966521829799e-13
5.67 0.00424317930933013 0.00961162617228126 0.000447951925103667 0.000164086266574577 0.000116078183617992 2.79250599430653e-06 7.97075831530906e-05 0.000214399073755212 0.000157707233656705 3.87709555430137e-06 0.000110460333199786 2.75649761624311e-06 6.638793327454e-06 2.6378415086851e-06 0.000118074028402282 0.000394239089842263 0.00650743916827662 8.94140861824245e-06 0.000364233981947359 4.92782124672525e-05 2.8165258299052e-05 2.71915141370338e-07 1.52250552102155e-05 0.000860114241370263 4.86414315765319e-13
5.68 0.00425076349381709 0.00962830649839078 0.00044871496164253 0.000164360813142271 0.000116273890201194 2.7965825886627e-06 7.98514104859446e-05 0.000214758355274319 0.000157970334469649 3.88376728982887e-06 0.000110649193457142 2.76113526007285e-06 6.64996673300264e-06 2.65519434375195e-06 0.0001182690236971 0.000394893120910744 0.00651855999217921 8.95640147910455e-06 0.000364858909210373 4.93749871412761e-05 2.82123357000377e-05 2.72385002288432e-07 1.5249498181428e-05 0.000848699077411534 4.63087639579836e-13
5.69 0.00425834177631576 0.0096449875070144 0.000449477349250585 0.000164635504375392 0.00011646940003074 2.80063498151982e-06 7.99952538733412e-05 0.000215117596997019 0.000158233398415383 3.89043770059555e-06 0.000110838074713423 2.76576498840225e-06 6.6611358612871e-06 2.67244526745652e-06 0.000118463787337773 0.000395547841037104 0.00652968039032475 8.97138944783656e-06 0.000365486377577919 4.94379378879977e-05 2.82594263966582e-05 2.72857162556422e-07 1.52736788469577e-05 0.000831481743818898 4.59613711540091e-13
5.7 0.00426591328528527 0.00966166872790639 0.000450239172892193 0.000164910359972357 0.000116664739009179 2.80466812951338e-06 8.01382095871861e-05 0.000215476770597721 0.000158496386159414 3.89709726939092e-06 0.000111026884982193 2.77156219164588e-06 6.67228246869936e-06 2.68829340319301e-06 0.000118658422926979 0.000396203423844748 0.00654079897167637 8.98636451163733e-06 0.000366115384830579 4.95142644182699e-05 2.83065347231506e-05 2.73327211520765e-07 1.52961005365528e-05 0.000929298296524534 4.85956974731178e-13
5.71 0.00427347719301836 0.00967834965668288 0.000451000521089739 0.000165185378409357 0.000116859931794288 2.8088054201463e-06 8.02794812309561e-05 0.000215835852267138 0.000158759264769789 3.9037392120474e-06 0.000111215541664483 2.77506189318812e-06 6.68339049535745e-06 2.70129784932435e-06 0.000118853064324833 0.000396859890190058 0.00655191441674106 9.00132159469359e-06 0.00036674332909835 4.96299930638206e-05 2.83536637831229e-05 2.7379418889177e-07 1.53202721701937e-05 0.000848376759559193 4.74824451978157e-13
5.72 0.00428103271833505 0.00969502975509019 0.000451761481737979 0.000165460537946362 0.000117055000420422 2.81291487678769e-06 8.04184620590456e-05 0.000216194825258389 0.00015902201131842 3.9103567427229e-06 0.00011140398002559 2.7815351614618e-06 6.694448037205e-06 2.71094050107907e-06 0.000119047855679713 0.000397517100342509 0.00656302566366401 9.01625857699977e-06 0.000367368724866103 4.97150071346608e-05 2.84008153334494e-05 2.74261976539304e-07 1.53427363749376e-05 0.0008276119400096 4.61521528890655e-13
5.73 0.00428857912917713 0.00971170845210204 0.000452522137830609 0.000165735799166831 0.000117249963307344 2.81722059303103e-06 8.05547951942405e-05 0.000216553681854022 0.000159284615535866 3.91694702004194e-06 0.000111592159071907 2.78441751767141e-06 6.70544832481579e-06 2.71624420617369e-06 0.000119242929409825 0.000398174780549989 0.0065741319833415 9.03117597964816e-06 0.000367992662830297 4.97733728582141e-05 2.84479898859032e-05 2.7472852209159e-07 1.5367950134366e-05 0.000863194107273922 4.94205495537817e-13
5.74 0.0042961157449253 0.00972838514550654 0.000453282563622563 0.000166011108686871 0.000117444834507356 2.82149611285125e-06 8.06884066934651e-05 0.000216912424252217 0.00015954708093051 3.92350814688826e-06 0.000111780065063227 2.79082200971096e-06 6.71639039718378e-06 2.71761999438174e-06 0.00011943838551977 0.000398832579885275 0.00658523296506998 9.04607606671482e-06 0.000368617628947824 4.98627016042917e-05 2.84951866455319e-05 2.75196692989636e-07 1.53917705472839e-05 0.000818399320811027 4.80467581203206e-13
5.75 0.00430364193860222 0.00974505920435112 0.000454042821922882 0.000166286403912969 0.000117639623462113 2.82600579672083e-06 8.0819508247017e-05 0.000217271064346639 0.000159809424336035 3.93004296853422e-06 0.000111967712059651 2.7938336400599e-06 6.72727915268261e-06 2.71490612915059e-06 0.000119634275396613 0.000399490146454145 0.00659632845433429 9.0609617992312e-06 0.000369245024702238 4.99792692064633e-05 2.85424037446418e-05 2.7566666635913e-07 1.54174818465672e-05 0.000905992516499838 4.60810611637855e-13
5.76 0.00431115713874337 0.00976172997180365 0.000454802961637999 0.000166561618221226 0.000117834334974639 2.83048938585648e-06 8.09485697352578e-05 0.00021762962259146 0.000160071674088423 3.93655465180133e-06 0.000112155139466368 2.79947594893191e-06 6.73812462568899e-06 2.70924217897217e-06 0.000119830593195963 0.000400147206099341 0.00660741850261711 9.0758361054505e-06 0.000369873756926753 5.00496517971578e-05 2.85896386252269e-05 2.76136085531197e-07 1.54422957415727e-05 0.000870600010034239 4.54931384182437e-13
5.77 0.00431866083109969 0.00977839676876789 0.00045556301646304 0.000166836686393014 0.000118028969651294 2.83518547147722e-06 8.10762654696632e-05 0.000217988125742946 0.000160333866729323 3.94305143232193e-06 0.000112342407316807 2.80328434037407e-06 6.74894111145232e-06 2.70133507805275e-06 0.000120027275974467 0.000400803625811296 0.00661850335935012 9.09070117922892e-06 0.000370501185706453 5.01132165997318e-05 2.86368883244065e-05 2.76608476422054e-07 1.54679104542325e-05 0.000799957075049583 4.80140630439905e-13
5.78 0.00432615256000993 0.0097950588979056 0.000456323004249945 0.000167111549649614 0.000118223524495106 2.83986502248689e-06 8.12033994693458e-05 0.000218346604054087 0.000160596042937523 3.94953999633761e-06 0.000112529589055006 2.8078036610645e-06 6.75974545713094e-06 2.69260127695327e-06 0.000120224212661612 0.000401459446155241 0.0066295835138538 9.10555841062543e-06 0.00037112568088215 5.02185210855169e-05 2.86841502297103e-05 2.77081750225994e-07 1.54920360698999e-05 0.000864705441163791 4.68817059077103e-13
5.79 0.00433363192969557 0.00981171564856054 0.000457082927682528 0.00016738616025286 0.000118417994002395 2.8446847764073e-06 8.133081872361e-05 0.000218705088007866 0.000160858242921533 3.95603150165371e-06 0.000112716763271707 2.81272827014351e-06 6.7705552601031e-06 2.68433801245562e-06 0.00012042126002006 0.000402114873980057 0.00664065975371436 9.12040874959022e-06 0.000371748384858813 5.03185367309306e-05 2.87314214758415e-05 2.775562247715e-07 1.55173303009642e-05 0.000824028850246099 4.6324912540511e-13
5.8 0.00434109860512675 0.00982836630182728 0.000457842775484383 0.000167660484948709 0.000118612371207184 2.84950039561956e-06 8.14593237904539e-05 0.000219063605007525 0.00016112050187421 3.9625331313344e-06 0.000112904005136196 2.81623051649594e-06 6.78138717167988e-06 2.67767843776383e-06 0.000120618263501133 0.000402770236012286 0.00665173319763335 9.13525319350953e-06 0.000372372248300696 5.03827462605798e-05 2.87786995813127e-05 2.78031817712715e-07 1.55413478283851e-05 0.000875119868020687 4.8385609392387e-13
5.81 0.00434855231275757 0.00984501013632944 0.000458602524314096 0.000167934507309502 0.000118806648946668 2.85435355987861e-06 8.15895860322947e-05 0.000219422176397775 0.000161382846002264 3.96905547508334e-06 0.000113091378071338 2.8221274217566e-06 6.79225494360647e-06 2.67397400835492e-06 0.000120815079061205 0.000403425903028311 0.00666280524895103 9.15009323885051e-06 0.000372999137994194 5.0461934360348e-05 2.88259820497846e-05 2.78505737772231e-07 1.55646372690715e-05 0.00088579530313941 4.79233673634353e-13
5.82 0.00435599284088604 0.00986164643414792 0.000459362141816191 0.000168208228610813 0.000119000821004275 2.85921490825226e-06 8.17220811072285e-05 0.00021978081501064 0.000161645289441464 3.97560298429864e-06 0.00011327892739214 2.82512100521757e-06 6.80316830066794e-06 2.67360742379683e-06 0.000121011592694358 0.000404082201676246 0.00667387744759035 9.16493095736954e-06 0.000373627966703285 5.05707714643431e-05 2.88732662366294e-05 2.78975579565199e-07 1.55877892487536e-05 0.000782058797818313 4.63980175652244e-13
5.83 0.00436342003993195 0.00987827448743388 0.000460121589741815 0.000168481667473008 0.000119194883350812 2.86400774238998e-06 8.18570446858767e-05 0.000220139523621383 0.000161907832536699 3.9821825637246e-06 0.000113466675726133 2.83146446202644e-06 6.81413195266322e-06 2.67741316420177e-06 0.000121207734486584 0.000404739334393579 0.00668495122649427 9.17976862537625e-06 0.000374255743208611 5.06515382027485e-05 2.89205492903801e-05 2.7944122573628e-07 1.56106744814838e-05 0.000838979875054859 4.91230485709412e-13
5.84 0.00437083382227731 0.00989489360490425 0.000460880827363189 0.000168754857994131 0.000119388834991477 2.8688179841159e-06 8.199445496068e-05 0.000220498294403447 0.000162170461575528 3.98879389540961e-06 0.000113654621077785 2.83463267125749e-06 6.82514518974668e-06 2.6848710225405e-06 0.000121403485553593 0.000405397326053222 0.00669602763661286 9.19460819105086e-06 0.000374880425983312 5.07221227750085e-05 2.89678278347385e-05 2.79908291018981e-07 1.56331044211927e-05 0.000834676697974862 4.72054650298901e-13
5.85 0.00437823416197486 0.00991150311875908 0.000461639815529834 0.000169027846838929 0.000119582678688509 2.87347658320138e-06 8.21340430480225e-05 0.000220857109396732 0.000162433149972781 3.99543826568109e-06 0.000113842737736292 2.84075035562566e-06 6.83620225051759e-06 2.69597861418301e-06 0.000121598876383169 0.000406056010199997 0.00670710712998115 9.2094504748729e-06 0.000375502875428314 5.08154348069337e-05 2.90150984233107e-05 2.80374693139437e-07 1.56562980613056e-05 0.000835116940763465 4.66361498561334e-13
5.86 0.00438562109408143 0.0099281023914405 0.000462398520153698 0.000169300689416897 0.000119776421331748 2.87815695090396e-06 8.22753285453025e-05 0.000221215941958195 0.000162695860778158 4.00211018789575e-06 0.000114030979207771 2.84466394092674e-06 6.84729274173918e-06 2.70957199465297e-06 0.000121793977799737 0.000406715058318425 0.00671818950301252 9.22429463004173e-06 0.000376126130140122 5.09156869466342e-05 2.90623576397848e-05 2.80841001260661e-07 1.56804790894496e-05 0.000884251643491581 5.03192514615442e-13
5.87 0.00439299471390367 0.0099446908227209 0.000463156915466974 0.000169573445606667 0.000119970074124027 2.88264573389008e-06 8.24176766189174e-05 0.000221574758963296 0.000162958550155326 4.00880542745508e-06 0.00011421928394011 2.8500173053538e-06 6.85840330898703e-06 2.72489187838952e-06 0.00012198888607667 0.000407374045933281 0.00672927404452309 9.23913797315387e-06 0.000376752556597585 5.09836880855693e-05 2.91096024700722e-05 2.81310520884619e-07 1.57052619829013e-05 0.000783583399433841 4.8185519823283e-13
5.88 0.004400355175845 0.00996126785639125 0.000463914987359497 0.000169846175156851 0.000120163652261327 2.88715506963641e-06 8.2560368178315e-05 0.000221933523619276 0.000163221171537197 4.01551505021339e-06 0.000114407581644903 2.85491253345912e-06 6.86951881265988e-06 2.7406613839937e-06 0.000122183704456895 0.000408032541452718 0.00674035986425922 9.25397652572763e-06 0.000377381497356745 5.10648569424138e-05 2.91568308978837e-05 2.81779019525775e-07 1.57298708837045e-05 0.000802715094681549 4.73649175140465e-13
5.89 0.00440770269208244 0.00997783298691345 0.000464672735515202 0.000170118933473669 0.000120357174525088 2.89148519772261e-06 8.27026763019176e-05 0.00022229219852857 0.000163483679928092 4.02223131597057e-06 0.000114595800680741 2.85930297953952e-06 6.88062404116515e-06 2.75575100563112e-06 0.000122378524794362 0.000408690198035908 0.0067514462810488 9.26880597577982e-06 0.000378009847519235 5.11700340351862e-05 2.92040420203667e-05 2.82248618216469e-07 1.57560028550039e-05 0.000843841799979423 4.9063397875136e-13
5.9 0.00441503753099412 0.00999438576577598 0.000465430174977278 0.000170391767845385 0.000120550662517852 2.89582983079586e-06 8.28439400444472e-05 0.000222650748670024 0.000163746035882949 4.02894433471523e-06 0.000114783875120737 2.86501261558507e-06 6.8917052766066e-06 2.76928898038762e-06 0.000122573411824487 0.000409346828620964 0.00676253311769903 9.28362293287658e-06 0.000378635100573721 5.12536698882279e-05 2.92512362556262e-05 2.82721650713575e-07 1.57811199099107e-05 0.000813660304152539 4.82119208484316e-13
5.91 0.00442236001529267 0.010010925807357 0.000466187337170587 0.000170664714455239 0.000120744139650258 2.90005730801783e-06 8.29836281727282e-05 0.000223009144185658 0.000164008208915999 4.03564596243964e-06 0.000114971750919856 2.86863315791754e-06 6.90275149700369e-06 2.78024731965731e-06 0.000122768392504388 0.000410002447495765 0.00677362076255776 9.29842623645928e-06 0.000379257725229588 5.13200113852259e-05 2.92984153026071e-05 2.83194901630382e-07 1.5804895860776e-05 0.000867542838769027 4.73249707079921e-13
5.92 0.00442967052009624 0.0100274527946694 0.000466944269676534 0.000170937796663654 0.000120937630276256 2.90428997689919e-06 8.31213871031102e-05 0.000223367362392425 0.000164270179692615 4.04232810711859e-06 0.000115159391011551 2.87468580971906e-06 6.9137556458117e-06 2.78844394946622e-06 0.000122963452330318 0.000410657269042387 0.00678470995361917 9.31321751589531e-06 0.000379880549514025 5.14139997213813e-05 2.93455819553264e-05 2.83666711783381e-07 1.58279867744946e-05 0.000805190349729352 4.96600969015544e-13
5.93 0.00443696947059304 0.0100439664841889 0.000467701035073571 0.000171211024056778 0.000121131158352095 2.9085031494007e-06 8.3257068144362e-05 0.000223725389261204 0.000164531941210595 4.04898546112351e-06 0.000115346778185777 2.87801132709043e-06 6.92471494789783e-06 2.79331977908074e-06 0.00012315853883998 0.000411311663455031 0.00679580135965061 9.32800137072655e-06 0.000380506047404037 5.15188779327572e-05 2.93927394539124e-05 2.84138379226692e-07 1.58511882983077e-05 0.000765565188335902 4.87877846226376e-13
5.94 0.00444425733965088 0.0100604667103853 0.000468457709317014 0.000171484392920041 0.00012132474641983 2.91271070306425e-06 8.33907329021233e-05 0.000224083219973695 0.000164793498622154 4.05561366235723e-06 0.000115533916260702 2.8838447486265e-06 6.93563108707648e-06 2.79537014397579e-06 0.000123353571485891 0.000411966078980397 0.0068068951224398 9.34278465280416e-06 0.000381134161920528 5.15885189361295e-05 2.94398912579748e-05 2.84611417750797e-07 1.58731461202116e-05 0.00084310961393416 4.6768380375187e-13
5.95 0.00445153464506824 0.0100769533892501 0.000469214378893004 0.0001717578875028 0.000121518414360432 2.91701012054224e-06 8.352263692448e-05 0.000224440858619166 0.000165054867841958 4.06221214084977e-06 0.000115720829146001 2.88741878120448e-06 6.94650982673534e-06 2.79466396590609e-06 0.000123548456349907 0.000412620947346663 0.00681799056431983 9.35757508240166e-06 0.00038176242341806 5.16617428694021e-05 2.94870403588207e-05 2.85079708424636e-07 1.58965315295084e-05 0.000800879103085026 5.11881056254943e-13
5.96 0.00445880194687405 0.0100934265215711 0.000469971137221713 0.000172031482319031 0.000121712178482068 2.92129384037555e-06 8.36531942347511e-05 0.000224798317319054 0.00016531607334336 4.06878085026742e-06 0.000115907557961982 2.8926106000662e-06 6.95736004548672e-06 2.79212060812429e-06 0.000123743103254171 0.000413276593277675 0.00682908619877805 9.37237987528178e-06 0.000382388173229486 5.17624854891937e-05 2.95341887719875e-05 2.85547228258473e-07 1.59212930898665e-05 0.000833144657399642 4.88589980514109e-13
5.97 0.00446605984422559 0.01010988619495 0.000470728081073418 0.000172305144934817 0.000121906050568915 2.92576862458501e-06 8.37829276521617e-05 0.000225155614478249 0.000165577145012816 4.07532411816308e-06 0.00011609415698642 2.89682305134927e-06 6.96819290330306e-06 2.78835579815677e-06 0.00012393744191956 0.000413933167393454 0.00684018007619227 9.38720392415956e-06 0.000383011014220688 5.18615401338154e-05 2.95813373997658e-05 2.86019871338223e-07 1.59458685874822e-05 0.000818217014176238 4.77245407440976e-13
5.98 0.00447330897230282 0.0101263325853168 0.000471485306088197 0.000172578839149529 0.000122100037210968 2.93022008083792e-06 8.39124099182406e-05 0.000225512772857562 0.000165838114908333 4.08184557278286e-06 0.000116280688141419 2.90124550923109e-06 6.97902040015274e-06 2.78433028840902e-06 0.000124131435103274 0.000414590616614594 0.0068512703520119 9.4020488235469e-06 0.000383633202803982 5.19273197280134e-05 2.96284856091502e-05 2.86492677822473e-07 1.59718038501155e-05 0.000745395012087793 5.1440986052848e-13
5.99 0.00448054999891928 0.0101427659573011 0.000472242902208438 0.000172852528150748 0.000122294139222896 2.93492594946073e-06 8.40422026265574e-05 0.000225869817412343 0.000166099014029749 4.08835288258374e-06 0.000116467215115331 2.9061917640158e-06 6.98985413262702e-06 2.78091968583884e-06 0.000124325086267643 0.000415248697415855 0.00686235588040243 9.41691256871191e-06 0.000384257449275799 5.20074684520101e-05 2.96756315628395e-05 2.86966979497337e-07 1.5996845895039e-05 0.000815987422562974 4.92384563335535e-13
6 0.0044877836211783 0.010159186664086 0.000473000949621666 0.000173126177666251 0.000122488351572511 2.93960495534095e-06 8.41727992444851e-05 0.000226226773187578 0.000166359869510225 4.09485142774599e-06 0.000116653797525033 2.91003435133075e-06 7.00070416137937e-06 2.77875206629159e-06 0.000124518440260977 0.000415907028348616 0.00687343660982567 9.43179013661196e-06 0.000384884294383954 5.21099899601747e-05 2.97227723144579e-05 2.87442560465702e-07 1.60227180957003e-05 0.00080328764224343 4.84155229188219e-13
6.01 0.00449501056185123 0.0101755951460377 0.000473759514571639 0.000173399758438347 0.000122682663300454 2.94454915635215e-06 8.43045777217736e-05 0.00022658366355109 0.000166620702597004 4.10134961181982e-06 0.000116840485348914 2.91550573269951e-06 7.01157781184754e-06 2.77858339355637e-06 0.000124711577683745 0.000416565169430436 0.00688451363342513 9.44667496409057e-06 0.000385511702980217 5.21997124832397e-05 2.97699042239909e-05 2.87914611809285e-07 1.60477870203351e-05 0.000792748457631143 5.10784436801624e-13
6.02 0.00450223156575872 0.0101919919286555 0.000474518645671379 0.000173673248311348 0.000122877057976994 2.94946760775508e-06 8.44377681598738e-05 0.000226940508752978 0.000166881527442328 4.10785224600209e-06 0.00011702731500289 2.91916670886923e-06 7.02247939414077e-06 2.78048767151574e-06 0.000124904603368001 0.000417222711446402 0.00689558886341097 9.46156032025839e-06 0.000386137127218895 5.22681141403093e-05 2.98170232637636e-05 2.88381968911535e-07 1.60716810737009e-05 0.000827650960490916 5.0077857336588e-13
6.03 0.00450944739594694 0.0102083776193942 0.000475278371389571 0.000173946633376943 0.000123071514221721 2.95460459975339e-06 8.45724373744705e-05 0.000227297325177165 0.0001671423510361 4.11436609030216e-06 0.000117214306363552 2.92476704308257e-06 7.03340972662466e-06 2.78479861744523e-06 0.000125097630987314 0.000417879356471722 0.0069066644390307 9.47644058734926e-06 0.000386759941914651 5.23533212507743e-05 2.98641260840482e-05 2.88850531157226e-07 1.60953337011577e-05 0.000742915343648188 4.83916216830531e-13
6.04 0.00451665882996877 0.0102247529039797 0.0004760386979127 0.000174219908502195 0.000123266006693322 2.95972160828737e-06 8.47084921169582e-05 0.000227654125168451 0.000167403174080477 4.12089347508867e-06 0.000117401461807181 2.92866893007027e-06 7.04436628291487e-06 2.79106329649454e-06 0.000125290766752969 0.00041853497304554 0.00691774205985409 9.49131175195775e-06 0.000387382017544636 5.24557068943626e-05 2.99112094545497e-05 2.8932263730874e-07 1.61190167320689e-05 0.000789273976435407 4.74137744431895e-13
6.05 0.0045238666559591 0.0102411185415808 0.000476799608312391 0.000174493076954107 0.000123460507174098 2.96496107417719e-06 8.48456996817577e-05 0.000228010917381148 0.000167663992630847 4.12743777122401e-06 0.000117588767190095 2.93399930984276e-06 7.05534381909488e-06 2.79910695620733e-06 0.000125484094426103 0.000419189615753845 0.00692882246268941 9.506171071647e-06 0.000388005925206683 5.25378567788419e-05 2.99582711766129e-05 2.8979079218216e-07 1.6141503436272e-05 0.00080613904946909 5.096270338572e-13
6.06 0.0045310716687423 0.0102574753593343 0.000477561062468339 0.000174766149362703 0.000123654985890529 2.97018947337005e-06 8.49837223840653e-05 0.000228367707678008 0.000167924800366493 4.13399801329056e-06 0.000117776194181292 2.93841065899488e-06 7.06633485493735e-06 2.8082050969658e-06 0.0001256776642239 0.000419843506045655 0.0069399051951987 9.52101643843487e-06 0.000388632398348939 5.26131383455261e-05 3.00053098710051e-05 2.90257773435709e-07 1.61642517614524e-05 0.000770567274094562 4.90032407738574e-13
6.07 0.00453827466585736 0.0102738242460004 0.000478322998690853 0.000175039142008217 0.000123849412863506 2.97541474996604e-06 8.5122162214592e-05 0.000228724500262224 0.000168185591032156 4.14057386054623e-06 0.000117963704550129 2.94323802313721e-06 7.07733100828309e-06 2.81782499636609e-06 0.000125871487048896 0.000420496979375823 0.00695098874814371 9.53584562038415e-06 0.00038925958864538 5.2699873089059e-05 3.00523253700284e-05 2.90725865397773e-07 1.61880346823395e-05 0.000812594384030571 4.83062744235537e-13
6.08 0.00454547644370721 0.0102901661452066 0.000479085335861821 0.000175312074767002 0.000124043759424818 2.9806391642682e-06 8.52606090350367e-05 0.000229081298985105 0.000168446360814004 4.1471616403823e-06 0.000118151254896622 2.9481785031437e-06 7.08832385197397e-06 2.82731452903046e-06 0.00012606553494661 0.000421150410752973 0.00696207098555726 9.55065601621983e-06 0.0003898850253243 5.27985494514238e-05 3.00993182373035e-05 2.91191360778364e-07 1.62111929039056e-05 0.000763274146663967 5.10515160951449e-13
6.09 0.00455267779359227 0.0103065020478144 0.000479847976654287 0.000175584968780872 0.000124237999614847 2.98573171077889e-06 8.53986869610748e-05 0.0002294381085838 0.000168707110308296 4.15375850745252e-06 0.000118338801759565 2.9525152165601e-06 7.09930587560242e-06 2.83606596720036e-06 0.00012625974752766 0.000421804134871636 0.00697314973937394 9.56544491037794e-06 0.000390508194351224 5.28752352925048e-05 3.01462899091965e-05 2.91662072160195e-07 1.6235490919764e-05 0.000753110758529748 4.97515454750279e-13
6.1 0.00455987949783234 0.0103228329838799 0.000480610812093762 0.000175857844015218 0.000124432111418628 2.99083243453784e-06 8.55360935824418e-05 0.000229794935664557 0.000168967845805659 4.16035930311243e-06 0.000118526306538986 2.9577796607605e-06 7.11027142361548e-06 2.84376019223063e-06 0.000126454042743928 0.000422458378272929 0.00698422338490958 9.58021022781036e-06 0.000391130929989163 5.29551385733665e-05 3.01932423752079e-05 2.92139805886033e-07 1.62600186653682e-05 0.000802943991620665 4.88548210462458e-13
6.11 0.00456708232589472 0.0103391600140814 0.0004813737263009 0.000176130717131065 0.000124626077920433 2.99569655131296e-06 8.56726271352036e-05 0.000230151789267098 0.000169228579707557 4.16696064550187e-06 0.000118713739027825 2.96184460712717e-06 7.12121688799599e-06 2.84998063930111e-06 0.000126648330796455 0.000423113217391382 0.00699529123787907 9.59495141371382e-06 0.000391755349937569 5.305080125482e-05 3.02401782623379e-05 2.92617274625566e-07 1.62860394858163e-05 0.000752370286545073 5.14616002457252e-13
6.12 0.00457428703067472 0.0103554842209771 0.00048213660181122 0.000176403599642844 0.000124819888161843 3.00057498516081e-06 8.58082003513234e-05 0.000230508680946205 0.000169489330040207 4.17355743724406e-06 0.0001189010804075 2.9671243057442e-06 7.13214143411948e-06 2.85481546966294e-06 0.000126842528383635 0.000423768571309132 0.00700635366037066 9.60967017504661e-06 0.000392381675461696 5.31406046734162e-05 3.02871004160303e-05 2.9309073128533e-07 1.63109884938741e-05 0.000793649248265071 5.04526909022641e-13
6.13 0.00458149434477186 0.0103718066998288 0.000482899325495384 0.00017667649670421 0.000125013537771818 3.00515720152366e-06 8.5942838844829e-05 0.000230865624402985 0.000169750119163993 4.18014801698589e-06 0.000119088323954136 2.97121551750429e-06 7.14304653477359e-06 2.85817732050471e-06 0.000127036571258598 0.000424424229928312 0.00701741185949291 9.62437085933212e-06 0.000393008093184031 5.32118596068057e-05 3.03340120177802e-05 2.9356467407144e-07 1.63354188494956e-05 0.000769971073050069 4.84106976107112e-13
6.14 0.00458870497690437 0.0103881285493536 0.0004836617941235 0.000176949406545692 0.000125207029289362 3.00975580722273e-06 8.60766665942783e-05 0.000231222634629046 0.000170010971765601 4.18672859462614e-06 0.000119275474699453 2.97625157378324e-06 7.15393570976809e-06 2.86044962048457e-06 0.000127230423163275 0.000425079910341456 0.00702846744540218 9.63906003741204e-06 0.000393632618555455 5.33007812811096e-05 3.03809165992354e-05 2.94039607395359e-07 1.63591380822098e-05 0.000732022310281733 5.23691137027012e-13
6.15 0.00459591960836089 0.0104044508622641 0.000484423919491624 0.000177222320579944 0.000125400372091728 3.01405509215982e-06 8.62098809299035e-05 0.000231579726729297 0.000170271912440147 4.19330034511154e-06 0.000119462547710652 2.98059978332026e-06 7.16481393844697e-06 2.86184577737998e-06 0.000127424079932392 0.000425735328432818 0.00703952189983309 9.6537453809477e-06 0.00039425511481645 5.34016176179706e-05 3.04278178411969e-05 2.94509506549968e-07 1.63821034104953e-05 0.000783518106451268 5.03317226491201e-13
6.16 0.00460313888974813 0.0104207747161982 0.000485185633638647 0.000177495224447353 0.000125593582259095 3.01836887612128e-06 8.63427209981243e-05 0.000231936914704624 0.000170532963285562 4.19986137763144e-06 0.000119649565261382 2.9852914648843e-06 7.17568672245619e-06 2.86282529772691e-06 0.00012761756796915 0.0004263902688714 0.00705057612960984 9.66843429288389e-06 0.00039487749189256 5.34746974721221e-05 3.04747197864624e-05 2.94980498268314e-07 1.6404090358534e-05 0.00075934620230881 4.95499731918992e-13
6.17 0.00461036343769656 0.0104371011644211 0.000485946892676359 0.00017776809960203 0.000125786681984234 3.02243605245196e-06 8.64754349540316e-05 0.00023229420996578 0.000170794141433087 4.20641570774739e-06 0.000119836554019139 2.9899663510346e-06 7.18655968679316e-06 2.86374500737914e-06 0.0001278109379473 0.000427044638037171 0.00706163025948609 9.68313216679136e-06 0.000395501770855138 5.35514110820353e-05 3.05216268316654e-05 2.95454261586761e-07 1.6426449579403e-05 0.000765900215387057 5.29467909591969e-13
6.18 0.00461759383183822 0.0104534312270117 0.000486707679691967 0.000178040925482187 0.000125979698808281 3.02651254605824e-06 8.66082492115329e-05 0.000232651620298115 0.000171055457336785 4.21296343399395e-06 0.000120023541601121 2.99438905039123e-06 7.19743760931062e-06 2.86492663156838e-06 0.00012800425469904 0.000427698488121795 0.00707268373962521 9.69784145956832e-06 0.000396127946010303 5.36523234718809e-05 3.05685436168024e-05 2.95924797521463e-07 1.64504040277177e-05 0.000779149602198223 5.11594570504262e-13
6.19 0.00462483061191145 0.0104697658823093 0.000487468006924147 0.000178313682102591 0.000126172664708475 3.03043970568945e-06 8.67413444220738e-05 0.000233009148980677 0.000171316913623156 4.21951036177447e-06 0.000120210553829611 2.99929713855375e-06 7.20832405887758e-06 2.86667530707119e-06 0.000128197585088263 0.000428352008376656 0.00708373572845776 9.71256127760597e-06 0.000396753932534362 5.37472670686583e-05 3.06154748659979e-05 2.96396516853895e-07 1.64740370060928e-05 0.000720735685421269 4.91344639389642e-13
6.2 0.00463207427501728 0.0104861060587407 0.000488227916250877 0.000178586352700979 0.000126365614931577 3.03436891095159e-06 8.68748402816611e-05 0.000233366794299142 0.000171578504755455 4.22605780686178e-06 0.000120397612467824 3.00363254348386e-06 7.21922106449939e-06 2.86906369202364e-06 0.000128390986323901 0.000429005486038389 0.00709478561889811 9.72728783513082e-06 0.000397377693215878 5.38088916854798e-05 3.0662425308612e-05 2.9686946457603e-07 1.64994912157077e-05 0.000768266388509609 5.20208674426843e-13
6.21 0.00463932527318866 0.0105024526274147 0.000488987478178502 0.000178858926316349 0.000126558586807366 3.03827139174021e-06 8.70087904718424e-05 0.000233724549622956 0.000171840217662561 4.23261174964275e-06 0.000120584733680453 3.00859532825455e-06 7.23012889018698e-06 2.8722152816526e-06 0.000128584496499467 0.000429659246665866 0.00710583350865067 9.74201585273387e-06 0.000397999332855014 5.38960088532334e-05 3.07093991508465e-05 2.97339954953974e-07 1.6525140446389e-05 0.000761853871413095 5.08568487188296e-13
6.22 0.00464658401103271 0.0105188063950623 0.000489746790137095 0.000179131399948859 0.000126751618407847 3.04216763951116e-06 8.71431879974485e-05 0.000234082403713846 0.000172102032946585 4.23917364558595e-06 0.000120771927744084 3.01301892815923e-06 7.2410464932983e-06 2.87598571948936e-06 0.000128778129046891 0.000430313587529791 0.00711688043655771 9.75674008172774e-06 0.000398621061843613 5.40026167927215e-05 3.07563997835631e-05 2.97810210321497e-07 1.65515817640191e-05 0.000754069395211005 5.00442159781546e-13
6.23 0.00465385084367514 0.0105351680978387 0.000490505972881812 0.000179403780081723 0.000126944747175287 3.04616130722703e-06 8.7277978666198e-05 0.000234440341596877 0.000172363926861568 4.24574835476434e-06 0.000120959199266075 3.01788334842302e-06 7.25197171718483e-06 2.88031325920807e-06 0.000128971872081505 0.000430968718538954 0.00712792827648809 9.77145700033736e-06 0.000399245073835058 5.4084175875443e-05 3.08034294311431e-05 2.98284939479958e-07 1.65765483500713e-05 0.000771239839845144 5.2967565320181e-13
6.24 0.00466112607483777 0.0105515383956904 0.000491265165741508 0.00017967608335984 0.00012713800848789 3.05014090531844e-06 8.74130804321966e-05 0.000234798345562475 0.000172625873524413 4.25233644441347e-06 0.000121146548160482 3.02247169869004e-06 7.26290178720876e-06 2.88497541530198e-06 0.000129165692531517 0.000431624723222572 0.00713897931025707 9.78616567485017e-06 0.000399871326724282 5.41487858121502e-05 3.0850488736555e-05 2.9875995185751e-07 1.66016116002282e-05 0.000718481196788061 5.16390638198788e-13
6.25 0.00466840995530992 0.0105679178678603 0.000492024521358371 0.00017994833640238 0.00012733143436287 3.05432004681987e-06 8.7548405256215e-05 0.000235156396300097 0.000172887847185604 4.25894057287252e-06 0.000121333971222517 3.02719213583353e-06 7.27383395368785e-06 2.88983290617341e-06 0.000129359544167181 0.000432281547740827 0.0071500356118698 9.80086766443637e-06 0.000400497430413574 5.42446198441954e-05 3.08975768220801e-05 2.9922889427308e-07 1.66251387721855e-05 0.000739008224055861 4.99023762715353e-13
6.26 0.00467570268150105 0.0105843070089212 0.000492784199121689 0.000180220574561985 0.000127525052133029 3.05847883807459e-06 8.76838792467291e-05 0.000235514474103345 0.00017314982437408 4.26555967849031e-06 0.000121521463464479 3.03189605224343e-06 7.28476574540019e-06 2.89473896091774e-06 0.000129553377784351 0.000432939019461441 0.00716109845812685 9.81556617368691e-06 0.000401120964340324 5.43485079343916e-05 3.09446911951046e-05 2.99697757249451e-07 1.6649066281835e-05 0.000768185236522074 5.32550235561805e-13
6.27 0.00468300439433723 0.0106007062258995 0.000493544358155534 0.000180492839827705 0.000127718883323914 3.0628974717598e-06 8.7819458492246e-05 0.000235872559716512 0.000173411785367314 4.2721938648889e-06 0.000121709019747876 3.03654487795722e-06 7.29569563967398e-06 2.89961790390751e-06 0.000129747152001428 0.000433596889775371 0.00717216796424082 9.83026449503255e-06 0.000401742004148038 5.44181503396919e-05 3.09918280055808e-05 3.00166216778091e-07 1.66712488103707e-05 0.000741177019197014 5.1166859325292e-13
6.28 0.00469031517832467 0.0106171158361394 0.000494305150446962 0.000180765177847931 0.000127912942603383 3.0672924605244e-06 8.79551370503061e-05 0.000236230635150666 0.000173673715239593 4.27884035789891e-06 0.000121896635559227 3.04123990813888e-06 7.30662317375875e-06 2.90447487257868e-06 0.000129940841720464 0.000434254890499843 0.00718324307077833 9.84496489269576e-06 0.000402363191677064 5.44953670287333e-05 3.10389823270084e-05 3.00633600186412e-07 1.66950374769158e-05 0.000758930723834988 5.07233505700404e-13
6.29 0.00469763506101038 0.0106335360663814 0.000495066713574645 0.000181037634626117 0.000128107237226358 3.07195431392855e-06 8.80909459964222e-05 0.000236588683937525 0.000173935603925351 4.28549708031969e-06 0.00012208430708188 3.0459442247151e-06 7.31754884130237e-06 2.90937844463885e-06 0.000130134443812983 0.000434912790137572 0.00719432186672818 9.85966787149385e-06 0.000402987169165207 5.459273872017e-05 3.10861489965424e-05 3.01106938474743e-07 1.67175884609551e-05 0.000719025104046678 4.93646603178193e-13
6.3 0.00470496401256282 0.010649967052485 0.00049582916413507 0.000181310252716142 0.000128301766516523 3.07659306868012e-06 8.82269439001953e-05 0.000236946691265356 0.000174197445760748 4.2921595798899e-06 0.000122272030847505 3.05052646819919e-06 7.32847407771328e-06 2.91444216687133e-06 0.000130327977950413 0.000435570436386869 0.00720540212192108 9.8743725838586e-06 0.000403613990889781 5.46866501964876e-05 3.11333221816706e-05 3.01583983896039e-07 1.67416037287649e-05 0.000721785306859906 5.25836298192888e-13
6.31 0.00471230194570009 0.0106664088402421 0.000496592591541856 0.000181583067634822 0.000128496521881166 3.08145165029132e-06 8.83631994127755e-05 0.000237304643688465 0.000174459238267504 4.29882438322001e-06 0.000122459802177477 3.0553688988109e-06 7.33940051721851e-06 2.91984290342675e-06 0.000130521483393541 0.000436227776010272 0.00721648182773009 9.88907750529438e-06 0.00040424107777793 5.47580398196818e-05 3.11804962774208e-05 3.02060344628348e-07 1.67653447939745e-05 0.000770151111770132 5.14997331344235e-13
6.32 0.00471964871578352 0.0106828613868892 0.000497357053250969 0.000181856104542306 0.000128691487077715 3.08629199691401e-06 8.84997702625739e-05 0.000237662528674207 0.000174720980546397 4.30548589060153e-06 0.000122647614074049 3.05983764181646e-06 7.35032998919377e-06 2.92567151864834e-06 0.000130715011517797 0.00043688484836929 0.00722755957388207 9.90378131413544e-06 0.000404865671726393 5.48436132306308e-05 3.12276659344938e-05 3.02535499845301e-07 1.67905847133956e-05 0.000742500344930212 5.02621679463042e-13
6.33 0.00472700412135066 0.0106993245638398 0.000498122570847039 0.000182129375665806 0.000128886638976558 3.09126252977045e-06 8.86366807894249e-05 0.000238020334128975 0.000174982671559862 4.31214051132832e-06 0.000122835455250982 3.0647830782057e-06 7.36126364301558e-06 2.93207657440125e-06 0.000130908616268624 0.000437541756746575 0.00723863466321414 9.91848357978145e-06 0.00040548742001876 5.49375142789273e-05 3.12748263251405e-05 3.03011545880208e-07 1.68150851137492e-05 0.000750608281644751 5.33055815496465e-13
6.34 0.0047343679047224 0.0107157981598522 0.000498889127348524 0.000182402878586298 0.00012908194860361 3.09622307911964e-06 8.8773903478525e-05 0.000238378047946284 0.000175244308484536 4.31878241467664e-06 0.000123023309069694 3.0692584962192e-06 7.37220166912589e-06 2.93899566179274e-06 0.000131102343813995 0.000438198626153079 0.0072497069859253 9.93318483970423e-06 0.000406108655640579 5.50226952170711e-05 3.1321973210997e-05 3.03487317007247e-07 1.68409276713948e-05 0.000732414954252671 5.1952654539064e-13
6.35 0.0047417397529826 0.0107322818851936 0.000499656666698962 0.00018267659553596 0.000129277382454833 3.10120267003619e-06 8.89113475142291e-05 0.000238735657795089 0.00017550588550124 4.32540895538682e-06 0.000123211153033652 3.07415465588546e-06 7.38314301240449e-06 2.94639483932669e-06 0.000131296223340253 0.000438855560380287 0.00726077674916269 9.94788626274018e-06 0.000406732121074325 5.51020589347736e-05 3.13691030212584e-05 3.03960654598866e-07 1.68649932486874e-05 0.000706002697204683 5.02125585215092e-13
6.36 0.00474911929911447 0.0107487753763007 0.000500425094323908 0.000182950493855764 0.000129472904036381 3.1061823521029e-06 8.90488570754342e-05 0.000239093151225384 0.000175767393200968 4.33201527399101e-06 0.000123398959092702 3.07881383287997e-06 7.39408502620902e-06 2.95402286722723e-06 0.000131490260681113 0.00043951260895938 0.00727184419728075 9.96258888742073e-06 0.000407358340032121 5.51914107278754e-05 3.14162130382755e-05 3.04434713079445e-07 1.68893030534309e-05 0.000762962199451437 5.4120202690207e-13
6.37 0.00475650612353007 0.0107652782013603 0.000501194279263009 0.000183224527629001 0.000129668475624178 3.11107502990663e-06 8.91862213879954e-05 0.000239450515921706 0.000176028818537469 4.338600549217e-06 0.000123586695622514 3.08347126833805e-06 7.40502403306797e-06 2.96159583484507e-06 0.000131684435905776 0.00044016975281061 0.00728290942168371 9.97729257568511e-06 0.000407985168920877 5.5280903900587e-05 3.14633013265165e-05 3.04905705680433e-07 1.69124235219265e-05 0.000749642088250231 5.16751820417157e-13
6.38 0.00476389975570428 0.0107817898661525 0.000501964058482965 0.000183498640228534 0.000129864059907258 3.11597711395133e-06 8.93231948717441e-05 0.000239807740548769 0.000176290145786704 4.34516241020089e-06 0.000123774329836778 3.08843628285432e-06 7.41595543456792e-06 2.96877338813751e-06 0.00013187870517327 0.000440826910591958 0.00729397231161035 9.99199562057032e-06 0.000408609875647967 5.53587395170958e-05 3.15103670532016e-05 3.05374439372463e-07 1.69354580009077e-05 0.000733968504257294 5.11182428709877e-13
6.39 0.00477129967612085 0.0107983098205102 0.000502734241953327 0.000183772767772303 0.000130059621633233 3.12071621065087e-06 8.94595259577982e-05 0.000240164815641282 0.000176551357967596 4.35170244732611e-06 0.000123961831182722 3.09274640789272e-06 7.42687436076588e-06 2.97509950612844e-06 0.00013207300661832 0.000441483962781339 0.00730503262473004 1.00066944879847e-05 0.000409231668047912 5.54471592152357e-05 3.15574101393892e-05 3.05845505503749e-07 1.69568870942824e-05 0.000742603084049919 5.39609881413929e-13
6.4 0.00477870531836475 0.0108148374649823 0.000503504619191434 0.000184046843050349 0.000130255128936839 3.12547112403442e-06 8.95949905728911e-05 0.000240521734614337 0.00017681243872726 4.35822144223378e-06 0.000124149174994381 3.09798908356924e-06 7.43777637762696e-06 2.98033381720095e-06 0.000132267269487178 0.000442140786090389 0.0073160901278296 1.00213841515336e-05 0.000409852367611907 5.5537769039545e-05 3.16044313113477e-05 3.06316172310175e-07 1.69800409412882e-05 0.000696292242654762 5.2937191636917e-13
6.41 0.00478611607157603 0.0108313721580693 0.000504274967046849 0.000184320799921092 0.000130450554588048 3.13003466594664e-06 8.97294253190247e-05 0.000240878494901036 0.000177073374605927 4.36472335973739e-06 0.000124336345558563 3.10201100548843e-06 7.44865790824773e-06 2.98404619187812e-06 0.00013246142445214 0.000442797288415599 0.00732714473367949 1.00360591382951e-05 0.000410474711649646 5.56216748442726e-05 3.16514319996245e-05 3.06787767967805e-07 1.70031730186193e-05 0.000749101203197088 5.16041849373068e-13
6.42 0.00479353128296812 0.010847913223346 0.000505045057903929 0.000184594577538142 0.000130645876708077 3.13461575583102e-06 8.9862756625887e-05 0.000241235098589389 0.00017733415693112 4.37121210643019e-06 0.000124523339219958 3.10733352840375e-06 7.45951751800939e-06 2.98627128912186e-06 0.000132655413892189 0.00044345343548012 0.00733819658237784 1.00507144417655e-05 0.000411099821394442 5.56989064093961e-05 3.1698414120109e-05 3.072612864563e-07 1.70272666693251e-05 0.000758513947607879 5.40911838016585e-13
6.43 0.00480095026061065 0.0108644599568106 0.000505814668135898 0.000184868124343138 0.000130841079203749 3.13902988115721e-06 8.99950193001868e-05 0.000241591552994245 0.00017759478360354 4.37769360668829e-06 0.000124710164907646 3.11129680657122e-06 7.47035550128038e-06 2.98683039744272e-06 0.000132849200133611 0.000444109262705621 0.00734924603368367 1.00653468909388e-05 0.000411726175946724 5.57928189331132e-05 3.17453797747746e-05 3.07735576671751e-07 1.7053111710905e-05 0.00073130506718747 5.37764042401653e-13
6.44 0.00480837227638971 0.0108810116342129 0.000506583587005811 0.000185141401436096 0.000131036151785419 3.14345829132332e-06 9.0126363655906e-05 0.000241947870603799 0.000177855260123406 4.38417315359643e-06 0.000124896844228223 3.11640768870683e-06 7.48117451636415e-06 2.98609240702104e-06 0.000133042769944586 0.000444764869674225 0.00736029357681636 1.00799557877847e-05 0.000412351124590075 5.58833181780376e-05 3.17923311948086e-05 3.08208723340873e-07 1.70786520657442e-05 0.000755975523886187 5.18067672305435e-13
6.45 0.00481579656909341 0.0108975675181847 0.000507351624946072 0.000185414385032822 0.000131231089538647 3.14778916436006e-06 9.02570485304714e-05 0.000242304068406262 0.000178115599688355 4.39065759426002e-06 0.000125083409975766 3.12062039967644e-06 7.4919797114004e-06 2.98427066469781e-06 0.000133236135085792 0.000445420398636304 0.00737133969466015 1.00945430208933e-05 0.000412973485546902 5.59616585906057e-05 3.18392705556676e-05 3.08680242151342e-07 1.71048598530532e-05 0.000718346412124687 5.52531759634591e-13
6.46 0.00482322234776476 0.0109141268654092 0.00050811862091117 0.000185687068054136 0.00013142589234483 3.15212689795953e-06 9.0387419529006e-05 0.000242660167022209 0.000178375822730749 4.39715187381312e-06 0.000125269902324143 3.12527199701423e-06 7.50277763479427e-06 2.98196645148665e-06 0.000133429328329148 0.000446076002120918 0.00738238473217504 1.01091129859672e-05 0.000413594616493026 5.60397489567143e-05 3.18861997453002e-05 3.09151919152125e-07 1.71294110070253e-05 0.000727014001206513 5.3660774623063e-13
6.47 0.0048306487950832 0.010930688933277 0.000508884449318765 0.00018595946035295 0.000131620563805828 3.15646253503058e-06 9.05178769804925e-05 0.000243016188992295 0.000178635955184051 4.40366179619455e-06 0.000125456365503958 3.1299775928324e-06 7.51357635505083e-06 2.9797586472537e-06 0.000133622395836549 0.000446731806893581 0.00739342882452439 1.01236713027852e-05 0.000414216959376742 5.61351702640893e-05 3.19331204488229e-05 3.09622632544748e-07 1.71547171262575e-05 0.000778910984806879 5.29684393503732e-13
6.48 0.0048380750709463 0.010947252986344 0.000509649025152892 0.000186231587889872 0.000131815110115607 3.16079504531906e-06 9.06488343975866e-05 0.000243372157125758 0.00017889602638906 4.41019008995638e-06 0.00012564284269996 3.13409646793865e-06 7.52438403331735e-06 2.97824427502512e-06 0.000133815387286084 0.00044738788322743 0.00740447190577638 1.01382238539439e-05 0.000414841655394625 5.62299935034197e-05 3.19800340447726e-05 3.10094893708329e-07 1.71774086367982e-05 0.000737245220427572 5.60404452537269e-13
6.49 0.00484550031608012 0.0109638183021888 0.00051041230758485 0.00018650349068036 0.000132009538738146 3.16522199339423e-06 9.07806740829681e-05 0.000243728092538501 0.000179156066314017 4.41673986940221e-06 0.000125829371795849 3.13934716300567e-06 7.53520816315626e-06 2.97816089029616e-06 0.000134008345910369 0.000448044226818769 0.00741551379461348 1.01527756468719e-05 0.000415467552722374 5.63030601512337e-05 3.20269414457104e-05 3.10567757054632e-07 1.72018660810607e-05 0.000761687741844701 5.44179593645845e-13
6.5 0.00485292365589973 0.0109803841771036 0.000511174302240045 0.000186775219722568 0.000132203857119267 3.16963575436824e-06 9.09137043433037e-05 0.000244084012685911 0.000179416102509308 4.42331042690637e-06 0.000126015981914311 3.14309197218737e-06 7.54605514095488e-06 2.97982353359944e-06 0.000134201299441355 0.000448700759127408 0.00742655431255135 1.01673300020952e-05 0.000416092442432247 5.63816248589767e-05 3.20738433024012e-05 3.11038162270824e-07 1.72234240871498e-05 0.000736642510500551 5.18540427722958e-13
6.51 0.00486034420430329 0.0109969499309407 0.000511935061289943 0.000187046833132706 0.000132398071465193 3.17421615951382e-06 9.10481218211721e-05 0.000244439929974347 0.00017967615749152 4.42990180261216e-06 0.00012620268977078 3.14870137633815e-06 7.5569286904355e-06 2.98381499067777e-06 0.000134394254665622 0.000449357346457945 0.00743759338648722 1.01818887368613e-05 0.00041671527437008 5.64794519040448e-05 3.21207401336558e-05 3.11511437462517e-07 1.72474510112247e-05 0.000714055633247655 5.5867744219186e-13
6.52 0.00486776106760509 0.0110135149115312 0.000512694681534305 0.00018731839163164 0.00013259218563362 3.17877541744259e-06 9.11839858896359e-05 0.000244795850424611 0.000179936246199886 4.43650943893305e-06 0.000126389498782981 3.15241701624755e-06 7.56783017661107e-06 2.98998019683285e-06 0.00013458719610283 0.00045001383422706 0.00744863108789062 1.01964523287991e-05 0.000417337163108556 5.65731661089622e-05 3.21676320145459e-05 3.11986429342301e-07 1.72700423430213e-05 0.000775927294704814 5.42929971777892e-13
6.53 0.00487517334845878 0.0110300784983677 0.000513453301268052 0.000187589953785406 0.000132786200248887 3.18353016064884e-06 9.13212052893449e-05 0.000245151773215512 0.000180196374483188 4.44313080599215e-06 0.000126576397997421 3.15801767171556e-06 7.57875754157103e-06 2.99846860745426e-06 0.000134780088891246 0.000450670087902696 0.00745966759820826 1.02110205733619e-05 0.00041796015818732 5.66417248677182e-05 3.22145188999004e-05 3.12461174107631e-07 1.72954268377213e-05 0.000759955143722425 5.32073265605317e-13
6.54 0.00488258014992623 0.0110466401058784 0.000514211094876618 0.000187861571422102 0.000132980112236212 3.18826003196136e-06 9.14595415837587e-05 0.000245507690712912 0.000180456538368695 4.44975842392699e-06 0.000126763363509002 3.16209933137877e-06 7.58970577510004e-06 3.00866641537118e-06 0.000134972886149154 0.000451326030378522 0.00747070311415005 1.02255933648909e-05 0.000418585093000086 5.67253495011015e-05 3.22614009771717e-05 3.12936245023118e-07 1.73186981423841e-05 0.000750526607706136 5.15667988913477e-13
6.55 0.00488998057944281 0.0110631991858049 0.000514968266233542 0.000188133285319997 0.000133173914512961 3.19316191501198e-06 9.15986285284026e-05 0.000245863589114822 0.000180716724322843 4.45638869910115e-06 0.000126950360991493 3.16728760780923e-06 7.60066752263661e-06 3.02018779138934e-06 0.000135165538784 0.000451981665844968 0.00748173774664021 1.02401708536055e-05 0.000419210833868337 5.68260431391867e-05 3.23082779380429e-05 3.13409689194327e-07 1.73452025983251e-05 0.000769873549023232 5.46241632103737e-13
6.56 0.00489737375285412 0.0110797552290724 0.000515725040506606 0.000188405121762698 0.000133367596158915 3.198040371695e-06 9.17380054534579e-05 0.000246219449892694 0.000180976910721911 4.46301351470504e-06 0.000127137348526962 3.1720097083515e-06 7.61163306519048e-06 3.03218962162223e-06 0.000135358006603054 0.000452637083797229 0.0074927714661384 1.02547537796655e-05 0.000419835578772986 5.69143193068668e-05 3.23551494682928e-05 3.13879276727492e-07 1.73693485090905e-05 0.000718305028716164 5.30045850705818e-13
6.57 0.00490475879833162 0.0110963077667993 0.000516481655646921 0.000188677090060137 0.000133561142862846 3.20301911733948e-06 9.18771640526231e-05 0.00024657525148361 0.000181237070002831 4.46962967556999e-06 0.000127324281749451 3.1765222154904e-06 7.62259215945803e-06 3.04388320594899e-06 0.000135550268170911 0.000453292441655955 0.00750380414563874 1.02693430498837e-05 0.000420458641456628 5.69823433403209e-05 3.24020151373938e-05 3.14345682367663e-07 1.73948688315702e-05 0.00077794179444752 5.20911768080713e-13
6.58 0.00491213486044274 0.0111128563710596 0.000517238352683195 0.000188949181378054 0.000133754537804422 3.20798130869588e-06 9.20156012607794e-05 0.000246930971553881 0.000181497171717637 4.47623101206294e-06 0.000127511117997436 3.18190360070642e-06 7.63353432403918e-06 3.05454742865424e-06 0.000135742328221917 0.000453947929690745 0.0075148357032492 1.0283939426414e-05 0.000421080994131292 5.70712274892124e-05 3.2448874606008e-05 3.14815083002272e-07 1.74181759180847e-05 0.000790632329591859 5.42768691992857e-13
6.59 0.00491950110396211 0.0111294006546126 0.000517995365906055 0.000189221368897531 0.000133947762730485 3.21293943238999e-06 9.21528751780627e-05 0.000247286589208289 0.000181757185805631 4.48281602591188e-06 0.000127697821500238 3.18574883929542e-06 7.64445033591834e-06 3.06330444474256e-06 0.000135934220712012 0.000454603726752604 0.0075258663064779 1.02985428464364e-05 0.000421704247642484 5.71696971131684e-05 3.24957273568365e-05 3.1528576700372e-07 1.74431717542363e-05 0.000762014161562074 5.3544624962591e-13
6.6 0.00492685671775895 0.0111459402703527 0.000518752913645381 0.000189493609384907 0.00013414079930912 3.2178918110332e-06 9.22886571025907e-05 0.000247642086977649 0.000182017085745083 4.48938244896097e-06 0.000127884368291608 3.19151887402579e-06 7.65533369535796e-06 3.06987173156928e-06 0.000136126007003197 0.000455259956923353 0.00753689654536266 1.03131517674651e-05 0.000422329049999988 5.7249377729529e-05 3.25425731755528e-05 3.15754617283082e-07 1.74651769748111e-05 0.000780751919629888 5.28824059594899e-13
6.61 0.00493420091846401 0.0111624749099483 0.00051951118916952 0.000189765846035829 0.000134333630540693 3.22272750152762e-06 9.24227720107754e-05 0.000247997452797286 0.00018227685168483 4.49593170899588e-06 0.00012807074876432 3.19499982820611e-06 7.66618055106855e-06 3.07365091956083e-06 0.00013631776922531 0.000455916658011249 0.00754792748112817 1.03277632579626e-05 0.000422954354615293 5.73286473851775e-05 3.25894119246149e-05 3.1622587758683e-07 1.7487718085245e-05 0.000753986555516078 5.54766640688726e-13
6.62 0.00494153295420364 0.0111790043023379 0.000520270352463941 0.00019003801256533 0.000134526242372828 3.22756986814161e-06 9.25552254941377e-05 0.000248352680984661 0.000182536472407289 4.50246550031353e-06 0.000128256970712874 3.20069288569318e-06 7.67699133552173e-06 3.07494451239433e-06 0.000136509599883763 0.000456573769203414 0.0075589605019445 1.03423729896838e-05 0.000423578407421483 5.74200593050771e-05 3.26362439791842e-05 3.16696338555958e-07 1.75099111288699e-05 0.000765182189285492 5.4264239474131e-13
6.63 0.00494885210809246 0.0111955282115411 0.000521030523768086 0.00019031003806789 0.000134718625130178 3.23220132821354e-06 9.26862093540316e-05 0.000248707772916131 0.000182795946708044 4.50898830447573e-06 0.000128443058515691 3.20429681809088e-06 7.68776988381066e-06 3.07371236971208e-06 0.000136701588757193 0.000457231141758856 0.00756999700249592 1.03569762739528e-05 0.000424200615604213 5.75087850716458e-05 3.26830700820134e-05 3.17166150435411e-07 1.7533455573559e-05 0.00081550366419519 5.26434040217979e-13
6.64 0.00495615770162144 0.0112120464341542 0.00052179177823155 0.000190581852393366 0.000134910774799511 3.23685024470458e-06 9.28160876020381e-05 0.000249062736650404 0.000183055283352252 4.51550428452396e-06 0.000128629051747935 3.20944439028746e-06 7.698523588571e-06 3.07075473216423e-06 0.000136893809911497 0.000457888571167174 0.00758103797811943 1.03715690640242e-05 0.000424822276765639 5.75857979501923e-05 3.272989153831e-05 3.17639208036615e-07 1.7556081734718e-05 0.00076855732328868 5.61882601113148e-13
6.65 0.00496344909787679 0.011228558796494 0.000522554142178379 0.000190853391626867 0.000135102694041494 3.24123565885531e-06 9.29453619634409e-05 0.000249417585917528 0.000183314500006662 4.52201992522998e-06 0.000128815001662961 3.21363842818103e-06 7.70926301422685e-06 3.06665811609433e-06 0.000137086310382863 0.000458545844310186 0.00759208368576593 1.03861490307131e-05 0.000425445301274126 5.76783957157815e-05 3.27767102757003e-05 3.1811346298048e-07 1.75813998549621e-05 0.000782529414635486 5.52549173605348e-13
6.66 0.00497072570470242 0.0112450651517139 0.000523317591919739 0.000191124603352814 0.000135294392955001 3.24564497706136e-06 9.30746193851593e-05 0.000249772338525571 0.000183573621165726 4.52853987060507e-06 0.000129000965147345 3.21797973901782e-06 7.71999999084757e-06 3.06241710526651e-06 0.000137279102646214 0.000459202792162232 0.00760313350416771 1.0400716218268e-05 0.000426070295127369 5.77641932376206e-05 3.28235288133107e-05 3.18584979077034e-07 1.76065365040994e-05 0.000784818232854868 5.29494946692776e-13
6.67 0.00497798697756662 0.0112615653765017 0.000524082053988393 0.000191395451124947 0.000135485889309703 3.24979323173385e-06 9.32044694498613e-05 0.000250127014175891 0.000183832675169755 4.53507015440172e-06 0.000129186999210792 3.22300055039633e-06 7.73074721604064e-06 3.05904332038864e-06 0.000137472162367441 0.000459859336073516 0.00761418606263036 1.04152728524204e-05 0.000426695938041163 5.78441467117948e-05 3.28703502615544e-05 3.19054971406411e-07 1.76319062146154e-05 0.000771634710196114 5.73623277075168e-13
6.68 0.00498523242230883 0.0112780593678156 0.000524847407362087 0.000191665917974039 0.000135677208424867 3.25396555504197e-06 9.33354757560911e-05 0.000250481632321576 0.000184091690999673 4.54161363824214e-06 0.000129373153801574 3.22661356751059e-06 7.74151616915538e-06 3.05730353400971e-06 0.000137665432121695 0.000460515517092306 0.00762523959590828 1.04298226862407e-05 0.000427320199075675 5.79303069984572e-05 3.291717819768e-05 3.19527740672967e-07 1.76573530012278e-05 0.00081797118711709 5.44001725499778e-13
6.69 0.00499246159767782 0.0112945470395681 0.000525613488153765 0.000191936008555569 0.000135868382550356 3.25793528841867e-06 9.34680911783079e-05 0.000250836209853643 0.000184350694793422 4.54817358668475e-06 0.000129559465920284 3.23234749067706e-06 7.75231599983209e-06 3.05821309668606e-06 0.000137858830048007 0.000461171499900334 0.00763629240140636 1.04443694960045e-05 0.000427942290527954 5.80259902776961e-05 3.29640165383943e-05 3.19997288493544e-07 1.76821826160318e-05 0.000807226909915739 5.46013091993592e-13
6.7 0.0049996741176214 0.011311028319272 0.000526380095427402 0.000192205749810059 0.000136059449809433 3.26192285151997e-06 9.36026040624273e-05 0.000251190759168294 0.000184609706760744 4.55474945232961e-06 0.000129745955293709 3.23563492676424e-06 7.76315292964229e-06 3.06194170347779e-06 0.000138052263042381 0.000461827548764073 0.0076473432383552 1.04589157414428e-05 0.000428563584890463 5.81061058616e-05 3.30108691568e-05 3.20464102355923e-07 1.77072121062492e-05 0.000781324064371816 5.74066161226994e-13
6.71 0.00500686965346827 0.0113275031450183 0.00052714699867072 0.00019247519013744 0.000136250452874723 3.26581047325301e-06 9.37391001880553e-05 0.000251545286984371 0.000184868738998438 4.56134084441925e-06 0.000129932620630589 3.24164919546896e-06 7.77402862435703e-06 3.06904525960238e-06 0.000138245641580244 0.000462483978489938 0.00765839153565418 1.04734618976388e-05 0.000429186412706612 5.81809927634675e-05 3.30577394189591e-05 3.20935320537197e-07 1.77296140149446e-05 0.000818227998064106 5.53392341384584e-13
6.72 0.00501404793576625 0.0113439714623878 0.000527913946931886 0.000192744396998406 0.00013644143726001 3.26970457311643e-06 9.38774479069534e-05 0.000251899793630759 0.000185127794070521 4.56794317824065e-06 0.000130119439727524 3.24517903756909e-06 7.78494082556434e-06 3.07897020532829e-06 0.000138438894179018 0.000463141090545742 0.00766943735650297 1.04880062300108e-05 0.00042981169622799 5.82761388684414e-05 3.31046299636157e-05 3.21406972579255e-07 1.77535999826565e-05 0.00078958678825669 5.49299133085262e-13
6.73 0.00502120875595109 0.0113604332217312 0.000528680678305462 0.000193013453144036 0.000136632449420568 3.27362373766571e-06 9.40173054130137e-05 0.000252254273331569 0.00018538686493783 4.57455283674406e-06 0.000130306370403196 3.25089509336287e-06 7.79588279297741e-06 3.09153973935279e-06 0.000138631978853207 0.000463799107885757 0.0076804811491275 1.05025455155546e-05 0.000430437905543516 5.83697067955388e-05 3.31515422620389e-05 3.21877868031911e-07 1.77756979558645e-05 0.000819227428072055 5.65266172433902e-13
6.74 0.005028351967707 0.0113768883755944 0.000529446930111879 0.000193282451763836 0.000136823534786191 3.2775357624686e-06 9.41581519303658e-05 0.000252608715223017 0.00018564593604318 4.58116221750631e-06 0.0001304933544424 3.25516117220358e-06 7.80684416167781e-06 3.10568602917224e-06 0.000138824889781299 0.00046445812420161 0.00769152338999034 1.05170761641691e-05 0.000431062553208691 5.84480766443964e-05 3.31984762373826e-05 3.22349768030028e-07 1.78003079978668e-05 0.00083488975595793 5.61738952374709e-13
6.75 0.00503547748822248 0.011393336876771 0.000530212449383998 0.000193551490892577 0.000137014735892309 3.28159415639507e-06 9.42993391500741e-05 0.000252963104926516 0.000185904985354931 4.58776623060339e-06 0.000130680323581366 3.26009781980124e-06 7.8178124478896e-06 3.12055468373829e-06 0.000139017657594582 0.000465118079851834 0.00770256424563436 1.05315951821204e-05 0.000431684634824488 5.85218970838725e-05 3.32454304309572e-05 3.22819377874561e-07 1.78227601467054e-05 0.000795484723074856 5.45089509303256e-13
6.76 0.00504258529901933 0.0114097786763729 0.000530977002916204 0.000193820667274167 0.000137206090472809 3.28563251860068e-06 9.44401561360262e-05 0.000253317426964149 0.000186163987604006 4.59435696266054e-06 0.000130867205425782 3.26530471486177e-06 7.82877345247425e-06 3.13501578385493e-06 0.000139210343757307 0.000465778770696341 0.00771360337628566 1.05461013946375e-05 0.000432305546423032 5.86205389509929e-05 3.3292402093286e-05 3.23284915967553e-07 1.78489427040187e-05 0.000820310773508691 5.75531244217427e-13
6.77 0.00504967544666412 0.0114262137225901 0.000531740386381786 0.000194090070363377 0.000137397629947984 3.28990984594094e-06 9.45799039598808e-05 0.00025367166694439 0.000186422917556481 4.6009299720694e-06 0.000131053931689517 3.26928806747803e-06 7.83971374193898e-06 3.14788011068018e-06 0.000139403029541631 0.000466439888230339 0.007724639944335 1.05605952799192e-05 0.000432927767403386 5.87116832233366e-05 3.33393873539416e-05 3.23751385005298e-07 1.78724171598911e-05 0.000818382600978617 5.74141926860594e-13
6.78 0.00505674804308225 0.0114426419596042 0.000532502432937883 0.000194359776566432 0.000137589378033662 3.29415799278723e-06 9.47179688590161e-05 0.000254025814225143 0.000186681753889017 4.60747983251531e-06 0.000131240444448853 3.27525244211089e-06 7.85062116169568e-06 3.1584313757932e-06 0.000139595801382064 0.000467101081880735 0.00773567283464865 1.05750789086184e-05 0.000433552609458961 5.87893140102484e-05 3.33863818599738e-05 3.24222727681372e-07 1.7899332765932e-05 0.000809739228636223 5.51104890441537e-13
6.79 0.00506380326578249 0.0114590633272984 0.000533263020000535 0.000194629844440416 0.000137781349922402 3.29869078137759e-06 9.48538894455829e-05 0.000254379863955697 0.000186940482427315 4.61400476756107e-06 0.000131426702954577 3.27850188723452e-06 7.8614866517664e-06 3.16561494818692e-06 0.000139788735492825 0.000467762029318728 0.00774670101507682 1.0589555000653e-05 0.000434178944912135 5.88664198911707e-05 3.34333807806254e-05 3.2469116629449e-07 1.7922607486507e-05 0.000859696202021493 5.43478658371718e-13
6.8 0.00507084135767747 0.0114754777611395 0.000534022074467434 0.000194900310873906 0.00013797355172832 3.30319090992879e-06 9.49874092274844e-05 0.000254733818619505 0.000187199098730552 4.62050395155455e-06 0.000131612688665007 3.2847142110786e-06 7.87230547047705e-06 3.16942634443024e-06 0.000139981883894544 0.000468422499218651 0.007757723926845 1.06040257956676e-05 0.000434804132033736 5.89614842503064e-05 3.3480379873866e-05 3.25157082401763e-07 1.79492007678754e-05 0.000821669942319226 5.55711114849991e-13
6.81 0.00507786262671445 0.0114918851926629 0.000534779575966352 0.000195171188681131 0.000138165980406375 3.30796580254552e-06 9.51185082450312e-05 0.000255087688961976 0.000187457609766764 4.62697989264947e-06 0.000131798407510185 3.28776677568658e-06 7.88307705155547e-06 3.16936556070484e-06 0.000140175264653336 0.000469082392759845 0.00776874177031616 1.06184925460786e-05 0.000435426510694306 5.9055130754933e-05 3.35273747292856e-05 3.25625322399747e-07 1.79720180980717e-05 0.000822457492460467 5.50697147222267e-13
6.82 0.00508486744515729 0.0115082855502284 0.000535535558344216 0.000195442465700658 0.000138358624061682 3.31271116486401e-06 9.52474122879388e-05 0.000255441493821071 0.000187716034131492 4.63343630802656e-06 0.000131983891339396 3.29359226360115e-06 7.89380606842881e-06 3.16616220286036e-06 0.000140368857466058 0.000469741756091071 0.00777975558796185 1.06329550701918e-05 0.000436047072672099 5.91311046139221e-05 3.35743614436377e-05 3.26091365828827e-07 1.79962854987902e-05 0.000839207800544069 5.33114211771459e-13
6.83 0.0050918562487646 0.0115246787605245 0.00053629010881828 0.000195714105635089 0.000138551462827851 3.31766896230612e-06 9.53745750699982e-05 0.000255795259310369 0.000187974401189799 4.63988011156438e-06 0.000132169195301 3.29708995118844e-06 7.90450124198245e-06 3.1600989893303e-06 0.000140562606054351 0.000470400761353958 0.00779076709622457 1.06474124282844e-05 0.000436668509458295 5.92105677013801e-05 3.362133653139e-05 3.26559487741744e-07 1.8017373586207e-05 0.000823913506663499 5.6596877497992e-13
6.84 0.00509882953556479 0.0115410647501798 0.000537043364867861 0.000195986050353708 0.00013874446996003 3.32260622554023e-06 9.55006370851285e-05 0.000256149016879132 0.000188232748690767 4.64631778618952e-06 0.000132354393924084 3.30202955911583e-06 7.91517490066789e-06 3.15238654975699e-06 0.000140756426506778 0.000471059661489 0.00780177830558254 1.06618636422165e-05 0.000437292586670559 5.93016643856142e-05 3.36682968973771e-05 3.27033962065858e-07 1.80417215789527e-05 0.000869297714536275 5.53015337294603e-13
6.85 0.00510578786446832 0.0115574434479267 0.000537795509743595 0.000196258223750995 0.000138937613395112 3.32765463861998e-06 9.56263634370433e-05 0.000256502800752608 0.000188491119420055 4.65275917629856e-06 0.000132539574861456 3.30645295554927e-06 7.92584203208848e-06 3.14402812840481e-06 0.000140950220368948 0.000471718728887763 0.00781279102776538 1.0676308840661e-05 0.000437918505505079 5.93974555699784e-05 3.37152398410451e-05 3.27508825408302e-07 1.80633406929193e-05 0.000858904277858502 5.42424585180653e-13
6.86 0.00511273185351898 0.0115738147868685 0.000538546765602358 0.000196530536696206 0.00013913085740636 3.3326956346286e-06 9.57525659083931e-05 0.000256856645056573 0.000188749557276177 4.65921096312919e-06 0.000132724830059589 3.31035900908048e-06 7.93651799099728e-06 3.13625861382808e-06 0.000141143890347221 0.000472378191054795 0.00782380642253547 1.0690750140389e-05 0.000438543732478657 5.94741180605634e-05 3.37621629125204e-05 3.27978783008844e-07 1.80871271359684e-05 0.000817797100786633 5.7084779784407e-13
6.87 0.00511966217811173 0.0115901787074547 0.000539297385208722 0.000196802893067989 0.000139324164674111 3.33772947960933e-06 9.58800197341452e-05 0.000257210580444481 0.000189008102750713 4.6656827922198e-06 0.000132910247606176 3.31581825735183e-06 7.94721785786326e-06 3.13042768051686e-06 0.000141337356207072 0.000473038176878029 0.00783482472421624 1.07051916156276e-05 0.000439166398742704 5.95547819143067e-05 3.38090639449695e-05 3.28448273906087e-07 1.81107787650371e-05 0.000849434373897255 5.50328493985937e-13
6.88 0.00512657956875674 0.011606535160245 0.000540047642794918 0.000197075196069573 0.00013951749814893 3.34276998889916e-06 9.60093810057659e-05 0.000257564631200639 0.000189266788875435 4.67217874519317e-06 0.000133095901982183 3.31896859696483e-06 7.95795389919338e-06 3.12728050281696e-06 0.000141530567811363 0.000473698684727841 0.00784584524986486 1.07196387281196e-05 0.000439787099813925 5.96442022460098e-05 3.38559412339531e-05 3.28919397379241e-07 1.8136122019409e-05 0.000838883021476822 5.53830718911083e-13
6.89 0.00513348480876699 0.0116228841091532 0.000540797823599927 0.00019734735479312 0.000139710823097236 3.34769337330619e-06 9.61411169162208e-05 0.000257918812733618 0.00018952563773963 4.67870500091569e-06 0.000133281846656695 3.32514605193994e-06 7.96873471252708e-06 3.12794716021388e-06 0.000141723513545626 0.00047435957915643 0.00785686669440989 1.07340970636989e-05 0.000440408380783834 5.97366228631705e-05 3.39027935441632e-05 3.29386394202816e-07 1.81602842109076e-05 0.000872534175506169 5.71768282401081e-13
6.9 0.00514037873161099 0.0116392255345712 0.000541548213024756 0.000197619290218359 0.000139904108787129 3.35263525365827e-06 9.62754557026587e-05 0.000258273129547098 0.000189784657740652 4.68526116015896e-06 0.000133468108583231 3.32813607398768e-06 7.97956453172085e-06 3.13233325924281e-06 0.000141916222622128 0.000475020617084119 0.00786788762981618 1.07485702864573e-05 0.00044103224423608 5.98174031271758e-05 3.3949620057774e-05 3.2985367700696e-07 1.81857637941609e-05 0.000883312030127958 5.6537424196743e-13
6.91 0.00514726221821185 0.0116555594368602 0.000542299086131128 0.000197890940604295 0.000140097330144266 3.35738221920826e-06 9.64123616918751e-05 0.000258627574722538 0.000190043842685833 4.69184832570478e-06 0.00013365468463906 3.33441528067678e-06 7.99044202663703e-06 3.14085550634605e-06 0.000142108760456573 0.000475681498354426 0.00787890703734338 1.07630594321898e-05 0.000441658155329821 5.98984692271295e-05 3.39964207268761e-05 3.30323583347484e-07 1.82111766585897e-05 0.000829794056562424 5.54886635010336e-13
6.92 0.00515413619391504 0.0116718858395551 0.000543050697123567 0.000198162265522609 0.000140290468870291 3.36215410532687e-06 9.65515408419372e-05 0.000258982129973327 0.000190303171851184 4.69846090696244e-06 0.000133841542756442 3.33790798262166e-06 8.00136123645023e-06 3.15259681520947e-06 0.000142301218440876 0.000476341930134742 0.00788992469030692 1.07775620553846e-05 0.000442283682530586 5.99877098535771e-05 3.40431962647703e-05 3.3079035744229e-07 1.82356693587382e-05 0.00084846458216993 5.74021949917389e-13
6.93 0.00516100162533165 0.0116882047926185 0.000543803269668517 0.000198433248475064 0.000140483514210537 3.36670187343244e-06 9.66924735230458e-05 0.000259336767095788 0.000190562611814468 4.70509523961119e-06 0.000134028624952099 3.34363575807952e-06 8.01231165217473e-06 3.16710119485979e-06 0.000142493699362121 0.000477001691329313 0.00790094124184227 1.07920730902663e-05 0.000442907029795797 6.00757806207488e-05 3.40899482009958e-05 3.3125779118048e-07 1.82592651248501e-05 0.000865884506756501 5.68948921734878e-13
6.94 0.00516785951702167 0.0117045163755759 0.000544556988725937 0.000198703897833605 0.000140676463262287 3.37127384759678e-06 9.68344726060385e-05 0.000259691450138342 0.000190822119315864 4.71174189344924e-06 0.000134215853884347 3.34807873791151e-06 8.02327945583965e-06 3.18303321753321e-06 0.00014268630086598 0.000477660683081557 0.00791195798477764 1.08065859971481e-05 0.000443528685610384 6.01607309669954e-05 3.4136678910818e-05 3.3172682292127e-07 1.82826245585156e-05 0.000877271589342799 5.43642870214241e-13
6.95 0.00517471090794207 0.0117208207002929 0.000545311993683676 0.00019897424593868 0.000140869320685332 3.37564622535903e-06 9.69767594461694e-05 0.000260046138220267 0.000191081645026796 4.71839449938039e-06 0.000134403141688318 3.35284266455917e-06 8.03424956220656e-06 3.19930557040403e-06 0.000142879099819337 0.00047831895394125 0.00792297637470553 1.0821094228693e-05 0.000444150683657966 6.02444534034241e-05 3.41833917092139e-05 3.32193879181689e-07 1.83068982679142e-05 0.000904317197708941 5.84554301326459e-13
6.96 0.00518155686790285 0.0117371179137975 0.000546068373028873 0.000199244346701425 0.00014106209817593 3.38003505154165e-06 9.71185472073771e-05 0.000260400788990999 0.000191341138066804 4.72504296917038e-06 0.000134590398471533 3.35828198309473e-06 8.04520635619254e-06 3.21474342905259e-06 0.000143072140057156 0.000478976694131114 0.00793399749634119 1.08355927713979e-05 0.000444774521156185 6.03288679227115e-05 3.42300904101598e-05 3.32660035081797e-07 1.83291416962578e-05 0.000850942223404963 5.75754307669413e-13
6.97 0.00518839849372365 0.011753408200433 0.000546826161659155 0.000199514271394619 0.000141254813196206 3.38429466063371e-06 9.72591246163821e-05 0.000260755361678084 0.000191600550122901 4.73168088155364e-06 0.000134777542209613 3.36207739587857e-06 8.05613624219827e-06 3.22811162591301e-06 0.000143265425220816 0.0004796342003507 0.00794502168231782 1.08500785811265e-05 0.000445399781727704 6.04122660515676e-05 3.4276779287418e-05 3.33129529576306e-07 1.83538004777471e-05 0.000849275452366325 5.5477154274195e-13
6.98 0.00519523690541837 0.011769691783926 0.000547585339842087 0.00019978410347439 0.000141447487633213 3.38855768634783e-06 9.73979276393265e-05 0.000261109820224712 0.000191859839534026 4.73830069045895e-06 0.000134964505781743 3.36815015520725e-06 8.06702829613127e-06 3.23885884392396e-06 0.00014345891818873 0.000480291818730839 0.00795604842171301 1.08645507902111e-05 0.000446024636184989 6.05063114322364e-05 3.43234628291808e-05 3.33599982317744e-07 1.83775179079232e-05 0.000882293359068323 5.92658956393612e-13
6.99 0.00520207324210343 0.011785968928666 0.000548345834148155 0.000200053932338622 0.000141640145974158 3.39278894434931e-06 9.75345939753041e-05 0.000261464135609007 0.000192118974319717 4.74489841100421e-06 0.000135151242910443 3.37136529359082e-06 8.07787561748907e-06 3.24609301067508e-06 0.000143652546781099 0.000480949878358771 0.00796707658682851 1.08790101539223e-05 0.000446647700153244 6.05917016522655e-05 3.43701453096741e-05 3.34065992299144e-07 1.84030846116166e-05 0.000884150750112753 5.70161023985249e-13
7 0.00520890865807993 0.0118022399410412 0.000549107521289403 0.000200323846888407 0.000141832813594123 3.39700891178449e-06 9.76689940838229e-05 0.000261818287227237 0.000192377933965182 4.75147117096871e-06 0.000135337731475791 3.37746739558652e-06 8.08867627256335e-06 3.25005404220616e-06 0.000143846214902257 0.000481608629504828 0.00797810487271029 1.08934580122551e-05 0.000447269428831636 6.0667353587983e-05 3.4416830673393e-05 3.34532441944895e-07 1.84271310044601e-05 0.000907057014070828 5.6269001145993e-13
7.01 0.00521574431859617 0.0118185051697527 0.00054987023307674 0.000200593928954836 0.000142025514791424 3.40129619507603e-06 9.78012353992438e-05 0.000262172263762315 0.000192636710317553 4.7580191615277e-06 0.000135523973067061 3.38070439312234e-06 8.09943257336611e-06 3.25051287436358e-06 0.000144039817115971 0.00048226819865528 0.00798913227613573 1.09078958339498e-05 0.000447891586820036 6.07523231916413e-05 3.44635220708726e-05 3.35000072444919e-07 1.84539120048843e-05 0.000876613187305642 5.90861320317644e-13
7.02 0.00522258139572312 0.0118347650059272 0.000550633763489176 0.000200864247451525 0.000142218271153341 3.40555945707902e-06 9.79316428870486e-05 0.000262526062646973 0.000192895306720882 4.76454410196804e-06 0.00013570999153076 3.38625113679638e-06 8.11015159517193e-06 3.24835326453074e-06 0.000144233254652127 0.000482928569282419 0.00800015842856752 1.09223243425266e-05 0.000448515367672677 6.08524570639382e-05 3.45102219303476e-05 3.35466301392382e-07 1.84774256872127e-05 0.000845543739650994 5.7825918422169e-13
7.03 0.00522942106406523 0.0118510198824044 0.000551397877403489 0.000201134853335262 0.000142411099973998 3.40996576023458e-06 9.80607160850065e-05 0.000262879689075832 0.000193153736364003 4.77105041998933e-06 0.000135895827858419 3.39006916499238e-06 8.12084354836289e-06 3.24406586381186e-06 0.000144426449837347 0.000483589591582676 0.00801118367427994 1.09367435929787e-05 0.000449140226006637 6.09340254375086e-05 3.45569315874406e-05 3.35936129559217e-07 1.85041506100782e-05 0.000893038018469719 5.70411013045129e-13
7.04 0.00523626449661402 0.0118672702727791 0.000552162320153424 0.000201405776052999 0.000142604013200491 3.4143407574441e-06 9.81890705510734e-05 0.000263233154192112 0.000193412019549499 4.77754262469e-06 0.00013608153460785 3.39473170467234e-06 8.13152083872586e-06 3.2388029502459e-06 0.000144619356962249 0.000484251018567458 0.00802220888068219 1.09511531723783e-05 0.000449764544492466 6.10055969931095e-05 3.46036512935866e-05 3.36407405809036e-07 1.852574256558e-05 0.000892587580162876 6.06595975309974e-13
7.05 0.00524311286046548 0.0118835166895897 0.000552926827771458 0.000201677021447803 0.000142797016635226 3.41889231706421e-06 9.83173696803905e-05 0.000263586472675176 0.000193670180230873 4.78402787515596e-06 0.000136267169761995 3.39942376322463e-06 8.14219720383983e-06 3.23355567109305e-06 0.000144811968246624 0.000484912561165064 0.00803323507483726 1.09655524991425e-05 0.000450387296243636 6.10971021330926e-05 3.46503807499943e-05 3.36876946676316e-07 1.85506964265834e-05 0.000909738215909932 5.86273201103626e-13
7.06 0.00524996731261333 0.0118997596820499 0.000553691138040174 0.000201948571432442 0.000142990109652166 3.42341238131488e-06 9.8446252873967e-05 0.000263939660630968 0.000193928242818635 4.79051136225571e-06 0.000136452789318557 3.40324724423583e-06 8.15288534941903e-06 3.22928232825496e-06 0.000145004313288227 0.000485573950288884 0.00804426304353933 1.09799419237595e-05 0.000451009066042419 6.11963951297686e-05 3.46971186234996e-05 3.37346347689011e-07 1.85725801016742e-05 0.000900094200107788 5.69640426788941e-13
7.07 0.0052568289957164 0.0119159998330994 0.000554455000894031 0.000202220385317633 0.000143183285284785 3.42809291878766e-06 9.85762702732175e-05 0.000264292732989325 0.000194186228623361 4.79700013243188e-06 0.000136638442177471 3.40873798532258e-06 8.16359663233981e-06 3.22705437167575e-06 0.000145196453114179 0.00048623499380841 0.00805529304169875 1.09943225812689e-05 0.000451631501525979 6.12753171656825e-05 3.47438632319012e-05 3.37816268401131e-07 1.85967053198999e-05 0.000855203917299622 5.63829336521871e-13
7.08 0.00526369903404692 0.0119322377561727 0.000555218188604427 0.000202492402862097 0.000143376530893971 3.43274893211312e-06 9.87078272185813e-05 0.000264645701815516 0.00019444415342373 4.80349784109669e-06 0.000136824164523372 3.41210213470977e-06 8.17433911879593e-06 3.22725467271433e-06 0.000145388469292862 0.000486895615541776 0.00806632468884725 1.10086969413502e-05 0.000452255652154078 6.13469406089019e-05 3.4790612748154e-05 3.38285278337974e-07 1.86179183138645e-05 0.000891782445052292 5.96499194612664e-13
7.09 0.00527057852936457 0.0119484740911669 0.00055598050478843 0.000202764548587955 0.000143569829069667 3.43750454464215e-06 9.88411462492085e-05 0.000264998574704733 0.000194702025439527 4.81000883111762e-06 0.00013700997675437 3.41799728828245e-06 8.18511714299174e-06 3.23058282716305e-06 0.000145580450381141 0.000487555868722608 0.00807735706947695 1.10230680023613e-05 0.000452880790632315 6.14415508977728e-05 3.48373656573007e-05 3.38752149342433e-07 1.86435674587179e-05 0.000909144086446738 5.76218751954082e-13
7.1 0.00527746855695239 0.0119647095000891 0.000556741792590936 0.000203036737176001 0.000143763158885163 3.44224772880144e-06 9.89762489387327e-05 0.000265351354041511 0.000194959844550682 4.81653384408345e-06 0.000137195882096701 3.42144622791043e-06 8.19593130589679e-06 3.23670588348441e-06 0.000145772477492901 0.00048821592041846 0.00808838897509918 1.10374385265709e-05 0.000453505077162243 6.15356253788459e-05 3.48841208906029e-05 3.39219679823088e-07 1.86665448053773e-05 0.000905526598573545 5.59033871565835e-13
7.11 0.00528437016166946 0.0119809446620961 0.000557501940859782 0.000203308879479302 0.000143956497313661 3.44700105939739e-06 9.91129579777776e-05 0.000265704037132803 0.000195217602740226 4.82307341229396e-06 0.00013738186600948 3.42720662075014e-06 8.20677766859114e-06 3.2456723408162e-06 0.000145964611876757 0.000488876011038631 0.00809941919958531 1.10518104543121e-05 0.000454127504262998 6.16171843263107e-05 3.49308777449555e-05 3.39684789868562e-07 1.86920719421364e-05 0.000921237690793399 5.84709278479263e-13
7.12 0.00529128435427816 0.0119971802684723 0.000558260888338436 0.000203580888853469 0.000144149820888349 3.45175622371326e-06 9.92509214634892e-05 0.000266056616567169 0.000195475285115885 4.82962481856361e-06 0.000137567898992941 3.43122225621143e-06 8.21764921660538e-06 3.25660415379311e-06 0.00014615688618729 0.000489536397775235 0.00811044678982044 1.10661838373241e-05 0.000454749013901503 6.1692845538684e-05 3.49776361083936e-05 3.40148689523715e-07 1.87161383050073e-05 0.000860619367713406 5.76232557041086e-13
7.13 0.00529821210771155 0.0120134170168905 0.000559018626519667 0.000203852687110457 0.000144343107172202 3.4564260212219e-06 9.93896533495502e-05 0.000266409081836761 0.0001957328724316 4.83618522114319e-06 0.000137753939280208 3.43638793860818e-06 8.2285357860304e-06 3.26891625224898e-06 0.000146349300844965 0.000490197295448125 0.00812147119206987 1.10805572092428e-05 0.000455371584180945 6.17835696123968e-05 3.50243960044105e-05 3.40615746290172e-07 1.87419252672021e-05 0.000883657343046393 5.53371783581765e-13
7.14 0.00530515435363728 0.0120296556057117 0.000559775199795271 0.000204124209996009 0.000144536336337258 3.46111042358647e-06 9.9528588432533e-05 0.000266761420848021 0.000195990343642603 4.84274911864258e-06 0.000137939937968902 3.44119766230764e-06 8.23942556086019e-06 3.28158508163178e-06 0.00014654182605882 0.000490858828291415 0.00813249227122174 1.10949277500301e-05 0.000455996276058713 6.18744936826025e-05 3.5071157588351e-05 3.41082120845314e-07 1.87656893003376e-05 0.000918529975563341 5.94726388135201e-13
7.15 0.00531211197901695 0.0120458967277427 0.00056053070350731 0.000204395411428802 0.000144729492304466 3.46563204198797e-06 9.96671448375754e-05 0.000267113621941668 0.000196247678975115 4.8493121117979e-06 0.000138125844974425 3.44557152536e-06 8.2503067167947e-06 3.29367474753746e-06 0.000146734409212771 0.000491521004288518 0.0081435102249655 1.11092922516542e-05 0.000456622185597367 6.19604852978743e-05 3.51179209028916e-05 3.41548155740395e-07 1.87897182194568e-05 0.00090918460808346 5.80953680173674e-13
7.16 0.00531908582304647 0.0120621410642943 0.000561285280476308 0.000204666266702884 0.000144922563930112 3.47017661629271e-06 9.98047861468119e-05 0.000267465675981432 0.000196504862943256 4.8558681505037e-06 0.000138311614066985 3.45106689634724e-06 8.26116787203942e-06 3.30444994683322e-06 0.000146926985747167 0.000492183717237062 0.00815452544631128 1.11236483101851e-05 0.000457247258902642 6.20384330776916e-05 3.516468589544e-05 3.4201594160104e-07 1.8813775964912e-05 0.000921583940116566 5.71716538808218e-13
7.17 0.00532607667409936 0.012078389278796 0.000562039115189899 0.000204936773952705 0.000145115545610874 3.47451853003926e-06 9.99410790924227e-05 0.000267817578024879 0.000196761886723343 4.86241316103924e-06 0.000138497209077649 3.45478446135056e-06 8.27200011309631e-06 3.31302282950165e-06 0.000147119492270424 0.000492846775805729 0.00816553838726601 1.11379950769841e-05 0.000457870220661316 6.21218245063017e-05 3.52114524580499e-05 3.42484147966053e-07 1.88375422157962e-05 0.000876220264572318 6.02553546407396e-13
7.18 0.0053330852669395 0.012094642010579 0.000562792426313396 0.000205206954105955 0.000145308437622803 3.47888523311944e-06 0.000100075737774251 0.00026816932876182 0.000197018749980646 4.86894281398819e-06 0.000138682607741965 3.46058032996522e-06 8.28279733546374e-06 3.31922500311272e-06 0.000147311879312923 0.000493509951337311 0.00817654947519087 1.1152333813008e-05 0.000458491827547379 6.22170746054554e-05 3.52582204354482e-05 3.42951986310646e-07 1.88613390667055e-05 0.000861264332779288 5.81886318447288e-13
7.19 0.00534011228015012 0.012110899868763 0.000563545458375136 0.000205476849272604 0.000145501246104399 3.4830578505772e-06 0.000100208651606898 0.000268520935323136 0.000197275461721271 4.87545529811088e-06 0.000138867804607854 3.4640379873341e-06 8.29355693011046e-06 3.32256377659972e-06 0.000147504121322452 0.000494173032220016 0.00818755910156956 1.1166667791068e-05 0.00045911416105588 6.23029551248093e-05 3.53049899480001e-05 3.43419287833983e-07 1.88844012961111e-05 0.000928041721826268 5.73923084819394e-13
7.2 0.00534715833369815 0.012127163426134 0.000564298471954592 0.000205746519572716 0.00014569398254494 3.48725035860109e-06 0.000100339894032443 0.000268872411192018 0.000197532039897801 4.88194943650797e-06 0.000139052812451165 3.4696446235102e-06 8.30428050449889e-06 3.32346857395413e-06 0.000147696222713668 0.000494835871962539 0.00819856766951721 1.11810013511668e-05 0.000459738595507067 6.23832465017607e-05 3.53517614117448e-05 3.43887152751175e-07 1.89093603540893e-05 0.00090882808703527 6.10673338151416e-13
7.21 0.00535422398687763 0.0121434332135737 0.000565051733337508 0.000206016038889332 0.000145886663102726 3.49130540624053e-06 0.000100469709804657 0.00026922377581974 0.000197788510409477 4.88842705228784e-06 0.000139237660331269 3.47332226828223e-06 8.31497270975032e-06 3.3220146870732e-06 0.000147888218772946 0.000495498419653551 0.00820957566783454 1.11953392465418e-05 0.000460364466048237 6.24626959125415e-05 3.53985355673669e-05 3.44353763482364e-07 1.89330423766e-05 0.000918308140270558 5.92153926683916e-13
7.22 0.00536130973633909 0.0121597097144886 0.000565805504360322 0.000206285489529741 0.00014607930742518 3.49536987085292e-06 0.000100598485926438 0.000269575053183531 0.000198044904826483 4.89488994310602e-06 0.000139422391601055 3.47835306290177e-06 8.32564163581445e-06 3.31902701751746e-06 0.000148080170957891 0.000496160727019569 0.00822058371348959 1.12096853304905e-05 0.000460989698812257 6.25575028001085e-05 3.54453134302761e-05 3.44821680391389e-07 1.89586383301887e-05 0.00088248238000638 5.84448324302473e-13
7.23 0.00536841601442179 0.0121759933597432 0.000566560032094555 0.000206554956459052 0.000146271937354657 3.49938964025334e-06 0.000100726706717002 0.000269926270186984 0.000198301257821843 4.90134349550288e-06 0.000139607058757667 3.48261200464023e-06 8.33629705051998e-06 3.31509421035701e-06 0.000148272158174744 0.000496822931299814 0.00823159253180787 1.12240419089491e-05 0.000461612728123159 6.2644677938224e-05 3.54920962226613e-05 3.45290727146388e-07 1.89830721526299e-05 0.000849345713658235 6.100025374636e-13
7.24 0.0053755431876942 0.0121922845229497 0.000567315539206564 0.000206824521324345 0.000146464575403085 3.50340567669861e-06 0.000100854901325292 0.000270277454529202 0.000198557604060259 4.90779112499349e-06 0.000139791718557947 3.48693460036584e-06 8.34694963421853e-06 3.31109355333252e-06 0.000148464265053505 0.000497485219327642 0.0082426028601286 1.12384091009005e-05 0.000462233943997834 6.27271479310923e-05 3.55388850273258e-05 3.45755928518945e-07 1.90090427539361e-05 0.000917043224098555 5.98268744867426e-13
7.25 0.0053826915558449 0.0122085835164598 0.000568072215629003 0.000207094256801216 0.000146657243233147 3.50748577979803e-06 0.000100983588693972 0.000270628632561406 0.0001988139751846 4.91424043214469e-06 0.000139976426874811 3.49187964988304e-06 8.35761021124715e-06 3.30787222135957e-06 0.000148656569053556 0.000498147781576081 0.008253615311444 1.1252784871694e-05 0.000462855408981576 6.28068311052747e-05 3.55856806650214e-05 3.46221776185443e-07 1.90330730418114e-05 0.000926486299022085 5.82900017585453e-13
7.26 0.0053898613506946 0.0122248905876317 0.000568830211367746 0.00020736422163649 0.000146849960148177 3.51154943545231e-06 0.000101113225056526 0.000270979827366458 0.000199070397207439 4.92069499264104e-06 0.000140161232905608 3.49565039620073e-06 8.36828785628538e-06 3.30601164924828e-06 0.000148849129112037 0.00049881076689315 0.00826463024602533 1.12671657257934e-05 0.000463479004061323 6.28953674824835e-05 3.56324834962795e-05 3.466905955169e-07 1.90584446056095e-05 0.000900388720089221 6.19091881401637e-13
7.27 0.00539705273559779 0.0122412059159655 0.000569589630687975 0.000207634456661888 0.000147042741711723 3.51577763717245e-06 0.000101244161728971 0.000271331056955742 0.000199326888318445 4.92716211411941e-06 0.000140346175738063 3.50110947315387e-06 8.37898990282049e-06 3.30626867505673e-06 0.000149041977133002 0.000499474248095923 0.00827564771715832 1.12815473813096e-05 0.000464104622885405 6.29878412624755e-05 3.56792931639754e-05 3.47159363706188e-07 1.90810365937028e-05 0.000891764228215539 6.08811252621177e-13
7.28 0.00540426580493446 0.0122575296105332 0.000570350528828493 0.000207904982088687 0.000147235598516455 3.51998038567981e-06 0.000101376614152376 0.000271682333235486 0.000199583457767748 4.9336439810411e-06 0.00014053128064817 3.50468653924216e-06 8.38972054479348e-06 3.30871341857797e-06 0.000149235113867692 0.000500138206026625 0.00828666751987938 1.12959261172102e-05 0.000464730235998942 6.30705021347581e-05 3.57261085262955e-05 3.47626768795709e-07 1.91063275133269e-05 0.000835398153446034 5.85891763426102e-13
7.29 0.00541150058408822 0.0122738617085386 0.00057111291009356 0.000208175796348078 0.000147428535400403 3.52441763392049e-06 0.000101510646893748 0.000272033661280315 0.000199840105397319 4.94014528749603e-06 0.000140716557722324 3.51030278376018e-06 8.40048085298482e-06 3.31372132076863e-06 0.000149428509783306 0.000500802534931675 0.00829768933516473 1.13102992657013e-05 0.000465353853452424 6.31507686354728e-05 3.57729276227446e-05 3.48092746523301e-07 1.91279077486499e-05 0.000902143162781766 6.19393367885116e-13
7.3 0.00541875702949509 0.0122902021741939 0.000571876727973532 0.000208446876349084 0.000147621550831275 3.52882609297134e-06 0.000101646174331492 0.000272385039359026 0.000200096822228319 4.94666591157839e-06 0.000140902001954886 3.51408727205256e-06 8.41126920247878e-06 3.32085583172913e-06 0.00014962211062944 0.0005014670670393 0.00830871290644831 1.13246655167074e-05 0.000465975419601813 6.3233034800129e-05 3.58197474811931e-05 3.48556133123769e-07 1.91521151703592e-05 0.000926813876556704 6.06408590838892e-13
7.31 0.00542603502904266 0.0123065508984945 0.000572641887732722 0.000208718179320373 0.000147814636795325 3.53349273260365e-06 0.000101782974747587 0.000272736459620833 0.000200353591937835 4.95320694004405e-06 0.000141087593412401 3.51947506662166e-06 8.42208067941948e-06 3.33000094053214e-06 0.000149815846532945 0.000502131610302124 0.00831973817103091 1.13390246293397e-05 0.000466596794419753 6.33303257881123e-05 3.58665650670089e-05 3.49016714471028e-07 1.9174503196202e-05 0.000889677855280508 5.95316085538668e-13
7.32 0.00543333440266585 0.0123229076995981 0.000573408250388359 0.000208989645807963 0.000148007778883745 3.53813377004352e-06 0.000101920718655817 0.000273087909054161 0.000200610392767685 4.95976537654881e-06 0.000141273300391557 3.52375205144196e-06 8.432908796824e-06 3.34042471145618e-06 0.000150009643198574 0.000502795989051135 0.00833076527503371 1.13533765381808e-05 0.000467219953321115 6.34163657920561e-05 3.59133764350061e-05 3.49480768462547e-07 1.91998109644222e-05 0.000874788920915432 5.78117625903215e-13
7.33 0.00544065490329829 0.0123392723241367 0.000574175638623508 0.000209261203963378 0.000148200956960013 3.54300513234463e-06 0.000102059004270094 0.000273439371099094 0.000200867200098921 4.96633897032254e-06 0.000141459081497383 3.52864835665734e-06 8.44374517637028e-06 3.35161887164673e-06 0.000150203433065683 0.000503460078583453 0.00834179445559591 1.13677207574552e-05 0.000467845153012196 6.3491812047693e-05 3.59601776390328e-05 3.49947409324773e-07 1.92227819933684e-05 0.000837561690434576 6.07704599232704e-13
7.34 0.0054479962179683 0.012355644449029 0.000574943843803811 0.000209532774464475 0.000148394146009292 3.54785943445453e-06 0.000102197399704797 0.000273790827311715 0.000201123989027161 4.97292217675028e-06 0.000141644889873134 3.53348825656938e-06 8.45458107434195e-06 3.36286592931212e-06 0.000150397164699516 0.000504123825061896 0.00835282582626494 1.1382055977762e-05 0.000468470720818686 6.35725858781652e-05 3.600696482744e-05 3.50411233838714e-07 1.92485766501105e-05 0.000863544832039441 6.02610958505596e-13
7.35 0.00545535796920568 0.0123720236841328 0.000575712634584106 0.000209804275823106 0.000148587317251725 3.5528702534813e-06 0.000102335485861603 0.000274142259038247 0.000201380736740139 4.97951086517706e-06 0.000141830677438576 3.53784276970139e-06 8.46540840336116e-06 3.37350520480924e-06 0.000150590808588865 0.000504787246924697 0.00836385916399551 1.13963800030325e-05 0.000469094677327089 6.3672387053499e-05 3.60537345249451e-05 3.50876784102591e-07 1.92718592266758e-05 0.00092849498611378 5.8381424237409e-13
7.36 0.00546273971658272 0.0123884095753552 0.00057648176594662 0.000210075629780721 0.000148780439523145 3.55787578595967e-06 0.000102472895376617 0.000274493649273902 0.000201637424817108 4.9860985384988e-06 0.000142016398341552 3.54309506307185e-06 8.47621981444236e-06 3.38310257411242e-06 0.000150784358902936 0.000505450418284591 0.00837489379939446 1.14106907334178e-05 0.000469716661772134 6.37609141910473e-05 3.61004838378973e-05 3.51343187106685e-07 1.92971965299921e-05 0.00087931490942773 6.14319391325507e-13
7.37 0.00547014095866878 0.0124048016087757 0.000577250988354469 0.000210346766338143 0.000148973480812094 3.56293359245329e-06 0.000102609346266503 0.000274844983795508 0.000201894040488436 4.99268076967357e-06 0.000142202013708509 3.54707054586823e-06 8.48701035078265e-06 3.39111136858658e-06 0.000150977830799387 0.000506113439813719 0.00838592868341833 1.1424986609721e-05 0.000470338210006334 6.38322261724484e-05 3.6147210523305e-05 3.51808499123749e-07 1.93201673686964e-05 0.000863112118281727 6.01983536335293e-13
7.38 0.00547756113502612 0.012421199215001 0.000578020057543074 0.000210617628022906 0.000149166409757596 3.56799812075871e-06 0.000102744663891187 0.000275196252488161 0.00020215057774071 4.9992520208841e-06 0.000142387494038251 3.55244369483694e-06 8.49777694958282e-06 3.39750798844317e-06 0.000151171254020002 0.000506776405004591 0.00839696262268388 1.14392678081984e-05 0.000470961146768757 6.39157767167791e-05 3.61939130868744e-05 3.52276228652663e-07 1.93446979154682e-05 0.000831576803195404 5.9373145194221e-13
7.39 0.00548499962850109 0.0124376017742277 0.00057878874336098 0.000210888173243467 0.00014935919719806 3.57300148034422e-06 0.000102878792055247 0.000275547449655687 0.000202407037112088 5.00580905871492e-06 0.000142572821822167 3.55633099946165e-06 8.50851904440489e-06 3.40204969180785e-06 0.000151364664259578 0.000507439371065575 0.00840799461039249 1.14535363518643e-05 0.000471585835320262 6.40135981934479e-05 3.62405908992984e-05 3.52746643353522e-07 1.93679531518855e-05 0.000844506778219367 6.27819434114898e-13
7.4 0.00549245576767642 0.0124540086217182 0.000579556837763137 0.00021115837841716 0.000149551817556331 3.57802120032904e-06 0.000103011791270394 0.000275898574145964 0.000202663425053269 5.01234886168302e-06 0.000142757992992647 3.56152239286889e-06 8.51923887697961e-06 3.40507904519192e-06 0.000151558094113095 0.000508102342312106 0.00841902412755671 1.14677959776451e-05 0.00047221098062923 6.41024785451369e-05 3.62872442090499e-05 3.53215026173809e-07 1.93921529184635e-05 0.000909384865508709 5.99321547528014e-13
7.41 0.00549992882958804 0.0124704190538445 0.000580324162405995 0.000211428238841328 0.000149744250113333 3.58288040988381e-06 0.000103143823398076 0.000276249629094051 0.000202919752751743 5.01887085767764e-06 0.000142943015716754 3.56560941982862e-06 8.52994015964192e-06 3.40670770129187e-06 0.000151751564822321 0.000508765269586577 0.00843005130245288 1.1482051582622e-05 0.000472834936607289 6.41738968318881e-05 3.63338741704513e-05 3.53680412635031e-07 1.94153412176635e-05 0.000884713269882409 5.8899259969672e-13
7.42 0.0055074180425356 0.0124868323343239 0.000581090574165507 0.000211697768232556 0.000149936479989394 3.58776096199688e-06 0.0001032751278702 0.00027660062095908 0.000203176034225044 5.02537461872039e-06 0.000143127909795388 3.57043070260889e-06 8.54062864710223e-06 3.40746347986865e-06 0.000151945081145159 0.00050942806606761 0.0084410768600868 1.1496307765576e-05 0.00047345720000393 6.42592125635776e-05 3.63804827146606e-05 3.54148482706609e-07 1.94395114835358e-05 0.000832845093597607 6.14178832564793e-13
7.43 0.00551492258909417 0.0125032477008035 0.000581855969258565 0.000211966997042061 0.000150128498861044 3.59241567986636e-06 0.000103405988898314 0.000276951558729204 0.000203432284636912 5.03186268680857e-06 0.000143312703080948 3.57488191759721e-06 8.55131046818808e-06 3.40771354036979e-06 0.000152138629529713 0.000510090634747196 0.00845210187882008 1.15105682107692e-05 0.000474078842093719 6.43549948887663e-05 3.642707273186e-05 3.54615523211522e-07 1.94643454574061e-05 0.000830071758689639 6.04814174089566e-13
7.44 0.00552244160930125 0.012519664371705 0.000582620286118746 0.000212235969670534 0.000150320305326878 3.59709120684389e-06 0.000103536700688578 0.000277302452585024 0.000203688518273325 5.03833646152784e-06 0.000143497428228234 3.57932516131604e-06 8.56199174878031e-06 3.40793617247822e-06 0.000152332180222057 0.000510752900690906 0.00846312743401172 1.1524834443673e-05 0.000474701467305179 6.44427904710457e-05 3.64736477542978e-05 3.55078119861372e-07 1.94881386028438e-05 0.000813786487934642 5.90150938158673e-13
7.45 0.00552997420388962 0.012536081553008 0.000583383506047913 0.000212504740844618 0.000150511904907548 3.60152229344897e-06 0.000103667534134739 0.000277653312785708 0.000203944746984745 5.04480082875039e-06 0.000143682119294956 3.58412583226645e-06 8.57267826470869e-06 3.40855722714311e-06 0.000152525692752697 0.000511414839553311 0.008474154242425 1.15391057600875e-05 0.000475325593968787 6.45186001955883e-05 3.65202118585674e-05 3.55543954002036e-07 1.95133634168931e-05 0.000889152475389827 6.26011243711179e-13
7.46 0.00553751943781541 0.0125524984454315 0.000584145652059833 0.000212773371563746 0.000150703309860103 3.60596859903102e-06 0.000103798707841054 0.000278004148858107 0.000204200979246654 5.05125827474882e-06 0.000143866807376226 3.58834375229245e-06 8.58337404620892e-06 3.4098193185644e-06 0.000152719123670282 0.00051207649535882 0.00848518242292268 1.15533798606217e-05 0.000475950122058402 6.46022566121485e-05 3.65667695594853e-05 3.56010911143737e-07 1.95373171521574e-05 0.00087594788337952 6.14769027131435e-13
7.47 0.00554507634372454 0.0125689142512376 0.000584906786689182 0.000213041924617667 0.000150894538437835 3.61020120764922e-06 0.000103930369644974 0.000278354968671276 0.000204457219412819 5.05771416422585e-06 0.000144051518574185 3.59333245694574e-06 8.5940818285013e-06 3.41201010231e-06 0.00015291243492932 0.00051273798217966 0.00849621143716691 1.15676535006099e-05 0.000476573525908634 6.46930508326095e-05 3.66133255591689e-05 3.56475641811504e-07 1.95627794450716e-05 0.000820762749295249 5.95932456100614e-13
7.48 0.0055526439256229 0.0125853281811516 0.000585667007706161 0.000213310460326906 0.00015108561401211 3.61443971822397e-06 0.000104062587535622 0.000278705778304256 0.00020471346805265 5.06417098402112e-06 0.000144236271546994 3.59754576486205e-06 8.60480219787601e-06 3.41507928472826e-06 0.000153105601636861 0.000513399468659449 0.00850724023153426 1.15819240561645e-05 0.00047719547728187 6.47829471954902e-05 3.66598845503178e-05 3.56941395904149e-07 1.95868122275055e-05 0.000807164962034487 6.30075071739507e-13
7.49 0.00556022116254091 0.0126017394609227 0.000586426442548744 0.000213579032620541 0.00015127656388719 3.61853668702258e-06 0.000104195352852399 0.00027905658193966 0.000204969722528062 5.07063293536072e-06 0.000144421077317756 3.60251225319806e-06 8.61553402005406e-06 3.41907706794486e-06 0.000153298617490906 0.000514061147764073 0.00851826753414916 1.15961904198213e-05 0.00047781714991003 6.4865434606615e-05 3.67064509232761e-05 3.57407087730455e-07 1.96118794580684e-05 0.000807620595068645 6.09534084308683e-13
7.5 0.00556780701237796 0.0126181473378628 0.000587185242248247 0.000213847685817626 0.000151467418006355 3.62262895389625e-06 0.000104328593292823 0.000279407382075886 0.000205225978042041 5.07710174189592e-06 0.000144605940126147 3.60689556877072e-06 8.6262750607823e-06 3.42374778814117e-06 0.000153491496942937 0.000514723198263928 0.00852929222602382 1.16104533310161e-05 0.000478440000919348 6.49444975224796e-05 3.67530286974201e-05 3.57869275960081e-07 1.96351986429745e-05 0.00085930325820249 5.97532099112633e-13
7.51 0.00557540041570771 0.0126345510868801 0.00058794357408337 0.000214116452272845 0.000151658207535098 3.62667608906626e-06 0.000104462192235402 0.000279758180253884 0.000205482229223072 5.08357969890467e-06 0.000144790858277636 3.61168962506304e-06 8.63702169466479e-06 3.4289406933994e-06 0.000153684273707077 0.000515385746774683 0.0085403136704389 1.1624715508949e-05 0.000479064306838755 6.50317935384482e-05 3.67996212085108e-05 3.5833149484696e-07 1.96599449868701e-05 0.00088029351519109 6.3579613089195e-13
7.52 0.00558300029964764 0.0126509500161832 0.000588701613823682 0.000214385350972003 0.000151848963384188 3.63070894255878e-06 0.000104596013187103 0.00028010897743637 0.000205738471310579 5.090066984547e-06 0.00014497582702983 3.61629618100353e-06 8.64777040378436e-06 3.43436386428065e-06 0.000153876996020758 0.000516048839858076 0.00855133190485514 1.1638980247047e-05 0.000479688830229181 6.51254568199133e-05 3.68462308460296e-05 3.58798727813876e-07 1.96822000634263e-05 0.00079512531086197 6.16510416688672e-13
7.53 0.00559060558169228 0.0126673434724237 0.000589459538321715 0.000214654387247631 0.000152039714831331 3.63479519217336e-06 0.00010472992230072 0.000280459774822621 0.000205994701624318 5.09656419777912e-06 0.000145160839887566 3.62088888048195e-06 8.65851753849186e-06 3.43979575948243e-06 0.000154069718919448 0.000516712433484432 0.00856234762867585 1.16532504674433e-05 0.000480312017121808 6.52091514567899e-05 3.6892859218103e-05 3.59263632989602e-07 1.9706523753241e-05 0.000794531763033123 6.09936517646202e-13
7.54 0.00559821517370188 0.0126837308456483 0.000590217517851049 0.000214923553590026 0.000152230488383489 3.6388608850182e-06 0.000104863808168278 0.000280810574252876 0.000206250920397265 5.10306959861858e-06 0.000145345890595717 3.62564861605675e-06 8.66926007177781e-06 3.44505845308465e-06 0.000154262495418136 0.00051737640345664 0.00857336198928857 1.16675275307814e-05 0.000480933654125939 6.52846395463079e-05 3.69395068736032e-05 3.59726197323255e-07 1.97298957601955e-05 0.000786812706698028 6.32559849022839e-13
7.55 0.00560582798570448 0.0127001115733471 0.000590975708954984 0.00021519283131926 0.000152421306719083 3.64305820941827e-06 0.000104997595316316 0.000281161378283499 0.000206507131018141 5.10958276057766e-06 0.000145530974518569 3.63012053185295e-06 8.67999630637906e-06 3.44999615480801e-06 0.000154455367898724 0.000518040575110053 0.00858437622664697 1.16818104494143e-05 0.00048155519907448 6.53730383372302e-05 3.69861734877229e-05 3.60191701797347e-07 1.97545909154319e-05 0.000840109624159467 6.2520030210209e-13
7.56 0.00561344292978141 0.0127164851441417 0.000591734248531837 0.000215462193127769 0.0001526121880207 3.64723309269733e-06 0.000105131249157136 0.000281512190488709 0.000206763340198009 5.11610064793802e-06 0.000145716088313475 3.63490267101754e-06 8.69072521045064e-06 3.45460219930429e-06 0.000154648360980107 0.000518704765520225 0.00859539129557914 1.16960966997588e-05 0.000482178249387019 6.54668020097484e-05 3.70328578227844e-05 3.60657019048801e-07 1.97776914874143e-05 0.000860854724206675 6.06319325941634e-13
7.57 0.00562105892382579 0.0127328511006865 0.000592493248433951 0.000215731606096556 0.000152803145514306 3.65158096142178e-06 0.00010526477486889 0.000281863014911355 0.000207019557041454 5.12262234219425e-06 0.000145901230374948 3.63937758431425e-06 8.70144728916406e-06 3.45885534245874e-06 0.000154841477501109 0.000519368828628537 0.00860640759316661 1.17103828410691e-05 0.000482802794241201 6.55534312103381e-05 3.7079558745797e-05 3.61122413312524e-07 1.98027732275611e-05 0.000790661038517435 5.98913666205125e-13
7.58 0.00562867489535622 0.0127492090421601 0.000593252791557417 0.00021600103511609 0.000152994187447239 3.65590911358733e-06 0.000105398208615871 0.000282213855788543 0.000207275792133958 5.1291442510811e-06 0.000146086399417439 3.6440735149394e-06 8.71216356414027e-06 3.46287332491995e-06 0.000155034698207052 0.000520032691487972 0.00861742489507687 1.17246659151427e-05 0.000483427213695457 6.56274715671643e-05 3.71262742593243e-05 3.61592138776609e-07 1.98263230284382e-05 0.000764074840932655 6.35274609319812e-13
7.59 0.0056362897851721 0.0127655586259309 0.000594012928915066 0.000216270446294162 0.00015318531732986 3.6604072661162e-06 0.000105531605532389 0.000282564716905344 0.000207532056127344 5.13566549639433e-06 0.000146271593845751 3.64864119559876e-06 8.72287565909831e-06 3.46674745394793e-06 0.000155227985337903 0.000520696373525119 0.0086284425263784 1.17389444659957e-05 0.000484049930298434 6.57133324134616e-05 3.7173002465219e-05 3.62063435426401e-07 1.98507873645174e-05 0.000789102628959361 6.12888331888404e-13
7.6 0.00564390255094604 0.0127818995686119 0.000594773678765166 0.00021653981010191 0.000153376534441386 3.66489193213857e-06 0.00010566502595249 0.000282915600800563 0.000207788358099677 5.14218286738719e-06 0.000146456811223955 3.65322016476965e-06 8.73358579635738e-06 3.47061546317335e-06 0.000155421289217013 0.000521359982795269 0.00863945971975372 1.17532185327324e-05 0.000484670952431136 6.58061108943602e-05 3.72197414048978e-05 3.62530716678123e-07 1.98736657019937e-05 0.0008078022517355 6.0715527628891e-13
7.61 0.0056515121706847 0.0127982316463981 0.000595535026448576 0.000216809103997278 0.000153567834526459 3.66950313155876e-06 0.000105798521221227 0.00028326650847994 0.000208044704440802 5.14869640336399e-06 0.000146642046985978 3.65789171542599e-06 8.74429559832501e-06 3.47459716320689e-06 0.000155614557206717 0.000522023689735162 0.00865047603315414 1.17674898568765e-05 0.000485291898228987 6.58954755018023e-05 3.72664890768684e-05 3.62997857894975e-07 1.98981725721131e-05 0.000863995087689024 6.32977470996329e-13
7.62 0.00565911764618241 0.0128145546949834 0.000596296925841333 0.000217078314473919 0.000153759210802546 3.67410893374764e-06 0.000105932123655171 0.000283617438637062 0.000208301097403851 5.15520366016993e-06 0.000146827295032202 3.66240513816836e-06 8.75500677582334e-06 3.47875505601555e-06 0.000155807743151239 0.000522687684348776 0.00866149167649562 1.17817604594411e-05 0.000485914510579682 6.59731223929692e-05 3.73132433713682e-05 3.63466154423156e-07 1.99212652964034e-05 0.000777009532139003 6.23214554200283e-13
7.63 0.00566671800624291 0.0128308686086348 0.00059705930234739 0.000217347438226688 0.000153950654970343 3.67877049225472e-06 0.000106065839044869 0.000283968387582288 0.000208557534550746 5.16170608829139e-06 0.000147012547161334 3.66711782834859e-06 8.76572007431167e-06 3.48314688276118e-06 0.00015600081555123 0.000523352126480594 0.00867250760959628 1.17960319153418e-05 0.000486538938919745 6.60525377078941e-05 3.73600020350949e-05 3.63931480420018e-07 1.99452623755207e-05 0.00075067427867317 6.03285198845153e-13
7.64 0.00567431230980963 0.0128471733387765 0.000597822056671126 0.000217616482307309 0.000154142158163628 3.6834345106255e-06 0.000106199645055037 0.000284319349248725 0.000208814008559695 5.16820213865609e-06 0.000147197793855809 3.67165688257644e-06 8.7764354849726e-06 3.48772542140146e-06 0.000156193763240143 0.000524017101390578 0.00868352535935906 1.1810304594468e-05 0.000487163455372282 6.61469591504301e-05 3.74067624730164e-05 3.64396159347223e-07 1.99691789620906e-05 0.000772838617076771 6.42903128773311e-13
7.65 0.00568189964889892 0.0128634688919128 0.000598585069399528 0.00021788546353218 0.000154333711962326 3.68807549551899e-06 0.000106333494615485 0.000284670315156048 0.000209070507308486 5.17469476184152e-06 0.000147383025315945 3.6763197772772e-06 8.78715272615472e-06 3.49244215828873e-06 0.000156386597542939 0.000524682591231721 0.00869454660028171 1.18245769380354e-05 0.000487786109378059 6.62384145985734e-05 3.74535221153196e-05 3.64862744387434e-07 1.99939999959367e-05 0.000791746005159596 6.30776383303213e-13
7.66 0.00568947915150152 0.0128797553273061 0.0005993482068411 0.000218154407070052 0.000154525309326595 3.69272495705145e-06 0.000106467322639588 0.000285021275139724 0.000209327014981011 5.18118362368517e-06 0.000147568231506302 3.68095472807106e-06 8.79787040122206e-06 3.49717994621541e-06 0.00015657935023598 0.000525348470105086 0.00870557264402358 1.18388460070726e-05 0.000488406724471871 6.63175126728795e-05 3.7500278260985e-05 3.65326839563269e-07 2.00176383897513e-05 0.000834305435687587 6.13467454892342e-13
7.67 0.00569704998417641 0.0128960327538999 0.000600111326810687 0.000218423344211838 0.000154716945192071 3.69728456952015e-06 0.000106601057786103 0.0002853722176747 0.000209583513060696 5.18767237151681e-06 0.000147753403914382 3.68550889674013e-06 8.80858732351186e-06 3.5018105299171e-06 0.000156772068003685 0.000526014524364145 0.008716604013829 1.18531079506486e-05 0.000489027102919897 6.63900480143774e-05 3.75470286102251e-05 3.65790363585616e-07 2.00420720982926e-05 0.000786268402339333 6.41029468280818e-13
7.68 0.00570461135453111 0.0129123013269684 0.000600874284556049 0.000218692309848753 0.000154908617056111 3.70185554955866e-06 0.000106734634072948 0.000285723130710054 0.000209839981985774 5.19416158962691e-06 0.000147938535260571 3.6902419238358e-06 8.81930165353572e-06 3.50623333922473e-06 0.000156964804310002 0.000526680494354849 0.0087276402639856 1.18673591560436e-05 0.000489649260022195 6.64882280031457e-05 3.75937712861562e-05 3.66256449074862e-07 2.00663545904558e-05 0.000711201810496113 6.28593093079443e-13
7.69 0.00571216251354709 0.0129285612444733 0.000601636939140391 0.000218961339575158 0.000155100325232906 3.70629816613354e-06 0.000106868004647045 0.000286074002283052 0.000210096402672063 5.20065477337637e-06 0.000148123621194355 3.69470223843524e-06 8.83001232315598e-06 3.51032464145319e-06 0.000157157609837229 0.000527346128536946 0.00873868010468348 1.1881597155275e-05 0.000490273514225233 6.6582527349135e-05 3.76405051999657e-05 3.66720522715901e-07 2.00905934364182e-05 0.000773274820179225 6.16392459158665e-13
7.7 0.00571970275759192 0.012944812742887 0.000602399158990617 0.000219230466774168 0.000155292072842669 3.71075165199377e-06 0.000107001151757474 0.000286424821197101 0.000210352758059055 5.20715298044472e-06 0.000148308659857007 3.69945950233789e-06 8.84071839739046e-06 3.51408283788055e-06 0.000157350523517933 0.000528011237908993 0.00874972177725025 1.18958213983393e-05 0.000490898206873698 6.66583725090999e-05 3.76872301583488e-05 3.67184222468969e-07 2.01154384551721e-05 0.00076373431604352 6.45156580233004e-13
7.71 0.0057272314304135 0.012961056093158 0.000603160826893676 0.000219499720093333 0.000155483865774632 3.71507547424197e-06 0.000107134094232429 0.000286775577592279 0.000210609034424207 5.21365848775377e-06 0.000148493652342555 3.70391548711207e-06 8.85141963356499e-06 3.5174847349629e-06 0.000157543565784577 0.000528675738068514 0.00876076353979924 1.19100333593076e-05 0.000491521237474001 6.67331623634498e-05 3.77339467649111e-05 3.6765015366226e-07 2.01393512226835e-05 0.000820433769509743 6.2600285947287e-13
7.72 0.00573474792478083 0.0129772915962133 0.000603921844665805 0.000219769121163111 0.000155675712236573 3.71940668740166e-06 0.000107266889871089 0.000287126263064143 0.000210865222016674 5.22017206091153e-06 0.000148678602832457 3.70858410481781e-06 8.86211696449361e-06 3.52065533417303e-06 0.000157736734708597 0.000529339669079753 0.00877180408428282 1.1924235823728e-05 0.000492142073205459 6.68288350655068e-05 3.77806564064448e-05 3.68118011004619e-07 2.01642925753721e-05 0.000792976991827313 6.20325070770594e-13
7.73 0.00574225168398866 0.0129935195785147 0.000604682136491818 0.000220038683067743 0.000155867622270334 3.72364374722073e-06 0.00010739963088562 0.000287476871035157 0.000211121315641434 5.22669444349277e-06 0.000148863517341265 3.71315513714368e-06 8.87281164646183e-06 3.52372342932075e-06 0.000157930006595604 0.000530003188127833 0.00878284275751673 1.19384323995566e-05 0.000492762344158322 6.69232327478046e-05 3.78273608417871e-05 3.68582922103282e-07 2.0188219721112e-05 0.000706521859981276 6.4493675149753e-13
7.74 0.00574974220306486 0.013009740387415 0.000605441651121522 0.000220308409417196 0.000156059607005711 3.72788285805955e-06 0.000107532434939797 0.000287827396352253 0.000211377314161514 5.23322508177722e-06 0.000149048403679158 3.71764958381873e-06 8.88350604240617e-06 3.5268889067044e-06 0.000158123340441542 0.000530666536339542 0.00879387953807088 1.19526261265424e-05 0.00049338427114411 6.6998937038681e-05 3.78740620071583e-05 3.6904799037079e-07 2.02125889943901e-05 0.000748082309897057 6.3541339432921e-13
7.75 0.00575721902992157 0.0130259543868756 0.000606200363495048 0.000220578294356853 0.000156251678018191 3.73209151936381e-06 0.000107665429458943 0.000288177835252249 0.000211633220061571 5.23976327397591e-06 0.0001492332695359 3.72241419173976e-06 8.89420257985306e-06 3.5303987273697e-06 0.000158316685573698 0.000531329986918695 0.00880491481997853 1.19668191194475e-05 0.00049400845341372 6.70791205747187e-05 3.79207615391335e-05 3.69515099209898e-07 2.02362942145223e-05 0.000772814357735626 6.16876091976674e-13
7.76 0.00576468176610651 0.0130421619529096 0.00060695827469247 0.000220848323197076 0.000156443846453547 3.73629610181247e-06 0.000107798733435497 0.000288528184781992 0.000211889038198172 5.24630644882312e-06 0.000149418121352456 3.7267370507258e-06 8.90490364118303e-06 3.5344140903417e-06 0.000158509991682373 0.000531993786304165 0.00881594910461597 1.19810122307879e-05 0.000494633349150645 6.71679213484504e-05 3.79674606231428e-05 3.69980473877221e-07 2.02608781524007e-05 0.000779072052192458 6.55856521919779e-13
7.77 0.00577213006746561 0.0130583634694474 0.000607715410809095 0.000221118473785922 0.000156636122241323 3.7405468104281e-06 0.000107932438267782 0.000288878442245831 0.00021214477440287 5.25285290846638e-06 0.000149602963318368 3.73167372796814e-06 8.91561158392893e-06 3.539183136611e-06 0.000158703219130724 0.000532658101321128 0.00882698272308443 1.19952050912526e-05 0.000495256888968081 6.72626318045696e-05 3.8014159603849e-05 3.70448530085011e-07 2.02840810410648e-05 0.000805959262640158 6.38995665724543e-13
7.78 0.00577956364446492 0.0130745593241639 0.000608471821273937 0.000221388718437044 0.000156828513336651 3.74478791310117e-06 0.000108066589069938 0.000289228604935638 0.000212400434278997 5.25939855646314e-06 0.000149787795358202 3.73593526692528e-06 8.92632746084928e-06 3.54471033839274e-06 0.000158896347788811 0.000533322983363289 0.00883801567555507 1.20093971479792e-05 0.000495878406931031 6.7342353792182e-05 3.8060858071551e-05 3.70916886034017e-07 2.03083308497133e-05 0.000690172522229092 6.23413563328059e-13
7.79 0.00578698226243348 0.013090749904853 0.000609227575736627 0.000221659026203032 0.000157021025039066 3.74914674064217e-06 0.000108201172197668 0.000289578669623425 0.000212656021795053 5.26594105203671e-06 0.000149972613267466 3.74091198029967e-06 8.93705171060568e-06 3.55109710129565e-06 0.000159089383150706 0.000533988357311345 0.00884904762598632 1.20235881742636e-05 0.000496499072242232 6.74231640774957e-05 3.81075548581421e-05 3.71383519767169e-07 2.03321149219349e-05 0.000723073399319205 6.62239235012324e-13
7.8 0.0057943857414808 0.0131069355958847 0.000609982760220308 0.000221929365385041 0.000157213659483647 3.75349183827355e-06 0.000108336107910262 0.000289928632621664 0.000212911538555895 5.2724757814608e-06 0.000150157407699481 3.74528979822022e-06 8.94778298976926e-06 3.55813938269309e-06 0.000159282358023678 0.000534654036797177 0.00886007802803472 1.20377790099732e-05 0.000497120689585153 6.75078174811952e-05 3.81542481816035e-05 3.71850416268639e-07 2.03564550287168e-05 0.00076902962890864 6.36853647153344e-13
7.81 0.00580177395624172 0.0131231167750929 0.000610737473229284 0.00022219970592736 0.000157406415217277 3.75800439950309e-06 0.000108471252848922 0.000290278489838354 0.000213166983303697 5.27900036013569e-06 0.000150342165210659 3.7501147691553e-06 8.95851870511434e-06 3.56569431511761e-06 0.000159475329675702 0.000535319762191264 0.00887110632838383 1.20519715833268e-05 0.000497744033209037 6.7600486463519e-05 3.82009356407548e-05 3.72319589253142e-07 2.03799639677247e-05 0.000756696140163274 6.31713927381314e-13
7.82 0.00580914683532849 0.0131392938108736 0.000611491820892915 0.000222470021489424 0.000157599286854896 3.76250122650555e-06 0.000108606411263705 0.00029062823717517 0.000213422352019331 5.28551114614317e-06 0.000150526869821862 3.75476774433606e-06 8.96925535841902e-06 3.57340842191174e-06 0.000159668372578431 0.000535985253563185 0.00888213216868641 1.2066168479685e-05 0.000498368164580653 6.76884594017718e-05 3.82476152156437e-05 3.72787872697242e-07 2.04038964952875e-05 0.000790733262654479 6.22527514289961e-13
7.83 0.00581650436075239 0.0131554670600467 0.00061224591235074 0.000222740291300921 0.000157792265181192 3.76718174926645e-06 0.00010874135344964 0.000290977871320896 0.000213677638736473 5.29200680848661e-06 0.000150711504228323 3.75928280069013e-06 8.97998812841316e-06 3.58091087237687e-06 0.000159861567775581 0.000536650266981291 0.00889315552365088 1.2080372354782e-05 0.000498991382172927 6.77652752808345e-05 3.82942844261222e-05 3.73252596548218e-07 2.04274266702668e-05 0.000718566668216443 6.52856735879268e-13
7.84 0.00582384656693455 0.0131716368657128 0.000612999854860107 0.000223010501122764 0.000157985337065844 3.77184662414377e-06 0.000108875842148807 0.000291327390397362 0.000213932836501592 5.29848548581159e-06 0.000150896053178 3.76426147440797e-06 8.99071237960894e-06 3.58785271253352e-06 0.000160054990779619 0.0005373146432718 0.0089041767262134 1.20945848918802e-05 0.00049961289818398 6.78472727006003e-05 3.83409412485828e-05 3.73717480080528e-07 2.04510928287251e-05 0.00068699074693974 6.40169067769671e-13
7.85 0.00583117353966 0.0131878035558296 0.000613753749765623 0.000223280643810429 0.000158178485853066 3.77667313300871e-06 0.000109009660379992 0.000291676795094744 0.000214187939087478 5.30494800343971e-06 0.000151080505121546 3.76843092966214e-06 9.00142338799357e-06 3.59377101384441e-06 0.000160248699502373 0.000537978338777613 0.00891519638170453 1.2108806465289e-05 0.000500233537308318 6.79397154636509e-05 3.8387584084336e-05 3.74180378417839e-07 2.04749082046216e-05 0.000782873397290584 6.23442921288961e-13
7.86 0.00583848541471716 0.0132039674419708 0.000614507688415 0.000223550718887499 0.000158371691588718 3.78148623490288e-06 0.000109142640022846 0.000292026089385281 0.00021444294248713 5.3113944987223e-06 0.0001512648546312 3.77363209736579e-06 9.01211720671277e-06 3.59849950735947e-06 0.000160442724763327 0.000538641431828082 0.00892621520023141 1.21230357228243e-05 0.000500854824073176 6.80327543578077e-05 3.84342116878017e-05 3.74642286584763e-07 2.04993984243761e-05 0.000745509158014546 6.52173622594045e-13
7.87 0.00584578237651307 0.0132201288188444 0.000615261748733269 0.000223820731790829 0.00015856493175063 3.78640412164221e-06 0.000109274686848703 0.000292375281199722 0.000214697846471355 5.31782831124852e-06 0.000151449104556339 3.77758017226193e-06 9.02279177114796e-06 3.60168327107912e-06 0.000160637064932225 0.000539304103995152 0.00893723381078835 1.21372695784217e-05 0.00050147752961612 6.81079715132798e-05 3.84808235584697e-05 3.75106873500823e-07 2.05234284965058e-05 0.00077070893291461 6.32750458600981e-13
7.88 0.00585306465634845 0.013236287963899 0.00061601599306003 0.000224090692235374 0.000158758181740144 3.79131256035381e-06 0.000109405796971534 0.000292724382942443 0.000214952655989266 5.32425180150973e-06 0.000151633265830548 3.782774226638e-06 9.03344626664602e-06 3.60345431260075e-06 0.000160831685026335 0.000539966599755213 0.00894825261378014 1.2151504034978e-05 0.00050210106080831 6.81879687337588e-05 3.85274195413304e-05 3.75571700355291e-07 2.05474316703625e-05 0.000738074624631604 6.2459012985943e-13
7.89 0.00586033253062944 0.01325244513755 0.000616770466297736 0.000224360612335986 0.000158951415658524 3.79624450426009e-06 0.000109536065780685 0.000293073411413287 0.000215207381886998 5.33066992769163e-06 0.00015181735825071 3.78674883018548e-06 9.04408240333385e-06 3.60374338566862e-06 0.000161026521469908 0.000540629173707168 0.00895927172157235 1.21657346703626e-05 0.000502724086541033 6.82804859923239e-05 3.85739999948065e-05 3.76034789080324e-07 2.05717893312898e-05 0.000674211730772137 6.58880970962917e-13
7.9 0.00586758631880665 0.0132686005835572 0.000617525194973287 0.000224630504468496 0.000159144607074219 3.80117229415784e-06 0.000109665684463018 0.000293422387525869 0.000215462041216149 5.33708652580286e-06 0.000152001408637441 3.79167123896137e-06 9.05470358572673e-06 3.60297324893937e-06 0.000161221490815605 0.000541292036398007 0.00897029099766952 1.21799578998892e-05 0.000503345813284901 6.83733086068877e-05 3.86205657468398e-05 3.76499422803736e-07 2.05955261910251e-05 0.000766426969510848 6.46673979221181e-13
7.91 0.00587482638133765 0.0132847545301077 0.000618280187735558 0.000224900379125583 0.000159337729888093 3.80603365145559e-06 0.000109794926590489 0.000293771335381944 0.000215716656649287 5.34350685518845e-06 0.000152185449084032 3.79594513389203e-06 9.06531491929959e-06 3.60143564925584e-06 0.000161416501569592 0.000541955310743528 0.00898131017777784 1.21941715602511e-05 0.00050396677997708 6.84513016233274e-05 3.86671180811576e-05 3.76966244174355e-07 2.0619470554353e-05 0.000758160550828443 6.32660349798012e-13
7.92 0.0058820531173271 0.0133009071908455 0.000619035436082516 0.00022517024297001 0.000159530759152536 3.81089664110753e-06 0.000109924125197695 0.000294120281137623 0.00021597125537696 5.34993482615312e-06 0.00015236951486408 3.80041343789306e-06 9.07592323606872e-06 3.5997048138252e-06 0.000161611466943044 0.000542619008408082 0.00899232901925135 1.22083753714893e-05 0.000504588322398674 6.85285169082133e-05 3.87136584572154e-05 3.77432398536407e-07 2.06437339437257e-05 0.000733734403921188 6.5804039471556e-13
7.93 0.00588926696215378 0.0133170587664209 0.000619790915987993 0.000225440097306073 0.000159723671931692 3.81561202726507e-06 0.000110053640887621 0.000294469251624084 0.000216225867445231 5.3563750709234e-06 0.000152553640702488 3.80516480919752e-06 9.08653559374585e-06 3.59836081070752e-06 0.000161806316748842 0.00054328303119944 0.0090033474274781 1.22225709374442e-05 0.00050521115636433 6.86209875804303e-05 3.8760188741299e-05 3.77898868579617e-07 2.06677211827438e-05 0.000760753250888857 6.44902283970851e-13
7.94 0.00589646838489051 0.0133332094460883 0.000620546590577926 0.000225709937050717 0.00015991644803572 3.82033459696828e-06 0.000110183826684889 0.000294818272529098 0.000216480523403634 5.36282968179052e-06 0.00015273785847303 3.80917069786886e-06 9.09715945995878e-06 3.59790159391902e-06 0.000162001006223918 0.000543947196946968 0.009014365509003 1.22367607664568e-05 0.000505834619766827 6.87157046620859e-05 3.88067111503087e-05 3.78366263164241e-07 2.06921053231718e-05 0.000685083595819304 6.39578697367636e-13
7.95 0.00590365788571522 0.0133493594096999 0.000621302412876232 0.000225979750463229 0.000160109070794481 3.82485362463706e-06 0.000110314990219147 0.000295167366936519 0.000216735252077643 5.36930174011186e-06 0.000152922193661254 3.81439292199088e-06 9.10780121714371e-06 3.59898337486487e-06 0.000162195520699564 0.000544611284163261 0.00902538354177754 1.22509474967322e-05 0.000506457423634421 6.87947516657563e-05 3.88532280464592e-05 3.78832667011658e-07 2.07167028875147e-05 0.000747026059015475 6.68334442570514e-13
7.96 0.00591083599315128 0.013365508829681 0.000622058328902637 0.000226249519507886 0.000160301527640722 3.82938396393388e-06 0.000110447359103472 0.000295516553704607 0.000216990078105063 5.37579027022117e-06 0.000153106662899607 3.8181263274431e-06 9.11846569943409e-06 3.60179829734633e-06 0.000162389875594592 0.000545275085000735 0.00903640187590906 1.22651328161127e-05 0.000507079010926944 6.88697563469413e-05 3.88997421514043e-05 3.79298517806789e-07 2.07415137161413e-05 0.000777433986977676 6.54737507234074e-13
7.97 0.0059180032612494 0.0133816578731467 0.000622814281438264 0.000226519220981354 0.000160493810622294 3.83369173862072e-06 0.000110581052760773 0.000295865846088543 0.000217245019702831 5.38229626872096e-06 0.000153291272260964 3.82360892859072e-06 9.12915592905865e-06 3.60680204364018e-06 0.000162584111355417 0.000545938455290784 0.00904742082169652 1.22793167112777e-05 0.000507700086493861 6.8959885068008e-05 3.89462564736938e-05 3.79767013054172e-07 2.07660018053435e-05 0.00072547737395077 6.3795442317506e-13
7.98 0.00592516026670761 0.0133978067040718 0.000623570213327378 0.000226788828217286 0.000160685916718859 3.83801255460746e-06 0.000110716063078623 0.000296215251164881 0.000217500087346835 5.38881584160045e-06 0.00015347601547232 3.82739830290998e-06 9.13987208654229e-06 3.61375509947841e-06 0.000162778284757801 0.000546601350251699 0.00905844058087542 1.22934979310223e-05 0.000508321896468501 6.90558971913372e-05 3.89927743236898e-05 3.80232191436584e-07 2.07903417644031e-05 0.000764250819753188 6.73379534915537e-13
7.99 0.00593230760586487 0.013413955485307 0.000624326070559393 0.000227058313205098 0.000160877847909042 3.84213371113784e-06 0.00011085224854028 0.000296564769219856 0.000217755282634367 5.39534776407181e-06 0.000153660874204776 3.83279616242101e-06 9.15061197026096e-06 3.62269341150467e-06 0.000162972457872273 0.000547263838730117 0.00906946125717024 1.23076740823809e-05 0.000508944986530259 6.91388136053436e-05 3.90392991746455e-05 3.80695311111225e-07 2.08142763116375e-05 0.000719633671096431 6.6109590706241e-13
8 0.00593944589179701 0.0134301043808282 0.000625081805591404 0.000227327649107736 0.000161069611160758 3.84626662130717e-06 0.000110989341338454 0.000296914394140281 0.000218010598409258 5.40188608429455e-06 0.000153845818498133 3.83698040507414e-06 9.16137054903197e-06 3.63300045206894e-06 0.000163166686244145 0.000547926093019155 0.00908048294494666 1.23218427843563e-05 0.000509568599616189 6.92119711340853e-05 3.90858346226535e-05 3.81162420810995e-07 2.08386172717754e-05 0.000717495166520396 6.48368830201873e-13
8.01 0.00594657575123535 0.0134462535575744 0.000625837379743671 0.000227596812797455 0.000161261218127813 3.85026089711855e-06 0.00011112696934958 0.000297264114201088 0.000218266019601612 5.40842794729966e-06 0.000154030809114195 3.8419507017444e-06 9.17214062291742e-06 3.64424253198031e-06 0.000163361008582933 0.000548588356377326 0.00909150583971497 1.23360025159024e-05 0.000510191359839037 6.93001590322883e-05 3.91323841338669e-05 3.8162973726052e-07 2.08620397359117e-05 0.000787687955111317 6.73323900242956e-13
8.02 0.00595369782153072 0.0134624031872512 0.000626592764949178 0.000227865787204068 0.000161452684603979 3.85426251816427e-06 0.000111264690895084 0.000297613913183286 0.000218521524701111 5.41496719928606e-06 0.00015421580112139 3.84673123680868e-06 9.182913849987e-06 3.65565910755916e-06 0.000163555439683674 0.000549250895464942 0.00910253030549599 1.23501529720596e-05 0.000510812663229811 6.93971878598253e-05 3.91789508196483e-05 3.82095694124205e-07 2.08860757771436e-05 0.000735335723655765 6.58127695730344e-13
8.03 0.00596081274760748 0.0134785534479215 0.000627347945388549 0.000228134563300444 0.000161644029783148 3.85821309549817e-06 0.000111402038069809 0.000297963772273321 0.000218777088260192 5.42150078972117e-06 0.00015440074733705 3.85108616456596e-06 9.19368075752456e-06 3.66650229829079e-06 0.00016374996713578 0.000549913947320611 0.0091135568404095 1.23642953086119e-05 0.00051143332793963 6.94811023218735e-05 3.92255369986706e-05 3.82560322662501e-07 2.09099617930009e-05 0.000760616155295894 6.49954787940485e-13
8.04 0.0059679211789461 0.0134947045253871 0.000628102917968537 0.000228403141620349 0.00016183527543911 3.86216415200887e-06 0.000111538567015314 0.000298313671791126 0.00021903268342661 5.42802394379583e-06 0.000154585604068953 3.85642446353207e-06 9.20443282001797e-06 3.67618303173356e-06 0.000163944553129322 0.000550577672402419 0.00912458593733763 1.23784314773565e-05 0.000512054775859965 6.95524264523618e-05 3.92721441804079e-05 3.8302444427317e-07 2.09332904429578e-05 0.000751849270624807 6.76350033683891e-13
8.05 0.0059750237664536 0.0135108566140178 0.000628857692080608 0.000228671532825811 0.00016202644469568 3.86616066648919e-06 0.00011167390607883 0.000298663593214661 0.000219288284840946 5.43453509910435e-06 0.000154770334965405 3.86022921170486e-06 9.21516236943678e-06 3.68393920577191e-06 0.000164139140654767 0.000551242123586807 0.00913561788339037 1.23925635021677e-05 0.000512677621984748 6.96415450367436e-05 3.93187726859823e-05 3.83484860976749e-07 2.09569556546795e-05 0.000708630024198539 6.64664302166816e-13
8.06 0.00598212115962756 0.0135270099177967 0.000629612289102232 0.000228939757825287 0.000162217561115001 3.87015000873316e-06 0.000111807799665118 0.000299013520908137 0.000219543871232194 5.44103190034341e-06 0.000154954915914497 3.86584237185122e-06 9.22586411046311e-06 3.68961220603742e-06 0.000164333662948396 0.000551907238005413 0.00914665258667717 1.24066926592023e-05 0.000513301068769574 6.97375324078699e-05 3.93654216259586e-05 3.83947455416545e-07 2.09810645518724e-05 0.000785369322882342 6.45420448708636e-13
8.07 0.00598921400353128 0.0135431646505442 0.000630366740808051 0.000229207846810579 0.000162408647453746 3.87426998990294e-06 0.000111940140423277 0.000299363443392187 0.000219799427432123 5.44751559092523e-06 0.000155139338378884 3.86940658387268e-06 9.23653593721318e-06 3.69274743650468e-06 0.00016452805507953 0.000552572853150549 0.00915768951024599 1.24208188779541e-05 0.000513923624654509 6.98221966888579e-05 3.94120889398804e-05 3.84413098123972e-07 2.10048297182286e-05 0.000775031311518339 6.36976382214992e-13
8.08 0.00599630293590731 0.0135593210359467 0.000631121087481794 0.000229475837591642 0.000162599724554887 3.8783759594421e-06 0.000112070985246151 0.000299713354371266 0.00022005494592267 5.45398677944751e-06 0.000155323610410947 3.87487440719613e-06 9.24717852286671e-06 3.69370644944732e-06 0.000164722265277183 0.000553238743610577 0.00916872775716579 1.24349410451378e-05 0.000514544512832967 6.98980060385363e-05 3.94587719906194e-05 3.84874711692741e-07 2.10292887419403e-05 0.000761597348807792 6.71210375251738e-13
8.09 0.00600338858438615 0.013575479307262 0.000631875375312437 0.000229743773258844 0.000162790810366452 3.88266892119553e-06 0.000112200554854804 0.000300063252624737 0.000220310426980011 5.46044926579315e-06 0.00015550775738671 3.87863142940051e-06 9.2577963102814e-06 3.69255336688021e-06 0.000164916264606027 0.00055390466930444 0.00917976627907352 1.24490571551832e-05 0.000515164523781543 6.99823375061336e-05 3.95054671314395e-05 3.85337252475163e-07 2.1052981677552e-05 0.000779086855845529 6.52462865354835e-13
8.1 0.00601047156372582 0.0135916397065391 0.000632629653993748 0.000230011699347201 0.000162981919126597 3.88694358189533e-06 0.000112329213174325 0.00030041314201521 0.000220565878626935 5.46690617284755e-06 0.000155691819081198 3.88357391248217e-06 9.26839625401066e-06 3.69004668698155e-06 0.000165110052752849 0.000554570424273488 0.00919080413969864 1.24631658493809e-05 0.000515785393543842 7.00753293272941e-05 3.95521705371623e-05 3.85802286278489e-07 2.10777199175893e-05 0.000715092169094468 6.40592361965399e-13
8.11 0.00601755247321399 0.0136078024836006 0.000633383973643497 0.000230279660736235 0.00016317306083432 3.89142155459197e-06 0.000112457430984081 0.000300763030106807 0.000220821314893759 5.47336248874822e-06 0.000155875846046466 3.8878952574494e-06 9.27898743093466e-06 3.68677424557638e-06 0.000165303659524063 0.000555235874559675 0.00920184073143704 1.24772669315556e-05 0.000516408115079636 7.01622614548835e-05 3.95988783478634e-05 3.862672495192e-07 2.11014348396776e-05 0.000776553013229708 6.6807396029663e-13
8.12 0.0060246318941166 0.0136239678945344 0.000634138381790346 0.000230547698297268 0.000163364240797157 3.89588053539801e-06 0.000112585736622565 0.000301112926727284 0.000221076753763603 5.47982227195983e-06 0.000156059894696607 3.89214329846828e-06 9.28958047033358e-06 3.68359175231639e-06 0.00016549714173399 0.000555900977207975 0.00921287587339946 1.24913621655706e-05 0.000517031880117007 7.02445580818672e-05 3.96455868992434e-05 3.86732785414518e-07 2.11253729169798e-05 0.000805514972916536 6.58251856840952e-13
8.13 0.00603171038717624 0.0136401361996897 0.000634892920843413 0.000230815845867724 0.000163555459582202 3.90051710955855e-06 0.000112714657840527 0.000301462842349134 0.000221332214740269 5.48629026969545e-06 0.000156244020371759 3.89717117712438e-06 9.30018551643694e-06 3.68138630124179e-06 0.00016569057531357 0.000556565777084001 0.00922390975166846 1.25054555487161e-05 0.000517654834093542 7.03221098639599e-05 3.96922929431584e-05 3.87202526942531e-07 2.11487125655177e-05 0.000776407980031714 6.5473765623657e-13
8.14 0.0060387884904727 0.013656307661824 0.000635647625487154 0.00023108412763218 0.000163746713315064 3.90513808411708e-06 0.00011284466423631 0.00030181278598739 0.000221587715833799 5.49276907739141e-06 0.000156428272070463 3.90085158240507e-06 9.31081205955587e-06 3.6807442306379e-06 0.000165884044947894 0.00055723038365521 0.00923494273411188 1.25195522528964e-05 0.000518275881085754 7.04135132896133e-05 3.97389936069618e-05 3.87671626423281e-07 2.11727633058555e-05 0.000784882132611835 6.76275235293587e-13
8.15 0.00604586671713615 0.0136724825433573 0.000636402520458863 0.000231352555945858 0.000163937993980964 3.90987614187716e-06 0.000112976113488214 0.000302162763673423 0.000221843271110509 5.49926167369713e-06 0.000156612686097957 3.90642681285689e-06 9.32146696892412e-06 3.68247443694363e-06 0.000166077632025992 0.000557894934779093 0.00924597512646521 1.25336577331801e-05 0.000518895738091507 7.05053627111897e-05 3.97856864592661e-05 3.8813775858107e-07 2.11956296846125e-05 0.000742957999744207 6.6524756001458e-13
8.16 0.00605294555337318 0.0136886611036981 0.000637157619292329 0.000231621130134455 0.000164129290180877 3.91460515320431e-06 0.000113109210392665 0.000302512777073823 0.000222098888506646 5.5057673385029e-06 0.000156797282157119 3.90991766322976e-06 9.33215407865733e-06 3.68661852064151e-06 0.00016627140317055 0.000558559556681619 0.00925700696487416 1.25477759551029e-05 0.000519516260131092 7.05891175800957e-05 3.98323696230259e-05 3.88605854925553e-07 2.12201229303947e-05 0.00076541931449515 6.50781901799594e-13
8.17 0.00606002545657192 0.0137048435961771 0.00063791292322081 0.000231889836049013 0.000164320587885305 3.91937099066843e-06 0.000113243982457758 0.00030286282261897 0.000222354568325188 5.51228643290999e-06 0.000156982061303937 3.91563917145938e-06 9.34287404531971e-06 3.69354393391119e-06 0.000166465401037277 0.00055922432991203 0.00926803791508702 1.25619082353921e-05 0.000520138689312343 7.06617913538182e-05 3.9879041490684e-05 3.8907329897665e-07 2.12446888482801e-05 0.000837497951804224 6.82470448064411e-13
8.18 0.006067106853587 0.0137210302648266 0.000638668420749249 0.000232158646674726 0.000164511871406544 3.92413617526736e-06 0.000113380273701202 0.000303212891529881 0.000222610302902773 5.51881485371782e-06 0.000157167004747613 3.91941270136128e-06 9.35362334728585e-06 3.70270488927568e-06 0.000166659638996057 0.000559889269047239 0.00927906732421065 1.25760529670748e-05 0.000520762434733938 7.07507260992809e-05 3.99257009833607e-05 3.8953651636923e-07 2.12696349431632e-05 0.000799080689898072 6.67602462792837e-13
8.19 0.00607419013920163 0.0137372213410319 0.00063942408845068 0.000232427523724576 0.0001647031244631 3.92885677218644e-06 0.000113517760519637 0.000303562970172254 0.000222866076899711 5.52535010326206e-06 0.000157352076670628 3.92480541698416e-06 9.36439562933213e-06 3.71385556301104e-06 0.000166854099993378 0.000560554319460912 0.00929009441030272 1.25902058806508e-05 0.00052138559346498 7.08503576638144e-05 3.99723473358047e-05 3.90000894062626e-07 2.12941301826756e-05 0.000802014797514714 6.52986234441383e-13
8.2 0.00608127567471191 0.0137534170399822 0.000640179891867025 0.000232696419981691 0.000164894331117124 3.93358503903677e-06 0.000113655984255471 0.000303913041396453 0.000223121868897748 5.53188605943554e-06 0.000157537227035873 3.92922540067728e-06 9.37518148740342e-06 3.72608886386437e-06 0.000167048740205066 0.000561219371105433 0.0093011185387041 1.26043615251768e-05 0.00052200680155178 7.0929779818342e-05 4.00189801280943e-05 3.90467498777747e-07 2.13189997721763e-05 0.000769007318683778 6.94972994372018e-13
8.21 0.0060883637867579 0.0137696175572173 0.00064093578713557 0.000232965282511652 0.000165085476831992 3.93820422283298e-06 0.000113794400059046 0.000304263086075676 0.000223377653468635 5.53841831932333e-06 0.000157722397191146 3.93394305197125e-06 9.3859698632398e-06 3.73864701630921e-06 0.000167243496789883 0.000561884284898697 0.00931213948893903 1.26185145727336e-05 0.000522626552276681 7.10040765583354e-05 4.00655993319731e-05 3.90931267091442e-07 2.13437827340335e-05 0.00077669173321994 6.7634358704253e-13
8.22 0.00609545476616393 0.0137858230648318 0.00064169172362054 0.000233234056239537 0.000165276549232714 3.94283743080494e-06 0.000113932435352694 0.000304613085109212 0.000223633403929783 5.54494099640445e-06 0.00015790752627946 3.9391057854821e-06 9.39674951176652e-06 3.75065182719897e-06 0.000167438298093608 0.000562548925109846 0.00932315762404115 1.26326610398945e-05 0.000523246647857563 7.10914213057876e-05 4.01122051867375e-05 3.91396142978358e-07 2.13673827526032e-05 0.000840782450811521 6.62045073278109e-13
8.23 0.0061025488672478 0.0138020337083272 0.000642447646501295 0.000233502687955085 0.000165467538964032 3.94732795974798e-06 0.000114069550587025 0.000304963021564956 0.000223889095373625 5.55145006881957e-06 0.000158092556815021 3.94308147976607e-06 9.40750942781642e-06 3.76115129348674e-06 0.000167633075207295 0.000563213190021844 0.00933417389154909 1.26467990335544e-05 0.000523868437726225 7.11909068011281e-05 4.01587981721266e-05 3.91862604526092e-07 2.13919448084113e-05 0.000833017880024688 6.88973619096369e-13
8.24 0.0061096463070422 0.0138182496030222 0.000643203499715776 0.000233771130207785 0.000165658440213206 3.95183504769464e-06 0.000114205298373237 0.000305312882495308 0.000224144707403357 5.55794163856682e-06 0.00015827744151672 3.94877023913382e-06 9.41824098381216e-06 3.76966704205074e-06 0.000167827773004264 0.000563877034490212 0.00934518963625905 1.2660928367441e-05 0.000524491601055285 7.12711281879721e-05 4.02053790808365e-05 3.92326356145734e-07 2.141501979319e-05 0.000804842532800837 6.76418190280143e-13
8.25 0.00611674726480561 0.013834470830853 0.00064395922947251 0.000234039344795056 0.000165849250953544 3.95620310688769e-06 0.000114339371348693 0.000305662660650025 0.000224400226672734 5.56441429712557e-06 0.00015846214746555 3.95224864168314e-06 9.42893807834444e-06 3.77544188149722e-06 0.000168022358178161 0.000564540479131573 0.00935620627276905 1.26750500629467e-05 0.000525114504405459 7.13471648455241e-05 4.02519489008635e-05 3.92789536826493e-07 2.14393798879853e-05 0.000803230361166747 6.69349832204323e-13
8.26 0.00612385188174677 0.0138506974374522 0.000644714787326438 0.000234307305780911 0.000166039973082303 3.96058580823566e-06 0.000114471636089916 0.000306012355390593 0.000224655648460851 5.57086721026651e-06 0.000158646659701182 3.95802121054485e-06 9.43959812107187e-06 3.7785936561903e-06 0.000168216824153645 0.000565203604624138 0.0093672249091241 1.26891652471045e-05 0.000525735719646276 7.1432433574525e-05 4.02985087025957e-05 3.93255779728501e-07 2.14616981887809e-05 0.000777498450627311 6.93173787440839e-13
8.27 0.0061309602608696 0.013866929429376 0.000645470133088569 0.000234575001645685 0.000166230612259831 3.96486826850025e-06 0.000114602148445525 0.00030636197302085 0.000224910977406738 5.57730284570575e-06 0.000158830982988772 3.96145810595154e-06 9.45022270819957e-06 3.77886686332357e-06 0.000168411191332882 0.000565866532423322 0.00937824605054337 1.2703274354563e-05 0.000526355374427935 7.15287330147143e-05 4.03450597858115e-05 3.93721155164112e-07 2.14864280110788e-05 0.00085120414247917 6.85447265498395e-13
8.28 0.0061380724670472 0.0138831667717519 0.000646225237804351 0.000234842436350744 0.000166421177458936 3.96915927897138e-06 0.00011473114732334 0.000306711526569446 0.000225166227400368 5.58372370170091e-06 0.000159015140327936 3.96683188539952e-06 9.46081667454561e-06 3.77693030379884e-06 0.000168605502750149 0.000566529396455258 0.0093892694864124 1.27173770095298e-05 0.000526975062405482 7.1615307648799e-05 4.03916034801543e-05 3.94182899840251e-07 2.15098512048626e-05 0.000852564807962377 6.67766634168494e-13
8.29 0.00614518852729966 0.0138994093863438 0.000646980085839197 0.000235109629355234 0.000166611680365512 3.97341371591744e-06 0.000114859030368327 0.000307061034476383 0.000225421420069958 5.59013554027318e-06 0.000159199171184515 3.97070330523053e-06 9.47138855076305e-06 3.77314050150104e-06 0.000168799816323673 0.000567192312648156 0.00940029441637284 1.27314718183511e-05 0.000527596281716028 7.16889826191656e-05 4.04381410271399e-05 3.94648310785394e-07 2.15342394344808e-05 0.000836393955717328 7.05333863883353e-13
8.3 0.00615230843106667 0.0139156571496555 0.000647734676307081 0.000235376614393746 0.000166802134454596 3.97766771252111e-06 0.000114986310781936 0.000307410519015609 0.000225676582722006 5.59654311012598e-06 0.000159383126227341 3.97535862602994e-06 9.48194875932044e-06 3.76845360277386e-06 0.000168994194883497 0.000567855353639975 0.00941131977716938 1.27455571032747e-05 0.000528218957138506 7.17736281197853e-05 4.04846735782372e-05 3.95113856972496e-07 2.15578148563961e-05 0.000819557072482995 6.77791303711892e-13
8.31 0.00615943213103507 0.0139319098922606 0.000648489024214309 0.000235643437381102 0.000166992554224868 3.9819579686836e-06 0.000115113563031668 0.000307760004227558 0.000225931745595747 5.60295361546879e-06 0.000159567062143708 3.97996045894792e-06 9.49250903865268e-06 3.76370338231807e-06 0.000169188695319129 0.000568518534821985 0.00942234466722948 1.27596318356321e-05 0.000528841596633316 7.18678756999267e-05 4.05312021907504e-05 3.95578945457215e-07 2.15830572689841e-05 0.000810104444907932 6.68027458886008e-13
8.32 0.00616655954372913 0.0139481673977794 0.000649243160394579 0.000235910153069897 0.000167182953945367 3.98623784158036e-06 0.00011524136191219 0.000308109513293281 0.00022618693841814 5.6093720786927e-06 0.000159751035543667 3.98387463038879e-06 9.50308132653163e-06 3.75974843148538e-06 0.000169383359486535 0.00056918181494873 0.0094333687146731 1.27736958758964e-05 0.000529462853861478 7.19578426469122e-05 4.05777275990537e-05 3.96047384197412e-07 2.16065400793304e-05 0.000843390945615232 6.57553784256685e-13
8.33 0.00617369055051332 0.0139644294028674 0.000649997130776616 0.000236176821340654 0.000167373346771826 3.9906173741572e-06 0.00011537022146365 0.000308459066549085 0.000226442187561979 5.61580511937187e-06 0.000159935096386908 3.9892003545973e-06 9.51367590461683e-06 3.75756095348982e-06 0.000169578207654139 0.000569845110679313 0.00944439225789272 1.27877508911652e-05 0.000530082835521465 7.20319957068313e-05 4.06242500743055e-05 3.96517047004472e-07 2.16314457606457e-05 0.00088554471567784 6.82337749127072e-13
8.34 0.0061808249986829 0.0139806955975745 0.000650750994735466 0.000236443502800294 0.000167563743650206 3.99497843293529e-06 0.000115500542146191 0.000308808679121189 0.00022669751292588 5.62225562699777e-06 0.000160119283348871 3.99265469279104e-06 9.5243010688615e-06 3.75754476796858e-06 0.000169773236187314 0.000570508321164607 0.00945541625889042 1.2801799661232e-05 0.000530702927073753 7.21138509555073e-05 4.06707700842109e-05 3.96985476662962e-07 2.16543596973954e-05 0.000847719475986095 6.74414924019499e-13
8.35 0.00618796270271906 0.0139969656262667 0.000651504823046785 0.000236710254498015 0.00016775415256764 3.99947705466902e-06 0.000115632569695221 0.000309158359595122 0.000226952925997021 5.62872774986363e-06 0.000160303619355437 3.99840273442415e-06 9.53496162435216e-06 3.76040508821432e-06 0.000169968419065133 0.000571171355980218 0.00946644198062114 1.28158457525073e-05 0.000531324407332208 7.22074374554412e-05 4.07172873910577e-05 3.97453620579998e-07 2.16787228768651e-05 0.000847151836974017 6.56411118719638e-13
8.36 0.00619510344569434 0.0140132390890902 0.00065225869479498 0.000236977125699577 0.000167944577843158 4.00395289598476e-06 0.000115766371866182 0.000309508108940844 0.000227208428411805 5.63522056084257e-06 0.000160488109689124 4.00186006460014e-06 9.54565858211799e-06 3.76591920952467e-06 0.000170163713590788 0.000571834159656979 0.009477470539224 1.28298924552839e-05 0.00053194716913532 7.22990681215022e-05 4.07638015988844e-05 3.97923943177125e-07 2.17008279636942e-05 0.000814884745610204 6.91379591783878e-13
8.37 0.00620224698081963 0.0140295155439761 0.000653012693734076 0.000237244154276984 0.000168135019747519 4.00856854757634e-06 0.000115901834658456 0.000309857920218097 0.000227464011603472 5.64173485399423e-06 0.000160672742235929 4.00756477842101e-06 9.55638961236336e-06 3.77423906692151e-06 0.00017035906878596 0.000572496726586115 0.00948850250086419 1.28439415703539e-05 0.000532569818849442 7.23759763783335e-05 4.08103121953979e-05 3.98390428043613e-07 2.17245562069243e-05 0.00085398553273463 6.84102244217737e-13
8.38 0.00620939303305253 0.0140457945090273 0.000653766904740496 0.000237511363850362 0.000168325474325457 4.0131621386427e-06 0.000116038676632191 0.000310207779407332 0.000227719657835068 5.64826610888344e-06 0.000160857488426268 4.01147442475031e-06 9.56714841431737e-06 3.78461661615723e-06 0.000170554434751356 0.000573159102842611 0.00949953766760561 1.28579933930386e-05 0.000533191137997848 7.24548940496908e-05 4.08568187291813e-05 3.98855192964869e-07 2.1747850524997e-05 0.000894330318653656 6.62760944160685e-13
8.39 0.0062165413010459 0.0140620754658569 0.000654521409599897 0.000237778762079429 0.000168515933715826 4.01786065591018e-06 0.000116176482090427 0.000310557666287717 0.000227975341575803 5.65481173414857e-06 0.000161042307474144 4.01670159170888e-06 9.57792645030366e-06 3.79661314411676e-06 0.000170749771807912 0.000573821374784686 0.00951057513528384 1.28720461474139e-05 0.00053381135567776 7.25476302004586e-05 4.09033206819473e-05 3.99321590206268e-07 2.17724357178264e-05 0.000881374560018897 6.99951270324923e-13
8.4 0.00622369145894246 0.0140783578628619 0.00065527628273451 0.000238046339935128 0.000168706386503788 4.02254245534091e-06 0.000116314745850597 0.00031090755645731 0.00022823103220804 5.66136508278694e-06 0.000161227150079818 4.02131642455233e-06 9.58871300120137e-06 3.80928117805064e-06 0.000170945057548177 0.000574483647070294 0.00952161359304261 1.28860970315342e-05 0.000534431819519283 7.26386736404945e-05 4.09498178323094e-05 3.99786352040882e-07 2.17964604343903e-05 0.000848852066489107 6.78108596294678e-13
8.41 0.00623084315845223 0.0140946411193119 0.000656031587647731 0.000238314072295988 0.000168896818508885 4.02726424936929e-06 0.000116452927319805 0.000311257423309655 0.000228486696813269 5.66792117293233e-06 0.000161411963921851 4.02583771491633e-06 9.59949659577e-06 3.82180206802596e-06 0.000171140290412692 0.000575146015777451 0.00953265175155576 1.29001430369314e-05 0.000535053497624896 7.27194886327526e-05 4.09963102125468e-05 4.00250468639437e-07 2.18216474992494e-05 0.000846868456805425 6.6873541348833e-13
8.42 0.00623799603097724 0.0141109246297537 0.000656787373242075 0.00023858191974186 0.000169087213801429 4.03197821373119e-06 0.000116590507141359 0.000311607240294203 0.000228742303276159 5.67447346727181e-06 0.000161596699449095 4.03111870618999e-06 9.61026674342466e-06 3.83342071666883e-06 0.000171335489726377 0.000575808543160707 0.00954368873386845 1.29141821091862e-05 0.000535676015953605 7.2797049242229e-05 4.10427981588367e-05 4.00716232018814e-07 2.18467567959609e-05 0.000857206991017984 6.92199812265074e-13
8.43 0.00624514968979873 0.0141272077687395 0.000657543670682587 0.000238849831346371 0.000169277555810487 4.03665167370787e-06 0.00011672703901515 0.000311956983268386 0.000228997823382241 5.68101702417457e-06 0.000161781313897672 4.03499597001281e-06 9.6210140521402e-06 3.84328443934767e-06 0.000171530691938176 0.000576471240234599 0.00955472429549666 1.29282140755763e-05 0.000536298123674954 7.28858421144303e-05 4.10892823567099e-05 4.01181655795406e-07 2.18716949804917e-05 0.000923656063778677 6.83274903034327e-13
8.44 0.00625230373236525 0.0141434898959291 0.00065830049133691 0.000239117748321353 0.000169467828535302 4.0413276339445e-06 0.000116862194526672 0.000312306632182933 0.000229253235078319 5.68754692524356e-06 0.000161965776215596 4.04063985285893e-06 9.63173204112211e-06 3.85111546503872e-06 0.000171725943656846 0.000577134062012335 0.00956575880688634 1.29422406566462e-05 0.000536918944933097 7.29799433858458e-05 4.11357638419308e-05 4.01645605260712e-07 2.18958811500607e-05 0.000892809905158568 6.77134075485696e-13
8.45 0.00625945774267573 0.0141597703615193 0.000659057825245982 0.000239385608491767 0.000169658017971637 4.04588552406847e-06 0.000116995793385905 0.000312656172768366 0.000229508524502098 5.69406038378537e-06 0.000162150069219223 4.04418836193344e-06 9.64241714280614e-06 3.85635962346281e-06 0.000171921293108186 0.000577796916845031 0.00957679303187962 1.29562652659564e-05 0.000537538833580521 7.30640599717384e-05 4.11822438326332e-05 4.0211256711538e-07 2.19203259791542e-05 0.000866584746477199 6.98081043926344e-13
8.46 0.00626661129367846 0.014176048511805 0.000659815640293242 0.000239653350760925 0.000169848113181725 4.05045516120965e-06 0.00011712781871863 0.000313005597291386 0.000229763686759795 5.70055515719433e-06 0.000162334191255071 4.04975978491839e-06 9.65306915192008e-06 3.85929491364577e-06 0.000172116781229326 0.000578459688697981 0.00958782779327467 1.29702919603372e-05 0.000538159065068654 7.3139044339693e-05 4.12287239210971e-05 4.02581106974652e-07 2.1943905437364e-05 0.00085435947796286 6.8794703145062e-13
8.47 0.0062737639496107 0.0141923236946777 0.00066057388294536 0.000239920919747113 0.000170038107358044 4.05485054967804e-06 0.000117258415243083 0.000313354904799953 0.000230018725934455 5.7070318878655e-06 0.000162518156318264 4.05341139598663e-06 9.66369159154413e-06 3.85986620544251e-06 0.000172312433890715 0.000579122267395955 0.00959886365483794 1.29843244346863e-05 0.000538780578148846 7.3223907599862e-05 4.12752058809158e-05 4.03047323709103e-07 2.19669051986525e-05 0.000876808033524012 6.72699964710133e-13
8.48 0.00628091526866921 0.0142085952658146 0.000661332479341736 0.000240188270186697 0.000170227998869642 4.05926391342284e-06 0.000117387869915992 0.000313704100730732 0.000230273654149904 5.71349134901862e-06 0.000162701991724354 4.05852345021599e-06 9.67429049352049e-06 3.85877035694284e-06 0.000172508256711903 0.00057978457977426 0.0096099007175997 1.2998365158612e-05 0.000539402976170059 7.33197600120536e-05 4.1321691669524e-05 4.03513176212956e-07 2.19911094368781e-05 0.000925252702869386 7.08087580520541e-13
8.49 0.00628806480538524 0.0142248625942411 0.000662091337385337 0.00024045537048573 0.000170417791760869 4.06348220154102e-06 0.000117516579644419 0.000314053195956066 0.000230528489879969 5.71993726096827e-06 0.000162885735928248 4.06264814397675e-06 9.68487451362627e-06 3.85645374635396e-06 0.000172704233402473 0.000580446614299135 0.00962093857770667 1.30124150024244e-05 0.000540024907378371 7.34081920055028e-05 4.13681834715791e-05 4.03980322803291e-07 2.20140199142591e-05 0.000916170702745527 6.88937208486789e-13
8.5 0.00629521211315833 0.0142411250681389 0.000662850350105082 0.000240722205446454 0.000170607496048802 4.06771996161365e-06 0.000117645006634305 0.00031440220537986 0.000230783255684403 5.726372610984e-06 0.000163069433721117 4.06711632626902e-06 9.69545319444839e-06 3.85374172073478e-06 0.000172900327515149 0.000581108431582422 0.0096319764420019 1.30264732577191e-05 0.000540645472843393 7.34808370982725e-05 4.14146835142874e-05 4.04446363458646e-07 2.20389077770583e-05 0.000862672214248972 6.87408651879494e-13
8.51 0.00630235674676829 0.0142573821005024 0.00066360939923628 0.000240988777903834 0.000170797127717953 4.07178426013835e-06 0.000117773628989026 0.000314751146239137 0.000231037975615369 5.73280271285915e-06 0.000163253132127778 4.07187441826409e-06 9.70603641126719e-06 3.85138588237817e-06 0.000173096487710426 0.000581770157574944 0.00964301334341478 1.30405380547378e-05 0.000541265133789874 7.35634478069466e-05 4.14611938935215e-05 4.0491316695745e-07 2.20617798860089e-05 0.000873907933738921 7.16258712615081e-13
8.52 0.00630949826488471 0.0142736331346213 0.000664368359398517 0.000241255109107003 0.000170986708339171 4.07586437403182e-06 0.000117902890015139 0.000315100036250192 0.000231292672564071 5.73923142495657e-06 0.000163436875610071 4.07578331971616e-06 9.71663339426583e-06 3.85000576956264e-06 0.000173292655391615 0.000582431959410564 0.00965404839100831 1.3054606867267e-05 0.0005418852446371 7.36610506745342e-05 4.15077165562785e-05 4.05382018318296e-07 2.20872798766594e-05 0.000886096862914119 7.00150895804602e-13
8.53 0.00631663623250895 0.0142898776492292 0.000665127103144542 0.000241521237718286 0.000171176264265266 4.07983260708776e-06 0.000118033151653339 0.000315448892142975 0.000231547366164876 5.74566395016892e-06 0.000163620701131881 4.08106869362176e-06 9.72725128938638e-06 3.85033732873044e-06 0.000173488773180445 0.000583094009157286 0.00966508097969313 1.30686775676953e-05 0.00054250677801741 7.37510225631347e-05 4.15542528889812e-05 4.05848641106564e-07 2.21108313223135e-05 0.000940694533361048 6.87617136490189e-13
8.54 0.00632377022347074 0.0143061151635182 0.000665885505647739 0.000241787217708385 0.000171365825671784 4.08380845059261e-06 0.000118164658366414 0.000315797728010776 0.000231802070769216 5.75210306578695e-06 0.000163804635021471 4.0847267516961e-06 9.73789507706237e-06 3.8525465466502e-06 0.00017368479308356 0.000583756443726125 0.00967611091237413 1.3082748454434e-05 0.000543129411574985 7.38216512269444e-05 4.16008036049475e-05 4.06316358924436e-07 2.21365451336273e-05 0.000926948520204164 7.13483738033282e-13
8.55 0.00633089982268266 0.0143223452413824 0.000666643449524827 0.000242053114929062 0.000171555425081144 4.08776246650487e-06 0.000118297513051031 0.000316146554655402 0.000232056794714769 5.75855227103277e-06 0.000163988689771923 4.09022137748213e-06 9.74856645850516e-06 3.8570440721589e-06 0.000173880682843901 0.000584419330882378 0.00968713840232066 1.30968188831739e-05 0.000543751779655844 7.3903642159902e-05 4.1647368605667e-05 4.06786658528811e-07 2.21595933942631e-05 0.000875421029921278 7.07667276219198e-13
8.56 0.00633802462865115 0.0143385674958721 0.000667400829768295 0.00024231900296088 0.000171745095944257 4.0917133463967e-06 0.000118431669563318 0.000316495378988286 0.000232311539956001 5.76501181434798e-06 0.000164172863280718 4.09402412607859e-06 9.75926413106795e-06 3.86348963031794e-06 0.000174076429172617 0.000585082649814869 0.00969816396910621 1.31108887713979e-05 0.000544372760424401 7.40028457882176e-05 4.16939469667429e-05 4.07257118274624e-07 2.21849388448599e-05 0.000881416226275579 6.93003754093768e-13
8.57 0.00634514425563843 0.0143547815925959 0.000668157557899173 0.000242584958206123 0.000171934870894977 4.09574198094187e-06 0.000118566941409383 0.000316844204153292 0.000232566302688898 5.77148288887199e-06 0.00016435713958398 4.09933926674023e-06 9.76998426155747e-06 3.87181107316232e-06 0.000174272037820687 0.000585746291216095 0.00970918826411761 1.31249580230513e-05 0.000544992637206699 7.40898138954815e-05 4.17405368763344e-05 4.07723730740689e-07 2.22069345541711e-05 0.00090341935143248 7.27036414409162e-13
8.58 0.00635225833586535 0.0143709872528432 0.00066891356551651 0.000242851054711768 0.00017212478002398 4.09975639179115e-06 0.000118703024394765 0.000317193030236916 0.000232821074790443 5.77796307914864e-06 0.000164541490018608 4.10360184843855e-06 9.78072017477243e-06 3.88133001341719e-06 0.000174467530399122 0.000586410077292525 0.00972021188982836 1.31390260221526e-05 0.000545612865382922 7.41666641639046e-05 4.17871358555565e-05 4.08189392617873e-07 2.22312010338906e-05 0.000933599265681914 7.18203797785885e-13
8.59 0.00635936652164307 0.0143871842561784 0.000669668807440258 0.000243117359088822 0.000172314849241638 4.10393599709782e-06 0.000118839533333794 0.000317541855230835 0.000233075845631324 5.78445102373113e-06 0.000164725877573546 4.10844368939864e-06 9.79146416073314e-06 3.89155130800998e-06 0.00017466293846625 0.000587073797182729 0.00973123526633336 1.31530909757414e-05 0.00054623461917603 7.4246367827407e-05 4.18337414185962e-05 4.08655082344002e-07 2.22527082200564e-05 0.000939240090467856 6.92976792546182e-13
8.6 0.00636646848736685 0.0144033724423627 0.000670423263656991 0.000243383925866687 0.000172505098809236 4.10809278503141e-06 0.000118976044898758 0.000317890676421584 0.00023333060435236 5.79094281687247e-06 0.000164910260344228 4.11327353008825e-06 9.802207562459e-06 3.90176456439056e-06 0.000174858296345105 0.000587737249564369 0.0097422585895302 1.31671500597632e-05 0.000546857657965488 7.43404614143972e-05 4.18803503543967e-05 4.0911783905566e-07 2.2277323311661e-05 0.00088035228547352 6.84952315436388e-13
8.61 0.00637356393142864 0.0144195517127105 0.000671176940367068 0.000243650793562304 0.000172695542068895 4.11246994625655e-06 0.000119112144392503 0.000318239491820494 0.000233585342110369 5.79743531864975e-06 0.000165094596429853 4.11756097208762e-06 9.81294195245198e-06 3.91128554761201e-06 0.000175053634000614 0.000588400283248252 0.00975328188048521 1.31811998165463e-05 0.00054748061782307 7.44296336032667e-05 4.19269596269914e-05 4.09583431765337e-07 2.22994878503222e-05 0.000886796622333075 6.96434639741823e-13
8.62 0.00638065257805656 0.0144357220309011 0.000671929869849084 0.000243917981923842 0.000172886184644879 4.11682027761989e-06 0.000119247470534179 0.000318588301319473 0.000233840053885917 5.80392458617654e-06 0.000165278849066246 4.12282456707431e-06 9.82366058815631e-06 3.91966908374609e-06 0.000175248971049866 0.00058906282641673 0.00976430510358678 1.31952368402367e-05 0.00054810226961075 7.45113587720904e-05 4.1973566372828e-05 4.10049352031021e-07 2.23246906128215e-05 0.00090519591748342 6.90561804276581e-13
8.63 0.00638773417886809 0.014451883422815 0.000672682109637321 0.000244185490293446 0.000173077023864728 4.12140105340871e-06 0.000119381751625243 0.000318937107972317 0.00023409474017518 5.81040767920174e-06 0.000165462989664205 4.12671051831106e-06 9.83435809114407e-06 3.92633315587856e-06 0.000175444313190136 0.000589724897853999 0.00977532829361882 1.32092589774047e-05 0.000548722558589627 7.45882934524887e-05 4.2020167885152e-05 4.1051348416318e-07 2.23485673229212e-05 0.000928558585265175 6.83129363250032e-13
8.64 0.00639480851461064 0.0144680359763808 0.000673433740320647 0.000244453297599128 0.000173268048943199 4.12595689500281e-06 0.000119514832823734 0.000319285918561368 0.00023434940769967 5.81688165753191e-06 0.000165647001887457 4.13210447831011e-06 9.84503212899668e-06 3.9312596134534e-06 0.000175639651602529 0.000590386598023107 0.00978635164407946 1.322326590606e-05 0.000549342628554761 7.46774266177458e-05 4.20667617317577e-05 4.10978780279284e-07 2.23744415144433e-05 0.000945329403676702 7.10022932968343e-13
8.65 0.00640187539647077 0.0144841798401879 0.000674184862319863 0.000244721363511575 0.000173459241293052 4.13070557180758e-06 0.000119646687971336 0.000319634743773181 0.000234604069419231 5.82334558569737e-06 0.000165830882367407 4.13589685229859e-06 9.85568257633682e-06 3.93419378618589e-06 0.000175834965615626 0.000591048081827481 0.00979737551737443 1.32372592988845e-05 0.000549963790328298 7.47728660744262e-05 4.2113345777293e-05 4.11447476267386e-07 2.23992062848364e-05 0.000895997716550971 6.98329556069156e-13
8.66 0.00640893466739762 0.0145003152218047 0.000674935592268965 0.00024498963110496 0.00017365057550601 4.13543638172909e-06 0.000119777418556364 0.000319983598053247 0.00023485874397209 5.82979799139797e-06 0.000166014641370044 4.14108530276897e-06 9.86631188469429e-06 3.93552017890687e-06 0.000176030227537107 0.000591709518907683 0.00980840037870274 1.32512427799764e-05 0.000550586286872875 7.48541697768987e-05 4.21599180942821e-05 4.11915895572132e-07 2.242401698349e-05 0.00088585595363114 6.79260022366767e-13
8.67 0.0064159862032357 0.0145164423854181 0.000675686058255672 0.000245258030472509 0.00017384202051866 4.14028416848458e-06 0.000119907239088802 0.000320332498547312 0.00023511345398057 5.83624095627176e-06 0.000166198301983839 4.14510836781045e-06 9.87692508930737e-06 3.93538994554634e-06 0.000176225409501629 0.000592371050616648 0.00981942667518051 1.32652206761976e-05 0.000551209049081055 7.49301333192471e-05 4.2206476938749e-05 4.12383088789042e-07 2.24483878671222e-05 0.000911324473909672 7.19812664901899e-13
8.68 0.00642302991374582 0.0145325616489933 0.000676436394456928 0.000245526483322746 0.000174033541192139 4.14512448779372e-06 0.000120036449995775 0.000320681464286741 0.00023536822446474 5.84267488112295e-06 0.000166381896954059 4.1498643822447e-06 9.88752832723158e-06 3.93440885399686e-06 0.000176420490569213 0.000593032752753282 0.00983045471683254 1.32791974613651e-05 0.000551830737760847 7.50155799053878e-05 4.22530208775094e-05 4.12853145678649e-07 2.24719868930292e-05 0.000917936919092297 7.07522210256958e-13
8.69 0.00643006574344987 0.0145486733808756 0.000677186736037807 0.000245794908079362 0.000174225100070972 4.14998567327093e-06 0.000120165404069034 0.000321030514403526 0.000235623080259701 5.84910421001076e-06 0.000166565466221208 4.15432434133713e-06 9.89812906873352e-06 3.93304548241145e-06 0.000176615462710902 0.000593694613102538 0.00984148460510968 1.3293176370235e-05 0.00055245101806051 7.51144559707756e-05 4.22995487893499e-05 4.1332158990024e-07 2.24956595647692e-05 0.000942887783808872 6.87066523886782e-13
8.7 0.006437093672354 0.0145647779959833 0.000677937213396517 0.000246063225053364 0.00017441665913197 4.15485043866496e-06 0.000120294467261378 0.000321379666855928 0.000235878043984863 5.85553075640536e-06 0.000166749052339224 4.15861459534948e-06 9.90873449611917e-06 3.93187023805158e-06 0.000176810334992923 0.000594356528572682 0.0098525162436739 1.33071591299514e-05 0.000553070831517152 7.51965506215871e-05 4.23460598140024e-05 4.1378874581484e-07 2.25187665093874e-05 0.000907972794094821 7.22790208817151e-13
8.71 0.00644411371638335 0.0145808759513217 0.000678687946497513 0.000246331361364628 0.000174608181432684 4.15964198689395e-06 0.000120423980598574 0.000321728936828277 0.000236133133857576 5.86195990879924e-06 0.000166932696678109 4.16352404772607e-06 9.91935108513812e-06 3.93145753317666e-06 0.000177005134634388 0.000595018323784177 0.0098635494136517 1.33211457451158e-05 0.000553691526905568 7.52719685542828e-05 4.23925535021255e-05 4.14258044600432e-07 2.25426576570557e-05 0.000880036249729898 7.04064548849296e-13
8.72 0.00645112592794642 0.0145969677417161 0.000679439040122842 0.000246599255564856 0.000174799632939827 4.16444625755478e-06 0.000120554226431983 0.000322078335365495 0.000236388361952405 5.86839395708195e-06 0.000167116435936963 4.16750640447864e-06 9.92998428812191e-06 3.93211593213638e-06 0.000177199904791921 0.000595679787035767 0.00987458387538466 1.3335134865319e-05 0.000554313653229275 7.53571378927316e-05 4.24390300215668e-05 4.14725903936547e-07 2.25661535346396e-05 0.000901934925711981 6.9458468308626e-13
8.73 0.00645813039604287 0.0146130538946357 0.000680190579114262 0.000246866861039811 0.000174990983691832 4.16910574739601e-06 0.000120685401357855 0.000322427868595068 0.000236643733308288 5.87483784554608e-06 0.000167300298130682 4.17269608767913e-06 9.94063716482637e-06 3.9342845076909e-06 0.000177394699350966 0.000596340716502393 0.0098856194378533 1.33491249163853e-05 0.000554936432625049 7.54530662948145e-05 4.24854899815604e-05 4.15191015967754e-07 2.25905631432329e-05 0.000906762036986891 7.24907369141075e-13
8.74 0.00646512724636259 0.0146291349650853 0.00068094262441925 0.000247134148492522 0.00017518220886802 4.17378293532933e-06 0.000120817601238592 0.000322777537010037 0.000236899245393755 5.88129284692672e-06 0.000167484301194466 4.17663756201833e-06 9.95131117655006e-06 3.93790585234572e-06 0.000177589575675192 0.00059700096608569 0.00989665595604896 1.33631146184834e-05 0.000555558470495363 7.5539153859787e-05 4.2531934674029e-05 4.15658682541158e-07 2.26142598154273e-05 0.00092943713474067 7.1392546689361e-13
8.75 0.00647211664119434 0.0146452115302529 0.000681695210564177 0.000247401107257508 0.000175373289543035 4.17828064977321e-06 0.00012095081640798 0.000323127335611951 0.000237154888654392 5.88776231686488e-06 0.000167668451115578 4.18184377149355e-06 9.96200527633181e-06 3.94312056800129e-06 0.000177784586095619 0.000597660480826445 0.00990769326340427 1.33771040337191e-05 0.000556179139435634 7.56146380514764e-05 4.25783660786397e-05 4.16128517976165e-07 2.26403118701348e-05 0.000919647208301139 7.01389271504025e-13
8.76 0.0064790987792052 0.0146612841841055 0.00068244834364423 0.000247667745163602 0.00017556421292823 4.18279610433856e-06 0.000121084939695109 0.000323477254224165 0.000237410647449317 5.8942454204272e-06 0.000167852742306507 4.18599822425387e-06 9.97271646101781e-06 3.94956446859539e-06 0.000177979769956166 0.000598319313496352 0.00991873107516932 1.33910944623967e-05 0.000556799230803428 7.56980933419668e-05 4.26247865897027e-05 4.16596465435777e-07 2.26638419394341e-05 0.000871760029849616 7.3112343789913e-13
8.77 0.00648607389498274 0.0146773535317755 0.000683202000499678 0.000247934087237027 0.00017575497231288 4.187139085695e-06 0.000121219785047928 0.000323827278262958 0.000237666501559724 5.90074334168278e-06 0.000168037159327547 4.19098376284361e-06 9.98344062642768e-06 3.95706364587613e-06 0.000178175147807314 0.00059897761858135 0.0099297689317322 1.34050879783937e-05 0.0005574201226892 7.579079929753e-05 4.26711991375645e-05 4.17064843748493e-07 2.26894624028006e-05 0.000894286095338901 7.19164970266117e-13
8.78 0.00649304225854935 0.0146934201842267 0.000683956129519105 0.000248200173321186 0.000175945566740972 4.19149524477153e-06 0.000121355112904893 0.000324177390099669 0.000237922428300912 5.90725338439595e-06 0.000168221678517512 4.19548579633606e-06 9.99417231529862e-06 3.96513362887937e-06 0.000178370718029754 0.000599635624682207 0.00994080622221963 1.34190869594541e-05 0.000558042373065064 7.58830135693013e-05 4.27176068606555e-05 4.17533647913748e-07 2.27124098440351e-05 0.000905691309083884 7.0271070913551e-13
8.79 0.0065000041746348 0.0147094847528173 0.000684710652296246 0.000248466054667509 0.00017613600027937 4.19572269027541e-06 0.000121490661279262 0.000324527570118191 0.000238178404289527 5.9137744176858e-06 0.000168406271689827 4.20013898383666e-06 1.00049062144782e-05 3.97340929305163e-06 0.000178566457651346 0.000600293591032046 0.00995184230014457 1.34330926993615e-05 0.000558665236929415 7.59573612059541e-05 4.27640129172582e-05 4.17999912119857e-07 2.27374920553641e-05 0.000915295362272549 7.33891301904701e-13
8.8 0.00650695998173546 0.0147255478438787 0.000685465466119038 0.000248731789836714 0.000176326281041364 4.19995556389291e-06 0.00012162617591418 0.000324877798309715 0.000238434407576301 5.92030254289205e-06 0.000168590908795899 4.20496014851497e-06 1.00156371107723e-05 3.98150167274614e-06 0.000178762326425951 0.000600951757511793 0.00996287664411077 1.34471049896193e-05 0.000559287464369578 7.60373889282854e-05 4.28104203052773e-05 4.18465169580175e-07 2.27591125186863e-05 0.000920159036963762 7.24035662128727e-13
8.81 0.00651391005126029 0.0147416100539724 0.000686220448310463 0.000248997440370788 0.000176516420254742 4.20412774351567e-06 0.000121761437696902 0.000325228055332252 0.000238690419025013 5.92683495153916e-06 0.000168775561169986 4.20932634294028e-06 1.00263605953969e-05 3.98904192528154e-06 0.000178958273824366 0.000601610298241375 0.00997390900348033 1.34611217946259e-05 0.000559908509079907 7.61316835183241e-05 4.28568315501718e-05 4.18933525585368e-07 2.27832864112063e-05 0.000873073580407085 7.12856897932739e-13
8.82 0.0065208547863133 0.0147576719649465 0.000686975460685797 0.000249263066241148 0.000176706431046504 4.20829621778359e-06 0.000121896283554155 0.00032557832355253 0.000238946423444452 5.93336762958168e-06 0.00016896020441547 4.21430999828812e-06 1.00370740026206e-05 3.99587883839145e-06 0.000179154247818909 0.000602269288945303 0.00998493946383328 1.34751397257633e-05 0.000560529029260461 7.62241216617451e-05 4.29032486261441e-05 4.1939868831115e-07 2.28048223439335e-05 0.000876742295214529 7.44710769938121e-13
8.83 0.00652779462045044 0.0147737341395287 0.000687730354915308 0.000249528721595415 0.000176896327318896 4.2124787535569e-06 0.00012203061726601 0.00032592858789678 0.000239202410222258 5.93989753607113e-06 0.000169144819251369 4.2185473711737e-06 1.00477756352937e-05 4.00179533513734e-06 0.00017935020399001 0.00060292869427622 0.00999596840878836 1.34891554497699e-05 0.000561150221264859 7.63006870844345e-05 4.29496727444392e-05 4.19862840221479e-07 2.28292079459407e-05 0.000903882496225979 7.22571844618532e-13
8.84 0.00653473001625072 0.0147897971171601 0.000688484978759574 0.000249794450987692 0.000177086122625196 4.21664941142951e-06 0.000122164412203456 0.000326278835968367 0.000239458373014699 5.94642111293444e-06 0.000169329393017499 4.22349955301897e-06 1.00584657545866e-05 4.00689113144212e-06 0.000179546112897661 0.000603588378582717 0.0100069963802231 1.35031665188067e-05 0.000561772594134225 7.63779717057435e-05 4.29961042568316e-05 4.20331386086743e-07 2.28510891066705e-05 0.000890953128198419 7.10498531507277e-13
8.85 0.00654166146383295 0.0148058614103621 0.000689239181966997 0.000250060286387118 0.000177275829207097 4.2208980103434e-06 0.00012229770329563 0.000326629058235734 0.000239714309298365 5.95293632697737e-06 0.000169513918595075 4.22778692050185e-06 1.00691455367117e-05 4.01115674092016e-06 0.000179741965083501 0.000604248137563281 0.0100180238858793 1.35171723748841e-05 0.000562395421552549 7.64712935399788e-05 4.30425432433731e-05 4.20799392468391e-07 2.28769091316023e-05 0.000909529609824361 6.98904118920405e-13
8.86 0.00654858947920701 0.0148219275014322 0.000689992822650132 0.000250326245182419 0.000177465457224486 4.22512931260139e-06 0.000122430572851347 0.000326979247810912 0.000239970219397242 5.95944038754507e-06 0.00016969839372264 4.232572259218e-06 1.00798171295168e-05 4.01484130512867e-06 0.000179937772321799 0.000604907744053384 0.0100290512096678 1.35311745721478e-05 0.000563017497052446 7.65645943092368e-05 4.30889888196685e-05 4.21267949480446e-07 2.29006656314895e-05 0.000869048616524296 7.31631229221392e-13
8.87 0.00655551460258274 0.0148379958397349 0.000690745772924897 0.00025059232930772 0.000177655014254746 4.22947710586887e-06 0.000122563131630798 0.000327329399760364 0.000240226105015068 5.96593308739794e-06 0.000169882819657638 4.2370205450771e-06 1.00904834897914e-05 4.01808928641844e-06 0.000180133565134459 0.000605566998615199 0.0100400782911201 1.35451757565835e-05 0.000563638371218864 7.66442086055835e-05 4.31354399208195e-05 4.21738987535224e-07 2.29269614917449e-05 0.000859094571424541 7.24844384485958e-13
8.88 0.00656243739637364 0.01485406683905 0.00069149792473935 0.000250858525193173 0.000177844504695568 4.23380631574529e-06 0.000122695497742684 0.00032767951086238 0.00024048196826098 5.97241292187686e-06 0.000170067198902567 4.24161562580267e-06 1.01011472303928e-05 4.02115011704752e-06 0.000180329386793055 0.000606225773442995 0.0100511047089902 1.3559178971998e-05 0.000564258761080158 7.67198220827588e-05 4.31818953810296e-05 4.22211667719667e-07 2.2950456386333e-05 0.000894890926326596 7.07363772570563e-13
8.89 0.00656935844347426 0.0148701408761607 0.000692249194391324 0.000251124805320702 0.00017803392998534 4.23825753158346e-06 0.000122827778589594 0.00032802957886015 0.000240737810334605 5.97888132484897e-06 0.000170251534422087 4.24622788160855e-06 1.01118110514684e-05 4.02420377710175e-06 0.000180525284879163 0.000606884040250589 0.010062129787896 1.35731861659043e-05 0.000564879808070423 7.68107117197034e-05 4.32283543021331e-05 4.22681330614848e-07 2.29760203492734e-05 0.000882658280353225 7.41777780928078e-13
8.9 0.00657627834512732 0.0148862182892747 0.000692999526230444 0.000251391130394048 0.000178223288631131 4.2426930414708e-06 0.000122960055726229 0.000328379602157493 0.000240993630847998 5.98533819328059e-06 0.000170435827865814 4.2507093223971e-06 1.01224766432518e-05 4.0273834564557e-06 0.000180721302242354 0.000607541875401618 0.0100731528011582 1.35871974975695e-05 0.000565501963316587 7.69051308938793e-05 4.32748160719319e-05 4.23152279759412e-07 2.29993557522625e-05 0.00088667390165731 7.22968058218713e-13
8.91 0.0065831977188397 0.0149022993771949 0.000693748895725935 0.000251657452445572 0.000178412576609798 4.24722292680588e-06 0.000123092376876665 0.000328729579522403 0.000241249427416423 5.99178592882085e-06 0.000170620079477937 4.25540213339396e-06 1.0133144925123e-05 4.030793996559e-06 0.00018091746812669 0.000608199441772468 0.0100841732141687 1.36012110612809e-05 0.000566124533246563 7.6986315674863e-05 4.33212804267632e-05 4.23623646843687e-07 2.30230497220393e-05 0.000877978235812819 7.07682154375795e-13
8.92 0.00659011719623894 0.0149183843989925 0.000694497310901019 0.000251923718548189 0.000178601787973706 4.25174364061042e-06 0.000123224754417427 0.000329079509955275 0.000241505195682056 5.99822583979869e-06 0.000170804288383155 4.25988482112832e-06 1.01438162449837e-05 4.03442205261722e-06 0.000181113791887238 0.000608856950746483 0.0100951908843843 1.3615223111985e-05 0.000566746333963599 7.70627248647195e-05 4.33677474178252e-05 4.24089786074213e-07 2.3046016102852e-05 0.000847046352107608 7.35213940436801e-13
8.93 0.00659703742086098 0.0149344735741359 0.000695244812431989 0.000252189874901221 0.000178790915678654 4.25630590281518e-06 0.000123357169324947 0.000329429392914034 0.000241760929931229 6.00466091741381e-06 0.000170988452590684 4.26455204913013e-06 1.01544898461126e-05 4.03825336012739e-06 0.000181310260025632 0.000609514613556594 0.0101062061483825 1.36292291840894e-05 0.000567366916624659 7.71499687133993e-05 4.34142172855019e-05 4.24556939563515e-07 2.30694980137992e-05 0.000887822654394868 7.24546502208895e-13
8.94 0.00660395904589006 0.0149505670830685 0.000695991473084428 0.000252455870882137 0.000178979952424012 4.2608673898016e-06 0.000123489581165492 0.000329779228323301 0.000242016623716052 6.01109309913777e-06 0.000171172570465846 4.26911792341517e-06 1.016516479107e-05 4.04218404909031e-06 0.000181506836932715 0.000610172592833202 0.010117219755061 1.36432248885191e-05 0.000567987129498906 7.72440752781972e-05 4.34606902711948e-05 4.25026107186157e-07 2.30933210317226e-05 0.00087293948074402 7.16251599777646e-13
8.95 0.0066108827318642 0.0149666650682263 0.000696737395248773 0.000252721662877493 0.000179168891613159 4.26540610028135e-06 0.000123621939790742 0.000330129017112594 0.00024227227112406 6.01752542285921e-06 0.000171356641062539 4.27369566171895e-06 1.01758396207092e-05 4.04611682607985e-06 0.00018170346976185 0.000610830965794273 0.0101282326606817 1.36572073537826e-05 0.000568608297040905 7.73309827049602e-05 4.3507166429562e-05 4.25494460085026e-07 2.3116412635449e-05 0.00086909852324861 7.39467230427311e-13
8.96 0.00661780914426449 0.0149827676352712 0.000697482707474679 0.000252987217518563 0.000179357728181394 4.26995224518125e-06 0.000123754198550436 0.000330478761496916 0.000242527867843918 6.02395956189411e-06 0.00017154066512031 4.27835124967958e-06 1.01865129090136e-05 4.04995418200493e-06 0.000181900096427631 0.000611489707339735 0.0101392457458409 1.36711757415721e-05 0.000569230840336026 7.74056088402786e-05 4.35536455932756e-05 4.25962804240284e-07 2.31417447933799e-05 0.000873820099725046 7.28473170809173e-13
8.97 0.00662473895130094 0.0149988748551258 0.000698227560294898 0.00025325251429102 0.000179546459543505 4.2744161948542e-06 0.000123886326225334 0.000330828465021965 0.00024278341194423 6.0303982900309e-06 0.000171724645857442 4.28285014678097e-06 1.01971838845046e-05 4.05360039945267e-06 0.000182096655216534 0.000612148696811876 0.010150259552073 1.36851309852959e-05 0.000569853829755566 7.74883984505449e-05 4.36001274287688e-05 4.26433503276759e-07 2.31661012398354e-05 0.000842168129715246 7.18452257746389e-13
8.98 0.00663167282147298 0.0150149867658834 0.000698972120729704 0.000253517547073646 0.000179735086210815 4.2788933251422e-06 0.00012401831479304 0.000331178132957421 0.00024303890487452 6.03684251607069e-06 0.000171908588288323 4.28753246586127e-06 1.02078518143496e-05 4.05704158573432e-06 0.000182293094825247 0.00061280774631073 0.0101612741350836 1.36990756019839e-05 0.000570475916055158 7.75834124024522e-05 4.36466114042556e-05 4.26902748440859e-07 2.31912335082171e-05 0.000857839379353678 7.41633438125434e-13
8.99 0.00663861142121036 0.0150311033751588 0.000699716566167861 0.000253782324606252 0.000179923612209515 4.28324835321074e-06 0.000124150184664355 0.000331527772006404 0.000243294351582045 6.04329400565908e-06 0.000172092499826521 4.29202506383288e-06 1.02185170770497e-05 4.06026284618563e-06 0.00018248938280264 0.000613466643542049 0.0101722890913515 1.3713012364552e-05 0.000571096666390981 7.76739812421777e-05 4.36930971410203e-05 4.27371020022335e-07 2.32151582245906e-05 0.000868753648908106 7.34795728820497e-13
9 0.00664555541253233 0.0150472246626811 0.000700461078142498 0.000254046870015501 0.000180112045385892 4.28761857781207e-06 0.000124281983720709 0.000331877390276796 0.000243549760615716 6.04975261618028e-06 0.000172276389057376 4.29664539699758e-06 1.02291803157547e-05 4.06335009190154e-06 0.000182685511010737 0.000614125199177724 0.0101833037664144 1.37269438037289e-05 0.000571716999628158 7.77482944909913e-05 4.37395844210841e-05 4.27841794508185e-07 2.32409593412639e-05 0.000846890249657381 7.18386633834448e-13
9.01 0.00665250545072896 0.0150633505830712 0.000701205835520863 0.000254311219229138 0.000180300397363538 4.29185645253644e-06 0.000124413782839993 0.000332226996794411 0.000243805143527728 6.05621879188899e-06 0.00017246026533928 4.30121928505625e-06 1.0239842757249e-05 4.06639903502859e-06 0.000182881497062168 0.000614783287499613 0.0101943175752578 1.37408715059747e-05 0.000572338311590683 7.78277196544933e-05 4.37860733748467e-05 4.28311283548634e-07 2.32634657264688e-05 0.000867262069129157 7.5134499410048e-13
9.02 0.00665946218203068 0.0150794810686646 0.000701951007662763 0.000254575418525316 0.000180488683257403 4.2961073555087e-06 0.000124545667473912 0.000332576600906457 0.000244060513898968 6.06269128399298e-06 0.000172644138238052 4.30571932462733e-06 1.02505062577327e-05 4.06954569821143e-06 0.000183077381776871 0.000615440871854178 0.0102053303269755 1.37547959797285e-05 0.000572961085247014 7.7924652000165e-05 4.38325645188317e-05 4.28777479280228e-07 2.32882419903668e-05 0.000835552383077515 7.36823241444488e-13
9.03 0.00666642624137202 0.0150956160325261 0.00070269674846664 0.000254839521375979 0.00018067692113688 4.30024825950479e-06 0.000124677725600753 0.000332926211790093 0.000244315886263967 6.06916962766734e-06 0.000172828016112584 4.31042260287935e-06 1.02611724201257e-05 4.0729593996141e-06 0.000183273222482724 0.000616098009219349 0.0102163424243149 1.37687173441695e-05 0.000573584361047976 7.80155162522832e-05 4.38790585982697e-05 4.29245114306586e-07 2.33096380196289e-05 0.000837477909250772 7.24151110734144e-13
9.04 0.00667339825015746 0.0151117553714004 0.0007034431903213 0.000255103584933969 0.000180865131370626 4.30439638034135e-06 0.000124810035700529 0.00033327583767518 0.00024457127461823 6.07565147282887e-06 0.000173011906138388 4.31481401725747e-06 1.02718431541823e-05 4.07673903770243e-06 0.000183469083689999 0.000616754833928891 0.0102273548526532 1.37826359535448e-05 0.000574206677298924 7.80904747635354e-05 4.39255565148573e-05 4.29714559942637e-07 2.33337288111493e-05 0.000856299489752246 7.54859639648049e-13
9.05 0.00668037881401371 0.0151278989684966 0.000704190439007323 0.000255367666119394 0.000181053335564259 4.30848519821742e-06 0.000124942653362974 0.000333625485288892 0.000244826691097663 6.08213604360132e-06 0.000173195812790783 4.3196200910143e-06 1.02825194796222e-05 4.08103906113597e-06 0.000183665026594983 0.00061741152427527 0.0102383689357758 1.3796553196572e-05 0.000574827520407601 7.81681517199525e-05 4.3972059072025e-05 4.30182398840009e-07 2.33549197804932e-05 0.000844323397146865 7.4216359294715e-13
9.06 0.00668736852085632 0.015144046696716 0.000704938569915902 0.000255631818157093 0.000181241555824282 4.31257347255612e-06 0.000125075601191616 0.000333975159355319 0.000245082144779665 6.08862000780755e-06 0.000173379737784691 4.32398655688335e-06 1.02932018510676e-05 4.08584392453477e-06 0.000183861098832967 0.000618068260691094 0.0102493859360538 1.38104719306625e-05 0.000575447791552386 7.82654149893909e-05 4.40185668179104e-05 4.30652667693435e-07 2.3379438500439e-05 0.000854323041035939 7.33271610830722e-13
9.07 0.00669436793872176 0.0151601984211378 0.000705687625036812 0.000255896087133208 0.000181429813562036 4.31667037508566e-06 0.000125208862184346 0.000334324862280547 0.000245337640790411 6.09510320252322e-06 0.000173563680083652 4.3287975407514e-06 1.03038902769845e-05 4.0911975852367e-06 0.000184057326530433 0.000618725184433181 0.0102604066363383 1.38243961136531e-05 0.000576068894865524 7.8354851639142e-05 4.40650797112557e-05 4.31124682360991e-07 2.34020614899388e-05 0.000839379921727319 7.63216525830597e-13
9.08 0.0067013776138477 0.0151763540016886 0.000706437611078222 0.000256160509223937 0.000181618128458348 4.32075867637621e-06 0.000125342376851396 0.000334674594022277 0.000245593179801239 6.10158223334261e-06 0.000173747634984143 4.33325701649839e-06 1.03145832678359e-05 4.09694932647835e-06 0.00018425370974724 0.000619382366857421 0.0102714310625744 1.38383299792466e-05 0.000576691411438699 7.84334945795477e-05 4.41115971322789e-05 4.3159529860094e-07 2.34277264246459e-05 0.000811420662545592 7.50855350932518e-13
9.09 0.00670839806881299 0.0151925132955639 0.000707188499545763 0.00025642510877265 0.000181806517605314 4.32492642881902e-06 0.000125476048175052 0.00033502435226267 0.000245848758101918 6.10805760947598e-06 0.000173931595650454 4.33794905077308e-06 1.03252792167638e-05 4.10298321265368e-06 0.000184450221930878 0.000620039795311281 0.0102824584452725 1.38522768197344e-05 0.000577314573971955 7.85126085942114e-05 4.41581177784322e-05 4.32066868756322e-07 2.34511435692861e-05 0.000841257388574702 7.29522731376976e-13
9.1 0.00671542980076007 0.0152086761593931 0.000707940227578511 0.000256689897131872 0.00018199499465792 4.32907901754809e-06 0.000125609750149575 0.000335374132864205 0.000246104368181274 6.11452689324628e-06 0.000174115552809936 4.34259027559399e-06 1.03359753207676e-05 4.10906980170532e-06 0.000184646813623261 0.000620697378457718 0.0102934874360155 1.3866238146802e-05 0.000577936969723153 7.86025075340033e-05 4.42046401203692e-05 4.32539700184112e-07 2.34769510067935e-05 0.000838030014450037 7.20644609442588e-13
9.11 0.00672247327969241 0.0152248424510935 0.000708692700373706 0.000256954872285912 0.000182183569047998 4.33336924759745e-06 0.000125743343066446 0.000335723930413503 0.000246359999667841 6.12099108291952e-06 0.000174299496528791 4.34708054749028e-06 1.03466686079531e-05 4.11496700531525e-06 0.00018484341977162 0.000621354968497143 0.010304516493492 1.3880212968705e-05 0.000578557878831386 7.86948228615612e-05 4.42511617518138e-05 4.3300988362056e-07 2.35006123533095e-05 0.00084078805391739 7.58312729252418e-13
9.12 0.0067295289469632 0.0152410120316153 0.000709445794662869 0.000257220019693667 0.000182372245716869 4.33764051952022e-06 0.000125876691821943 0.000336073738935382 0.000246615640615093 6.12744953108673e-06 0.000174483417877278 4.35190612854785e-06 1.03573565165342e-05 4.120480158589e-06 0.000185039969470785 0.000622012394787104 0.0103155442996895 1.38941981495863e-05 0.000579178000921729 7.87775320309689e-05 4.42976801985678e-05 4.33476097937574e-07 2.35255880603364e-05 0.000828461825176824 7.3833142576834e-13
9.13 0.00673659721368038 0.0152571847659825 0.000710199363739367 0.000257485313534056 0.000182561024633901 4.34208195268198e-06 0.000126009684234157 0.000336423552862594 0.000246871279169969 6.13390396541296e-06 0.000174667309591669 4.35620808322334e-06 1.03680363860051e-05 4.1253523898795e-06 0.000185236396403127 0.000622669500337909 0.0103265700603229 1.39081891347664e-05 0.000579798778898687 7.8854957703686e-05 4.43441928924115e-05 4.33945052551934e-07 2.35481686915821e-05 0.000795189457958241 7.31006748814756e-13
9.14 0.00674367845952357 0.015273360524621 0.000710953242996623 0.000257750718956761 0.000182749900927686 4.34650441477391e-06 0.00012614224958748 0.000336773367563154 0.000247126904847732 6.14035507309153e-06 0.0001748511684131 4.36111792653127e-06 1.03787069482403e-05 4.12953735845858e-06 0.000185432648724111 0.000623326172785597 0.010337593605196 1.39221807545218e-05 0.000580420978223796 7.89393362422092e-05 4.43906973341603e-05 4.344130718541e-07 2.35720040541784e-05 0.00081457511437874 7.52061193588493e-13
9.15 0.00675077303141132 0.015289539183811 0.00071170725618087 0.000258016194739354 0.000182938865069036 4.35109569027472e-06 0.000126274371158254 0.000337123180189088 0.000247382510053282 6.14680539968952e-06 0.00017503499527036 4.36534984526978e-06 1.03893676821475e-05 4.13290135338209e-06 0.000185628696600515 0.000623982363557201 0.0103486152752013 1.39361685642398e-05 0.000581043987889969 7.90372271353022e-05 4.44371915200625e-05 4.3488020594806e-07 2.35943148012361e-05 0.000835457452277458 7.49590433568254e-13
9.16 0.00675788124244075 0.015305720626112 0.000712461222548478 0.000258281696252909 0.00018312790331467 4.35567151936338e-06 0.000126406093200518 0.00033747298988666 0.000247638090857199 6.15325610436952e-06 0.000175218795812594 4.37017944587415e-06 1.04000192539929e-05 4.13559694108976e-06 0.000185824536061157 0.00062463809121448 0.0103596356633932 1.39501494063627e-05 0.00058166650669301 7.91206087795225e-05 4.44836730555058e-05 4.35349489198357e-07 2.36178993957093e-05 0.000826237592413694 7.27171220427175e-13
9.17 0.00676500337086377 0.0153219047402818 0.000713214963870829 0.000258547178521253 0.000183316998296715 4.36038048680291e-06 0.000126537520406712 0.000337822797984749 0.000247893647542814 6.15971013187229e-06 0.000175402580587777 4.37451621557192e-06 1.04106640615713e-05 4.13770676949361e-06 0.00018602018908329 0.000625293430179793 0.0103706553065005 1.39641219416931e-05 0.000582287826002188 7.91959166059621e-05 4.45301411967877e-05 4.35818360144715e-07 2.36413809989871e-05 0.000823845372782842 7.62134062607651e-13
9.18 0.00677213965927353 0.0153380914210437 0.000713968311242129 0.000258812599288526 0.000183506129929715 4.36508039119451e-06 0.000126668807687238 0.000338172607832111 0.000248149184548237 6.1661685937713e-06 0.000175586363054326 4.37911616959183e-06 1.04213050296358e-05 4.1395340000329e-06 0.000186215699525435 0.000625948486827322 0.0103816744375374 1.39780866918942e-05 0.000582908475765267 7.92799094580109e-05 4.45765942246019e-05 4.36286508126312e-07 2.36656756402176e-05 0.000784382577586381 7.53185683078334e-13
9.19 0.00677929031389208 0.0153542805684923 0.000714721112082971 0.000259077921729487 0.000183695276375959 4.36985037169664e-06 0.000126800144292883 0.000338522424250402 0.000248404709795772 6.17263372655267e-06 0.000175770158761516 4.38370495065771e-06 1.04319462882556e-05 4.1413704675521e-06 0.000186411125529329 0.000626603371053466 0.0103926928698077 1.39920452689399e-05 0.000583529696030184 7.93765521211623e-05 4.462303232191e-05 4.36756136069349e-07 2.36904177436186e-05 0.000792371743799735 7.3102199771491e-13
9.2 0.00678645550398533 0.0153704720872072 0.000715473236107036 0.000259343116657305 0.00018388441507432 4.37461885715088e-06 0.000126931730897975 0.000338872253046242 0.000248660233816667 6.17910587110306e-06 0.000175953982677901 4.38802181716244e-06 1.04425920110896e-05 4.14353440896927e-06 0.0001866065301187 0.000627258168637998 0.0104037100432939 1.40059999456431e-05 0.000584152226190062 7.94635081727102e-05 4.46694548448568e-05 4.37228678911071e-07 2.37147430385454e-05 0.000826512590509558 7.72551438236541e-13
9.21 0.00679363536130165 0.0153866658848885 0.000716224580251593 0.000259608164095725 0.00018407352374809 4.37938035882032e-06 0.000127063754444925 0.000339222100057441 0.000248915768237035 6.18558573730228e-06 0.00017613784708194 4.39290229628246e-06 1.0453246067365e-05 4.14641044426562e-06 0.000186801971090715 0.00062791292198136 0.0104147252011216 1.40199524987337e-05 0.000584775584212015 7.9537272325721e-05 4.47158629971998e-05 4.37697781451176e-07 2.37401641353231e-05 0.000818139865912194 7.39880015915443e-13
9.22 0.00680082997997021 0.0154028618714293 0.000716975073270475 0.000259873054421646 0.00018426258174341 4.38414763088571e-06 0.000127196363603211 0.000339571970387976 0.000249171324311955 6.19207233270568e-06 0.000176321760053256 4.39701850892067e-06 1.04639119880034e-05 4.15016858660178e-06 0.000186997491977509 0.000628567622706268 0.0104257376372087 1.40339037488716e-05 0.000585398585678123 7.96210961431099e-05 4.47622571239082e-05 4.3816569360334e-07 2.37641196708419e-05 0.000810150436118479 7.3562827833756e-13
9.23 0.00680803941613824 0.0154190599569924 0.000717724678325829 0.000260137788282164 0.000184451570720255 4.38883311732875e-06 0.000127329646312863 0.000339921867842983 0.000249426911619322 6.19856492543575e-06 0.000176505723154405 4.40209015282184e-06 1.04745917031349e-05 4.15510707868235e-06 0.000187193115661374 0.000629222217932052 0.0104367469310968 1.40478534965777e-05 0.000586020545302473 7.97154819403591e-05 4.48086391271502e-05 4.3863522594332e-07 2.37889820353649e-05 0.000777488941356507 7.57527836130557e-13
9.24 0.00681526368800742 0.0154352600504731 0.000718473394452782 0.000260402376186608 0.00018464047569032 4.39352937214951e-06 0.000127463615029015 0.000340271794206504 0.000249682536641673 6.20506084453161e-06 0.000176689731336079 4.40619993951246e-06 1.04852860390749e-05 4.16113729121798e-06 0.000187388841713175 0.000629876628150643 0.0104477530938381 1.4061800560876e-05 0.000586641865857328 7.98057005094728e-05 4.48550110841607e-05 4.39103089065892e-07 2.38119400370761e-05 0.000766674368294803 7.47570158698723e-13
9.25 0.00682250277588724 0.0154514620576125 0.000719221256951516 0.000260666837206463 0.000184829285631581 4.39808744582574e-06 0.000127598198843486 0.000340621749198465 0.000249938202146536 6.21155831838345e-06 0.000176873772267181 4.41125475089315e-06 1.049599387158e-05 4.16831201056818e-06 0.000187584647526701 0.000630530771758971 0.0104587565860709 1.40757435075039e-05 0.000587263497166799 7.98805723157779e-05 4.49013746728627e-05 4.39570616811973e-07 2.38360039932893e-05 0.000812246692331435 7.42125136960112e-13
9.26 0.00682975662241963 0.0154676658791221 0.000719968335878133 0.000260931197079083 0.000185017993873695 4.40265796733762e-06 0.000127733245839526 0.000340971730499903 0.000250193906829438 6.21805333473873e-06 0.000177057827320544 4.41558283658636e-06 1.05067123696273e-05 4.17628891315228e-06 0.000187780493443171 0.000631184591242346 0.0104697581978624 1.40896812623332e-05 0.000587885988646074 7.99612867063654e-05 4.49477329852436e-05 4.40040152633469e-07 2.38572586932389e-05 0.000808406749631917 7.67125383488199e-13
9.27 0.0068370251329174 0.0154838714087512 0.000720714733183418 0.000261195486068491 0.000185206598422417 4.40706361646843e-06 0.000127868535113596 0.000341321734086082 0.000250449645504026 6.22454394037565e-06 0.000177241873480862 4.42039190205408e-06 1.05174375841406e-05 4.18481619537773e-06 0.000187976330851569 0.00063183807293447 0.0104807588361076 1.41036134497049e-05 0.00058850904454042 8.0054325845243e-05 4.49940880776317e-05 4.40509127856751e-07 2.38813300986433e-05 0.000800370143104715 7.58074019838761e-13
9.28 0.00684430817583332 0.015500078531377 0.000721460579002131 0.000261459736391114 0.000185395101829813 4.41147989008119e-06 0.000128003796345996 0.000341671755151499 0.000250705410135436 6.2310261305081e-06 0.000177425884859734 4.4250914432339e-06 1.05281641176177e-05 4.19342691530054e-06 0.000188172111570421 0.000632491256876592 0.0104917592826754 1.41175408096761e-05 0.000589131844735345 8.01470902293132e-05 4.50404433749828e-05 4.40976933632247e-07 2.39029311056552e-05 0.000774847419695533 7.40096787319945e-13
9.29 0.00685160558339744 0.0155162871212527 0.000722206026422026 0.000261723979743187 0.000185583511000214 4.41573857018248e-06 0.000128138737446679 0.000342021788783119 0.000250961190874666 6.23749852605223e-06 0.000177609836037849 4.42950923726562e-06 1.05388864920666e-05 4.20163982513824e-06 0.000188367797351949 0.000633144232475713 0.01050276000719 1.41314646378014e-05 0.000589753818315356 8.02242500900355e-05 4.50868008797339e-05 4.4144804681435e-07 2.39273477306308e-05 0.000752938431955839 7.75589399265308e-13
9.3 0.00685891715215952 0.0155324970399204 0.000722951245213834 0.000261988244809284 0.000185771836555931 4.42000330411634e-06 0.000128273074708434 0.000342371831268211 0.000251216977914648 6.2439583571879e-06 0.000177793704061936 4.43458357636396e-06 1.05495988694045e-05 4.20906353313958e-06 0.000188563367843263 0.000633797122273159 0.010513761084991 1.41453864516706e-05 0.000590375201947717 8.03008092256902e-05 4.51331636999849e-05 4.41919431948854e-07 2.39499674149534e-05 0.000798020717246551 7.6338613401575e-13
9.31 0.00686624264404874 0.0155487081350948 0.000723696415508253 0.000262252555425509 0.00018596009242734 4.4241486254458e-06 0.000128406565143038 0.000342721881107775 0.000251472763195727 6.25040538651046e-06 0.000177977471659758 4.43862312624584e-06 1.05602962196173e-05 4.21517145662514e-06 0.000188758825197124 0.000634450056316702 0.0105247622509114 1.41593072715047e-05 0.000590996821423307 8.03948883728135e-05 4.51795334797976e-05 4.42387442617106e-07 2.39758129572146e-05 0.000808978211511344 7.4206233526544e-13
9.32 0.00687358178715273 0.0155649202389365 0.000724441720479927 0.000262516928909132 0.000186148294921652 4.42829383859633e-06 0.000128539036081083 0.000343071939798087 0.000251728541929306 6.25683929268654e-06 0.000178161129865545 4.44390775926642e-06 1.05709751356988e-05 4.21983326072585e-06 0.000188954195271174 0.000635103144779847 0.0105357630624284 1.41732268001394e-05 0.00059161925378467 8.04886949330978e-05 4.52259127125869e-05 4.42855477897641e-07 2.39989662725295e-05 0.000792631859032718 7.85767402656832e-13
9.33 0.00688093427677948 0.0155811331669112 0.000725187338978492 0.000262781375183874 0.000186336461943644 4.43237855145119e-06 0.000128670408131251 0.000343422012767718 0.000251984314229977 6.26326171412616e-06 0.000178344679195766 4.44775319408093e-06 1.05816335226182e-05 4.2226994661912e-06 0.000189149524885369 0.000635756454342291 0.0105467631158645 1.41871438382563e-05 0.000592242254641015 8.05660497099018e-05 4.52723020775463e-05 4.43324189571434e-07 2.40244665136587e-05 0.000773929876983777 7.64328599486429e-13
9.34 0.00688829977660967 0.0155973467168921 0.000725933438808623 0.000263045896537974 0.000186524612172167 4.43645732636145e-06 0.000128800711002498 0.000343772109494862 0.000252240085818182 6.26967450124356e-06 0.000178528131568475 4.45297118644162e-06 1.0592271827452e-05 4.22398985136809e-06 0.000189344875270632 0.000636409995544078 0.0105577622323975 1.42010563311341e-05 0.000592865040241544 8.06424645927062e-05 4.53187030755925e-05 4.43790135057919e-07 2.4047670737198e-05 0.000742131805294854 7.56461208604241e-13
9.35 0.00689567791990502 0.0156135606684735 0.000726680169906846 0.000263310487915818 0.000186712764137208 4.44054174837657e-06 0.000128930086950843 0.000344122243631149 0.000252495868524247 6.27608136697744e-06 0.0001787115097522 4.45691418425857e-06 1.0602892379907e-05 4.2237030316004e-06 0.000189540313504355 0.000637063722723113 0.010568760550726 1.42149625637148e-05 0.000593487057502572 8.07344638976545e-05 4.53651154311705e-05 4.44256248702252e-07 2.40718368767127e-05 0.000781440646860293 7.33871547152601e-13
9.36 0.00690306831084675 0.0156297747826869 0.000727427658578522 0.000263575138087623 0.000186900935650553 4.44461584838029e-06 0.000129058783028474 0.000344472432315936 0.000252751679755906 6.28248537450603e-06 0.000178894846617174 4.46178707533951e-06 1.06134995428717e-05 4.2223570555617e-06 0.000189735902489988 0.000637717547780955 0.0105797584941295 1.4228861851723e-05 0.000594108503692796 8.08278458824588e-05 4.54115395957488e-05 4.44724760445975e-07 2.40939442379286e-05 0.000802663702566197 7.69780424727803e-13
9.37 0.00691047052595104 0.0156459888020445 0.000728176002362048 0.000263839831054957 0.000187089143085758 4.44875485705871e-06 0.000129187131342765 0.000344822695141203 0.000253007541365069 6.28889178770007e-06 0.000179078183328195 4.46610798490268e-06 1.06240997301469e-05 4.22033932785236e-06 0.000189931691925327 0.000638371363454367 0.0105907566380046 1.4242755253012e-05 0.0005947301750292 8.09090915116711e-05 4.54579743148621e-05 4.4519069566571e-07 2.41172399028463e-05 0.000785549076561245 7.57142042933968e-13
9.38 0.006917884115399 0.0156622024506106 0.000728925266578022 0.000264104547746916 0.000187277400690263 4.45288145408396e-06 0.000129315517474316 0.000345173053020543 0.000253263478186024 6.29530376593125e-06 0.000179261565283138 4.47048016803067e-06 1.0634699985601e-05 4.21827920670653e-06 0.000190127710787046 0.000639025071229075 0.0106017555321465 1.42566461647029e-05 0.000595352736375643 8.09858966164779e-05 4.55044192974197e-05 4.45658008223772e-07 2.41398738754053e-05 0.000769565392919945 7.45261557088099e-13
9.39 0.00692530860478764 0.0156784154351552 0.000729675481663726 0.000264369268276446 0.000187465720496979 4.45711386390657e-06 0.000129444342744185 0.000345523526208364 0.000253519515533459 6.30172654472901e-06 0.000179445038896101 4.47532148608986e-06 1.06453082132333e-05 4.21682569021643e-06 0.000190323963382724 0.000639678606546946 0.0106127555570062 1.42705395064812e-05 0.000595976037598532 8.10738243870203e-05 4.55508728134004e-05 4.46127885262904e-07 2.41634790424948e-05 0.000738240701474776 7.71711772811264e-13
9.4 0.00693274349658896 0.0156946274459562 0.00073042664193105 0.000264633973752178 0.000187654111856428 4.4613339615699e-06 0.000129573980922359 0.000345874132909656 0.000253775677167167 6.30816198928386e-06 0.000179628646168676 4.47924152619701e-06 1.06559314354491e-05 4.21645907989652e-06 0.000190520429111874 0.000640331955819057 0.0106237568656314 1.42844412742326e-05 0.000596599210421591 8.11668196566437e-05 4.55973342446221e-05 4.46597957381621e-07 2.41867710588935e-05 0.000767604136161431 7.56207014688354e-13
9.41 0.00694018827182602 0.0157108381583045 0.000731178706176763 0.000264898648046676 0.000187842581276405 4.46567508513685e-06 0.000129704737298687 0.000346224887499316 0.00025403198281482 6.31461357198847e-06 0.000179812420666638 4.48453153944431e-06 1.06665754685997e-05 4.21782959314057e-06 0.000190717065902237 0.000640985159725143 0.0106347594268677 1.42983570485024e-05 0.000597221565923696 8.1251710155462e-05 4.56438016502913e-05 4.47066077858937e-07 2.42112226565661e-05 0.000807416170794166 7.52736529472603e-13
9.42 0.00694764239179209 0.0157270472343582 0.000731931599184847 0.000265163279296833 0.000188031132443998 4.47000596843204e-06 0.000129836813592676 0.000346575799036838 0.000254288446033663 6.32108102911063e-06 0.00017999638392577 4.48824735174044e-06 1.0677244538452e-05 4.22104420039724e-06 0.000190913816906151 0.000641638303048617 0.0106457631296741 1.43122905784439e-05 0.000597843329888259 8.13289560251693e-05 4.56902743415536e-05 4.47536011846202e-07 2.42359137477902e-05 0.000789397933663101 7.86684499049413e-13
9.43 0.00695510529976413 0.0157432543252564 0.000732685214646707 0.000265427860877312 0.000188219766269487 4.47444598986738e-06 0.000129970282384859 0.00034692687048086 0.000254545072866881 6.32756530833267e-06 0.00018018054198191 4.49371753175009e-06 1.06879398679961e-05 4.22647118543677e-06 0.000191110619393769 0.000642291491520192 0.0106567678913338 1.43262430375513e-05 0.000598465409583338 8.14130772244309e-05 4.57367501683287e-05 4.48006490116098e-07 2.42601332388567e-05 0.000775934530896278 7.63725706054706e-13
9.44 0.00696257642278153 0.0157594590736279 0.000733439419678037 0.000265692391783801 0.000188408480974268 4.47887917945552e-06 0.000130105077247245 0.000347278098094305 0.000254801860888315 6.33406329902799e-06 0.000180364885245478 4.49757906834952e-06 1.06986605563282e-05 4.23376942158278e-06 0.000191307413734571 0.000642944822876168 0.0106677737096057 1.43402126382201e-05 0.000599088500819698 8.15048696062342e-05 4.57832283057816e-05 4.48473289320257e-07 2.42852660858235e-05 0.000743591447441041 7.51501180653861e-13
9.45 0.00697005517347809 0.015775661116464 0.000734194059785609 0.000265956876637039 0.000188597272408134 4.48338643188231e-06 0.000130240996755563 0.000347629471717883 0.000255058799294032 6.34057362122214e-06 0.00018054938842626 4.50287304259526e-06 1.07094026813983e-05 4.24285709810179e-06 0.000191504151845843 0.000643598357177433 0.0106787806374353 1.43541954899635e-05 0.000599712427824607 8.1595788736944e-05 4.58297066443217e-05 4.48942250611455e-07 2.43093593224496e-05 0.000765906161979309 7.84563072897506e-13
9.46 0.00697754095175668 0.0157918600879108 0.000734948964828258 0.000266221324962839 0.000188786134213953 4.48789091556699e-06 0.000130377725074757 0.000347980975560889 0.00025531586976973 6.3470908614851e-06 0.000180734013438302 4.50718150486939e-06 1.07201601653466e-05 4.25307277643529e-06 0.000191700803075483 0.000644252096189328 0.0106897886942783 1.43681866533978e-05 0.000600336269521961 8.16730530031734e-05 4.58761843039614e-05 4.49409943718496e-07 2.43334230850533e-05 0.000809955896843019 7.75379344024815e-13
9.47 0.00698503314681118 0.0158080556229895 0.000735703955810104 0.000266485750245722 0.000188975058343049 4.49242035935804e-06 0.000130514865382753 0.000348332589244565 0.000255573047827829 6.35361237954455e-06 0.000180918713489619 4.5120092834109e-06 1.0730925611836e-05 4.26391664743852e-06 0.000191897356791444 0.000644905975176088 0.0107007977681976 1.43821812534382e-05 0.000600959156631114 8.17506220659537e-05 4.59226591715522e-05 4.49874748615901e-07 2.43561435137244e-05 0.000796150408235512 7.50038627943653e-13
9.48 0.00699253113879796 0.0158242473607992 0.000736458851668626 0.000266750168491054 0.000189164035378386 4.4969506874117e-06 0.00013065198173051 0.000348684289678353 0.000255830305156508 6.36013214644593e-06 0.000181103437341228 4.51688323592401e-06 1.07416903740855e-05 4.27468421219892e-06 0.000192093821606335 0.000645559872110658 0.0107118075616963 1.43961757263101e-05 0.00060158109342483 8.1844941655674e-05 4.59691304470416e-05 4.50340970518101e-07 2.43799448246684e-05 0.000775319128641387 7.89823352865425e-13
9.49 0.00700003430073145 0.0158404349483446 0.000737213475895892 0.000267014596665955 0.000189353055045932 4.50145442180164e-06 0.000130788646698584 0.000349036052722406 0.0002560876119021 6.36664750686242e-06 0.000181288135465026 4.52114871450174e-06 1.07524464505895e-05 4.2846713214035e-06 0.000192290221311752 0.000646213630450164 0.0107228176201646 1.44101679354863e-05 0.000602203011749415 8.19383817689734e-05 4.60155974029648e-05 4.50810071513863e-07 2.44017410033475e-05 0.000749119236709998 7.79399622113921e-13
9.5 0.00700754200026116 0.0158566180442569 0.000737967663506861 0.000267279050988599 0.00018954210662826 4.50596186173387e-06 0.000130924486109431 0.000349387855121219 0.000256344939286991 6.37315387974519e-06 0.000181472764132088 4.52646989495247e-06 1.07631864813147e-05 4.29342579901601e-06 0.000192486588263447 0.000646867092248176 0.0107338274273946 1.44241569899563e-05 0.000602825871271093 8.20148507987362e-05 4.6062058930643e-05 4.51278583983513e-07 2.44254771504336e-05 0.000753787455628658 7.64695202835201e-13
9.51 0.00701505360148639 0.0158727963226937 0.000738721267045058 0.000267543545455069 0.000189731179538024 4.51040101701297e-06 0.000131059218600963 0.000349739676110439 0.000256602261877986 6.37964955580446e-06 0.000181657289819203 4.53031257782301e-06 1.07739047994203e-05 4.30033218519052e-06 0.000192682955980211 0.00064752013305979 0.0107448365324051 1.44381426134923e-05 0.000603449690303403 8.20897944526872e-05 4.61085155006148e-05 4.51746499543303e-07 2.44473872689625e-05 0.000812280572255909 7.89388655981517e-13
9.52 0.00702256846671175 0.0158889694771792 0.000739474161722694 0.000267808090334284 0.00018992026363572 4.514845317812e-06 0.000131192684731101 0.000350091498733592 0.000256859559499469 6.38613284312921e-06 0.000181841692446529 4.53577583279148e-06 1.07845985887695e-05 4.30537218709889e-06 0.000192879351710158 0.000648172690079542 0.0107558446472714 1.44521242406771e-05 0.000604073522174564 8.21866054147219e-05 4.61549668039385e-05 4.52216770196048e-07 2.44719142926055e-05 0.000803465424763332 7.70998959195067e-13
9.53 0.0070300859581945 0.0159051372244514 0.000740226250215916 0.000268072691241548 0.000190109349738235 4.51919961792465e-06 0.000131324861146713 0.000350443310680634 0.000257116818479822 6.39260415441034e-06 0.000182025965670313 4.53951042492693e-06 1.0795267099707e-05 4.30826790295075e-06 0.000193075790614936 0.000648824777366302 0.0107668516727559 1.44661006589927e-05 0.000604696377143463 8.22796838684542e-05 4.62014140013787e-05 4.5268450811172e-07 2.44949326587129e-05 0.000780565478265496 7.60992637292988e-13
9.54 0.00703760543990513 0.0159212993083199 0.000740977465787564 0.000268337348465475 0.000190298429923328 4.52355878166744e-06 0.000131455861863463 0.000350795104594035 0.000257374032189914 6.39906451716302e-06 0.000182210117574055 4.54475452456193e-06 1.08059128667796e-05 4.30943331783737e-06 0.000193272272464763 0.000649476483476868 0.0107778576448062 1.44800698917893e-05 0.00060531817560038 8.23563255724788e-05 4.62478572073572e-05 4.5315082200421e-07 2.452004671677e-05 0.000759054585213049 8.00528689572792e-13
9.55 0.00704512627902126 0.0159374555029184 0.000741727774183608 0.000268602056578241 0.00019048749751469 4.52783169407252e-06 0.000131585922975874 0.000351146877869445 0.000257631200825102 6.40551662857429e-06 0.000182394167896878 4.5487370370757e-06 1.08165404351144e-05 4.30903696606146e-06 0.000193468781315988 0.000650127953137897 0.0107888626212171 1.44940297718288e-05 0.000605939855640421 8.24318413921299e-05 4.62942977589186e-05 4.53618742770518e-07 2.45436494547494e-05 0.00075961504033418 7.77471898699684e-13
9.56 0.00705264784779726 0.0159536056166251 0.000742477174838344 0.000268866805013685 0.000190676547548518 4.53210780058062e-06 0.000131715376040305 0.000351498631931235 0.00025788833042085 6.41196297291828e-06 0.000182578145486126 4.55349598465263e-06 1.08271562355367e-05 4.30775046347114e-06 0.00019366528810996 0.000650779355818836 0.01079986656067 1.45079786689026e-05 0.00060656252319957 8.25259838449122e-05 4.63407356097631e-05 4.54084831643384e-07 2.45686375642851e-05 0.000818440155553395 7.73746571004311e-13
9.57 0.00706016952496371 0.0159697494948849 0.000743225700048848 0.000269131578506756 0.000190865576460049 4.53632600222907e-06 0.000131844611761077 0.000351850371062909 0.000258145431232877 6.41840787176635e-06 0.000182762084887733 4.55797535061234e-06 1.08377683167078e-05 4.3061178763213e-06 0.000193861755568031 0.000651430849666032 0.0108108692409134 1.45219161358145e-05 0.000607186366935904 8.26199875612724e-05 4.6387171707419e-05 4.54549561313876e-07 2.4590984696864e-05 0.000825068303230279 7.9311412185223e-13
9.58 0.00706769069728859 0.0159858870231779 0.000743973413115561 0.000269396358242758 0.000191054582003934 4.54054450067067e-06 0.000131974036852573 0.000352202101260689 0.000258402515963631 6.42485408352844e-06 0.000182946021400542 4.56218761074525e-06 1.08483845759724e-05 4.30479280589934e-06 0.000194058144866105 0.000652082547082982 0.0108218702556521 1.45358436534162e-05 0.000607810420391116 8.26969850300371e-05 4.64336053837729e-05 4.55016887699681e-07 2.46145524554054e-05 0.000783964761379547 7.87049154658319e-13
9.59 0.0070752107610391 0.0160020181295768 0.000744720405589363 0.000269661123288364 0.000191243563063899 4.54475163066956e-06 0.000132104031409126 0.00035255382857422 0.000258659597397728 6.43130569958512e-06 0.000183129987918311 4.56720469292213e-06 1.0859012866517e-05 4.30446859612749e-06 0.000194254422182508 0.000652734490808499 0.0108328690940074 1.45497642996709e-05 0.000608433530844324 8.27761477709903e-05 4.64800369557331e-05 4.55485639877371e-07 2.46367645609717e-05 0.000778957268749968 7.69072784849524e-13
9.6 0.00708272912336982 0.0160181427869013 0.000745466793059175 0.000269925852051035 0.000191432519213431 4.54895578075395e-06 0.000132234907895383 0.000352905558011017 0.000258916686586539 6.43776441977606e-06 0.000183314010603485 4.57103582184779e-06 1.0869659347986e-05 4.30551047373385e-06 0.000194450564702892 0.00065338664388025 0.0108438652869571 1.45636825136238e-05 0.000609055543699038 8.28654373095529e-05 4.652646530794e-05 4.55952838331455e-07 2.46596915740538e-05 0.00076414953798943 7.98838802748588e-13
9.61 0.00709024520366238 0.0160342610144985 0.000746212710031785 0.000270190523973284 0.000191621450392118 4.55320193998567e-06 0.000132366878497502 0.000353257292257247 0.000259173790939438 6.44423251410009e-06 0.000183498106387303 4.57640781737325e-06 1.08803282269574e-05 4.30846845583348e-06 0.00019464656469221 0.000654038897004092 0.0108548585762813 1.45776028166536e-05 0.000609677428105634 8.2958982558758e-05 4.65728901377938e-05 4.56421620715693e-07 2.46822509473511e-05 0.000815794582876666 7.91509327804645e-13
9.62 0.00709775843477563 0.0160503728795354 0.000746958304596478 0.000270455121023958 0.000191810356436166 4.55744202601784e-06 0.000132500033072617 0.000353609031023742 0.000259430913089206 6.45070985983088e-06 0.000183682281455184 4.58018045482375e-06 1.08910216126653e-05 4.31326513532035e-06 0.000194842430843087 0.00065469109087764 0.0108658490532999 1.45915289859031e-05 0.000610300265188018 8.30403592021988e-05 4.66193099603178e-05 4.56891256349438e-07 2.47057872199262e-05 0.000838714136260187 7.74996512993328e-13
9.63 0.00710526826416342 0.0160664784976982 0.000747703732152926 0.000270719629001424 0.000191999236599966 4.56177145786028e-06 0.000132634328879366 0.000353960770708114 0.000259688050269269 6.45719632981362e-06 0.000183866529773376 4.58557704027687e-06 1.09017383933174e-05 4.32007250024461e-06 0.000195038186978041 0.000655343050029163 0.0108768372096694 1.4605463015785e-05 0.000610924203718486 8.31185751290713e-05 4.66657244564287e-05 4.57359613516294e-07 2.47298172645583e-05 0.000787881510005326 7.63886472306251e-13
9.64 0.00711277415511258 0.0160825780337977 0.000748449149145907 0.000270984038598275 0.000192188089261055 4.56609274685792e-06 0.000132769595992404 0.00035431250448589 0.000259945194393713 6.46368955306702e-06 0.00018405083460955 4.58963742297907e-06 1.09124754489026e-05 4.32840229419833e-06 0.000195233868088196 0.000655994619818082 0.0108878238723128 1.46194046294148e-05 0.000611548381211221 8.32038582323019e-05 4.67121320132546e-05 4.57827415443965e-07 2.47538297446621e-05 0.000782939593315967 7.94291711912812e-13
9.65 0.00712027558768852 0.0160986717014256 0.000749194706672677 0.00027124834593208 0.000192376911518816 4.57053243238614e-06 0.000132905554457252 0.000354664223099771 0.000260202333045746 6.470187490608e-06 0.000184235169428142 4.59471713238347e-06 1.09232270389148e-05 4.3379759416788e-06 0.00019542951465208 0.000656645700802957 0.0108988100243112 1.463335171911e-05 0.000612171778430331 8.32981705231458e-05 4.67585323793157e-05 4.58296103090566e-07 2.47783315687706e-05 0.000778904541777885 7.81323269204227e-13
9.66 0.00712777205971207 0.0161147597623213 0.000749940544832385 0.000271512552678317 0.000192565698975417 4.57496306521214e-06 0.000133041844305283 0.000355015915722347 0.000260459450773904 6.47668587711842e-06 0.000184419500902803 4.59929131983448e-06 1.09339857030374e-05 4.34810295122199e-06 0.000195625165788823 0.000657296270260819 0.0109097965623147 1.4647301053853e-05 0.000612794196040504 8.33839973177004e-05 4.68049241713305e-05 4.58760719069879e-07 2.48028835664785e-05 0.000807884183777145 7.63902414313991e-13
9.67 0.00713526308762106 0.0161308425251458 0.000750686787138533 0.000271776665634132 0.000192754445558565 4.57951503119995e-06 0.000133178064592169 0.000355367571268814 0.000260716530982345 6.48318195294192e-06 0.000184603792995799 4.60384347882238e-06 1.09447435295443e-05 4.35817400812033e-06 0.000195820852955133 0.000657946388871415 0.0109207840627462 1.46612494267761e-05 0.00061341643302233 8.34603812745054e-05 4.68513076461826e-05 4.5922436048913e-07 2.48273603937597e-05 0.000857063929746229 8.00359415642026e-13
9.68 0.00714274820728817 0.0161469203438229 0.000751433535699625 0.000272040695972196 0.000192943143612373 4.5840584796015e-06 0.000133313815732207 0.000355719179978163 0.000260973558188866 6.48967134551203e-06 0.000184788010071201 4.60894284499845e-06 1.09554921407565e-05 4.36759046790267e-06 0.000196016595034565 0.000658596187899446 0.0109317726418857 1.46751950262362e-05 0.000614039464051091 8.35450458557156e-05 4.68976817191338e-05 4.59691446380082e-07 2.48505521761829e-05 0.000798836216500552 7.84338905002826e-13
9.69 0.00715022697469068 0.0161629936152379 0.000752180867760441 0.000272304657838329 0.000193131783867339 4.58869782555387e-06 0.000133448743554784 0.000356070734624685 0.000261230519908462 6.49615155819243e-06 0.000184972121703235 4.61297675611038e-06 1.09662244022837e-05 4.37566713095769e-06 0.000196212395420124 0.000659245842201885 0.010942761963564 1.46891377669554e-05 0.000614663448473356 8.36368762963269e-05 4.69440471886905e-05 4.60157646479086e-07 2.48750387908924e-05 0.000789432687045589 7.73741686508407e-13
9.7 0.00715769896663444 0.0161790627767362 0.000752928832897239 0.000272568566977966 0.00019332035587389 4.59333054224348e-06 0.000133582577362802 0.000356422231951727 0.000261487408679305 6.50261969651093e-06 0.000185156105755207 4.6183922844471e-06 1.09769346358284e-05 4.38214691590812e-06 0.00019640824210428 0.000659895532410454 0.0109537514054328 1.47030796035551e-05 0.000615287596049731 8.37255711357322e-05 4.69904037379646e-05 4.60624309724499e-07 2.48978488109024e-05 0.000806649865997867 8.04797974065541e-13
9.71 0.00716516378112225 0.0161951283025978 0.000753677451252192 0.000272832438827067 0.000193508848136421 4.59800959814558e-06 0.000133715159593194 0.000356773673526508 0.000261744223372332 6.50907474040928e-06 0.000185339951189984 4.62213308910199e-06 1.09876193515414e-05 4.38654941554393e-06 0.000196604110418527 0.00066054540637406 0.0109647403262304 1.47170237154433e-05 0.000615910984360552 8.38035831578524e-05 4.70367525846882e-05 4.61091825960275e-07 2.49211088842877e-05 0.000805858209549357 7.92048576355986e-13
9.72 0.00717262103803848 0.0162111907009003 0.000754426713556288 0.000273096286986833 0.000193697248816202 4.60268529641466e-06 0.0001338464635608 0.000357125066073171 0.000262000969782126 6.51551625537177e-06 0.000185523660052628 4.62752328041398e-06 1.09982780911415e-05 4.3890625130346e-06 0.000196799967774682 0.000661195547026967 0.0109757283490214 1.47309734209454e-05 0.00061653344023963 8.38846850233859e-05 4.70830938918998e-05 4.6155935493572e-07 2.4943502780779e-05 0.000861863830123457 7.82573118046742e-13
9.73 0.00718007037942801 0.0162272505093206 0.000755176581726538 0.000273360121612574 0.000193885546214014 4.60734343468304e-06 0.000133976595844446 0.000357476421632895 0.000262257660820707 6.52194568014488e-06 0.000185707246870073 4.6313166509544e-06 1.10089127021357e-05 4.38960472621513e-06 0.000196995779794674 0.000661845955198007 0.0109867155537653 1.47449313582663e-05 0.000617155654270142 8.39751861063726e-05 4.71294290052615e-05 4.62025231711822e-07 2.49672293231941e-05 0.000824046300484457 8.1810493785644e-13
9.74 0.00718751146980554 0.0162433082908117 0.000755926990754988 0.000273623948082628 0.000194073729321744 4.61200212373602e-06 0.000134105785746544 0.000357827756780482 0.000262514315554069 6.52836473027584e-06 0.000185890738124175 4.63635153112782e-06 1.10195279259707e-05 4.38873004417719e-06 0.000197191516898203 0.000662496550056462 0.0109977025082056 1.47588986982464e-05 0.000617778499582774 8.40681306775334e-05 4.71757592904013e-05 4.62493551379565e-07 2.49896394807148e-05 0.000785630447587417 7.99306009173964e-13
9.75 0.00719494399640648 0.016259364629016 0.000756677851984207 0.000273887766271592 0.000194261788562899 4.61657889314207e-06 0.000134234360493981 0.000358179091785601 0.000262770957974897 6.53477730513245e-06 0.000186074169211016 4.64051816112024e-06 1.10301302904057e-05 4.38678881172886e-06 0.000197387159372683 0.00066314718762094 0.0110086901103823 1.47728753393525e-05 0.000618402181238154 8.41480313538074e-05 4.72220854975609e-05 4.62962364208624e-07 2.50142363976404e-05 0.000823985390425453 7.89599330791251e-13
9.76 0.00720236766936042 0.0162754201234174 0.000757429056828933 0.000274151570149612 0.00019444971634881 4.62116024637906e-06 0.000134362710965011 0.000358530449087049 0.000263027614950705 6.54118621315672e-06 0.000186257581133189 4.64501590960026e-06 1.10407275733636e-05 4.38447651794321e-06 0.000197582701160677 0.000663797693878993 0.0110196792934121 1.47868601990167e-05 0.000619026025482213 8.4224068946144e-05 4.72684095563716e-05 4.63426740899624e-07 2.50375346876449e-05 0.000808933306653626 8.07297059719114e-13
9.77 0.00720978222178495 0.0162914753842858 0.000758180481307191 0.000274415348147585 0.000194637507781509 4.62560886788456e-06 0.000134491251391983 0.000358881851592557 0.000263284313908616 6.54759686846062e-06 0.000186441016884376 4.64971989953332e-06 1.10513283638323e-05 4.38243422953634e-06 0.000197778150941626 0.000664447904214847 0.0110306706931014 1.48008517672987e-05 0.000619649173351322 8.43137871349482e-05 4.73147323470396e-05 4.638920603873e-07 2.50624488351519e-05 0.000854239487482096 8.04154756376445e-13
9.78 0.0072171874097612 0.016307531027379 0.000758931991387979 0.000274679083879846 0.000194825161058986 4.63006529808061e-06 0.000134620376268978 0.000359233321131673 0.000263541080655711 6.55401204719589e-06 0.000186624516751348 4.65371849653783e-06 1.10619404786494e-05 4.38121848206211e-06 0.000197973530421675 0.000665097701792286 0.0110416643976458 1.48148490875852e-05 0.000620271502817477 8.44097914791408e-05 4.73610561824422e-05 4.6435835612736e-07 2.50858391724474e-05 0.000852025663160489 7.7998502154941e-13
9.79 0.00722458301235481 0.0163235876687965 0.000759683448410616 0.000274942757512736 0.00019501267791017 4.63436335134599e-06 0.000134750421279462 0.000359584876667534 0.000263797937033129 6.56043700930301e-06 0.000186808115303248 4.65890483422705e-06 1.10725709934381e-05 4.38150129938378e-06 0.000198168870558233 0.000665747045835092 0.0110526598816966 1.48288516936735e-05 0.000620893778800829 8.44911293579777e-05 4.74073824056902e-05 4.64823223571678e-07 2.51100734797064e-05 0.000784325576919361 8.16289034536973e-13
9.8 0.00723196883135959 0.0163396459193737 0.000760434714334511 0.000275206347468537 0.00019520006378607 4.63867091438825e-06 0.000134881629365835 0.000359936533064653 0.000264054899236211 6.56687320130902e-06 0.000186991837513843 4.66264088506533e-06 1.1083224626425e-05 4.38347563265514e-06 0.000198364206153965 0.000666395984360228 0.0110636561465327 1.48428597862267e-05 0.000621516850782255 8.45633136630447e-05 4.74537136283232e-05 4.65288504349392e-07 2.5132625438435e-05 0.000833206355772799 8.13042101611937e-13
9.81 0.00723934469130939 0.0163557063797911 0.000761185657520419 0.000275469832566679 0.000195387328087258 4.642825984008e-06 0.000135014127994987 0.00036028830009086 0.000264311976575406 6.57332399396831e-06 0.000187175697143654 4.6680632602574e-06 1.10939038951953e-05 4.38757353165549e-06 0.000198559569544547 0.000667044647735846 0.0110746520229094 1.48568737712561e-05 0.000622140789261294 8.465370801362e-05 4.75000514395051e-05 4.65756067687076e-07 2.51558062060812e-05 0.000829695553575071 7.90229621890603e-13
9.82 0.00724671043911714 0.0163717696351391 0.000761936157593621 0.000275733194000299 0.000195574483868733 4.64698994866841e-06 0.000135147917942718 0.000360640181786006 0.000264569170813397 6.57978903364849e-06 0.000187359695748047 4.67187127151301e-06 1.11046090081712e-05 4.39354974660778e-06 0.00019875498502181 0.000667693224877214 0.0110856465221508 1.48708934321237e-05 0.000622764844438839 8.47531713329515e-05 4.75463986859675e-05 4.66222419875436e-07 2.51779135252049e-05 0.00084384485775228 8.17126484174862e-13
9.83 0.00725406594381303 0.0163878362499531 0.000762686109754991 0.00027599641748157 0.000195761547624579 4.6510376953892e-06 0.000135282874160395 0.000360992176672599 0.000264826476561816 6.58626902894454e-06 0.000187543822043502 4.67719626169817e-06 1.11153371326161e-05 4.40143004411746e-06 0.000198950464721599 0.000668341925681892 0.0110966391136423 1.48849177443126e-05 0.000623388201108675 8.48319418140072e-05 4.75927566825072e-05 4.66688727865636e-07 2.52003873591415e-05 0.000875870340457123 7.95797561649951e-13
9.84 0.00726141109620588 0.016403906763415 0.00076343542889028 0.000276259495063583 0.000195948538792923 4.65509150342138e-06 0.000135418760729686 0.000361344277933146 0.000265083881863526 6.59276139678982e-06 0.000187728053971687 4.68137272386307e-06 1.11260837348771e-05 4.41063768073702e-06 0.000199146006565437 0.000668990938799677 0.0111076298315444 1.48989440703697e-05 0.00062401077598945 8.4903480062258e-05 4.76391275444031e-05 4.67157036656412e-07 2.5223254999815e-05 0.00080641054898928 7.86765568292929e-13
9.85 0.00726874580845236 0.0164199816847297 0.000764184052339161 0.000276522426509159 0.000196135479047735 4.65908830146704e-06 0.000135555254958913 0.000361696474657262 0.000265341369996641 6.59926449002018e-06 0.000187912359937567 4.68631490453624e-06 1.11368421185484e-05 4.42079828610563e-06 0.00019934159502124 0.000669640392304896 0.0111186191911343 1.4912968652515e-05 0.000624633291839664 8.49959162480675e-05 4.76855115790163e-05 4.67622841012775e-07 2.52470818940544e-05 0.000825704753836044 8.25656318215021e-13
9.86 0.0072760700136738 0.0164360614890091 0.000764931941677454 0.000276785220281171 0.000196322391615722 4.66308655413984e-06 0.000135691981284562 0.000362048752948841 0.000265598921235503 6.60577380806527e-06 0.000188096702274161 4.69100120390831e-06 1.11476046432276e-05 4.43124383555058e-06 0.000199537204563258 0.000670290327676653 0.0111296079543137 1.4926986890735e-05 0.000625256550237296 8.50920501721266e-05 4.7731909414393e-05 4.68085396772619e-07 2.52712848906678e-05 0.000853605398080462 8.05320109484375e-13
9.87 0.0072833836654636 0.0164521466133815 0.000765679084064497 0.000277047893769508 0.000196509300364516 4.66709714404037e-06 0.000135828549898299 0.000362401097341149 0.000265856514953178 6.61228655390021e-06 0.000188281040984406 4.69543630353116e-06 1.11583638095291e-05 4.44136763321298e-06 0.000199732804791813 0.000670940691426288 0.011140596837768 1.49409940709317e-05 0.000625880617234963 8.51719071967077e-05 4.77783197091806e-05 4.68549903412906e-07 2.52949699266651e-05 0.000837611266828302 7.99291021994815e-13
9.88 0.00729068673724014 0.0164682374532672 0.000766425491966952 0.000277310472820225 0.000196696228775355 4.67110377481203e-06 0.000135964595529518 0.000362753492528301 0.000266114131947638 6.61879767205374e-06 0.000188465336770715 4.70056666420686e-06 1.11691121122965e-05 4.4506785193313e-06 0.000199928367027825 0.00067159134786037 0.0111515862527322 1.49549866964375e-05 0.000626504766518139 8.52473309220405e-05 4.78247414469581e-05 4.69015589375842e-07 2.53200041471003e-05 0.000887914416603109 7.81666926492839e-13
9.89 0.00729797922191911 0.0164843343598202 0.000767171202258936 0.000277572990903434 0.000196883199312221 4.67518805544548e-06 0.000136099815135542 0.000363105924677596 0.000266371756248867 6.62530425265003e-06 0.000188649555806395 4.70457812597764e-06 1.11798439566669e-05 4.45858897221968e-06 0.000200123870634921 0.000672242108376845 0.0111625761527068 1.49689630810362e-05 0.000627128223554796 8.53380792991939e-05 4.78711719531778e-05 4.69478656965566e-07 2.53434302882573e-05 0.000834005972144399 8.09223568804109e-13
9.9 0.00730526113115403 0.0165004376370195 0.000767916274021023 0.000277835487324617 0.00019707023240761 4.67926299620097e-06 0.000136233997039802 0.000363458382734288 0.000266629376697463 6.6318024322977e-06 0.000188833672237911 4.70991163171144e-06 1.11905553266499e-05 4.46496955030105e-06 0.000200319308303111 0.000672892772028113 0.0111735660215409 1.49829238521589e-05 0.000627750900930957 8.5429676936684e-05 4.79176092226595e-05 4.69943607488555e-07 2.53676100581936e-05 0.000812840924496136 7.96655341847692e-13
9.91 0.00731253249477055 0.0165165475397104 0.000768660786073107 0.000278098005055033 0.0001972573457217 4.68346361797603e-06 0.000136367041273998 0.000363810859313872 0.000266886987882667 6.63829024982863e-06 0.00018901767101035 4.71375109818198e-06 1.12012444270663e-05 4.46948370302047e-06 0.000200514688717767 0.000673543166590952 0.0111845550013151 1.49968718559265e-05 0.000628373438576807 8.55128785640283e-05 4.79640500435258e-05 4.70409667331063e-07 2.5390722078108e-05 0.000867102930916325 7.85778843098107e-13
9.92 0.00731979336013201 0.0165326642720688 0.000769404833371666 0.000278360588231001 0.000197444553566583 4.68765094101937e-06 0.000136498967897569 0.000364163351049782 0.000267144590318967 6.64476606315323e-06 0.000189201549674791 4.71897537445057e-06 1.12119122944937e-05 4.47239578862414e-06 0.000200710036763291 0.000674193182055214 0.011195542115446 1.5010811312577e-05 0.000628996595604262 8.55921975822113e-05 4.80104924639098e-05 4.70873809418146e-07 2.54150776776314e-05 0.00085189435130961 8.18242706716795e-13
9.93 0.00732704379149281 0.0165487879866056 0.000770148522792787 0.00027862327947138 0.000197631866509643 4.69198589750178e-06 0.000136629911276625 0.000364515858746299 0.000267402190181935 6.65123004727637e-06 0.000189385317866152 4.72295308154884e-06 1.12225618196521e-05 4.4737423633071e-06 0.000200905390528946 0.000674842788311618 0.0112065265287993 1.50247470884661e-05 0.000629620554291168 8.56774298835313e-05 4.80569336127478e-05 4.71339923499232e-07 2.54375540254875e-05 0.000881379061802208 8.02873968653441e-13
9.94 0.00733428386930892 0.0165649187836519 0.000770891969082681 0.000278886116996638 0.000197819290982288 4.69630574690313e-06 0.000136760103392912 0.000364868386738434 0.000267659798108965 6.65768274310052e-06 0.000189568996913052 4.72781720533428e-06 1.12331982635118e-05 4.47405480980207e-06 0.00020110079556872 0.000675492034713646 0.0112175077670879 1.50386834515353e-05 0.000630244733859022 8.5767105789161e-05 4.81033722897485e-05 4.71808466644937e-07 2.54613806221937e-05 0.000871265172433901 7.89857321118655e-13
9.95 0.0073415136895705 0.0165810567114452 0.00077163529010719 0.00027914913219731 0.000198006829317595 4.70076588010646e-06 0.000136889845120361 0.000365220942238578 0.00026791742787567 6.66412660253644e-06 0.000189752616624478 4.73216889157124e-06 1.12438278217209e-05 4.47370714549674e-06 0.000201296297753339 0.00067614103172507 0.0112284858353241 1.50526236273692e-05 0.000630868311256738 8.58544098947044e-05 4.81498064106278e-05 4.72274912140375e-07 2.54836951713709e-05 0.000813230241912081 8.17772728072641e-13
9.96 0.0073487333630068 0.016597201766496 0.000772378602134873 0.00027941234720572 0.000198194479602458 4.70521184424553e-06 0.000137019471421199 0.000365573534149186 0.000268175094524249 6.67056336269883e-06 0.000189936212221452 4.73658695482234e-06 1.12544572677135e-05 4.47326659415172e-06 0.000201491935554271 0.000676789919992651 0.0112394611920531 1.50665693831108e-05 0.000631491016484229 8.59384113597251e-05 4.8196235538351e-05 4.72738710662244e-07 2.55081164911803e-05 0.000872152882810601 8.04255227017529e-13
9.97 0.0073559430145478 0.016613353895004 0.000773122015782034 0.000279675773487958 0.000198382236231337 4.70976451403718e-06 0.000137149313445876 0.000365926171798217 0.000268432812484582 6.67699718325414e-06 0.000190119820654037 4.74137605900287e-06 1.12650935558355e-05 4.47326692477062e-06 0.000201687733084093 0.000677438834193372 0.011250434592898 1.50805211597074e-05 0.000632113397500061 8.60162341120788e-05 4.82426582170268e-05 4.73205605880649e-07 2.55307632350074e-05 0.000873312829626836 7.95569179378538e-13
9.98 0.00736314278249562 0.0166295129941728 0.00077386563180594 0.000279939410731459 0.000198570090172803 4.71430644399929e-06 0.000137279660973814 0.000366278863847833 0.000268690593982093 6.68343008279295e-06 0.000190303475693527 4.74545668436575e-06 1.12757421300387e-05 4.47407304508895e-06 0.000201883695345509 0.000678087870261116 0.0112614068528371 1.50944787704966e-05 0.000632736270099948 8.61050642264391e-05 4.82890743902821e-05 4.73670414029702e-07 2.55550518756828e-05 0.000879812809034669 8.24686253061637e-13
9.99 0.00737033281786996 0.0166456789143445 0.000774609537458815 0.000280203246585353 0.000198758029498743 4.71890298232286e-06 0.000137410732451855 0.000366631617149537 0.000268948447603108 6.68986621251766e-06 0.000190487205229404 4.7505566501694e-06 1.12864073722968e-05 4.476137420096e-06 0.000202079806488291 0.000678737062583348 0.0112723786139559 1.51084419294558e-05 0.000633359947159476 8.61977479692849e-05 4.8335482853648e-05 4.74133524293958e-07 2.55786567978091e-05 0.000895284287613748 8.11696127098409e-13
10 0.00737751328364916 0.016661851461344 0.000775353803956031 0.000280467257394373 0.000198946040166118 4.7234941965656e-06 0.000137542652732006 0.000366984436151235 0.000269206377603565 6.69630698730716e-06 0.000190671027753311 4.75454463618767e-06 1.12970913001107e-05 4.47948137691251e-06 0.000202276031067511 0.00067938637641202 0.0112833501904571 1.51224109351233e-05 0.000633983996693223 8.62803832403287e-05 4.83818834637217e-05 4.74598993852594e-07 2.56034031766612e-05 0.000830296148134198 7.9660063613757e-13


==> simulation/benchmark/2L-stage_fix-t_ord4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(946,1357){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(946,2010){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(946,2663){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(946,3316){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(946,3969){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(946,4622){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3941,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(3940,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4114,2417){\makebox(0,0)[r]{\strut{}Forest-Ruth~$(4,3)$~\eqref{eq:3-forest-ruth}}}%
      \csname LTb\endcsname%%
      \put(4114,2197){\makebox(0,0)[r]{\strut{}FR-Type~$(4,4)$~\eqref{eq:4-fr-type}}}%
      \csname LTb\endcsname%%
      \put(4114,1977){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(4114,1757){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(4114,1537){\makebox(0,0)[r]{\strut{}Opt.~4th~order~$(4,5)$~\eqref{eq:5-opt-4th-ord}}}%
      \csname LTb\endcsname%%
      \put(4114,1317){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary2}}}%
      \csname LTb\endcsname%%
      \put(4114,1097){\makebox(0,0)[r]{\strut{}Unif.~Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary-const}}}%
      \csname LTb\endcsname%%
      \put(4114,877){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2L-stage_fix-t_ord4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/2L-stage_fix-t_ordRest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1272){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,2409){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,2978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,3546){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4115){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,4683){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2906,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5333,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(4006,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4246,2857){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(4246,2637){\makebox(0,0)[r]{\strut{}Omelyan~$(2,2)$~\eqref{eq:2-omelyan2}}}%
      \csname LTb\endcsname%%
      \put(4246,2417){\makebox(0,0)[r]{\strut{}Yoshida~$(6,7)$~\eqref{eq:7-yoshida}}}%
      \csname LTb\endcsname%%
      \put(4246,2197){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(4246,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(6,25)$~(sec.~\ref{sec:suzuki6})}}%
      \csname LTb\endcsname%%
      \put(4246,1757){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(4246,1537){\makebox(0,0)[r]{\strut{}BM6+S~$(8,50)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1317){\makebox(0,0)[r]{\strut{}Suzuki~$(8,125)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2L-stage_fix-t_ordRest-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/3-stage_fix-dt.txt <==
"times" "211" "221" "431" "441" "442" "443" "451" "452" "453" "454" "455" "456" "457" "458" "461" "471" "691" "6101" "6151" "6251" "671" "8171" "8501" "81251" "0171"
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0.01 5.55232688867567e-05 5.56166583818922e-05 1.67277024121219e-05 4.41176755103345e-06 2.46935581064709e-06 7.26231023813484e-07 1.12724299758904e-05 3.44454256819297e-06 2.26628182799791e-06 2.71873252261665e-07 6.04036691852653e-06 2.13056358072773e-06 4.86202412726036e-07 2.36647116717443e-06 2.6567138556595e-06 1.42263058220338e-05 0.000733474769654134 5.30087612636391e-07 0.000103037839468188 0.000261740162920912 4.41696223986669e-06 8.61751314908937e-07 8.6822751064195e-05 0.00872077365123448 1.42330575593283e-14
0.02 0.000110907816660995 0.000110937538951651 3.31291692368687e-05 8.55319934139904e-06 4.82736043519519e-06 9.9784386960614e-07 2.12698543453023e-05 6.64333533589537e-06 4.40225124418894e-06 5.13462514787288e-07 1.15113277371103e-05 1.51294984750734e-06 9.24982386428391e-07 4.35314708126406e-06 5.01289057892577e-06 2.56393349078374e-05 0.0014376861967811 8.75052411324222e-07 0.000126831957933265 0.000129528425954298 8.69143222667895e-06 1.06707496787039e-06 0.00015245809547874 0.0122207281261974 1.44156365250292e-14
0.03 0.000166015775457503 0.000165677515123241 4.89020603236012e-05 1.21827235926178e-05 6.97626162132073e-06 1.3939977971649e-06 2.89022631075574e-05 9.40197645900266e-06 6.30561138537056e-06 7.09895735836964e-07 1.59451547646778e-05 1.43368383517834e-06 1.27686363083878e-06 5.89328055502098e-06 6.84493824247696e-06 3.23119254684821e-05 0.00210065498539091 9.88556888588558e-07 0.000132403183287338 0.000201332520994592 1.27428980403814e-05 1.14639051522125e-06 0.000183364051742476 0.0125697845136052 1.48671110212213e-14
0.04 0.000220710978959385 0.000219572390070885 6.37904711051572e-05 1.51148801248713e-05 8.84448327583859e-06 1.70362338542136e-06 3.34338737622092e-05 1.16228826762727e-05 7.92574839915769e-06 8.44332322231607e-07 1.90708821957333e-05 2.3250873006125e-06 1.51770774585687e-06 6.8096552697292e-06 8.07141463388724e-06 3.39781807797493e-05 0.00273074287845415 1.04091615744189e-06 0.000190626281562163 0.000223202197131979 1.65806371608286e-05 1.33702149589858e-06 0.000174299739717171 0.010776288426451 1.52734381338923e-14
0.05 0.000274859800810541 0.000272388430758895 7.76046957016153e-05 1.72449989718224e-05 1.03970307375691e-05 1.81093460661097e-06 3.46285568732797e-05 1.33367993157216e-05 9.27776574924968e-06 9.17176315793471e-07 2.089595805887e-05 1.17159523692248e-06 1.64508897263734e-06 6.98620826338539e-06 8.79111588689712e-06 3.26059098897239e-05 0.00334430647010439 1.23760172789408e-06 0.000217543559764663 0.000108921584542319 2.02807574536109e-05 1.45907897666675e-06 0.000128479061792793 0.00712115425202904 1.58263532112128e-14
0.06 0.000328331978206453 0.000323930788770122 9.0236662963783e-05 1.85700193594469e-05 1.16422340094694e-05 1.93078801791484e-06 3.28815541326832e-05 1.47068238642171e-05 1.04402209757244e-05 9.40251843275175e-07 2.17599474352138e-05 2.12615466200786e-06 1.68295422480757e-06 6.55987870972672e-06 9.26577762152712e-06 3.21419825025915e-05 0.00395201242490127 1.49498942473263e-06 0.000246805890522028 0.000266772196875682 2.39281252257407e-05 1.86244696313808e-06 5.8930077668632e-05 0.00900731089271411 1.65080273410834e-14
0.07 0.000381001415741752 0.000374050447380796 0.000101669332883692 1.9203378123156e-05 1.26327214936122e-05 1.80503018466083e-06 2.93717363684775e-05 1.59859097725596e-05 1.15307509605513e-05 9.42256026281306e-07 2.23128189932311e-05 1.90756655866351e-06 1.68189635259532e-06 5.68447062184965e-06 9.80756810609256e-06 3.54374532634429e-05 0.00455723022337081 1.65710339469012e-06 0.000303190921607478 7.00087503238631e-05 2.75659463564318e-05 2.03806298179944e-06 4.82188431737637e-05 0.0109935826934844 1.71974731290138e-14
0.08 0.000432746964608302 0.000422649351804444 0.000111978230666908 1.93781278693878e-05 1.34579003545341e-05 1.68563606577285e-06 2.61903365829817e-05 1.74206036791803e-05 1.26622380530723e-05 9.57177705233132e-07 2.33168690522477e-05 1.3502865444637e-06 1.70712767433741e-06 4.77139016181505e-06 1.05929279330312e-05 4.08984919492379e-05 0.0051631329104915 1.75613567245662e-06 0.000333234177283967 0.000257369014976248 3.11889219232972e-05 2.20261889236825e-06 0.000120649998939667 0.0114997484367741 1.78683978778643e-14
0.09 0.000483453172255744 0.0004696834121149 0.000121323427903328 1.94235932141616e-05 1.42257953554555e-05 1.49301194398477e-06 2.57608085468924e-05 1.91406121917983e-05 1.38984073854035e-05 1.0126992595512e-06 2.5250357593483e-05 2.23127869811349e-06 1.80674240208419e-06 4.41775174833868e-06 1.15651186763983e-05 4.52268765622675e-05 0.00577552716262898 1.93120572507206e-06 0.000366716491079672 0.000160520164674918 3.47768676903049e-05 2.57094560023464e-06 0.000172359212580426 0.0116271996609682 1.85737332769271e-14
0.1 0.000533010997644136 0.000515163122867309 0.000129930959195417 1.96927478900811e-05 1.50358556631262e-05 1.26454663269019e-06 2.86838513367784e-05 2.1112256497444e-05 1.52354643217925e-05 1.10748929524087e-06 2.80256126741704e-05 1.53388773124809e-06 1.98061540244176e-06 4.79598658346864e-06 1.25362216288925e-05 4.69313892899574e-05 0.00639760727168527 2.18640536816618e-06 0.000417583955608798 0.000196475027028307 3.83331176098545e-05 2.82000808222443e-06 0.000186094189639037 0.0115190180499537 1.94413913766765e-14
0.11 0.000581318487239836 0.000559151626906005 0.000138064206601794 2.043867823366e-05 1.59512946651746e-05 1.28278715133657e-06 3.30695025177395e-05 2.31877417923842e-05 1.66196709285525e-05 1.22102023105578e-06 3.11404528270636e-05 1.8314230369014e-06 2.18732742230303e-06 5.57278410086041e-06 1.3363642269808e-05 4.71269445697911e-05 0.0070256071662415 2.40077726872197e-06 0.000450739641399745 0.000244637965248125 4.18939727166879e-05 3.10324032499263e-06 0.000159757180912112 0.0118997909328006 2.04799797389472e-14
0.12 0.000628281406925088 0.000601760168658774 0.000145988243503085 2.17069473994408e-05 1.69839489043396e-05 1.27927167413764e-06 3.67230476553007e-05 2.52009114356589e-05 1.79854233762726e-05 1.3255950292092e-06 3.40452960455488e-05 2.25926425368861e-06 2.37794962418313e-06 6.18606039314294e-06 1.40527237330126e-05 4.86350229845042e-05 0.00765293063477152 2.54193979158387e-06 0.000489596366845709 0.000112093600939965 4.55041606179438e-05 3.29994553101365e-06 0.000104144274529171 0.0108109831937929 2.10987806936772e-14
0.13 0.000673813825012734 0.000643141035898808 0.000153932914717951 2.33370348942745e-05 1.80993607991102e-05 1.51053268280261e-06 3.83564835509803e-05 2.70473590657582e-05 1.92906623535252e-05 1.40510910275876e-06 3.63996072928575e-05 1.44246683359152e-06 2.52135369440766e-06 6.28433451385775e-06 1.47477440700214e-05 5.32773884754227e-05 0.00827809369125193 2.7049591636852e-06 0.000536538660808708 0.000280820644747426 4.91827247546084e-05 3.52441655274614e-06 5.47460251762736e-05 0.0104975813829249 2.1783405364917e-14
0.14 0.000717838641578325 0.000683478273286682 0.000162062232560593 2.50668277989796e-05 1.92378747927609e-05 1.70564671584085e-06 3.76706483081447e-05 2.87220149636916e-05 2.0535080750365e-05 1.45646777586269e-06 3.81681540844798e-05 2.24673073670121e-06 2.61375948350278e-06 5.81245328442359e-06 1.5625748488017e-05 5.98240742064614e-05 0.00890641490182412 2.94939620005555e-06 0.000568654597199453 0.000111753675655564 5.2910362592561e-05 3.87775165136109e-06 9.23317863117433e-05 0.012104236753653 2.28040648565687e-14
0.15 0.000760288059348082 0.000722976651822879 0.000170457096621282 2.66496269640954e-05 2.03403657333709e-05 1.82885983639241e-06 3.53372928735755e-05 3.03115076541133e-05 2.17569682813992e-05 1.49259857160407e-06 3.960300010559e-05 1.96841717397606e-06 2.67801314545178e-06 4.77839134194225e-06 1.67581884168755e-05 6.55924817715983e-05 0.00954346986914248 3.20669339251877e-06 0.000609427117069989 0.000261671443979439 5.66483004418931e-05 4.10445901758577e-06 0.000152201863992354 0.0144051374140585 2.38439886858559e-14
0.16 0.000801103991409386 0.000761849571879638 0.000179115060549972 2.79282413969934e-05 2.13689396967638e-05 1.95597688377091e-06 3.3005113293674e-05 3.19480776892005e-05 2.30120895438974e-05 1.53379446595533e-06 4.11240220962488e-05 1.52101514803578e-06 2.7536470358036e-06 3.5040349783937e-06 1.80531479129147e-05 6.89482435965433e-05 0.0101884831934792 3.40640681822573e-06 0.000655289513948134 0.000200549317163631 6.03707301114801e-05 4.37028433427606e-06 0.000186267695806418 0.0148764145838451 2.43676274472601e-14
0.17 0.000840238401048067 0.000800306732722572 0.000187966166986929 2.8866610285307e-05 2.23180390031949e-05 1.87646084175939e-06 3.28322162819905e-05 3.37433324121756e-05 2.43446867481016e-05 1.600941722206e-06 4.31139071159029e-05 2.44556795809908e-06 2.87736869834288e-06 2.85947151866461e-06 1.93248083161269e-05 7.02810926570534e-05 0.0108350871010239 3.57932558651274e-06 0.00068901285758482 0.000197498506236531 6.40830930762191e-05 4.6468355444101e-06 0.000182544534187104 0.0122256916964655 2.50695338363017e-14
0.18 0.00087765356907714 0.000838542485788084 0.000196899883000269 2.95515591618887e-05 2.32148861425468e-05 1.80842235850965e-06 3.59011017916674e-05 3.57334432332267e-05 2.57650176349926e-05 1.69993058492616e-06 4.57162348668326e-05 1.47225174971136e-06 3.06204502836445e-06 3.55955288724587e-06 2.04170594760274e-05 7.15682831840601e-05 0.0114772288745663 3.78629315117515e-06 0.000731047128640955 0.000274014689352769 6.78128358398723e-05 4.89895691611944e-06 0.000142730083370197 0.0109009998622088 2.57467516678351e-14
0.19 0.000913322284100942 0.000876725776332008 0.000205796350004399 3.01676655449633e-05 2.41099481397419e-05 1.62893266434281e-06 4.11475195147098e-05 3.78652633099849e-05 2.72449034103397e-05 1.82258946196339e-06 4.877057067528e-05 2.23643062502641e-06 3.28997536630149e-06 5.04397273710489e-06 2.12913798007012e-05 7.47287066333277e-05 0.0121127602411723 4.01132584299105e-06 0.000774823640140051 0.000134421930754785 7.15829419950984e-05 5.19296362198529e-06 8.7268099783378e-05 0.0125192821680353 2.70409892776109e-14
0.2 0.00094722795127348 0.000914992457392179 0.000214555533423642 3.09420879429557e-05 2.50598794277268e-05 1.425484757941e-06 4.65689076864316e-05 4.00281740437965e-05 2.87324236297335e-05 1.94863071286223e-06 5.19236509823647e-05 2.38655174140631e-06 3.52526070517739e-06 6.38040882389423e-06 2.20410278144596e-05 7.98627457613895e-05 0.012742101317709 4.20019587270218e-06 0.000809387569040076 0.000297375718503271 7.5391633022238e-05 5.40303106607018e-06 7.94760116710357e-05 0.0155301249866333 2.78288627342332e-14
0.21 0.000979364615291697 0.000953440540573788 0.000223119475793134 3.20652997721408e-05 2.61079482018442e-05 1.41000484084874e-06 5.05722970326625e-05 4.21095586628252e-05 3.0176633539301e-05 2.06006889082938e-06 5.48193643386728e-05 1.71819028333686e-06 3.73311111729591e-06 7.19235315624327e-06 2.28311711246551e-05 8.53740718712145e-05 0.0133660893212422 4.36241098383455e-06 0.00085211659286508 0.000165761256117949 7.92141193459666e-05 5.68083577326485e-06 0.000132212637521658 0.0168875015933319 2.85868696228699e-14
0.22 0.00100973689360176 0.000992128659163769 0.000231484750122255 3.36165810143101e-05 2.7268879035524e-05 1.37331825976752e-06 5.2360507978445e-05 4.40443827338244e-05 3.15498297179652e-05 2.14585232866917e-06 5.72535632824733e-05 2.75939753075001e-06 3.89406557146672e-06 7.36795875612273e-06 2.37954132743059e-05 8.96944930732472e-05 0.013986609533252 4.55735229040732e-06 0.000894011456132659 0.000268394455049535 8.30220827086027e-05 5.9911153986588e-06 0.000178391841878112 0.014938029731441 3.00312343083516e-14
0.23 0.00103835981613681 0.00103107770344205 0.000239703906658758 3.55346121294367e-05 2.85239921080784e-05 1.63454860198344e-06 5.19585206099981e-05 4.58389892112341e-05 3.28581167203071e-05 2.20764661828062e-06 5.9243126854706e-05 1.96303955152562e-06 4.00980579031824e-06 6.81107199509324e-06 2.49542469329027e-05 9.25836871243678e-05 0.0146079662085482 4.79327239823475e-06 0.000929468872192011 0.000244883224543638 8.68023866447967e-05 6.23456253760706e-06 0.000194078413192763 0.0136533122664807 3.07264227579736e-14
0.24 0.00106525856837737 0.0010702752918276 0.000247876203412977 3.76483360168034e-05 2.98280897860719e-05 1.84898195685626e-06 5.01787954826773e-05 4.75627004320375e-05 3.41368898863906e-05 2.25656331782478e-06 6.10029571061819e-05 2.29337315612983e-06 4.10106053329632e-06 5.7096537711623e-06 2.62152448469376e-05 9.51241430399521e-05 0.0152351511941906 5.0154994025091e-06 0.000973357172957035 0.000211892466672489 9.0559892462789e-05 6.51039784673524e-06 0.000174201198804645 0.0144234858889374 3.14655700881591e-14
0.25 0.00109046813513372 0.00110968250300738 0.000256129374702143 3.97438038358335e-05 3.11245281349639e-05 2.0753240766918e-06 4.84567553224791e-05 4.93126880850615e-05 3.5433882710118e-05 2.31027694324414e-06 6.28428034066146e-05 2.59905198718814e-06 4.19832093460747e-06 4.35196315392818e-06 2.74477853434229e-05 9.86175670241131e-05 0.0158698259918594 5.19961456842263e-06 0.00101449282504123 0.000302090543556306 9.43050600275645e-05 6.75224844179286e-06 0.000127243671573152 0.0158292763702276 3.22782417553472e-14
0.26 0.00111403284325586 0.00114924213701637 0.000264595659700847 4.16311761464587e-05 3.23624955129729e-05 2.28701494874276e-06 4.83147504308008e-05 5.11679716562539e-05 3.67875249099914e-05 2.3824810007259e-06 6.5020444368239e-05 1.78440290854819e-06 4.32774805834052e-06 3.33599636375782e-06 2.85685938831279e-05 0.00010330443229299 0.0165088706271998 5.38670008604216e-06 0.00105042749814153 0.000176463280487988 9.80402399844851e-05 7.03026541253438e-06 8.81034068989002e-05 0.0168968548485946 3.30789053807937e-14
0.27 0.00113600580250572 0.0011888877038889 0.000273386540883938 4.31917475588661e-05 3.35111750766421e-05 2.3101129545377e-06 5.04457938393558e-05 5.3154279494473e-05 3.82106567341871e-05 2.47906587845697e-06 6.76201372377149e-05 2.71564247270615e-06 4.49863408884496e-06 3.60083136111724e-06 2.95819934395639e-05 0.000108184120568137 0.017147602636458 5.60936246279624e-06 0.00109394709701958 0.000317073203230053 0.00010175800880173 7.31625102513993e-06 0.000113178696468476 0.0166743321573479 3.46058018898055e-14
0.28 0.00115644824509724 0.00122855234921377 0.0002825711666235 4.44010131324344e-05 3.45675062857024e-05 2.34966374353874e-06 5.42327634904999e-05 5.52367803596692e-05 3.96870727676079e-05 2.59282433538199e-06 7.05247246990237e-05 2.31154344759225e-06 4.70008198249456e-06 4.68468648005106e-06 3.05589801611843e-05 0.000112065940584109 0.0177839437726058 5.83851110923222e-06 0.00113422816991267 0.000214217097573146 0.000105452227168298 7.54396704881557e-06 0.000165346966795084 0.0167399238753677 3.53091642257483e-14
0.29 0.00117542876596527 0.00126817700057419 0.000292162836868162 4.53292756577709e-05 3.55562086449152e-05 2.2008811947496e-06 5.83216668722161e-05 5.7342439725919e-05 4.11815961488481e-05 2.71121549266273e-06 7.34928671347372e-05 2.34597644685645e-06 4.9087043425324e-06 5.79658729339171e-06 3.15758263543314e-05 0.000114685012683364 0.0184189367844865 6.03768381281297e-06 0.00117165295507949 0.00028591055557523 0.000109130115008904 7.83568779653924e-06 0.000197501072191465 0.0171863392388389 3.61382300858012e-14
0.3 0.00119302246768406 0.00130771713852023 0.000302116177402875 4.61208950219129e-05 3.652232312294e-05 2.05074046300351e-06 6.15038534602125e-05 5.93980301915132e-05 4.26575525216455e-05 2.82050922427988e-06 7.6287168877861e-05 2.90479657073111e-06 5.10145775694901e-06 6.48320708301389e-06 3.26560682370293e-05 0.000116932310435442 0.0190539468632579 6.22305719811968e-06 0.00121520985714035 0.000287311512288646 0.000112812854279147 8.11356482642854e-06 0.000195920228704199 0.0170303019154963 3.77609814736233e-14
0.31 0.00120931001609363 0.00134714774313401 0.00031233519494705 4.69539113168763e-05 3.75181283368397e-05 1.90935849589989e-06 6.31969316002875e-05 6.13639225395493e-05 4.40927049502175e-05 2.91404440081637e-06 7.87825196427169e-05 2.29480188310894e-06 5.26617478680184e-06 6.54258743934993e-06 3.37569939547603e-05 0.000120066619091036 0.0196886789135578 6.42941446926744e-06 0.00125397881119166 0.000233850184338624 0.000116523115988823 8.37718461340236e-06 0.000163432665184054 0.0168488552641374 3.82692269175495e-14
0.32 0.00122437661515419 0.00138646612941111 0.000322690078930916 4.79872297389727e-05 3.8587980066652e-05 1.74571074569e-06 6.3557958312284e-05 6.32486918696317e-05 4.54866414177971e-05 2.9926780440017e-06 8.10105734012691e-05 2.80759172178546e-06 5.4057566007132e-06 6.07548012510548e-06 3.48076466592765e-05 0.00012455574647306 0.0203220972949871 6.64799369474702e-06 0.00129193609601809 0.000335722666598944 0.000120270049555818 8.64199671300527e-06 0.000118585252943594 0.0175131453435069 3.88449330308503e-14
0.33 0.00123831091221092 0.00142569255185178 0.000333039074626215 4.93113467840058e-05 3.97557331180951e-05 1.836265086458e-06 6.33714700115337e-05 6.509984207294e-05 4.68572760911149e-05 3.06482178913159e-06 8.31299458820008e-05 2.80174421326944e-06 5.53535011793354e-06 5.26471484823091e-06 3.57666883576622e-05 0.000129668259047437 0.0209540547514445 6.84533555745829e-06 0.00133600221556067 0.000219464597458065 0.000124044580673694 8.87614985662259e-06 0.000106723067956166 0.0188834037769262 3.98094107867648e-14
0.34 0.00125120384772633 0.00146486862436104 0.000343251257548664 5.0922603793587e-05 4.10188982434915e-05 1.90574297919404e-06 6.37052513933288e-05 6.69766296775316e-05 4.82291563916439e-05 3.14047333284141e-06 8.53392644343058e-05 2.40997527085336e-06 5.67405591081793e-06 4.56838362223196e-06 3.66576840306035e-05 0.000134220240996286 0.0215850482937441 7.02566388799759e-06 0.00137495388699843 0.000339208266680066 0.000127828509308837 9.17399888465568e-06 0.000146925690859521 0.0195910694355604 4.05912970601416e-14
0.35 0.00126314746646762 0.00150405375959745 0.000353226428794402 5.2732202920368e-05 4.23512588144862e-05 2.14552479848199e-06 6.53479308010172e-05 6.89188186021456e-05 4.96198075912879e-05 3.22738118272397e-06 8.77738442653152e-05 3.07809538283947e-06 5.83486590954759e-06 4.60274349442867e-06 3.75580438658888e-05 0.000137646399259705 0.0222149327127499 7.22622853386946e-06 0.00141349311262593 0.000267232221880682 0.000131608817996199 9.45169317941657e-06 0.000191339275640125 0.0186745934490765 4.13714347845644e-14
0.36 0.00127423371001209 0.00154331997546372 0.00036290926361246 5.46038378073095e-05 4.3712428825681e-05 2.35860844388307e-06 6.83249147218356e-05 7.09269922242984e-05 5.10309733385636e-05 3.32554792875605e-06 9.04381701653223e-05 2.66435591389682e-06 6.01798282046198e-06 5.33955863348977e-06 3.85488541161246e-05 0.000140426753623268 0.0228431399948189 7.45445059854391e-06 0.00145626192879016 0.000305444013701296 0.000135384825621576 9.70055775373999e-06 0.000209366535135731 0.0176501015752957 4.19989221185725e-14
0.37 0.00128455321308903 0.00158274553718369 0.000372295956083482 5.6401755719149e-05 4.50605241475288e-05 2.50026855758531e-06 7.19102976398672e-05 7.29639142284466e-05 5.24488625138136e-05 3.42923368345647e-06 9.32095396850557e-05 2.8499735753691e-06 6.21122625219208e-06 6.3342062766249e-06 3.9659846817357e-05 0.000143591756777777 0.0234704542719151 7.67573842547948e-06 0.00149441353842724 0.000330861011784146 0.000139163169235793 9.97792033916203e-06 0.000193478455859308 0.0184471641346553 4.45893473113674e-14
0.38 0.00129419412850341 0.00162240799160068 0.000381432734475145 5.80314911743252e-05 4.63636782289895e-05 2.64484379501438e-06 7.51008628951381e-05 7.49751518610356e-05 5.38527194942834e-05 3.52881384970436e-06 9.59072704909996e-05 3.25344743727553e-06 6.39693275138699e-06 7.0795312775739e-06 4.08491711934877e-05 0.00014775232158497 0.0240996058534391 7.87106589407427e-06 0.00153438230360215 0.000265652901862317 0.000142946757785864 1.02345481961375e-05 0.000153741210318805 0.0201548443861794 4.49272718905496e-14
0.39 0.00130324100703711 0.00166237719667795 0.000390406722705148 5.94630349378784e-05 4.7607215790302e-05 2.62371839646215e-06 7.71338282598006e-05 7.69174736674866e-05 5.52268500040599e-05 3.61728936887988e-06 9.8386669200581e-05 2.67298905331819e-06 6.56111687171461e-06 7.26445320735053e-06 4.20322671584182e-05 0.000152549797990816 0.0247331997976807 8.06448757949482e-06 0.00157745348563061 0.000367977014016761 0.000146728651574844 1.05181373377415e-05 0.000121000565293776 0.0211098814594145 4.60354350412045e-14
0.4 0.00131177375952942 0.00170270894608203 0.000399330676391692 6.07332827468442e-05 4.87950143530901e-05 2.6135766017441e-06 7.77926612972588e-05 7.87806649778327e-05 5.65698222106385e-05 3.69265203815892e-06 0.000100610198188775 3.31873236112698e-06 6.70025350713149e-06 6.85752863295785e-06 4.31374825942636e-05 0.000157052550032193 0.0253711460556528 8.27815423420842e-06 0.00161515340519857 0.000267763531349842 0.000150496412243864 1.0777796443925e-05 0.00013404721957442 0.0204819487496256 4.67343281026926e-14
0.41 0.00131986672820455 0.00174343973353734 0.000408324058900419 6.19291150189973e-05 4.99452965955631e-05 2.52923415116457e-06 7.74812165989765e-05 8.05926469004574e-05 5.78962983496331e-05 3.76000026653558e-06 0.000102665066333264 3.06107951176797e-06 6.82290405733446e-06 5.86377247268793e-06 4.41496728594687e-05 0.000160646079635424 0.0260106487628417 8.49535321611628e-06 0.00165512318933653 0.000364253463062293 0.000154242397961449 1.10230255866177e-05 0.000176542835140031 0.0195168308168479 4.76000939632964e-14
0.42 0.00132758789306342 0.00178458309724259 0.000417493585911271 6.31560862589839e-05 5.1082547684177e-05 2.44121324708133e-06 7.70773256039319e-05 8.24060470563845e-05 5.92306872592254e-05 3.82802923914626e-06 0.000104721514636631 2.89692349822857e-06 6.94570003064284e-06 4.57933228876296e-06 4.51149616735839e-05 0.000163561002335206 0.026648670157204 8.69317880392662e-06 0.00169761998050353 0.000317615222565253 0.000157970211634834 1.13178845572345e-05 0.000209591587779005 0.0198845018542336 4.8345936465024e-14
0.43 0.0013349982367602 0.00182612784067353 0.000426916549076043 6.45017400149011e-05 5.22282700906126e-05 2.46002760834866e-06 7.75533977325961e-05 8.42730092029797e-05 6.05957856877284e-05 3.90625442934859e-06 0.000106951182994259 3.47351885462578e-06 7.08541013340021e-06 3.64950269673647e-06 4.61060260723715e-05 0.000166619559409061 0.0272839344651053 8.88342829056433e-06 0.00173573330695276 0.000331457954472055 0.000161691533091745 1.15855119961613e-05 0.000213916225910935 0.0209051074783877 4.90753536664195e-14
0.44 0.00134215128781074 0.0018680382573314 0.000436629774381265 6.60056100641255e-05 5.33935972107767e-05 2.46796098136964e-06 7.94649491604216e-05 8.62206320641359e-05 6.20020352735465e-05 3.9986728414289e-06 0.000109444560846677 2.86188004866151e-06 7.25079807644043e-06 3.78794074637097e-06 4.71720187965403e-05 0.000170454612781752 0.0279166545865286 9.09067461487816e-06 0.00177655534718784 0.000373359146911122 0.000165416644511327 1.18540664416482e-05 0.00018790723673629 0.0216085529973006 5.17077185922043e-14
0.45 0.00134909285740877 0.00191025631182193 0.000446625989809252 6.76468191784807e-05 5.45761407363678e-05 2.62189610258055e-06 8.26298129136579e-05 8.8239145582683e-05 6.34427186700667e-05 4.10370351214839e-06 0.000112169619044228 3.41552528598344e-06 7.43853821658175e-06 4.95086570815154e-06 4.83072845754394e-05 0.00017492712520909 0.0285472873777497 9.30846271414783e-06 0.00181813914905479 0.000302847053185565 0.000169147530322598 1.21141129929861e-05 0.000148669333865378 0.021555877926205 5.20530897457380e-14
0.46 0.00135586097963147 0.00195270556588979 0.000456857896012808 6.93535277212336e-05 5.57619424525933e-05 2.76187190970017e-06 8.62684961686055e-05 9.02883269852424e-05 6.48973783475503e-05 4.2132774170222e-06 0.000114992502105208 3.44793217973371e-06 7.63537450291982e-06 6.19831228437572e-06 4.94594664565013e-05 0.000179303988591983 0.029176343901573 9.51129955600293e-06 0.00185583455594357 0.000401476969581757 0.000172879556124077 1.23663775370694e-05 0.000134280240473678 0.021641741487532 5.30194976771223e-14
0.47 0.00136248605874569 0.00199529650161753 0.000467248729479205 7.10295419811507e-05 5.69315954538627e-05 2.89480505198227e-06 8.94649010772284e-05 9.23181928814099e-05 6.63415716371703e-05 4.31865400716588e-06 0.000117746597355459 3.16601347328772e-06 7.82505021537789e-06 7.050312521978e-06 5.05686046998535e-05 0.000182986339654246 0.0298050383081618 9.70020852314219e-06 0.00189727894332312 0.000316671462719599 0.000176609430083802 1.26575493370246e-05 0.000162741654242549 0.0221202232539928 5.33695975999601e-14
0.48 0.00136899122092798 0.00203793279546899 0.000477706958395129 7.25874494821347e-05 5.80682260968797e-05 3.02790197526256e-06 9.16011221766851e-05 9.42931255522878e-05 6.77580582744034e-05 4.41310758629875e-06 0.000120312236895916 3.7905469760633e-06 7.99611227128924e-06 7.33880500559069e-06 5.16078196238798e-05 0.000186069874948176 0.0304350370674483 9.90185272924498e-06 0.00193879747946997 0.000391871941933943 0.000180341344086521 1.29170151186981e-05 0.000200815677028199 0.0221684392960755 5.45902325910247e-14
0.49 0.00137539286133734 0.0020805180415328 0.000488142191106899 7.39770964423048e-05 5.91645579477525e-05 3.02821508025113e-06 9.2584520084777e-05 9.62077158877459e-05 6.91441055908462e-05 4.49593604750324e-06 0.000122668659413619 3.34728978831389e-06 8.14685986794471e-06 6.97431223632643e-06 5.25980785769913e-05 0.000189245692286665 0.0310670531888446 1.0123238702013e-05 0.00197678780957629 0.000367614951207757 0.000184085165454639 1.31805018276849e-05 0.000220615675118523 0.0221197005134439 5.54666278083556e-14
0.5 0.00138170137141742 0.00212296241006417 0.00049847944049379 7.52014156517257e-05 6.02267319243208e-05 3.03891369762556e-06 9.2850683417208e-05 9.808731945601e-05 7.05117085077842e-05 4.57149552189441e-06 0.000124896775657441 3.57364373164781e-06 8.28549702908443e-06 6.16401586136728e-06 5.3589208729711e-05 0.000193146185936314 0.0317001312550911 1.03402574016015e-05 0.00201828759599568 0.000361040427327487 0.000187848194579725 1.34581338029388e-05 0.000212405654046203 0.0222940086715827 5.61946065424829e-14
0.51 0.00138792202590831 0.00216518875439053 0.000508669451025978 7.63158625003535e-05 6.12736512012905e-05 2.94605277776254e-06 9.3159923682674e-05 9.99738025610453e-05 7.1880953593379e-05 4.64777798715747e-06 0.000127134167726691 3.79669556422093e-06 8.425677496401e-06 5.23864868206663e-06 5.46222289905085e-05 0.000197741089483695 0.0323328501903789 1.05382192722648e-05 0.0020589919391764 0.000415677923201821 0.000191628088032875 1.37179290963322e-05 0.000181135541586074 0.0231312406042212 5.76758871799065e-14
0.52 0.00139405600443549 0.0022071377386581 0.000518693667824813 7.74118273137067e-05 6.23320070372559e-05 2.85288302558726e-06 9.42311158835236e-05 0.000101903879892847 7.32699373182487e-05 4.7314091667781e-06 0.000129504746488207 3.3726770194056e-06 8.5795659690517e-06 4.7222049100804e-06 5.57004079985468e-05 0.000202365822790223 0.0329650702773766 1.07336177175755e-05 0.00209724582008228 0.000344128768193554 0.000195413498894208 1.39960180260459e-05 0.000150342227742452 0.0239056552781804 5.77508275789554e-14
0.53 0.00140010151896907 0.00224877164361213 0.000528563425249567 7.85884919387725e-05 6.34284929435982e-05 2.81781993973021e-06 9.63638447734224e-05 0.000103890852166417 7.4686173918421e-05 4.8256271568741e-06 0.000132057727875096 3.92795326682554e-06 8.75180242913463e-06 5.09858217978002e-06 5.67896178447034e-05 0.000206337739726562 0.0335980081805389 1.0942617492694e-05 0.0021390911652935 0.000435034255415185 0.000199191947992888 1.42485232941556e-05 0.000154637261949032 0.0237460859394781 5.99956854670181e-14
0.54 0.00140605501591149 0.00229007661001991 0.000538313910438705 7.99215002570172e-05 6.45816746367299e-05 2.77336136808697e-06 9.92864429016916e-05 0.000105918668037174 7.61235533095927e-05 4.92757826668222e-06 0.00013474650396598 3.74623864665792e-06 8.93746287100574e-06 5.99808348755988e-06 5.7846572280864e-05 0.000209559486986729 0.0342325968244636 1.11536005085841e-05 0.00217929895649734 0.000366621203467489 0.000202958030644572 1.45119944854918e-05 0.000188959063457736 0.0232566470085391 6.09700661494976e-14
0.55 0.00141191242006758 0.00233106319263475 0.000547994297902842 8.14389225703324e-05 6.57961894824983e-05 2.89978509172862e-06 0.000102338441033665 0.000107950793025267 7.75660340013132e-05 5.03135291349831e-06 0.000137456798522327 3.73889607459953e-06 9.12496323992014e-06 6.90121388700839e-06 5.88533416804148e-05 0.000212580628058981 0.0348682616409578 1.13505392991911e-05 0.00221785878632778 0.00042184213502947 0.000206715081589008 1.47979809340905e-05 0.00021884241602894 0.0232775639952857 6.16433061016303e-14
0.56 0.00141767038723764 0.00237176521552152 0.000557656049805135 8.31131756616506e-05 6.7061215658562e-05 3.01223850939006e-06 0.000104840460553394 0.000109948822152159 7.89958877008273e-05 5.12993244717558e-06 0.000140067164001973 4.17954931246383e-06 9.30212717112566e-06 7.43075586704967e-06 5.98330726006425e-05 0.000216087432007144 0.0355035003744696 1.15433748656044e-05 0.0022599217326435 0.000416208900440931 0.000210469568572175 1.50570175682339e-05 0.000225085894543197 0.0243688179347854 6.2338830340931e-14
0.57 0.00142332753246543 0.00241223703594902 0.000567341638656848 8.48715796169027e-05 6.83536846686498e-05 3.19821962552937e-06 0.000106420395815685 0.000111891223859014 8.04022188593499e-05 5.21963372257732e-06 0.000142509703322486 3.76323816595904e-06 9.46217096628172e-06 7.37202736103896e-06 6.08357543623051e-05 0.000220286134371581 0.0361372337198537 1.17513533363273e-05 0.0022997127768014 0.000394486410440461 0.000214223933551308 1.53305242719963e-05 0.0002060837673724 0.0251466474824937 6.42114890044281e-14
0.58 0.00142888560197024 0.00245254943287392 0.000577075811570508 8.66209801101658e-05 6.964509669492e-05 3.37607363986679e-06 0.000107165803232746 0.000113783112273334 8.17856236847292e-05 5.30090084217906e-06 0.000144801638912984 4.13649727765454e-06 9.60676878793576e-06 6.80532320161851e-06 6.19037474717857e-05 0.000224752925814831 0.0367692105383301 1.19691228666703e-05 0.00233846293794471 0.000457640339505769 0.000217974517603798 1.55920786021263e-05 0.000174657287876138 0.0250406551980425 6.40200162926062e-14
0.59 0.00143435055829669 0.00249278443082739 0.000586860981902311 8.82772275735732e-05 7.09096839810195e-05 3.46627190255572e-06 0.000107572600971278 0.000115652725520229 8.31569660826361e-05 5.37859811981326e-06 0.000147034138564644 4.14686809867238e-06 9.74494829150013e-06 5.89445876370696e-06 6.30412084655944e-05 0.00022887186509484 0.0373994613894861 1.21754219633352e-05 0.00238037741403893 0.000387690542542279 0.000221716038403416 1.58556529763353e-05 0.000158244725174853 0.0248782238572248 6.4824992491235e-14
0.6 0.00143973355008931 0.00253302944417174 0.00059667749733226 8.97899372102009e-05 7.21314027668607e-05 3.56448571477925e-06 0.000108308887250398 0.000117536799632037 8.45311946875044e-05 5.45865305024586e-06 0.000149325039895293 3.89272809423911e-06 9.88846201122429e-06 5.06687539897108e-06 6.42092362209711e-05 0.000232412325624694 0.0380281370472479 1.23690981642997e-05 0.00241984876250539 0.000468846728856038 0.00022544787697548 1.61340604731726e-05 0.000177057674283457 0.0248007386062348 6.75324379057982e-14
0.61 0.00144505174010967 0.00257337117425517 0.000606488565014379 9.11556964315967e-05 7.33077671334584e-05 3.52777104311962e-06 0.000109876180916323 0.000119462318584295 8.59195049402974e-05 5.54588777209986e-06 0.000151759105254096 4.39224664993739e-06 1.00458976867083e-05 4.93391783266437e-06 6.53501643377333e-05 0.000235710282060861 0.0386561191771928 1.25702818123465e-05 0.00245916923576574 0.000417643036661831 0.000229175960381252 1.63867804596235e-05 0.000210663631787287 0.0254516116293244 6.76759454438662e-14
0.62 0.00145032896745057 0.00261388970747253 0.000616248721294522 9.24167555903552e-05 7.44495756169014e-05 3.49855314779215e-06 0.00011234013160281 0.000121433762302976 8.73238554319551e-05 5.64060544167673e-06 0.000154345920261687 4.08122806226866e-06 1.02184897779797e-05 5.55348196516626e-06 6.64238655064017e-05 0.00023931411538488 0.0392851962976828 1.27856734558245e-05 0.00250098075708239 0.000452929699975312 0.000232908447279186 1.66620689968207e-05 0.00023035300510607 0.0259608409966791 6.85660550073781e-14
0.63 0.00145559622252222 0.0026546532431842 0.000625914096092617 9.3646116625428e-05 7.55767935463856e-05 3.43299571865852e-06 0.00011530393504922 0.000123432050866598 8.87365370400683e-05 5.73961251650304e-06 0.000157016741523797 4.2831643409176e-06 1.03997819517358e-05 6.53653686302485e-06 6.74316318667091e-05 0.000243440836170056 0.0399169433225019 1.29979858625046e-05 0.00253994365790043 0.000463977733214791 0.000236649378197732 1.6936720585266e-05 0.000224165726704102 0.0260111246158187 6.92967151374098e-14
0.64 0.0014608919162329 0.00269571382668378 0.000635452449272222 9.49235272127629e-05 7.67119508951108e-05 3.36315652348898e-06 0.000118136971921674 0.000125425315567488 9.01448410213889e-05 5.83699944300983e-06 0.0001596609384265 4.53975635328658e-06 1.05792056796616e-05 7.34451474724519e-06 6.84127111605832e-05 0.000247766265623567 0.040551335750223 1.31962099208234e-05 0.00257965578494121 0.000431927632039273 0.000240396309927003 1.71988796202051e-05 0.000197419270185844 0.0264335328055525 6.97899356580616e-14
0.65 0.00146626192797647 0.00273710437767846 0.000644851067385866 9.63097511827219e-05 7.787313050416e-05 3.39934252431276e-06 0.000120300479846132 0.000127385671159666 9.15382756733016e-05 5.9281285624786e-06 0.000162182195583813 4.20452449373815e-06 1.07475651216988e-05 7.65665875479387e-06 6.9416952657793e-05 0.000251747480654837 0.0411867829128278 1.33931368236572e-05 0.002621555309488 0.000497710032686757 0.000244144068269718 1.74707612516385e-05 0.000170778659796173 0.0267485915369754 7.15013142624188e-14
0.66 0.00147175942071691 0.002778837196259 0.000654121050958818 9.7827499347115e-05 7.90687237097539e-05 3.42557324518323e-06 0.00012159579332779 0.000129303429086631 9.29145696060636e-05 6.01126078688633e-06 0.000164545991266212 4.65865462598631e-06 1.09016112650409e-05 7.43385335820124e-06 7.0472526171596e-05 0.000255153241534402 0.0418216073965509 1.36013164402315e-05 0.00266042105049061 0.000433900038152259 0.000247890906261581 1.77235003338225e-05 0.000170848087320041 0.0270110602613287 7.17336677326362e-14
0.67 0.00147744441575885 0.00282090400608705 0.000663297197463696 9.94554423615779e-05 8.02955286071966e-05 3.56889472369006e-06 0.000122244848467086 0.00013119181277296 9.42814068022569e-05 6.08913953130343e-06 0.00016679586650942 4.49657699479936e-06 1.10455530324933e-05 6.70488489728713e-06 7.15704824031098e-05 0.00025829954020873 0.0424552610373177 1.38112712228655e-05 0.00270023859746956 0.000503580404388385 0.000251641084435042 1.799821460034e-05 0.000198367987267563 0.0269509453125019 7.50654068393793e-14
0.68 0.00148338312482347 0.00286327747007978 0.000672433476673419 0.000101137017867843 8.15406269768534e-05 3.70259634611491e-06 0.000122784886100706 0.000133080097453752 9.56530202519994e-05 6.1669628342989e-06 0.000169031614237241 4.43971107181039e-06 1.11888846996342e-05 5.78746888502439e-06 7.26755349933312e-05 0.000261775903282058 0.0430880846308195 1.40099040574311e-05 0.00274155268220529 0.000467015837928743 0.000255401271026369 1.82734571889495e-05 0.000226766873315006 0.0268607644535489 7.32593455484705e-14
0.69 0.00148964704296969 0.0029059139990688 0.000681594880939799 0.000102800333180772 8.27862122930068e-05 3.82803201858725e-06 0.000123811962960551 0.000134998777197131 9.70433338967859e-05 6.25070339483824e-06 0.000171360390548406 4.83158560108691e-06 1.13416117060531e-05 5.21070072616522e-06 7.37536360490913e-05 0.00026590940834471 0.0437203507190449 1.42052585342257e-05 0.00278035459537933 0.000487131974127549 0.000259173957382677 1.85309621606458e-05 0.000235261129260242 0.0275707527662668 7.59172060651146e-14
0.7 0.00149631181266956 0.00294875757883702 0.000690847089526664 0.000104381890877674 8.40156248994837e-05 3.95477567917769e-06 0.000125678732054815 0.000136964229731792 9.84590585210479e-05 6.34313089848204e-06 0.000173844743400181 4.46876154281597e-06 1.15092210571071e-05 5.37428375477417e-06 7.47958575927147e-05 0.000270464232975209 0.0443519895082358 1.44133948372232e-05 0.00282092739533359 0.000510485093906437 0.000262953889759106 1.88062485817209e-05 0.000218577671730156 0.0282566318361879 7.49062619350119e-14
0.71 0.00150345587694851 0.00299174427332989 0.000700245799565613 0.000105846344637651 8.52185800981967e-05 3.97876991238696e-06 0.000128310709736461 0.000138970532155571 9.98961725307039e-05 6.44361573317137e-06 0.00017647337554403 4.84159031239026e-06 1.16899443914171e-05 6.25792064502696e-06 7.58221605479359e-05 0.000274858283320289 0.0449830894935876 1.46303018425203e-05 0.00286214320020815 0.000470996476213672 0.0002667307960029 1.90689645745952e-05 0.000188352338618721 0.0285108802691796 7.71053662124324e-14
0.72 0.00151115894772165 0.00303480702597683 0.000709827656418248 0.000107196500720767 8.63939704815323e-05 4.01071448203763e-06 0.000131256616304752 0.000140992402543526 0.000101341522769233 6.54726244807879e-06 0.000179168892705553 4.90298124251553e-06 1.18756988716913e-05 7.26637998595383e-06 7.68636540035894e-05 0.000278679573682437 0.0456140891867362 1.48380520348492e-05 0.00290062073435431 0.000538411337300609 0.000270496051789571 1.93398548984554e-05 0.000170943849859625 0.0283376731346147 7.62296378594395e-14
0.73 0.00151950032389422 0.00307788037767203 0.000719604431170759 0.00010847105975012 8.75494861717611e-05 3.97121584139999e-06 0.000133933412314798 0.000142997584706123 0.000102778730534507 6.64842122639309e-06 0.000181827486558922 4.71502960611583e-06 1.20561302302671e-05 7.96859484606648e-06 7.7937190575311e-05 0.000282022671296672 0.0462452286372734 1.50344304772147e-05 0.00294117935728725 0.000480355320128312 0.000274247601248488 1.96075689606906e-05 0.000185557558301086 0.0281817801507029 7.88269286492874e-14
0.74 0.00152855710213113 0.00312090474732644 0.000729561482403373 0.000109731158951056 8.8698333695652e-05 3.93311382163686e-06 0.000135913116821784 0.000144962355598865 0.000104195505039471 6.74242180446035e-06 0.000184369588513451 5.18540766260346e-06 1.22236209783358e-05 8.17489521379749e-06 7.90313520211271e-05 0.00028536103004661 0.0468761677929001 1.52351692645956e-05 0.00298212408124342 0.000538641727771452 0.000277989339270264 1.98605861275318e-05 0.000216267880523492 0.0286345062703906 8.1926710528542e-14
0.75 0.00153840233056822 0.0031638299739224 0.000739660726886316 0.00011104001570613 8.98542467037085e-05 3.93894781044155e-06 0.000137111907659858 0.000146882535813176 0.000105588875763791 6.82839228262563e-06 0.00018677643043521 4.87600030107388e-06 1.23768074070206e-05 7.78059943043138e-06 8.01142784345649e-05 0.00028909276083033 0.0475065607455423 1.54462628610606e-05 0.00302087629365293 0.000517284586990725 0.000281726300685561 2.01406686722881e-05 0.000236668387810302 0.029314563529184 8.0529916058354e-14
0.76 0.0015491031617339 0.0032066178923387 0.00074984749979076 0.000112442214118698 9.10265097876156e-05 3.93889888878122e-06 0.000137815829331882 0.000148774832759503 0.000106965961788494 6.9088849570614e-06 0.000189095710435267 5.05889094191076e-06 1.25210195045993e-05 6.97336454351126e-06 8.11575907687232e-05 0.000293186883525884 0.0481369117538547 1.56547462009946e-05 0.00306172200954634 0.000521487749200805 0.000285460548747831 2.04108497164591e-05 0.000233907746762252 0.0297235751207514 8.24706146896491e-14
0.77 0.00156071906469811 0.00324924380159442 0.000760059988024091 0.000113949522621414 9.2216686889452e-05 4.04175539299553e-06 0.000138540764902639 0.000150668143464277 0.000108340085103475 6.98903725513804e-06 0.000191414856885692 5.23347287628966e-06 1.26655350012477e-05 6.05956652489283e-06 8.21589820582739e-05 0.000297256351360477 0.0487684320149228 1.58525411727108e-05 0.00310210600968544 0.000556716875987969 0.000289191456614578 2.06767609558503e-05 0.000209675623098165 0.0297121060280067 8.25403636795986e-14
0.78 0.00157330015749431 0.00329169677682968 0.000770239503183468 0.000115538017233058 9.34181480532622e-05 4.13697380559913e-06 0.000139780413582721 0.000152589277444849 0.000109724242726409 7.07340116555396e-06 0.000193815747519962 4.93851744729245e-06 1.28190066469131e-05 5.50803838634529e-06 8.31470872755303e-05 0.000300966578296374 0.0494018688258235 1.60505064483606e-05 0.00314084208732659 0.00051297711086704 0.000292919502034424 2.09437630308069e-05 0.000181315168128207 0.0297942470486647 8.46371581012746e-14
0.79 0.00158688571871073 0.00333397886833843 0.000780339782422249 0.000117157252580822 9.46185185115246e-05 4.26115825301646e-06 0.000141757583564477 0.00015455018106088 0.000111125144958566 7.16444906484648e-06 0.000196333625420454 5.37232962223373e-06 1.29853097206117e-05 5.76501214090073e-06 8.4164587135192e-05 0.00030437408903257 0.0500366774408703 1.62587797255801e-05 0.00318205489062467 0.000576663604744955 0.000296649203792904 2.11996458453231e-05 0.000176260849269804 0.029993507572303 8.29998386916488e-14
0.8 0.00160150293170004 0.00337610331593193 0.000790333753358776 0.000118747951299169 9.58041801210995e-05 4.38422213917998e-06 0.000144316693637214 0.000156542869450483 0.000112540641715419 7.26073635626222e-06 0.000198940763957552 5.22458443249966e-06 1.31618753684694e-05 6.56055619083431e-06 8.52405990160561e-05 0.000307876592216375 0.0506714902669787 1.64689557755594e-05 0.00322229774696454 0.000529521222125883 0.00030038770252089 2.14785510475232e-05 0.00020072052640335 0.030162542118702 8.604091368536e-14
0.81 0.00161716590629777 0.00341809197912422 0.000800216700141679 0.000120261984346306 9.69652876805838e-05 4.43136658177294e-06 0.000147021073312994 0.000158544297789297 0.000113961595200607 7.35861410745865e-06 0.000201562537726362 5.27398794969058e-06 1.3341285818945e-05 7.44037019174693e-06 8.63711395917129e-05 0.000311826128416377 0.05130521282773 1.66694640209874e-05 0.00326110364654637 0.000574037500371842 0.00030413980370459 2.17449379779644e-05 0.000229490105429407 0.0305659294532064 8.85593329389859e-14
0.82 0.00163387501172221 0.00345997223814152 0.000810005423368609 0.000121678116808713 9.8099627247883e-05 4.48521231487147e-06 0.000149389030062286 0.000160528388650042 0.000115377024751143 7.45350342471688e-06 0.00020411673879659 5.58676069116391e-06 1.35151938091691e-05 8.01938747152935e-06 8.7521071481298e-05 0.000316174806540838 0.0519374837737593 1.68665330858573e-05 0.00330217711203198 0.000565239694641005 0.00030790390130968 2.20055081320144e-05 0.000240253652295908 0.030966906474157 8.77504792592421e-14
0.83 0.00165161654128435 0.00350177365395072 0.000819733683470246 0.000123008744152701 9.92140442655681e-05 4.45059282564765e-06 0.000151132291671988 0.000162478993558082 0.000116779792326969 7.54287020516009e-06 0.00020655560516765 5.32082159451125e-06 1.36784990877293e-05 8.0834923442178e-06 8.86459614319436e-05 0.00032049709601851 0.0525683321659495 1.70736901044959e-05 0.00334201875459689 0.000560002324431439 0.000311672653531994 2.22798726647871e-05 0.000227043234911578 0.0314009515620005 9.02664310072927e-14
0.84 0.00167036271555908 0.00354352468491999 0.000829444847734631 0.000124295752751386 0.000100322949756764 4.419422366438e-06 0.000152285528567882 0.000164397367875202 0.000118169966580944 7.62690409346641e-06 0.000208889648609288 5.61178316134364e-06 1.38317238267609e-05 7.70486768128914e-06 8.97187607055107e-05 0.000324369405831763 0.0531979195565356 1.72880839511699e-05 0.00338115874804047 0.000600618268186341 0.000315438082795588 2.25435599308196e-05 0.00019885195023891 0.0316050914848488 8.93124661564945e-14
0.85 0.00169007201689196 0.00358524974298143 0.000839183126610377 0.000125596883926143 0.000101444333024297 4.39398299995184e-06 0.000153179989867786 0.000166300683541172 0.000119554290901152 7.70886072578718e-06 0.000211182044661541 5.62877944088243e-06 1.39805127663032e-05 7.04753807866028e-06 9.07437751138855e-05 0.000327749988291854 0.0538267984552717 1.74948468697738e-05 0.00342240303439217 0.000555790282812035 0.000319196828974596 2.28173327924762e-05 0.000178021187486869 0.0313720566949326 9.28087872787792e-14
0.86 0.0017106898353863 0.00362696683426598 0.000848985005410582 0.000126966878334738 0.000102594503410668 4.36405858831686e-06 0.000154275544643587 0.000168212619076206 0.000120942192598499 7.79273615921827e-06 0.000213516819450276 5.48726910705802e-06 1.41325879562298e-05 6.48534397024913e-06 9.17498021003559e-05 0.00033101444578378 0.0544560320982771 1.76917351572209e-05 0.00346196066518107 0.000616664062992639 0.000322951219728337 2.30779490863837e-05 0.000185876781315902 0.0313454484533105 9.07902758485005e-14
0.87 0.00173214939588707 0.00366868597192711 0.000858872411347847 0.000128439472304692 0.000103783209059401 4.43637203857039e-06 0.000155924338419779 0.000170150957396224 0.000122340502982573 7.88187087354924e-06 0.000215956814028842 5.84850090439664e-06 1.42937134119526e-05 6.44962197756979e-06 9.2768484850697e-05 0.000334619247438155 0.0550865731902262 1.78916951650016e-05 0.00350128619377736 0.000576934270259275 0.000326705627488618 2.33362751243327e-05 0.000214389673531717 0.0317695742360765 9.37173002088666e-14
0.88 0.00175437292722416 0.00371040847661047 0.000868848806550697 0.000130016235702493 0.000105010680307331 4.50063638642788e-06 0.000158185212116847 0.000172118524580344 0.000123749666604175 7.97640719420341e-06 0.00021851254707335 5.66130501092183e-06 1.44647266483889e-05 6.95863394216072e-06 9.38134716085727e-05 0.000338700405611644 0.055718454155516 1.8100065627079e-05 0.00354249820765859 0.000610308154605297 0.000330461712986324 2.36156211006798e-05 0.000236996514043619 0.0325070932415951 9.63996048334892e-14
0.89 0.0017772730296587 0.00375212719976314 0.000878898830778927 0.000131665996900867 0.000106267527559403 4.64400778585883e-06 0.00016079465385052 0.000174102012343603 0.000125163408359398 8.07405969644908e-06 0.000221137617795895 5.80486482006508e-06 1.4641156447608e-05 7.75044260429087e-06 9.48745952898627e-05 0.000342975099266141 0.0563508310989022 1.83064969337009e-05 0.00358177417727615 0.00061412941700714 0.000334216868650108 2.38807510228688e-05 0.000237288645779692 0.0329637486688087 9.57871947354328e-14
0.9 0.00180075419391706 0.00379382762343121 0.000888991442564938 0.000133334897974031 0.000107537491486615 4.7823213913278e-06 0.000163309272696079 0.000176079146483247 0.000126572021125888 8.17047930565491e-06 0.000223752582558423 6.03035165930422e-06 1.4815586136114e-05 8.40263657322223e-06 9.59299743034349e-05 0.00034702585768188 0.0569829135818405 1.85046256160859e-05 0.00362125339335924 0.000597782093150619 0.000337966966216861 2.41495125631339e-05 0.000215797817516737 0.0328233871536152 9.68156480467808e-14
0.91 0.00182471442521484 0.0038354897145877 0.000899085861501368 0.000134963481028426 0.000108802130240791 4.88936846682003e-06 0.000165333258485607 0.00017803042335377 0.000127967573115086 8.26218094381675e-06 0.000226284727494119 5.78125624569722e-06 1.49814950992165e-05 8.61158875090433e-06 9.69659549215296e-05 0.000350686493988768 0.0576146713399043 1.87038786089585e-05 0.00366234924695758 0.000644627815312442 0.000341710486776361 2.4413927915779e-05 0.000188409861030461 0.0326173479321743 9.63480675896920e-14
0.92 0.00184904692783017 0.00387709034876012 0.000909139123751702 0.000136505077328954 0.00011004595182516 5.00064165400108e-06 0.000166711182672276 0.000179949414611471 0.000129348363280845 8.34772770197522e-06 0.000228703679656073 6.14393975761431e-06 1.51366144769521e-05 8.32747818637616e-06 9.79896400720513e-05 0.000354172051215087 0.0582465348065858 1.89127321785365e-05 0.00370153803075118 0.000600720469468936 0.000345450010619087 2.46753440929031e-05 0.00017981037687724 0.0327658033884898 9.90085439183602e-14
0.93 0.00187364180954691 0.00391860607182504 0.000919113813521788 0.000137939735049729 0.000111260429404644 5.01477151107783e-06 0.000167601610399766 0.00018184647068397 0.000130720338654671 8.42899390025666e-06 0.00023103560907513 6.03210530395133e-06 1.52841508812999e-05 7.57464175063488e-06 9.90246869813836e-05 0.00035784762592961 0.0588786289768907 1.91234158834763e-05 0.00374137320187729 0.000654400674895837 0.000349189764725097 2.49520813995219e-05 0.000198576876604502 0.0332787949218265 9.73631802140906e-14
0.94 0.00189838777011504 0.00396001594367974 0.000928984559764497 0.000139279628424439 0.000112445752691043 5.03597553402542e-06 0.0001684040797574 0.000183743999444491 0.000132094702800927 8.509799347326e-06 0.000233349614126187 5.99548615441295e-06 1.54313006174478e-05 6.65468372198011e-06 0.000100093448730722 0.00036186516573162 0.059510570246084 1.9325243109294e-05 0.0037822569043064 0.000626312883913712 0.000352931769328415 2.52111706219339e-05 0.000225534734186493 0.0338348724490138 9.93773802616527e-14
0.95 0.00192317374322409 0.00400130420449773 0.000938742164801047 0.000140564571780191 0.000113609904416527 5.00272511833351e-06 0.00016956902910646 0.000185665672555921 0.000133482830189275 8.59465609403622e-06 0.000235723346070513 6.3255377128824e-06 1.55857787661147e-05 6.05834946439133e-06 0.000101198616824052 0.000366017074341554 0.0601419400057069 1.95231377934695e-05 0.00382117200423024 0.000646914372074163 0.00035667442612531 2.54772915774679e-05 0.000238649742412751 0.0340947698323141 1.00044389226337e-13
0.96 0.00194789046693324 0.00404246252294371 0.000948394698631463 0.000141849175537942 0.000114765475174927 4.96969148260767e-06 0.000171375664663744 0.000187624904048865 0.000134890937735296 8.68590971542247e-06 0.000238204955679736 6.03529423908575e-06 1.5752061899497e-05 6.153728238616e-06 0.000102318145740586 0.000369943360330857 0.0607726372974469 1.97289725383248e-05 0.00386125373274003 0.000661020996152818 0.000360414962223699 2.57505564588479e-05 0.000228503280961529 0.0340550576056235 1.0201930717469e-13
0.97 0.0019724319627021 0.00408349162398205 0.000957965457663061 0.000143185677447507 0.000115925305637467 4.98300740638782e-06 0.000173792805075946 0.000189618287713076 0.000136317093331116 8.78340509427248e-06 0.000240790225761041 6.37126099062523e-06 1.5929215462157e-05 6.97290241362644e-06 0.000103417798019822 0.000373486723422511 0.0614026752071699 1.99409102146952e-05 0.00390206561530948 0.000638944985047115 0.000364153353241031 2.60146892595621e-05 0.000201854250591923 0.0340202891854045 1.0495978821034e-13
0.98 0.00199669690780208 0.00412440214796774 0.000967488253547952 0.000144607890852874 0.000117098375669129 4.99033958690922e-06 0.000176501354004001 0.000191627176052692 0.000137751992562793 8.88378592859942e-06 0.000243425985273728 6.4002556006026e-06 1.61113825032808e-05 7.98297609057538e-06 0.000104473011422058 0.000376855645358801 0.0620319438005731 2.01465481212594e-05 0.00394090543417251 0.000686364336018748 0.000367893823629407 2.62861263917213e-05 0.000180708033343851 0.0341481723138524 1.03747043868898e-13
0.99 0.00202058989001485 0.00416521465841531 0.000977000969497858 0.000146121438391426 0.000118287239235031 5.084993843874e-06 0.000179061721601676 0.000193626504586477 0.000139183088208554 8.98290328192583e-06 0.000246037410574983 6.30358929572638e-06 1.62906376273451e-05 8.76595710198896e-06 0.000105485173694498 0.000380441785540329 0.0626605010854174 2.03439322694522e-05 0.00398102767512044 0.000646660931619503 0.000371642213966675 2.65435111559693e-05 0.000186303203497285 0.0344584138269289 1.06302591721827e-13
1 0.0020440225367804 0.00420595878724831 0.000986538618849107 0.000147703353331895 0.000119487762344195 5.17319297219922e-06 0.000181128977535665 0.000195596422286307 0.000140600051922422 9.07712500877867e-06 0.000248564909806618 6.67426456546534e-06 1.64607294933643e-05 9.11369207662478e-06 0.000106481212858939 0.000384459907457509 0.0632890180536718 2.05440669083261e-05 0.00402151945452686 0.000693272581896039 0.000375401353869941 2.68099997337887e-05 0.00021154742023298 0.0350003346506101 1.05354349466194e-13
1.01 0.0020669145136475 0.00424667157844198 0.000996127210328412 0.000149310894546458 0.00012069113853962 5.28375764243323e-06 0.000182608170712092 0.000197531053291765 0.00014199897448771 9.16547798537155e-06 0.000250992145328461 6.44514601701434e-06 1.66198740873452e-05 8.92294650251499e-06 0.00010749668214287 0.000388747499491881 0.0639185642908649 2.07515622977554e-05 0.00406049930683934 0.000673586046632326 0.000379168486179853 2.7085086134075e-05 0.000232753296248133 0.0354301790502184 1.0704635854638e-13
1.02 0.00208919438886231 0.00428739515775481 0.00100577955045939 0.0001508963038642 0.00012188740375918 5.39373675061515e-06 0.000183685480941269 0.000199440292198637 0.000143383409675682 9.24950252449515e-06 0.000253351855121462 6.63170401817911e-06 1.67713123231325e-05 8.36758691314304e-06 0.000108553607783709 0.000392912662967563 0.0645497415855985 2.09576387268496e-05 0.00410102143218331 0.000685507294687787 0.000382936989185485 2.7345231143741e-05 0.000234430636454586 0.0354872856988223 1.08367902987759e-13
1.03 0.00211080036237069 0.00432817391260756 0.00101549372867624 0.000152422433660095 0.000123069206466722 5.44409596642012e-06 0.000184727590543014 0.000201344033707593 0.00014476194640943 9.33273018847215e-06 0.000255707344109835 6.74300344132509e-06 1.69214545160438e-05 7.70379647559237e-06 0.000109647829104615 0.000396687736517326 0.0651821271308765 2.11569250771532e-05 0.00414122120411403 0.000707370522754386 0.000386700837858923 2.76152927659731e-05 0.000214982856692596 0.0352378994633797 1.09417009026513e-13
1.04 0.00213168085846584 0.00436905140749075 0.00102525450699143 0.000153874198544683 0.000124234551771024 5.49940142324638e-06 0.000186095499979776 0.000203261920725313 0.00014614366598721 9.41839732710523e-06 0.000258119390647516 6.5745742589475e-06 1.70765833245903e-05 7.28508096577945e-06 0.000110753854866327 0.000400159755941875 0.0658146831843464 2.13576024872557e-05 0.00417995250923597 0.000679649788208497 0.000390457951963393 2.7880273085668e-05 0.000187849686725776 0.0351252535399036 1.08508666481234e-13
1.05 0.00215179498196066 0.00441006728324009 0.00103503727925841 0.000155262404010431 0.000125387618358354 5.49207153737898e-06 0.000187962054873763 0.000205203798271834 0.000147533801883973 9.50834768213792e-06 0.000260615374885797 6.88267760812775e-06 1.72397717022118e-05 7.40457528221958e-06 0.000111843065830286 0.000403673464997085 0.0664466112809688 2.15669112787174e-05 0.00422048820837982 0.000729017204410597 0.000394209833757231 2.81472715012676e-05 0.000178020413432634 0.0355480412113611 1.11061471655147e-13
1.06 0.00217111283809276 0.00445125439086652 0.00104481378274925 0.000156619008535419 0.000126537403410203 5.48728663041686e-06 0.000190229264957333 0.000207165569654605 0.000148931716191618 9.60164149751699e-06 0.000263176166210305 6.80328985601035e-06 1.74095510503606e-05 7.91397645393477e-06 0.000112902234450109 0.000407504715147673 0.0670776893712807 2.17777663687278e-05 0.0042606135470613 0.000692717343064149 0.000397958410786111 2.84168676680051e-05 0.000196248662811395 0.03622940169725 1.13209333939604e-13
1.07 0.00218961571660664 0.00449263639222194 0.00105455843038839 0.000157985547173021 0.000127694671236599 5.49458767484542e-06 0.000192590134037368 0.000209132321680665 0.000150332060947936 9.69576074087653e-06 0.000265747093923281 6.84137839163856e-06 1.75809513011014e-05 8.50844439756197e-06 0.000113939902375224 0.000411610538059065 0.067707954074713 2.19802965193396e-05 0.00429962906978176 0.000730956903043632 0.000401703447335196 2.86720199442499e-05 0.000222664080688517 0.0367255340857973 1.12679053302633e-13
1.08 0.00220729614058687 0.0045342260218936 0.00106425403753321 0.000159398589717603 0.00012886824165562 5.49891048019329e-06 0.000194696486955456 0.000211086876697358 0.000151728351145788 9.78751459925468e-06 0.000268266933738579 7.08942033358264e-06 1.77483013678421e-05 8.87241496002616e-06 0.000114977199178963 0.0004156861937647 0.0683374265336846 2.21783675618953e-05 0.00434021054808138 0.000722608508993938 0.000405443058699049 2.89443164381925e-05 0.000235136650220659 0.0366317349190747 1.15062083334497e-13
1.09 0.00222415778080172 0.00457602415067089 0.0010738958522727 0.000160877090878078 0.000130061875547397 5.5758136596771e-06 0.000196339923780142 0.000213019249286395 0.000153116978619397 9.87524855183614e-06 0.000270699891142302 6.91086324667144e-06 1.79083039562584e-05 8.80333190785047e-06 0.000116030617248324 0.000419464813720509 0.0689662833986784 2.23825521107482e-05 0.00437989339504183 0.000723496933723759 0.000409176667842233 2.92154748003514e-05 0.000225363187248538 0.0362849109114979 1.14733899745243e-13
1.1 0.00224021523656116 0.00461801972527738 0.00108349313016987 0.000162415892429694 0.000131272818534119 5.6478035242762e-06 0.000197557001628886 0.000214932155740394 0.00015449953396476 9.95934860069431e-06 0.000273054488904581 7.12082730156613e-06 1.80618183862849e-05 8.3620890637835e-06 0.000117099578720304 0.000422970301449212 0.0695950294196302 2.25919989478471e-05 0.00441899395943381 0.000752523426122684 0.000412907283342942 2.94790210594811e-05 0.000199327275357783 0.0363387608383195 1.16407376104212e-13
1.11 0.00225549368452466 0.00466019058770066 0.00109306795638985 0.00016398753938464 0.000132492508876936 5.76050358231257e-06 0.000198612558367347 0.000216839821058422 0.000155882224612393 1.00425223058226e-05 0.000275380104213977 7.18159761473476e-06 1.82134756547209e-05 7.72335628658815e-06 0.000118167725591387 0.000426489332199734 0.0702241782215557 2.27965101115677e-05 0.00445976344026621 0.000723309987276909 0.000416640577544783 2.97462021191148e-05 0.000177224038907065 0.0368030620106074 1.15715023711172e-13
1.12 0.00227002839751802 0.00470250510648969 0.00110265152931401 0.000165551695142112 0.000133709231086607 5.87202538387413e-06 0.000199869279425965 0.000218760745267316 0.000157272693325696 1.01279662734908e-05 0.000277742994558427 7.04946513611169e-06 1.83693340019008e-05 7.24590441929421e-06 0.000119216608906758 0.000430295166233385 0.0708537589452075 2.29945347497342e-05 0.00449928216967598 0.000769111402446224 0.000420381290344816 3.00047550577999e-05 0.000181490663642559 0.0373879546123696 1.178291367613e-13
1.13 0.00228386413630838 0.00474492448801141 0.00111227858756878 0.000167068878489774 0.000134911853509771 5.94113143829173e-06 0.00020160357865875 0.000220708132154873 0.000158675886162072 1.02183241584075e-05 0.000280193745013621 7.38425418499602e-06 1.85337571584608e-05 7.32804074854099e-06 0.00012024137953249 0.000434387275941636 0.0714833633692794 2.31955302858174e-05 0.00453839795843033 0.000739793363241872 0.000424130069977166 3.02775257931357e-05 0.000207279564333649 0.037658609220901 1.19490211439827e-13
1.14 0.00229705441846048 0.00478740558313029 0.00112198100755295 0.000168513917763632 0.000136093441260526 6.01492598686411e-06 0.000203860648661364 0.000222682854465532 0.0001600911202275 1.03136253302556e-05 0.000282742365192041 7.22858191081515e-06 1.87071022354814e-05 7.94470880110223e-06 0.000121256703425055 0.000438494370136293 0.072112759421168 2.34032132003402e-05 0.00457901915570803 0.000769848510043008 0.000427883543964923 3.0545115077707e-05 0.0002296909646604 0.0376213126776836 1.2188216195664e-13
1.15 0.00230966066987354 0.00482990396824588 0.00113178175509694 0.000169884763073069 0.000137253586882534 6.01230354545264e-06 0.000206427797663944 0.000224672540647933 0.000161511906958956 1.04119239849943e-05 0.000285353441912867 7.3739728539042e-06 1.88854049763205e-05 8.83642166549122e-06 0.000122288195241965 0.00044233464443316 0.0727422833001653 2.3609505440729e-05 0.00461838846540379 0.000769166280535234 0.000431637496692543 3.0802976865302e-05 0.000231919454720385 0.0374966820854883 1.21305469705731e-13
1.16 0.00232175126638292 0.00487237706161891 0.00114169031325754 0.000171203870887155 0.000138398716437887 6.01380500221364e-06 0.000208940162760492 0.000226657269358024 0.000162928698378543 1.05095015950664e-05 0.000287963568018282 7.57482059987427e-06 1.90622253178999e-05 9.59818352539079e-06 0.000123355074033992 0.000445883218169651 0.0733724749747924 2.38094822502729e-05 0.00465781631964974 0.000763702514968281 0.000435390249934678 3.1074672792262e-05 0.000212442676950961 0.0375335441406615 1.21292649712962e-13
1.17 0.00233340047492195 0.00491478703743518 0.00115170043699721 0.000172511711433805 0.000139540268121799 5.99347332580485e-06 0.00021105896114947 0.000228619041615087 0.000164333251005773 1.06032392226043e-05 0.000290512064223981 7.3736178388206e-06 1.92317160706746e-05 9.93816665329301e-06 0.000124456204224852 0.000449395886433417 0.0740034161159242 2.40104712964783e-05 0.00469840384331496 0.00079693233453579 0.00043914326947609 3.13407544370879e-05 0.000184640912779683 0.0379041437489303 1.24251259785471e-13
1.18 0.00234468730595649 0.00495710331994268 0.00116179065380214 0.000173854393108354 0.000140691306223315 5.9710864498075e-06 0.000212630710310897 0.000230550351987866 0.000165722489553191 1.06915927272014e-05 0.000292969667309562 7.71454371903801e-06 1.93913913944876e-05 9.80364464380825e-06 0.000125569542106547 0.000453168546228696 0.0746345899065076 2.42190949860571e-05 0.00473748921687705 0.00076647547893303 0.000442898670904251 3.16095658314808e-05 0.000173091388758578 0.038317485973173 1.22852968857082e-13
1.19 0.00235569429156205 0.00499930447696132 0.00117192742294839 0.000175269288586115 0.000141862624506399 6.01089194005347e-06 0.000213755062926547 0.000232457679850326 0.000167099992919164 1.07756891633834e-05 0.00029535132036032 7.59219904058101e-06 1.95432621183169e-05 9.20667809053263e-06 0.000126665658555503 0.000457257879626122 0.0752653512743379 2.4429088248135e-05 0.00477701240326393 0.000810030695468368 0.000446656165601242 3.18718582368754e-05 0.00019013656753898 0.0387078194439594 1.24175088491743e-13
1.2 0.00236650620594767 0.00504137938154696 0.00118207038151328 0.000176773277346196 0.000143059553203765 6.04462312744573e-06 0.000214734233934571 0.000234358254936147 0.000168474381706635 1.085838044508e-05 0.000297707279925505 7.6218223564453e-06 1.96928178204876e-05 8.41274240616313e-06 0.000127726193436739 0.000461426233750504 0.0758953449661187 2.46314508026554e-05 0.00481752316931012 0.000786629103875127 0.000450412419915407 3.21289781008853e-05 0.000217362805100494 0.0387717618886769 1.28434683581688e-13
1.21 0.00237720874786296 0.00508332756960037 0.00119217873675519 0.000178357434796579 0.000144280454984978 6.15488353159308e-06 0.000215927307943386 0.000236271743786687 0.000169855383378856 1.09432448737194e-05 0.000300097354276577 7.85782635121346e-06 1.98463694300451e-05 7.79485911651365e-06 0.000128754815287403 0.000465361126044704 0.0765244521488993 2.4829418588987e-05 0.00485649506679048 0.000808207912654659 0.000454163453436854 3.24045424825043e-05 0.00023170515834857 0.0385214609214122 1.27070155511401e-13
1.22 0.00238788720667096 0.00512515878436517 0.00120221767543818 0.00017998986171997 0.000145517346031188 6.26042321517353e-06 0.000217576753015987 0.000238210957754111 0.000171249461152663 1.10324167247413e-05 0.000302561231762048 7.65193676019143e-06 2.00080542875129e-05 7.65494805541811e-06 0.000129773566550014 0.000468961074135222 0.0771526117971675 2.50325331296913e-05 0.00489615939263827 0.000816371140866808 0.000457907828578131 3.26706484678432e-05 0.000223582387023121 0.038451011577352 1.28758280231454e-13
1.23 0.00239862513589173 0.00516689176146687 0.00121216368017792 0.000181625611039206 0.000146758393223981 6.37141021527717e-06 0.000219693977378393 0.000240176106663241 0.000172657077791909 1.11261493226587e-05 0.000305099642149478 7.93122309246845e-06 2.01779702685719e-05 8.10942169838995e-06 0.00013080746708125 0.000472423429661466 0.0777799696851803 2.52404810108305e-05 0.00493652631290026 0.000803885246624007 0.000461647670008606 3.29339758467983e-05 0.000198231953510369 0.0387610014536417 1.27157178272999e-13
1.24 0.00240950305957893 0.00520855236574495 0.0012220078582847 0.000183220366689412 0.000147991451347296 6.48385308415968e-06 0.000222064246924294 0.000242155303848239 0.000174072837956116 1.12222409494409e-05 0.00030767548686531 7.93891713806261e-06 2.03523344025332e-05 8.8167886795263e-06 0.000131868098068218 0.000476057837458638 0.0784071385581775 2.54445987858798e-05 0.00497547311159754 0.000840406637739298 0.000465386624203325 3.3199484086512e-05 0.000175002465830199 0.0394726026993733 1.30557880134481e-13
1.25 0.00242059723772378 0.0052501712391366 0.00123175675354637 0.000184743467296277 0.000149207507393869 6.53239295893402e-06 0.000224365451386395 0.000244130889717664 0.000175488331760425 1.13177442468315e-05 0.000310233851718582 7.90797294680685e-06 2.05255270619544e-05 9.42642603918173e-06 0.000132947273882273 0.000480001668749184 0.0790349962863031 2.56436206949811e-05 0.00501532865637617 0.00081124724078146 0.000469126731305047 3.34616398125109e-05 0.000177052561629756 0.0398836714017824 1.30670202643083e-13
1.26 0.00243197851697547 0.00529178115394287 0.00124143056043578 0.000186186285341106 0.000150402975425069 6.58636640565466e-06 0.000226333724144756 0.000246088284104329 0.000176896203684958 1.14099947745363e-05 0.000312730350727935 8.17672121960912e-06 2.06929422970654e-05 9.7160751162018e-06 0.000134024583405007 0.000484102773161704 0.079664030424076 2.58457997149786e-05 0.0050554323871112 0.000849590414480669 0.000472867141341491 3.3734395155048e-05 0.000201608967956239 0.0397406831470918 1.31806190648103e-13
1.27 0.00244371129208668 0.005333414285044 0.00125105911260614 0.000187563576319845 0.000151580189937549 6.5832371941893e-06 0.000227891126977513 0.000248022931136729 0.000178293436092131 1.14982849864203e-05 0.00031515340326648 8.04281349782918e-06 2.0853208013965e-05 9.58241826012973e-06 0.000135082815663075 0.000488074332281646 0.0802939460841907 2.60541198351849e-05 0.0050942310316481 0.000833837767795739 0.000476605794729647 3.39942723880442e-05 0.000224354634376846 0.0394539411767838 1.31313950197369e-13
1.28 0.00245585260169032 0.00537509961683067 0.00126067639917132 0.000188907629181957 0.00015274603678318 6.58231310541565e-06 0.000229176849161209 0.000249941977900165 0.000179682303976103 1.15837816185994e-05 0.000317529472381006 8.17816371983321e-06 2.10087067680467e-05 9.17847740597139e-06 0.000136120077059998 0.000491768415940039 0.0809240192632752 2.62609731564646e-05 0.00513426069718586 0.000847241897091132 0.00048034235164811 3.42553301542503e-05 0.000228327392416701 0.0394015951098587 1.3295329231557e-13
1.29 0.00246845137920173 0.00541686068552625 0.00127031460526265 0.000190257245793793 0.000153909250343629 6.59309138399335e-06 0.000230470547723323 0.000251860026253302 0.000181068663101322 1.16691895556229e-05 0.000319908966190259 8.30197142348598e-06 2.11641938131803e-05 8.74804967383801e-06 0.000137150238571975 0.000495309212142237 0.0815537662393736 2.64616289878102e-05 0.00517428587559267 0.00086206400474313 0.000484079475669891 3.45280110037971e-05 0.000211302106423696 0.0399554360570925 1.35158573397046e-13
1.3 0.00248154787591991 0.00545871382654385 0.00127999873769092 0.000191645155610914 0.00015507731321263 6.60083639640954e-06 0.000232045353383985 0.000253791256189469 0.000182458564983561 1.1756912225477e-05 0.000322340123218728 8.17691300342657e-06 2.13242472024387e-05 8.57989536415363e-06 0.000138191900672859 0.000498965721862719 0.0821831603059347 2.66626289320917e-05 0.00521307530350554 0.000845674216131798 0.000487821148958798 3.4792361203015e-05 0.000185425419666097 0.0405395603030727 1.36420279387118e-13
1.31 0.00249517326892533 0.00550066705232137 0.00128974276790155 0.000193087944103432 0.000156253994466072 6.66811486991695e-06 0.00023402362245846 0.000255741986777271 0.000183854992376009 1.18482576537082e-05 0.000324844163404309 8.43553255032134e-06 2.14908586790421e-05 8.87210963652867e-06 0.000139254222714536 0.000502889158279689 0.0828122966129098 2.68702619569906e-05 0.00525308622912198 0.000882763733036746 0.000491569508978578 3.50596280472667e-05 0.000173153617407962 0.0407058776466404 1.38056048460828e-13
1.32 0.00250934946124325 0.00554271963229631 0.0012995479275939 0.000194581718265939 0.000157438322904465 6.73098149635991e-06 0.000236311257477375 0.000257707451080273 0.000185256391022541 1.19422631777469e-05 0.000327404309345683 8.40457435725666e-06 2.16623959642709e-05 9.45708121597757e-06 0.000140330043219639 0.000506966594616695 0.0834411046720386 2.70792720164147e-05 0.00529286920149745 0.000856276875747905 0.000495323097140395 3.53190293240656e-05 0.000187524464229196 0.0406010906244979 1.36864311173028e-13
1.33 0.00252408907629198 0.00558486238816377 0.00130940338352285 0.000196104774332027 0.00015862529252327 6.82381589813117e-06 0.000238645918923907 0.000259674370972228 0.000186657711410767 1.20367236517373e-05 0.000329974182602138 8.42155583794343e-06 2.18344554590836e-05 1.00601598614609e-05 0.000141401283143633 0.000510930162043594 0.0840694865777095 2.72815863547444e-05 0.00533181443428093 0.000889468284297679 0.000499078098880455 3.55820250163836e-05 0.00021301980213512 0.040512530208395 1.39410993902302e-13
1.34 0.00253939564305548 0.00562707865916894 0.00131928907467601 0.000197626150271762 0.000159808008244569 6.91571395678202e-06 0.000240731582797854 0.000261627951476711 0.000188053366586289 1.2128884794371e-05 0.000332501196641532 8.67068936002223e-06 2.20021484385481e-05 1.04128359301757e-05 0.000142452636654735 0.000514615672660729 0.0846975446388771 2.74799370524803e-05 0.00537199733009839 0.000880336552290447 0.000502831389168885 3.58550754232879e-05 0.000227203718356057 0.0407004748240708 1.43736512649299e-13
1.35 0.00255526396300429 0.00566934583886076 0.00132918010430132 0.000199117007954753 0.000160980501061202 6.97287044178958e-06 0.000242387926233655 0.000263559692564182 0.000189440530316285 1.22172899798392e-05 0.000334953075026568 8.49953376809483e-06 2.21626417164565e-05 1.03266126988621e-05 0.00014348355075943 0.000518124264891764 0.0853254557808025 2.76829450225177e-05 0.0054114611080357 0.000886743831799107 0.000506582583946146 3.61147793734846e-05 0.000220406271071095 0.0409809047070329 1.42421054666427e-13
1.36 0.00257168064478703 0.00571163734088064 0.001339051811995 0.000200560960068947 0.000162140230601557 7.03329674327916e-06 0.000243641169883584 0.000265472043464626 0.000190821034423046 1.23022189948575e-05 0.000337334266579294 8.71228750117199e-06 2.2316670401078e-05 9.86017168507129e-06 0.000144509715055628 0.000521734393255416 0.0859531726319882 2.78905618040385e-05 0.00545027397294939 0.000907426807686468 0.000510333315910728 3.63803510174611e-05 0.000197861174782103 0.0413541216931152 1.39923910413377e-13
1.37 0.00258862478835405 0.0057539248203895 0.00134888455505709 0.000201959934781001 0.000163289410763413 7.04053645722268e-06 0.0002447147758824 0.00026737754409213 0.000192200845281079 1.23859484331004e-05 0.000339684211952512 8.74933544453712e-06 2.24682699382289e-05 9.16350920535226e-06 0.000145552725865412 0.000525644910946298 0.0865804822358985 2.80950752640355e-05 0.00549049584759483 0.000887597207660528 0.000514084605334661 3.66469418063367e-05 0.000177703142089575 0.0416117724185997 1.47211086602719e-13
1.38 0.00260606879660235 0.00579618046183386 0.00135866731474557 0.000203333705815856 0.000164434692411046 7.0501377914896e-06 0.000245924179971435 0.000269292868697076 0.000193587333258952 1.24712809707594e-05 0.000342058398479218 8.65379660583329e-06 2.26228564872156e-05 8.56358502996906e-06 0.000146624997619246 0.000529788573298121 0.0872074483119713 2.82952124939616e-05 0.00552996198556753 0.00092470903640065 0.000517834968522919 3.69112736204465e-05 0.000179646919116548 0.0416991906127513 1.45343420368096e-13
1.39 0.00262397929000983 0.0058383791439053 0.00136839948965981 0.000204713285437626 0.000165585283054897 7.05671635820625e-06 0.000247524162228292 0.000271230731573609 0.000194985675256864 1.25606429259892e-05 0.000344501585629151 8.94979829214896e-06 2.27846009586469e-05 8.43845094652947e-06 0.000147720486479903 0.000533890283531126 0.0878346304432803 2.84982406482063e-05 0.00556898076960578 0.000901861817702346 0.000521581158529061 3.71788361196429e-05 0.000201515993892423 0.0417243300105521 1.44212781548219e-13
1.4 0.00264231809802747 0.0058805003080762 0.00137809059464218 0.000206130366299898 0.000166750102231137 7.06127276787572e-06 0.000249584092087695 0.000273193677892771 0.000196396186153919 1.26543512496526e-05 0.000347026428168807 8.8011585528937e-06 2.29544001431286e-05 8.83758597193137e-06 0.000148817833875192 0.000537713978283739 0.0884626812960932 2.87066683741679e-05 0.0056090658637003 0.000928710871320639 0.000525320906760388 3.74351454246656e-05 0.000222181857445184 0.0416275558294042 1.43140219167137e-13
1.41 0.00266104330030281 0.00592252938648527 0.00138775798366102 0.000207606312193153 0.000167934897333694 7.12191635188312e-06 0.000251956143158602 0.000275172832039441 0.000197813928863665 1.27510321486428e-05 0.00034960798530689 8.97021771568051e-06 2.31294553246652e-05 9.59271050589658e-06 0.000149893884141132 0.000541268409751884 0.0890917345922259 2.89133655848004e-05 0.00564816594845576 0.000926821460002342 0.000529055129337379 3.77024683169762e-05 0.000225658471780001 0.041902661298816 1.51786358206451e-13
1.42 0.00268011029100183 0.00596445868529605 0.00139742308435093 0.000209144391981051 0.000169140269626193 7.17834754572123e-06 0.000254352492747808 0.000277152189621271 0.000199230828070918 1.28477214339166e-05 0.000352196567362893 9.1082696615542e-06 2.3304654581853e-05 1.03222714112518e-05 0.000150938368644638 0.000544786496838722 0.089721288662602 2.91138755780307e-05 0.00568731454129597 0.000926832347618241 0.000532787547288015 3.79728716890335e-05 0.000209704852112496 0.0424828124792488 1.47673111004927e-13
1.43 0.00269947284039033 0.00600628766726848 0.00140710690608742 0.000210727899997374 0.000170361271190514 7.28454627949027e-06 0.000256488487568954 0.000279116284375868 0.000200639277809729 1.29417775233803e-05 0.000354742189897629 8.9880873146598e-06 2.34750467450297e-05 1.07370967612203e-05 0.000151959885074501 0.000548504503771109 0.0903506621048458 2.93142765479646e-05 0.00572751465625307 0.000951548904968592 0.000536522058087956 3.82337953862312e-05 0.0001864455071591 0.0428687582830659 1.47313941739876e-13
1.44 0.00271908412962274 0.00604802262878749 0.00141682571061817 0.000212324832396455 0.000171588724671816 7.38894897045928e-06 0.000258217823472157 0.000281057429863462 0.000202035507005076 1.30317134493912e-05 0.000357218333579309 9.26511572738426e-06 2.36381718388676e-05 1.0758621114779e-05 0.000152979405026676 0.000552450061848425 0.0909794302736871 2.95207271765658e-05 0.00576649571450913 0.000930645898569502 0.000540260228175575 3.84995416695184e-05 0.000177182591016392 0.0428683306882546 1.4585606008305e-13
1.45 0.00273889773671224 0.00608967581677738 0.00142658769385697 0.000213897593082236 0.0001728118595283 7.4773436421938e-06 0.000259595910606646 0.000282979016053008 0.00020342110227516 1.31181607471245e-05 0.000359633414043057 9.18087489064922e-06 2.37951197139912e-05 1.0393033080136e-05 0.000154016070210125 0.000556435099844715 0.0916074284955256 2.97288586193795e-05 0.0058056272035561 0.000965925682476568 0.000544001072879674 3.87602112937942e-05 0.000191650437251042 0.042554077693558 1.53163642492749e-13
1.46 0.00275886855427455 0.00613126407676063 0.00143639132491749 0.000215414572533002 0.000174021438686179 7.56898950715345e-06 0.000260844820057681 0.000284893344400011 0.000204802000555709 1.3203190222928e-05 0.000362024714445718 9.23163630048778e-06 2.39498374160918e-05 9.87249919005001e-06 0.000155075144065043 0.000560252227777641 0.0922345801590484 2.99313638124574e-05 0.00584565937040049 0.000947387900208787 0.000547743090449172 3.90277262112067e-05 0.000215072518587552 0.0426372812948775 1.51176047762452e-13
1.47 0.00277895362242354 0.00617280716062319 0.00144622566406725 0.000216859906465141 0.000175212402314026 7.59687550147138e-06 0.00026223825234717 0.000286815192547176 0.000206185496111761 1.3289531458815e-05 0.000364438255343955 9.41783960507582e-06 2.41070650623765e-05 9.49257959291681e-06 0.000156146185530596 0.000563881312173228 0.0928609657405913 3.01304405522894e-05 0.00588460888946612 0.000968181944538952 0.000551486419918025 3.9293925099639e-05 0.000227642078690811 0.0432259458937607 1.50692153978479e-13
1.48 0.00279911286309588 0.0062143258485719 0.00145607259701021 0.000218238372997102 0.000176385219200066 7.62931757345116e-06 0.000263962603296407 0.000288754378436925 0.000207576752966039 1.33788645604376e-05 0.00036690495537246 9.2872401647477e-06 2.42699448402351e-05 9.46473777055103e-06 0.000157212125420571 0.000567509129915451 0.0934870182077949 3.03336779907177e-05 0.00592399329290626 0.00097283730494431 0.000555232960881656 3.95505348977734e-05 0.000220602562729212 0.0437464370265233 1.57578758440832e-13
1.49 0.00281930970507685 0.00625584005257229 0.00146591055406534 0.000219573942935047 0.000177545549804005 7.62134540311362e-06 0.000266024326539019 0.000290711028022134 0.000208976515770254 1.34714114038791e-05 0.000369425137179505 9.5010841361308e-06 2.44384992825434e-05 9.85358778105677e-06 0.000158262277882127 0.00057134540192737 0.0941133879228791 3.05410159742926e-05 0.00596388330724312 0.000967194055229851 0.000558984314259683 3.98198028374936e-05 0.0001991225249589 0.0438881055733147 1.56014134466174e-13
1.5 0.00283951159185598 0.00629736706688825 0.00147571899947913 0.000220902462756477 0.000178702354057801 7.61355452046535e-06 0.00026825163720281 0.000292675836781066 0.000210381080128008 1.35654810488979e-05 0.000371969063382327 9.54083512580027e-06 2.46097239398682e-05 1.04089134268544e-05 0.000159299846799977 0.000575411988307064 0.0947404471964465 3.07455261881715e-05 0.00600258412396453 0.000995108089745534 0.000562739543584053 4.0086116160072e-05 0.000180898935495511 0.0437131217127592 1.54615230565691e-13
1.51 0.00285969036731495 0.00633892011597135 0.00148548282950382 0.000222260762782374 0.000179865058173703 7.63324262481644e-06 0.000270387881367581 0.000294635076870259 0.000211784442099155 1.36587863812294e-05 0.000374492949012655 9.50572194763748e-06 2.47792112499953e-05 1.08524203668929e-05 0.000160338759220043 0.00057950851774147 0.0953679923068255 3.09460818619259e-05 0.00604202789616167 0.000974292005513468 0.000566494989779088 4.03500723219219e-05 0.000184333877814652 0.0437278180970937 1.57421957237351e-13
1.52 0.00287982253686926 0.00638050732176073 0.00149519583514312 0.000223675612667674 0.000181040679026279 7.64865316402947e-06 0.000272225432454021 0.000296577734670852 0.000213181474999999 1.37492944036461e-05 0.00037696206839818 9.74763303198744e-06 2.49434510051777e-05 1.10024786125915e-05 0.000161392461955355 0.000583390016248194 0.0959955416198278 3.11492962859544e-05 0.00608186622832708 0.00100634459891831 0.000570246488083427 4.06126975710095e-05 0.000205928856667966 0.0441588889267855 1.5847411936105e-13
1.53 0.00289988940428537 0.00642213117446695 0.00150486255758947 0.000225156009724062 0.000182231803090625 7.72615016783804e-06 0.000273711543803065 0.000298501153658014 0.000214570511695024 1.38365741281693e-05 0.000379369153207736 9.64169397020251e-06 2.51016362751559e-05 1.07674098825988e-05 0.000162463096350584 0.000586990842059947 0.0966228794685123 3.1357416245825e-05 0.00612057792180034 0.000993164208829524 0.000573992107831886 4.08703833246956e-05 0.000225750078794357 0.04455252824514 1.57853100064194e-13
1.54 0.00291987708666105 0.00646378854586893 0.00151449816035931 0.000226691201871321 0.000183436027688163 7.79925214259324e-06 0.00027497544736273 0.000300412375693369 0.000215954059992582 1.39217275563113e-05 0.000381738828663664 9.75553122201929e-06 2.52560797330006e-05 1.02920485448776e-05 0.000163539135885562 0.00059048672099426 0.0972501899517604 3.15637570061596e-05 0.00616010078044904 0.00100785581165967 0.00057773305008643 4.11413887411599e-05 0.000229016813007224 0.0446918875672201 1.58576202302493e-13
1.55 0.00293977641236281 0.00650547123668111 0.00152412630436134 0.000228254947370298 0.000184646990901282 7.89704602582269e-06 0.000276264678939444 0.000302324569327276 0.000217337351554571 1.40071330636247e-05 0.000384115896583313 9.88241941357617e-06 2.54110498751574e-05 9.81268443214782e-06 0.000164603380388046 0.000594137564501326 0.0978776876878591 3.17640198277404e-05 0.00619973077283982 0.00101785450317468 0.000581472028001047 4.14062301661814e-05 0.000213775265346128 0.04483905412554 1.65154557460528e-13
1.56 0.00295958270865131 0.0065471670029744 0.001533775378612 0.000229814462523429 0.000185856603204303 7.99459127166066e-06 0.000277821171842766 0.000304250397694396 0.000218725523884211 1.40948719748282e-05 0.000386543330612597 9.76521573628658e-06 2.55706225039888e-05 9.60310633570913e-06 0.000165645638039872 0.000598055871155657 0.0985052894589761 3.19638486395947e-05 0.00623841999649814 0.00100849891675635 0.000585210730046447 4.16659374026303e-05 0.000191714058164887 0.0450725828992995 1.62680479886711e-13
1.57 0.00297929548765772 0.00658886096561126 0.00154347374230716 0.000231341034123128 0.000187057719822547 8.05628768106469e-06 0.000279758264053133 0.000306195690861692 0.000220120911204393 1.41861078570748e-05 0.000389040986280888 1.00174099290422e-05 2.57366325288926e-05 9.86341491153411e-06 0.000166670955207409 0.000602113836309344 0.0991327194565044 3.21693900908643e-05 0.00627804115871482 0.00103784920026678 0.000588948710329267 4.19319705921929e-05 0.000183036702934311 0.0452909815418173 1.63039749120305e-13
1.58 0.00299891804100353 0.00663053727405631 0.00155324481839853 0.000232818852095948 0.000188246376374057 8.12162357563814e-06 0.000282002104576736 0.000308156602687493 0.000221521841102006 1.42800210707494e-05 0.000391595682189523 9.97780147610223e-06 2.590775946751e-05 1.04430597955699e-05 0.000167697302620853 0.000606071258145716 0.0997597924179609 3.23771122817651e-05 0.00631745299054612 0.00101808487105941 0.000592684607391386 4.21941822048081e-05 0.000196801281629305 0.0454223746296137 1.59273035558636e-13
1.59 0.00301845695494685 0.00667218087490298 0.00156310291215892 0.000234249317223183 0.000189422880696205 8.13824057916573e-06 0.000284328323478691 0.00031012164951539 0.000222923546562738 1.4374711020245e-05 0.000394167579924338 1.00234830973116e-05 2.6080202147054e-05 1.10891247616442e-05 0.000168743993833993 0.000609799483288675 0.100386438528533 3.25802706148498e-05 0.00635608817068817 0.00104674130963582 0.000596418355740907 4.24618287848833e-05 0.000219159516599857 0.045553382362846 1.68270946455566e-13
1.6 0.00303792155915577 0.00671377922700398 0.0015730505005549 0.000235649603594026 0.000190591445587567 8.15739058619142e-06 0.000286473718381746 0.000312077559244428 0.000224320714141076 1.44677166414576e-05 0.000396709587395402 1.0236070610403e-05 2.62495878798407e-05 1.15318376592926e-05 0.000169818654958439 0.000613391816153214 0.101012529144881 3.27804540475708e-05 0.00639579668084871 0.0010386448707052 0.000600152137705591 4.27219042546706e-05 0.000231953739008847 0.0459122591618585 1.6554996934061e-13
1.61 0.00305732332341939 0.00675532381049067 0.00158307747456832 0.000237046106739584 0.000191758530589901 8.17339113227663e-06 0.000288264692825853 0.000314015959329888 0.000225710353014906 1.45576244010702e-05 0.000399190070955518 1.01022493282787e-05 2.64131458330499e-05 1.15841099199083e-05 0.000170911696544886 0.000617062769043875 0.101637920638518 3.29842735906263e-05 0.00643511143828875 0.00104750551883 0.000603889062329093 4.29806663479072e-05 0.000226632481331601 0.0463874571606996 1.65163124286654e-13
1.62 0.00307667521737682 0.00679681129476061 0.0015931624644213 0.000238465031407777 0.000192930480069269 8.18791846301158e-06 0.000289699484510485 0.00031593754737108 0.000227093507012388 1.46444612415723e-05 0.000401607697353948 1.0307167602405e-05 2.65710612379189e-05 1.12882458886893e-05 0.000172002106749753 0.000620937197057981 0.102262778929009 3.31915393951189e-05 0.00647376959849525 0.00106269247791491 0.000607630755696099 4.32513009205844e-05 0.000207269690801709 0.0465408960825488 1.70684672258477e-13
1.63 0.00309599104902092 0.00683824425982755 0.00160327600607335 0.000239923277684088 0.000194111267269629 8.24604851133949e-06 0.000290946450478312 0.000317851680329385 0.00022847491595015 1.47299584942098e-05 0.000403991286614289 1.03285663930307e-05 2.67263498165418e-05 1.07668245402195e-05 0.00017307060139004 0.000624931654954224 0.102887716270178 3.33958494401873e-05 0.00651342246972489 0.00104992366762244 0.000611376109713458 4.35143576333628e-05 0.000190090297634762 0.0463929108335334 1.70611792970573e-13
1.64 0.0031152847979956 0.00687963140314623 0.00161338498445385 0.000241422665027419 0.000195301107749148 8.30088627697424e-06 0.000292260250496664 0.000319771619032073 0.00022986076460665 1.48163871529246e-05 0.000406384996539389 1.02827308620455e-05 2.68833284690414e-05 1.02951976280844e-05 0.000174111245402772 0.000628839684103344 0.103513408592793 3.35962406623101e-05 0.00655253509261372 0.00107995269293915 0.000615122366700012 4.37777246287041e-05 0.000192366076633332 0.0465206043281771 1.68936620901822e-13
1.65 0.00313456995971252 0.00692098720736099 0.00162345757390279 0.000242949398073568 0.000196496406141463 8.38924170811038e-06 0.000293856106787517 0.000321707828073855 0.000231255621923207 1.49057693884842e-05 0.00040882633704885 1.0521188363262e-05 2.70454487388922e-05 1.01674861908927e-05 0.000175133952846939 0.000632536457606528 0.104140040028595 3.37990653434809e-05 0.00659130856301848 0.00106249972704286 0.000618867535029719 4.40385971266575e-05 0.000211618135471343 0.0470406927599953 1.69348707179343e-13
1.66 0.00315385891599886 0.00696233108972959 0.00163346782765971 0.000244478896395344 0.000197691048051058 8.47650963817391e-06 0.000295804227747068 0.000323662687280715 0.000232660087709812 1.49984669189742e-05 0.000411327965061693 1.04182710056809e-05 2.72135761451166e-05 1.04383442497844e-05 0.000176156686810557 0.000636105566909572 0.104767194716902 3.40066885895812e-05 0.00663099732733031 0.00108637385883639 0.000622611899648278 4.42993798645274e-05 0.000229820184392117 0.0475903557492233 1.74365458709134e-13
1.67 0.00317316234723855 0.00700368609732135 0.0016433991509859 0.000245984306633496 0.000198878596495967 8.54426749545551e-06 0.000297998311173961 0.000325629247265977 0.000234070322464612 1.50934327534742e-05 0.00041387220814076 1.05638020995109e-05 2.73855733337874e-05 1.10020061018233e-05 0.0001771931865434 0.000639766234995953 0.10539428110967 3.42129541733633e-05 0.00666986363225135 0.00108419005305806 0.000626357262881812 4.4568797698979e-05 0.000233879320219897 0.0477165301670388 1.75818714986691e-13
1.68 0.00319248870006464 0.00704507725056843 0.00165324611009601 0.000247445817142344 0.00020005465160185 8.61457702892143e-06 0.000300213598808603 0.000327594624624807 0.000235479708339253 1.51883053789815e-05 0.000416420778162152 1.06868839181452e-05 2.75573825336137e-05 1.15618467442427e-05 0.000178244836498846 0.000643668044719535 0.106020955875465 3.44135772997937e-05 0.00670861817648741 0.0010875364907626 0.000630104688561246 4.48281338689283e-05 0.000221980883704619 0.0474893204566686 1.72171744347434e-13
1.69 0.00321184372308067 0.00708652966709845 0.0016630143353421 0.000248857680209222 0.000201218578761362 8.63556906742869e-06 0.000302222487943417 0.000329546314331794 0.000236881840617879 1.52809415290019e-05 0.000418934491904058 1.06001326949509e-05 2.77250486676282e-05 1.18658433397547e-05 0.000179302007988468 0.000647746308677073 0.106647130949674 3.46134998378317e-05 0.00674833516135091 0.00110627717001861 0.000633852915859083 4.50903103783268e-05 0.00020329477837864 0.0477150653047281 1.8060195139612e-13
1.7 0.00323123008171115 0.00712806661735884 0.00167271861938473 0.000250230635379046 0.000202374018678149 8.65925523712122e-06 0.000303907813174057 0.000331478267628994 0.000238273404499078 1.53701420396901e-05 0.000421392928471977 1.08337864985918e-05 2.78866637882287e-05 1.18361494513088e-05 0.000180353269296486 0.000651775432097582 0.107272763742695 3.48185294538374e-05 0.00678719696092515 0.0010925442950715 0.00063759896199522 4.53566037367325e-05 0.000194877263168027 0.0482682180363485 1.79380556333491e-13
1.71 0.00325064706105353 0.00716970766948169 0.00168237962558516 0.000251588925818706 0.000203527988825705 8.66367373565815e-06 0.000305318590577746 0.000333393739593456 0.00023965556354367 1.54564634105033e-05 0.000423804213904033 1.07809205678005e-05 2.80432745981356e-05 1.14797682373625e-05 0.000181395289769876 0.000655571102783539 0.107897846589756 3.50257837815468e-05 0.00682604529695371 0.001121095351083 0.000641340379344551 4.5618277434746e-05 0.000206042652535252 0.0487065096396255 1.7714909009713e-13
1.72 0.00327009036364011 0.00721146707481903 0.00169201985451055 0.000252962837409938 0.000204688844158704 8.66715412865138e-06 0.000306642859135528 0.000335303545094282 0.000241033227766087 1.5541670350529e-05 0.000426200227859466 1.08220169967979e-05 2.81983220171674e-05 1.10087657382048e-05 0.000182435995424046 0.00065915357922041 0.108522576612791 3.52291912399093e-05 0.00686554114069275 0.00110678681642228 0.000645077106674923 4.58834184633698e-05 0.000225619029156285 0.0488262700376787 1.75144215102084e-13
1.73 0.00328955200659557 0.00725335252644848 0.00170165962834005 0.000254379141325132 0.000205863737499035 8.70739764259277e-06 0.000308111605667569 0.000337220645945814 0.000242412607348083 1.56280987305405e-05 0.000428619852685963 1.1000229462148e-05 2.83559068606581e-05 1.06944189459506e-05 0.000183488621210575 0.000662723048474706 0.10914732212345 3.54299985405031e-05 0.0069041639647249 0.00112657856304568 0.000648811273029101 4.61409755106729e-05 0.000236745731756808 0.0486683692822938 1.84082531381346e-13
1.74 0.00330902032029711 0.00729536439322581 0.00171131382291405 0.000255852528717525 0.000207056387749682 8.74395405415819e-06 0.000309881101378039 0.000339153793103268 0.000243798278660781 1.57171969199064e-05 0.000431088840127623 1.08880940383229e-05 2.85187546740023e-05 1.07173258311355e-05 0.000184561035288542 0.000666473031487779 0.109772291060313 3.56340023723905e-05 0.00694317767539575 0.00112872257521354 0.000652545240474982 4.64039219789029e-05 0.000232235076149737 0.0490154748926791 1.81168627058328e-13
1.75 0.00332848004820174 0.00733749549374892 0.00172098991459889 0.000257380832506075 0.000208265870295536 8.83237827819114e-06 0.000311953281697104 0.000341103382496571 0.000245191195678711 1.58091841747219e-05 0.000433606519094978 1.10885908837941e-05 2.86868957438287e-05 1.11295114200126e-05 0.000185648271851655 0.000670416620765247 0.110397317424749 3.58408689493932e-05 0.00698272697799552 0.00112789526740121 0.000656279782958557 4.66719610015417e-05 0.000216649087117308 0.0495619788942486 1.80398649898053e-13
1.76 0.00334791254510778 0.00737973143120953 0.00173068764345725 0.000258945597814275 0.000209486816797628 8.91825614179383e-06 0.000314175463254624 0.000343061538840103 0.000246588575182739 1.59026259465405e-05 0.000436146059480135 1.11277827761929e-05 2.88577118001695e-05 1.17004650226001e-05 0.000186734035617801 0.000674385768116934 0.111022108798935 3.60446233575626e-05 0.00702124725580532 0.0011498597165117 0.000660014087026233 4.69313427483692e-05 0.000203122444290347 0.0497524794107519 1.86647555574642e-13
1.77 0.00336729606886578 0.00742205146524137 0.00174040027877724 0.000260517797805147 0.000210710959230633 9.01141681370992e-06 0.000316318792938926 0.000345016304203744 0.000247985631227946 1.59955566481678e-05 0.000438668098261765 1.11073397112189e-05 2.90273051151572e-05 1.21735198706601e-05 0.000187800559195512 0.000678199068475258 0.111646682504075 3.62444106875063e-05 0.00706021085376154 0.00113467871152343 0.000663747464114135 4.71953329894682e-05 0.000204861291619106 0.0498249912525901 1.84229069479194e-13
1.78 0.00338660615842625 0.00746442985413583 0.00175011716710338 0.000262066812391115 0.000211929525435839 9.10612137606106e-06 0.000318193711486996 0.000346957762727859 0.000249378216425932 1.60861895403269e-05 0.00044114078112364 1.13315666262465e-05 2.91924798311075e-05 1.2374244085053e-05 0.000188840185373856 0.000681836018684702 0.112271425566388 3.64463969228511e-05 0.00709959146663779 0.00116210714689704 0.00066748100026306 4.74563480298657e-05 0.000221031039652684 0.0499421298639995 1.85391818000027e-13
1.79 0.00340581608930504 0.00750683756396749 0.00175982700374443 0.000263569769638491 0.000213135731471484 9.15691018313433e-06 0.000319743937911679 0.000348883005110158 0.00025076500236255 1.61740967434818e-05 0.000443556118892596 1.12385648610879e-05 2.93523356179865e-05 1.22102878120091e-05 0.000189860691915595 0.000685454039097464 0.112896685822562 3.66532160242291e-05 0.00713812947467378 0.00115150523245761 0.000671217415304061 4.77190358336486e-05 0.000237092710782724 0.0503881669017188 1.83590283760531e-13
1.8 0.00342489739587491 0.00754924421277258 0.00176952114267024 0.00026501830121549 0.000214326599794369 9.21164685952866e-06 0.000321073717243476 0.000350797470406916 0.000252148102658587 1.6260164166884e-05 0.000445934488204255 1.13605287109098e-05 2.95086855605341e-05 1.18096668082668e-05 0.000190880593473952 0.00068923520917881 0.113522400079509 3.68593085644199e-05 0.00717724805432158 0.00116585330584126 0.000674959102028556 4.79837143803189e-05 0.000240173328818306 0.0507679927319107 1.87494819032447e-13
1.81 0.00344382044869228 0.00759162010077388 0.00177919626505444 0.000266420646419715 0.000215503561103506 9.22247034816566e-06 0.000322396002355159 0.000352712051666954 0.000253531857922355 1.63464027578008e-05 0.000448315046582203 1.146481353122e-05 2.96651067710011e-05 1.137505355048e-05 0.000191917488353689 0.00069320995360759 0.114148177186238 3.7060352199028e-05 0.00721642727807783 0.00117347477343073 0.000678706065111625 4.82404461917423e-05 0.000228782297089089 0.0507938014993203 1.89549393068564e-13
1.82 0.00346255507398655 0.00763393817220016 0.00178885586271634 0.000267798535079325 0.000216671691221457 9.23484030843102e-06 0.000323926710888658 0.00035463748084791 0.000254920444708029 1.6434594936863e-05 0.000450736818788444 1.13824187751642e-05 2.98251139620382e-05 1.11485169641e-05 0.000192977250018045 0.000697225745502583 0.11477364273809 3.72605064954264e-05 0.00725479382874027 0.00116864976954028 0.000682455632867009 4.85059472732457e-05 0.000212898536626087 0.0508531088917705 1.86531659619515e-13
1.83 0.00348107120186154 0.00767617576152323 0.00179851022859243 0.00026917992195645 0.000217837866938341 9.25228775345042e-06 0.000325777127467707 0.000356578858725443 0.000256315566722914 1.65257662014775e-05 0.000453219829566237 1.16037830821941e-05 2.99903799445222e-05 1.13121047330417e-05 0.000194051216362876 0.000701090148784322 0.115398589931355 3.74651190998892e-05 0.00729398061806098 0.0011920210925016 0.000686204232433633 4.8770503599101e-05 0.000207131140863365 0.0512328944303224 1.87065998112721e-13
1.84 0.00349933952932649 0.00771831599540434 0.001808174940171 0.00027058994237269 0.000219008459311711 9.26720353736568e-06 0.000327899130302849 0.000358533095490801 0.000257715436147849 1.66192320126648e-05 0.000455755618633528 1.15753242224036e-05 3.01599026985985e-05 1.17621555017408e-05 0.000195122951406326 0.00070475192735063 0.116022878005127 3.76717508571018e-05 0.00733313545487731 0.00117807772197539 0.000689949679871293 4.90310253417019e-05 0.000217554014370676 0.051772722012688 1.91987567275834e-13
1.85 0.00351733218427359 0.00776034875025505 0.0018178681152872 0.000272043009360772 0.00022018731538016 9.32733258409694e-06 0.000330111358683121 0.000360490536485197 0.000259115587915759 1.67133679646028e-05 0.000458311745473212 1.16289879351916e-05 3.03305327707292e-05 1.22956857954081e-05 0.000196179596811043 0.000708349281376925 0.116646418234071 3.78749022118572e-05 0.00737154012738213 0.0012022446829799 0.000693692039980709 4.9293746655765e-05 0.000234772621856165 0.0519026226380574 1.91917480863067e-13
1.86 0.00353502337665552 0.00780227110108269 0.0018276069610648 0.000273538580780875 0.000221374668003447 9.38372805230264e-06 0.000332191755338036 0.000362439923328222 0.000260511128186468 1.68060313414364e-05 0.000460847874808434 1.18122640455904e-05 3.04985831574879e-05 1.26712133388902e-05 0.00019721990677324 0.000712079985865838 0.117269380795609 3.80756943948431e-05 0.00741069370134148 0.00119583176576563 0.000697432497286249 4.95512695585393e-05 0.000244839529248866 0.0517950002247777 1.88779912989668e-13
1.87 0.00355239002363799 0.007844087237848 0.00183740427852597 0.000275061897337095 0.000222567296714038 9.47002974649963e-06 0.00033398821128196 0.000364374164490903 0.000261899280939028 1.68959635559853e-05 0.000463335320741363 1.17123474464258e-05 3.06617006905173e-05 1.27139608007053e-05 0.000198253698569549 0.000716015175725818 0.117892291452227 3.82794626277787e-05 0.00744960254457869 0.0012059593117943 0.000701171519702933 4.98166916263463e-05 0.000240366753637062 0.0519627065105065 1.97250899894714e-13
1.88 0.00356941233608231 0.00788580786703281 0.00184726560334889 0.000276589337406215 0.000223759845239148 9.55525176713574e-06 0.000335492330665825 0.000366293999881065 0.000263280935477457 1.69831507196142e-05 0.000465770376398413 1.18911380627142e-05 3.08200571286755e-05 1.24557586106108e-05 0.000199293638875721 0.000720031702963727 0.118515723125421 3.84858508249075e-05 0.00748801698546789 0.00121698311926378 0.000704908173767088 5.0079962558088e-05 0.000224929109298438 0.0525683643906626 1.92762382747237e-13
1.89 0.00358607435463946 0.00792744915591315 0.00185718755122109 0.00027809652610348 0.000224946824103658 9.62120284254992e-06 0.000336841501285636 0.000368207715904798 0.000264660388777089 1.70690644538015e-05 0.000468175020315512 1.19227508325261e-05 3.09762704352422e-05 1.2009999664205e-05 0.000200345625653764 0.000723926362482949 0.119139834265998 3.868918048842e-05 0.00752725201422105 0.00120990222140156 0.000708641249597528 5.03379246623793e-05 0.000212012473032377 0.0531019799373824 1.96899061267744e-13
1.9 0.0036023644246699 0.00796903131137 0.00186715771585322 0.000279566483675909 0.00022612461228904 9.68954668400841e-06 0.000338249176646653 0.000370127051539009 0.000266043374172675 1.71556954006069e-05 0.000470584928787852 1.18872074767088e-05 3.11340989555077e-05 1.16235829630189e-05 0.000201404798189866 0.000727604236797445 0.119764282092371 3.88885743395341e-05 0.0075660236104665 0.00123406487869602 0.000712371046794137 5.06027078463747e-05 0.000214517484471391 0.0530008445245612 1.94188436010619e-13
1.91 0.00361827560040282 0.0080105769119266 0.00187715618120787 0.000280995157897525 0.000227292787204346 9.71576600840071e-06 0.000339897568194878 0.000372061337664577 0.000267434321892612 1.72448325069811e-05 0.000473030999376689 1.21066598061294e-05 3.12965616204389e-05 1.15537355499365e-05 0.000202459934981261 0.000731165647491297 0.120388610833204 3.90899657521318e-05 0.00760442774821379 0.00122089569539542 0.00071609998091353 5.08633806547565e-05 0.00023043249691926 0.0528571459747186 2.00850009679073e-13
1.92 0.00363380596995171 0.00805210912849778 0.00188715841005088 0.000282392592799573 0.000228454346135181 9.7444541763702e-06 0.000341846247599463 0.000374012789831212 0.000268834184862238 1.73368664791619e-05 0.000475523732931402 1.20223067968397e-05 3.14644232434199e-05 1.18412753268405e-05 0.00020350281090291 0.000734812596894585 0.121012644855865 3.92962186283032e-05 0.00764365493480982 0.0012425962515477 0.000719831255988146 5.11264074770357e-05 0.000245645502640769 0.0531288738617177 1.9816538286243e-13
1.93 0.00364895889422438 0.00809364997531638 0.00189713901626734 0.000283779422848398 0.000229614754701718 9.76017279163639e-06 0.000344003282831822 0.00037597529270749 0.000270239891388941 1.7430930540683e-05 0.000478048272470397 1.2160355964486e-05 3.16358000111942e-05 1.23928598841037e-05 0.000204535461430366 0.000738663555551856 0.121636469494143 3.95023484204241e-05 0.00768231435507085 0.0012400266674657 0.000723566678615545 5.13867507836905e-05 0.000248862756135654 0.0537625614734152 1.98344120052215e-13
1.94 0.00366374315407085 0.00813521872664352 0.00190707576401615 0.000285179892944602 0.000230780146352975 9.77535914993969e-06 0.000346173263069059 0.000377937267184897 0.000271645690187293 1.75250004564998e-05 0.000480572432396382 1.22767168931988e-05 3.18070757195882e-05 1.29429522750424e-05 0.000205569814861395 0.000742649543853007 0.122260149559911 3.97040131610257e-05 0.00772075378081354 0.00124555528726005 0.000727305537783575 5.16437551440559e-05 0.000238346854702249 0.0542464838413471 2.04210649003257e-13
1.95 0.00367817300170656 0.00817683061880015 0.00191695309406829 0.000286613725789813 0.000231955276822564 9.82244559666366e-06 0.00034815630417324 0.000379887183284184 0.000273045731808682 1.7617177863815e-05 0.000483063468347323 1.22062579654383e-05 3.19746618388921e-05 1.32586202372463e-05 0.000206619671082086 0.000746586194782295 0.12288361745192 3.99045617764518e-05 0.00775990180771924 0.00126065505929444 0.000731045532628775 5.19103288298708e-05 0.000222384982441435 0.0541061392376125 2.0411642140794e-13
1.96 0.00369226811386856 0.00821849593087863 0.00192676456095507 0.000288089530524175 0.000233141917395421 9.86697401446624e-06 0.000349847154761408 0.000381818992527217 0.000274436642076247 1.7706356510104e-05 0.000485505001212618 1.2426958272715e-05 3.21367212298864e-05 1.32624979376543e-05 0.000207690590510552 0.000750349964955682 0.123506819469223 4.01087750357372e-05 0.00779840050244249 0.00125119676495051 0.000734784877256088 5.21717431227254e-05 0.000215119626471873 0.0540656264692054 2.01679414014556e-13
1.97 0.00370605344585442 0.00826021950461237 0.00193651375720477 0.00028960193257019 0.000234338224906891 9.94866663524273e-06 0.000351285809128386 0.000383734831171603 0.000275818870955953 1.7792946957067e-05 0.000487905560001054 1.23775285065412e-05 3.22940125797958e-05 1.29538062735251e-05 0.000208774925665005 0.000753990980707732 0.12412980545943 4.03145852585753e-05 0.00783692443136014 0.00127513490485506 0.000738523674897382 5.2432163102736e-05 0.000224315041695269 0.0544821561664999 2.03725110316423e-13
1.98 0.00371955898730758 0.00830200072659068 0.00194621356908496 0.000291133359723649 0.000235539302660399 1.00290477102186e-05 0.000352636069852295 0.000385643729692909 0.000277196221533152 1.78784277405009e-05 0.000490294500719248 1.24334623056088e-05 3.24494572426954e-05 1.25227205444837e-05 0.0002098557422507 0.000757678357395098 0.124752584335501 4.05171153089881e-05 0.00787604778929516 0.00126468098830427 0.000742263384156239 5.26932523524757e-05 0.000241824521261712 0.0549591418968689 2.06688236342624e-13
1.99 0.00373281942227528 0.00834383395737768 0.00195588390082768 0.000292659864126239 0.000236738772505791 1.01059087086034e-05 0.000354103119435406 0.000387557046524688 0.000278573859133842 1.79648352456356e-05 0.000492707401903976 1.25857341730469e-05 3.26066643596642e-05 1.22056659667246e-05 0.000210917182961849 0.000761533017629777 0.125375001136768 4.07175123199502e-05 0.00791439653557006 0.00128204939020716 0.000746004994696284 5.29514742148734e-05 0.000252721417733024 0.0551775039847635 2.02693084679352e-13
2 0.0037458736978804 0.00838570935578865 0.0019655482724277 0.000294159031285143 0.000237930846055781 1.01845301145404e-05 0.00035583075206173 0.000389482943520502 0.000279955828347988 1.80534685514232e-05 0.000495168292672186 1.24997199283424e-05 3.27681593517682e-05 1.21694953284674e-05 0.000211954325006855 0.000765508669552334 0.125996920578202 4.09208432970366e-05 0.00795294443900783 0.00128397291451094 0.000749747697610218 5.32166507703495e-05 0.000249241298865255 0.0551672764676927 2.04782873833877e-13
2.01 0.00375876450763817 0.00842761401508842 0.00197522988927689 0.000295617368894131 0.000239112220628502 1.02230149106994e-05 0.000357829947124731 0.000391422650132817 0.00028134331025551 1.81446159695371e-05 0.000497677641783481 1.26815259719958e-05 3.29341985043023e-05 1.24760067238781e-05 0.000212975924671984 0.000769434692271131 0.126618540066944 4.11268524576889e-05 0.00799201528360283 0.00128592202490106 0.000753489309400607 5.34755187664491e-05 0.000234870955287581 0.0553834692747254 2.1097856329238e-13
2.02 0.00377153769723918 0.00846953330423918 0.00198494786888604 0.000297034772712044 0.000240283184097097 1.02641643055486e-05 0.000359975251310592 0.000393370319355417 0.00028273444084401 1.82371139647093e-05 0.000500212123599696 1.27158116137386e-05 3.31027499708447e-05 1.29409956140368e-05 0.000213998326358652 0.000773179627352184 0.127240381437323 4.13300752318147e-05 0.00803030470168276 0.0013029409047575 0.000757228016182285 5.37344282799505e-05 0.000221708408258609 0.0558666603632712 2.08327784093381e-13
2.03 0.00378424160233746 0.00851145229311135 0.00199471427289083 0.00029842463437466 0.000241447569352907 1.0276544026149e-05 0.000362070101554099 0.000395316448107297 0.000284125701920922 1.83293354313584e-05 0.00050273623282792 1.27141981713487e-05 3.32706247238338e-05 1.33439571347892e-05 0.000215034817228648 0.000776779454080659 0.127862874182072 4.15293594045728e-05 0.00806887911813643 0.00129321280338516 0.000760963764219964 5.39987127905447e-05 0.000221671252640647 0.0561417543846707 2.08986020090383e-13
2.04 0.00379692632929376 0.00855335713635681 0.00200453243898266 0.000299809562626304 0.000242611569243882 1.02888671059217e-05 0.00036394656990552 0.000397253047115997 0.000285514099970098 1.84197553737612e-05 0.000505219887232204 1.29067528075471e-05 3.34351628985433e-05 1.35217835957182e-05 0.000216087692086831 0.000780408618949091 0.128485976756515 4.17301970326441e-05 0.00810776573283746 0.00131595052476387 0.000764697993087989 5.42582463944666e-05 0.000235129219467967 0.0561028054764369 2.10913142273235e-13
2.05 0.0038096429916494 0.008595236298137 0.00201439686729386 0.000301214097872884 0.000243781789002612 1.03190248281498e-05 0.000365548956767956 0.000399177898653218 0.000286898967086893 1.85080039669797e-05 0.000507653236553939 1.284242519509e-05 3.35956142087168e-05 1.3388170612766e-05 0.000217148220855143 0.00078421970778493 0.129109249837288 4.19356486846691e-05 0.00814595670458336 0.00130778001870309 0.000768432015661615 5.4520760286716e-05 0.000250640948556875 0.0562496509004242 2.12511399339844e-13
2.06 0.00382244291597963 0.00863708151559772 0.00202429463192137 0.000302656773311888 0.0002449631567973 1.03461561106665e-05 0.000366960578355454 0.000401095743650655 0.000288282436815272 1.85948269008273e-05 0.000510051378727172 1.29502405670755e-05 3.37535185209275e-05 1.30554631913833e-05 0.000218204088810004 0.000788201262056764 0.129732240833595 4.21414112386917e-05 0.00818466776396946 0.00132200477587126 0.000772165648343372 5.47783059367202e-05 0.000255769243846704 0.0567683900159876 2.12898853923192e-13
2.07 0.00383537683213094 0.00867888842439679 0.00203420801618823 0.00030414409902694 0.000246157358192817 1.04179786291257e-05 0.000368361439956925 0.000403015817149416 0.000289668344345855 1.86819389971857e-05 0.00051244674688965 1.30552700262323e-05 3.3911905157818e-05 1.27073890488707e-05 0.000219248718182517 0.000792186862904059 0.130354719910671 4.23433057631352e-05 0.00822351094289142 0.00132740921152337 0.000775897456436248 5.50369592967033e-05 0.000246705477307949 0.0572781195809153 2.10247422772153e-13
2.08 0.00384849406360778 0.00872065680036773 0.00204411785748593 0.000305668424614239 0.000247362289843909 1.04869665671718e-05 0.000369937720846554 0.000404947005336164 0.000291060120855864 1.87708630308633e-05 0.000514873029675027 1.29891862838743e-05 3.40737207654562e-05 1.25544949362827e-05 0.000220285796891518 0.000796006718052374 0.130976612953906 4.25440285988559e-05 0.00826159433461707 0.00132607931855733 0.000779626428269877 5.53020501004747e-05 0.000231224472672789 0.0573132329310213 2.11115799160938e-13
2.09 0.00386184173402742 0.00876239040499916 0.00205400697529091 0.000307210362302724 0.000248572697243768 1.05753957517905e-05 0.000371787948097327 0.000406893098761435 0.000292458777918448 1.88624507115125e-05 0.000517348646022362 1.31944666402246e-05 3.42402848341181e-05 1.27518865209252e-05 0.000221325979218075 0.000799640410743889 0.131597905841108 4.27477553945925e-05 0.00830024826069938 0.00134527048223443 0.000783353500969795 5.55603863708093e-05 0.00022361577827548 0.057066690762579 2.1748835489729e-13
2.1 0.00387546400613904 0.00880409645807357 0.00206386305950963 0.000308744956893052 0.000249781781516797 1.06642538188359e-05 0.00037387339955806 0.000408850567201629 0.000293862045592254 1.89560614607183e-05 0.0005198679564872 1.31787551812538e-05 3.44105586537665e-05 1.32037850249937e-05 0.000222378407144099 0.000803230695549352 0.132218728425936 4.29525610457733e-05 0.0083389555536065 0.00133510420989827 0.000787081442750694 5.58213919503884e-05 0.00023090263320781 0.05736145251584 2.16293454197583e-13
2.11 0.00388940136898015 0.00884578479180988 0.00207368051460727 0.000310249579870898 0.000250983252706185 1.07255613717857e-05 0.000376038065632372 0.000410810009459589 0.000295265152984841 1.90502002506373e-05 0.00052240446389202 1.32327965505503e-05 3.45816008448319e-05 1.37283208761972e-05 0.000223443386122901 0.000806948815159395 0.132839428882748 4.31540632366048e-05 0.00837707825065184 0.00135617953976051 0.000790813081706933 5.60813213115033e-05 0.000245929842119718 0.0580534589522954 2.13981048854809e-13
2.12 0.00390368998862798 0.00888746676927786 0.0020834609615471 0.000311711003021587 0.000252173174995785 1.07901289279778e-05 0.000378087268296618 0.000412760579588632 0.000296662911710505 1.91429053659172e-05 0.000524924228089605 1.3408556709545e-05 3.47499839694988e-05 1.41051963261569e-05 0.000224511644412713 0.00081083898746827 0.133460378665732 4.33535961134424e-05 0.00841579609139244 0.00135136344996125 0.000794549377679944 5.63403835413368e-05 0.000256616196507283 0.0585394479478683 2.20653125308603e-13
2.13 0.00391836113618209 0.00892915406830494 0.00209321235673527 0.000313129412657716 0.000253351027105879 1.08129246704309e-05 0.000379884312740017 0.000414695198411622 0.000298052101382442 1.92329687738646e-05 0.000527402658217094 1.33190941967871e-05 3.49134628571175e-05 1.41681792032904e-05 0.000225570788643211 0.000814786598235953 0.134081647208574 4.35562174058354e-05 0.00845430553995779 0.00136137359960019 0.000798288967560922 5.66033357809528e-05 0.000255026797308432 0.0585368695517079 2.17150441736007e-13
2.14 0.00393344070567515 0.00897085744428086 0.00210294694570063 0.000314518133252367 0.000254519663800461 1.08379771506865e-05 0.000381417072497539 0.000416613968905419 0.000299432991408998 1.93202979255635e-05 0.000529836290958074 1.34961741791621e-05 3.50720672839694e-05 1.39421345839574e-05 0.000226614324043071 0.00081863581288795 0.134702955440398 4.37618750934943e-05 0.00849235270659579 0.00137055476326695 0.000802029471468467 5.68592380943907e-05 0.000241997407085779 0.0583300938706724 2.19695749098031e-13
2.15 0.00394894883202805 0.0090125855850566 0.00211267848194858 0.000315899202194327 0.000255684220263691 1.08546400124794e-05 0.000382802653854185 0.000418524110972205 0.000300809247559826 1.94061427396997e-05 0.000532243800701995 1.35175631201392e-05 3.52280824773452e-05 1.35231965680458e-05 0.000227646704367344 0.000822341264770932 0.135324012009193 4.39652599052243e-05 0.00853112449656192 0.00136679310960071 0.000805769288539036 5.71199596975488e-05 0.000228403192392889 0.0586741031596753 2.17113773673813e-13
2.16 0.00396489961750752 0.00905434416363859 0.00212241927112123 0.000317296253201367 0.000256850339785935 1.08700886816309e-05 0.000384228513240154 0.00042043645693683 0.000302186257264894 1.94922872352595e-05 0.000534655924300992 1.35018281549497e-05 3.53849314132795e-05 1.31354943432677e-05 0.000228680649039968 0.000826009030827616 0.135944842753309 4.41647973508509e-05 0.00856957476079295 0.00138648830131961 0.000809508273195884 5.73825603836622e-05 0.00022789746607054 0.0592834739162531 2.24807380230707e-13
2.17 0.00398130097199774 0.00909613517534507 0.00213217762239065 0.000318727015749819 0.000258022315035767 1.09181810421838e-05 0.000385859008648473 0.000422360243827203 0.000303568675166719 1.95804045986065e-05 0.000537099509715915 1.36963069199994e-05 3.55455146318427e-05 1.30111185005251e-05 0.000229728435988243 0.00082978932897975 0.136565725553875 4.43653052919437e-05 0.00860761698245433 0.00137756281418136 0.000813246839970097 5.76410059737054e-05 0.000241112008248931 0.0596059029764334 2.23855276981357e-13
2.18 0.00399815457030366 0.00913795662206521 0.00214195620120785 0.000320197849417065 0.000259201751472886 1.09631962359171e-05 0.000387753889847972 0.0004242987660189 0.000304958363867415 1.96710000101401e-05 0.000539583787989713 1.36238612710352e-05 3.57108281636696e-05 1.32043095067144e-05 0.00023079319053376 0.000833724680137032 0.137186843559994 4.45698221868655e-05 0.0086462922911655 0.00139610051502071 0.000816984572548411 5.79021780523503e-05 0.000255303721342191 0.059619634209956 2.24147264174041e-13
2.19 0.00401545592633511 0.00917980257454845 0.00215175159601825 0.000321702051750622 0.000260387178979309 1.10413390877533e-05 0.000389839998349522 0.000426248002814706 0.00030635369997584 1.97634815613259e-05 0.000542095786238479 1.37604774900189e-05 3.58795384506236e-05 1.36545418178854e-05 0.000231866290513834 0.000837700056043677 0.137808091502838 4.47747269575102e-05 0.00868456068931661 0.00139437294040333 0.000820719859857457 5.81583118842359e-05 0.000259480759433692 0.0597039218197406 2.27684777344492e-13
2.2 0.00403319458181123 0.00922166361159872 0.00216155517316039 0.000323222425768699 0.000261574719759748 1.11179101802566e-05 0.000391950217739967 0.00042819884012311 0.000307750538114794 1.98562151934916e-05 0.000544607131981634 1.38561441268192e-05 3.60487105816348e-05 1.4132635607002e-05 0.000232932788306014 0.000841544859123202 0.138429209815016 4.49762668486645e-05 0.00872266579003954 0.00140123949563751 0.000824451044130429 5.84189257778973e-05 0.00025114988964858 0.0601641070214524 2.27749458248287e-13
2.21 0.00405135440390855 0.00926352760095892 0.00217135504335309 0.000324737188648562 0.000262759568702998 1.11892223015756e-05 0.000393908811005699 0.00043014171952121 0.000309144315801124 1.99476161895116e-05 0.000547088723049943 1.381424058381e-05 3.62153064823247e-05 1.44285418665923e-05 0.000233981182737175 0.000845192147575541 0.139049991042676 4.51768178063265e-05 0.00876137095178607 0.00141301254399802 0.00082817804515011 5.86808964053546e-05 0.000236392943642847 0.0605302333603085 2.27236299645701e-13
2.22 0.00406991398435175 0.00930538075781132 0.00218113874745263 0.000326227228300436 0.000263937777792691 1.12619330838291e-05 0.000395619336341645 0.000432071366638352 0.000310532241231387 2.00367258700201e-05 0.000549525803098556 1.40061774512461e-05 3.63776955952603e-05 1.44611316210735e-05 0.000235010885382816 0.000848745828920513 0.139670301350935 4.53801301561017e-05 0.00879950487051635 0.0014075617509179 0.000831902881234637 5.89370240648869e-05 0.000227734129289012 0.0606310805451951 2.26240255823472e-13
2.23 0.00408884712967278 0.00934720889124758 0.00219089613130567 0.000327682316920728 0.000265107740520477 1.13000467106184e-05 0.000397111642277281 0.00043398925666781 0.000311914498979594 2.012386806731e-05 0.000551925835285838 1.39770924316154e-05 3.6536427367118e-05 1.42262305707144e-05 0.000236032372723018 0.000852391882782423 0.140290019267955 4.55843450582112e-05 0.00883759037248319 0.00142756050731914 0.000835628471620376 5.9198442685047e-05 0.000234663558629791 0.0607145206401903 2.31315370448564e-13
2.24 0.00410812343106114 0.00938899873336354 0.00220062184148641 0.000329104279587938 0.000266270878258492 1.13403432737135e-05 0.000398525606809068 0.000435902643134937 0.00031329392571445 2.02102615056539e-05 0.000554315219202862 1.40333629273086e-05 3.66938966237693e-05 1.38906805619329e-05 0.000237060086836506 0.000856234383033744 0.140909128300699 4.57852967640832e-05 0.00887623718267178 0.00141985082544665 0.000839356683934116 5.94574696580646e-05 0.000251189358374921 0.0610965769929345 2.30606844873769e-13
2.25 0.00412770890010068 0.00943073923649041 0.00221031694522352 0.000330506136049617 0.000267431296455368 1.13603521707206e-05 0.000400040100232859 0.000437820709757263 0.000314674383690603 2.02976164188682e-05 0.000556726481348809 1.4175177008258e-05 3.68530881023878e-05 1.36611208378578e-05 0.000238103089936087 0.000860206957745786 0.141527900481279 4.59842445928276e-05 0.00891427916466326 0.00143572582179715 0.00084308730152282 5.97171855119493e-05 0.000262297097211005 0.0616260845702628 2.31984320518765e-13
2.26 0.00414756665624343 0.00947242272707395 0.00221998934066945 0.000331907551198822 0.000268594520810087 1.13803530745799e-05 0.000401782470881083 0.000439749836472953 0.000316058704052203 2.03869796413534e-05 0.000559182323386027 1.41118468053336e-05 3.70160428346584e-05 1.36775728779588e-05 0.000239159877229688 0.000864139639673041 0.142146852648679 4.61862006310746e-05 0.00895239505436987 0.00143742263762324 0.000846818758631971 5.9976848666907e-05 0.000259423799808334 0.0617524214400107 2.34089206862564e-13
2.27 0.00416765765043184 0.00951404581427329 0.00222965285105918 0.000333328125498021 0.000269765726035418 1.14197211563306e-05 0.000403764187657675 0.000441690387619777 0.000317447264549153 2.04785329578447e-05 0.000561684483061138 1.42754592907084e-05 3.71828253087456e-05 1.39876449434133e-05 0.000240220674159452 0.000867916074618128 0.142766387177261 4.63914757947015e-05 0.00899093958682598 0.00144089143467374 0.000850549894208859 6.02314395526504e-05 0.000245351999107314 0.0616930711983695 2.33664566241369e-13
2.28 0.00418794140974423 0.00955560997238019 0.00223932514316831 0.000334780758057251 0.000270948039857201 1.14570069688729e-05 0.00040587550797048 0.000443636633092259 0.000318837918746563 2.05711706384301e-05 0.000564212942236239 1.43204039680585e-05 3.73515096644083e-05 1.44283969981202e-05 0.000241275217520241 0.000871574160104311 0.143386464298894 4.65950746590831e-05 0.00902886962640077 0.00145504431665499 0.000854281085897257 6.04936648883561e-05 0.000231418595730439 0.0618358316957096 2.38903187458926e-13
2.29 0.00420837678724769 0.00959712174088784 0.0022490248317906 0.000336267285394863 0.000272141480784745 1.15296435555588e-05 0.000407941506931717 0.00044557980998204 0.000320227286705027 2.06634020382143e-05 0.000566735821392029 1.43184958862621e-05 3.75191832163838e-05 1.48005743818393e-05 0.000242320249489213 0.000875259568449914 0.144006672642178 4.67950454979488e-05 0.0090670550125167 0.00144872757936611 0.000858013761631363 6.07538837487838e-05 0.00022996121297935 0.0624467339159415 2.34030512115423e-13
2.3 0.00422892270237524 0.00963859251838976 0.00225876828838419 0.00033777784079365 0.000273342883103523 1.16008496558519e-05 0.000409810204935055 0.000447512739668869 0.000321612713660078 2.07538346511474e-05 0.000569224969634887 1.45041882416671e-05 3.76834501503419e-05 1.49568806594943e-05 0.000243361368784471 0.000879080534480386 0.144626605554457 4.69954550681233e-05 0.00910553550946775 0.00146787462575175 0.000861748824535111 6.10114795656349e-05 0.000243147640258539 0.0630105816635692 2.3762899312154e-13
2.31 0.00424953885722069 0.00968003795818539 0.00226856673205204 0.000339294135869554 0.000274546838700023 1.16795192046256e-05 0.000411428198764351 0.000449433638220389 0.000322993861283701 2.08421259025713e-05 0.00057166948728727 1.44455403742581e-05 3.78436695269925e-05 1.48152653826551e-05 0.0002444080907052 0.000883003591766489 0.145246118098634 4.71991374847399e-05 0.00914335926276556 0.00146232909122459 0.000865485527344256 6.12709056087684e-05 0.000259686928617265 0.0629651720685977 2.3811493904312e-13
2.32 0.00427018641574803 0.00972147700715205 0.00227842413524197 0.000340795563371089 0.000275747354697025 1.17594750948748e-05 0.000412866752923781 0.000451347176384873 0.000324373084209919 2.09289601515753e-05 0.000574080547953024 1.45524156308122e-05 3.80013040695986e-05 1.44805933743856e-05 0.000245465912865908 0.000886888696619546 0.145865256307471 4.74029945618171e-05 0.00918155252539293 0.0014752380067405 0.000869221869222366 6.15269696152943e-05 0.000265781595673833 0.0629064955048662 2.37607636379112e-13
2.33 0.00429082863358999 0.00976293065758201 0.00228833633073157 0.000342266096595679 0.000276939693613179 1.18089579685515e-05 0.000414286089326302 0.000453262239882974 0.000325754366349728 2.10159058380124e-05 0.000576485274020556 1.46498332035991e-05 3.8159203847561e-05 1.41226968224738e-05 0.000246531339820469 0.000890628085098784 0.146484077072238 4.76037687001438e-05 0.00921993929753872 0.00147994738021305 0.000872956129805773 6.17885927610029e-05 0.000256453221024083 0.0631236766714103 2.43666559215727e-13
2.34 0.00431143142782487 0.00980442050600941 0.00229829149033409 0.000343699717091643 0.000278121806785222 1.18611825403002e-05 0.000415855574255737 0.000455187504260375 0.000327141329545785 2.1104404774598e-05 0.000578912860021895 1.45931922814635e-05 3.83201833055996e-05 1.39402540790274e-05 0.000247593658102735 0.000894254668264454 0.147102626119573 4.78037978507506e-05 0.00925771272941693 0.001480849033724 0.000876688090115569 6.20466388551957e-05 0.000239123193509007 0.0636747790161963 2.43638187914618e-13
2.35 0.00433196387765296 0.00984596722919294 0.00230827189780718 0.000345102596802647 0.000279294906117471 1.18805344709729e-05 0.000417669373769647 0.000457127040299934 0.000328535310094655 2.11952920080813e-05 0.00058137994661549 1.47900629689597e-05 3.84856047633507e-05 1.40860656001653e-05 0.000248642337208227 0.000897915570743643 0.147721014024939 4.80066308896206e-05 0.00929590944357151 0.00149654094056412 0.000880418816433439 6.2302037785697e-05 0.000229000513130843 0.0641432308037323 2.41264591517834e-13
2.36 0.00435239864813256 0.00988758909397977 0.00231825670466017 0.000346491316055929 0.000280462997674804 1.19006724582566e-05 0.000419700069084414 0.000459078155005046 0.000329934482024327 2.12880811629386e-05 0.000583882543434052 1.47711141815606e-05 3.86546784452231e-05 1.44843688460133e-05 0.000249674806832802 0.000901734581236592 0.148339363707287 4.8210471168822e-05 0.00933414900113455 0.00148995204662119 0.000884149271421873 6.25634869001832e-05 0.000235595030632606 0.0640905191171976 2.40827581236036e-13
2.37 0.00437271233139125 0.00992930061680286 0.00232822518424731 0.000347887677027053 0.000281631535282013 1.19246603416988e-05 0.000421813669211954 0.000461032555250124 0.000331334495323546 2.13814702627999e-05 0.000586398440514995 1.48381749173488e-05 3.88248306608587e-05 1.4978690361651e-05 0.000250698981013946 0.000905693033944776 0.148957645665055 4.84112219357714e-05 0.0093718919119661 0.00150792185217663 0.000887879138344984 6.28215812690583e-05 0.000252676497949743 0.0641780067945178 2.48172697496568e-13
2.38 0.00439288570074071 0.00997111147577393 0.00233815991347953 0.000349311770415651 0.000282805631563453 1.19462586851888e-05 0.000423837704065174 0.000462980262475756 0.000332730349493313 2.14737111116043e-05 0.000588898735359673 1.49929937562553e-05 3.89929524980339e-05 1.53605650872519e-05 0.000251728533570807 0.000909642356638614 0.149575668471229 4.86098757011054e-05 0.00941015974412739 0.00150472575493898 0.000891607033996304 6.30809965315167e-05 0.000265957158322425 0.0645385886277072 2.43522275604371e-13
2.39 0.00441290387551571 0.0100130257599776 0.00234804933179988 0.000350775526973423 0.000283988403867109 1.20050281106186e-05 0.000425647221282815 0.00046491434196077 0.000334118611071962 2.15636743625075e-05 0.000591362551352678 1.49256957739506e-05 3.91569043517006e-05 1.54706494227223e-05 0.000252774012381065 0.000913437862160881 0.150193324661852 4.8811197163619e-05 0.00944829021135446 0.00151454601024293 0.000895331949224977 6.33373901359045e-05 0.00026549111739912 0.0649423114998984 2.46007675271616e-13
2.4 0.00443275639544468 0.0100550416127247 0.00235788924406267 0.00035227883646299 0.000285179982760535 1.20605934578187e-05 0.000427225701466481 0.000466834119771145 0.000335498912884505 2.16512084883666e-05 0.00059378751254411 1.50923020791697e-05 3.93165321723933e-05 1.53215309898862e-05 0.000253835846496054 0.000917069718188393 0.150810813915658 4.90157752458374e-05 0.00948594115439742 0.00152221631758296 0.00089905456158676 6.35926079163426e-05 0.000251312318885193 0.0651634697679757 2.52349015683666e-13
2.41 0.00445243720566738 0.0100971512959134 0.00236768302908275 0.000353809485276938 0.000286377493384092 1.21439628732822e-05 0.000428671495281285 0.000468745329035626 0.000336874025805447 2.17373610104805e-05 0.000596190763925606 1.51131575578127e-05 3.94736999721861e-05 1.49934260232286e-05 0.000254904046250726 0.000920670321767088 0.15142853159664 4.92190844507221e-05 0.00952415886073868 0.00152095957525631 0.000902777140942131 6.38549910401422e-05 0.000234420203558292 0.065150292443625 2.5094201190237e-13
2.42 0.00447194455446265 0.010139341668438 0.00237744054959073 0.000355346917484292 0.000287576001347749 1.22265312548181e-05 0.00043014730058952 0.000470657156653043 0.000338248489399015 2.18236758388217e-05 0.000598600117791407 1.51150421956259e-05 3.96313364786913e-05 1.46831673457379e-05 0.000255964789656978 0.000924392564396803 0.152046710174723 4.94190669833114e-05 0.00956218765366092 0.00153740468583791 0.000906502051492133 6.41120314689814e-05 0.000230724530359476 0.0654276416449371 2.49316944350263e-13
2.43 0.00449128080788848 0.0101815950406962 0.00238717599065233 0.000356868587322695 0.0002887701051023 1.22964287708655e-05 0.000431797896646974 0.00047257769154968 0.000339626484897646 2.19116423947812e-05 0.000601039854342034 1.5285742302175e-05 3.97919775385472e-05 1.45889967339448e-05 0.00025700937218764 0.000928272710502563 0.152665208201806 4.96191674245676e-05 0.00959987911697034 0.00153148743992296 0.000910230141622516 6.4369188235901e-05 0.000244198427459512 0.0658834074009658 2.47234492227412e-13
2.44 0.00451045218636411 0.0102238903372498 0.00239690504152761 0.000358356854331271 0.000289955652425032 1.23686168355956e-05 0.000433677318635065 0.000474510044800732 0.000341009986182818 2.20017304731197e-05 0.00060351836764578 1.52352073774638e-05 3.99565336666267e-05 1.47599424699672e-05 0.000258039470665329 0.000932204312739408 0.153283650645248 4.98219369353136e-05 0.0096380876092829 0.00154755573108734 0.0009139604106945 6.46274525606768e-05 0.0002617768018988 0.066140792201884 2.52742825373805e-13
2.45 0.00452946843018202 0.0102662044778637 0.00240664194552581 0.000359804235686886 0.000291131028684757 1.24039203593858e-05 0.000435722358886312 0.000476451046741598 0.000342398065010124 2.20934644912505e-05 0.000606023890130227 1.53571765387412e-05 4.01238925891632e-05 1.51464517167698e-05 0.000259065336624848 0.000936044133031606 0.15390170915046 5.00246668342593e-05 0.00967594120874104 0.00154689447476635 0.000917691168176586 6.4884164680219e-05 0.000269168779627048 0.0661702577661019 2.52601646337876e-13
2.46 0.0045483424015535 0.0103085138703351 0.00241639695585102 0.000361215391501779 0.000292297610965519 1.24418372707638e-05 0.000437785615900507 0.000478393115507447 0.000343787639143698 2.21854306190123e-05 0.000608530431588466 1.54511450342751e-05 4.0291541567775e-05 1.55530358994931e-05 0.000260098458563351 0.000939747609362161 0.154519221137013 5.0224556707002e-05 0.0097136122479002 0.00155401637586974 0.000921421556023878 6.51446852236368e-05 0.000261581023013157 0.0662681653494694 2.49508066396533e-13
2.47 0.00456708963248637 0.0103507959027977 0.00242617464935673 0.000362605281717966 0.000293459258700333 1.2461322331351e-05 0.000439710589824865 0.000480328299886801 0.000345175233975719 2.22762613664717e-05 0.000611010916207092 1.54182443118426e-05 4.04568817977792e-05 1.57926083966349e-05 0.000261143966489066 0.000943406415006188 0.155136141636724 5.0423994034582e-05 0.00975183282035589 0.00156394356518575 0.000925152034617163 6.5399057806655e-05 0.000244940977858931 0.0666832532689712 2.53572400102501e-13
2.48 0.00458572782816441 0.0103930303241527 0.00243597338364784 0.000363994152838613 0.000294621023435964 1.24808800848257e-05 0.00044141042922355 0.00048225242850777 0.000346558839859966 2.23651271606161e-05 0.000613450904901103 1.55946258595346e-05 4.06185644104256e-05 1.57921080523833e-05 0.000262198023504978 0.000947155218415458 0.155752532761131 5.06264490144627e-05 0.00978959611138775 0.00156119257405484 0.000928883460715796 6.56554854912276e-05 0.000232876314630256 0.0671126309283067 2.56508028254941e-13
2.49 0.00460427633684934 0.0104352004133214 0.00244578596526151 0.000365401012412214 0.00029578751118599 1.25197209461605e-05 0.000442911232865911 0.000484167274486641 0.000347938926522568 2.24523404844652e-05 0.000615856039870825 1.55766025396227e-05 4.07771776446195e-05 1.55490241173959e-05 0.000263251744675474 0.000951038467563569 0.156368634565954 5.08302011224254e-05 0.00982723667656292 0.00157797416531579 0.00093261572882324 6.5916311581255e-05 0.000237261744271921 0.0672801003334251 2.57785959296327e-13
2.5 0.00462275559735673 0.0104772938554762 0.00245560137093758 0.00036683771242831 0.000296961436501186 1.25564871387352e-05 0.00044433903521885 0.000486079666285934 0.000349318124327382 2.2539006579133e-05 0.000618249512381572 1.56291561967868e-05 4.09349480820462e-05 1.52184907637492e-05 0.000264298489492283 0.00095496499628793 0.156984825061387 5.10310899665195e-05 0.00986535373575692 0.0015729239130221 0.000936347344444544 6.61728323101551e-05 0.000254705635786914 0.0672160771123833 2.56828765460529e-13
2.51 0.00464118657609149 0.010519303269224 0.00246540717060988 0.000368305539549239 0.000298142838099397 1.26245032914291e-05 0.000445857141031301 0.000487998020379623 0.000350699768410882 2.26266704783932e-05 0.000620660822912256 1.57684905526054e-05 4.10946126099584e-05 1.4994519021023e-05 0.00026533904767543 0.000958793863344883 0.157601375010471 5.12296836950543e-05 0.00990301685825232 0.00158696137793249 0.000940076390458315 6.6430939347955e-05 0.000269365965588143 0.0674042081210341 2.61148856972922e-13
2.52 0.00465959020526442 0.0105612263563389 0.00247519217695019 0.000369795364804202 0.000299329201732676 1.26909847939771e-05 0.000447584815435766 0.000489928062791105 0.000352086077059121 2.27162770505607e-05 0.000623111420278507 1.57109800754761e-05 4.12580333932831e-05 1.50077487633535e-05 0.000266380891826396 0.000962469575975671 0.158218222260147 5.14304178961628e-05 0.00994073358780389 0.00158899835262926 0.000943802010882306 6.66855726085923e-05 0.000269338546097875 0.0679064269724702 2.58954029732617e-13
2.53 0.00467798683436603 0.0106030656770723 0.0024849488130465 0.000371291220641324 0.000300516435151682 1.2762256593871e-05 0.000449538040799798 0.000491869903992967 0.000353476914402565 2.28079817163979e-05 0.0006256043349945 1.58734982647768e-05 4.14252533262763e-05 1.53080922882778e-05 0.000267432062443802 0.000966078007993751 0.158835047536004 5.16341410985865e-05 0.00997881168954223 0.00159330382138083 0.000947525036330467 6.69426012292284e-05 0.000255414554666783 0.0681874399319871 2.59895145390361e-13
2.54 0.00469639570612811 0.0106448280824976 0.00249467475063725 0.000372776046744266 0.000301700358728101 1.2834293444723e-05 0.000451622287796912 0.000493817939021522 0.00035486978152725 2.29007587705991e-05 0.000628122902628797 1.59135368637438e-05 4.15944661145155e-05 1.57464209898557e-05 0.000268494220606633 0.000969769172923595 0.159451593832045 5.18368605857334e-05 0.0100163350359152 0.00160534411983642 0.000951247177260888 6.72028130570818e-05 0.00023952568430746 0.0682746624721172 2.58069432255132e-13
2.55 0.00471483446819866 0.0106865238628258 0.00250437351624327 0.000374237656998525 0.00030287820980915 1.28804446989298e-05 0.000453680583934681 0.000495763615284969 0.000356261047644496 2.29932064519278e-05 0.000630639114599122 1.59245692672293e-05 4.17629124458847e-05 1.61386145333895e-05 0.000269560101301637 0.00097361839930892 0.160067874517596 5.20366143185752e-05 0.0100540293307384 0.00160166978650317 0.00095496955506619 6.74566438206264e-05 0.0002357758424916 0.0683276931401444 2.64702455178582e-13
2.56 0.00473331873037928 0.0107281656905321 0.00251405395979953 0.000375672942149519 0.000304049657741829 1.29283984614412e-05 0.000455571903261311 0.000497699669735191 0.000357647797621525 2.308398634136e-05 0.000633127344913237 1.60983360830347e-05 4.19282461131585e-05 1.63398877380917e-05 0.000270617507715215 0.000977555970936888 0.160684063906437 5.22364495931143e-05 0.0100920404971931 0.00161786513730139 0.00095869195270277 6.77142375506236e-05 0.000247934329625635 0.0686057132577692 2.61326239499896e-13
2.57 0.00475186167683311 0.0107697674525286 0.00252372869664571 0.000377088933028182 0.000305216992114401 1.29533958158062e-05 0.000457240324384666 0.000499623705966783 0.000359029352780139 2.31726934311799e-05 0.00063557659887761 1.60484975112151e-05 4.20896853614347e-05 1.62661133938041e-05 0.000271657296669919 0.000981431437704327 0.161300253766773 5.24386505150467e-05 0.010129503180477 0.00161463886290887 0.000962413468969217 6.79718874893657e-05 0.000265582885693433 0.0690778508615254 2.66530316123138e-13
2.58 0.0047704737408871 0.0108113430707498 0.0025334118252141 0.000378500393121238 0.000306384419146175 1.29785499295142e-05 0.000458741085464428 0.0005015393242807 0.000360407682159789 2.32598693827882e-05 0.000637995267214236 1.6159902611943e-05 4.22483761180431e-05 1.6006270682381e-05 0.000272679869119773 0.000985152455097216 0.161916372008238 5.26406925759844e-05 0.0101672070362578 0.00162608952533254 0.000966133915464638 6.82287028553202e-05 0.000274199400133318 0.0692478993344481 2.65888154685932e-13
2.59 0.00478916234900873 0.0108529054091807 0.00254311635749134 0.000379924751703823 0.000307556695216289 1.30137115725237e-05 0.00046021135500455 0.00050345424903571 0.000361786476004767 2.33468825614346e-05 0.000640406174415051 1.6243251399215e-05 4.24067916846373e-05 1.57057330716183e-05 0.000273695586738627 0.000988768832619569 0.162532289710816 5.2840034153791e-05 0.0102051023055875 0.00163066714723974 0.000969854569883252 6.84863328743456e-05 0.000266639652811881 0.0692479101658875 2.64804519612468e-13
2.6 0.00480793173888115 0.0108944653550416 0.0025528518511082 0.000381376064565251 0.000308737544319732 1.30468876825273e-05 0.000461800515396738 0.000505376400344437 0.000363169325484509 2.34350510617172e-05 0.000642834559048019 1.6207794394876e-05 4.25674747578064e-05 1.55420558354959e-05 0.000274718660125634 0.000992424611895345 0.16314790896215 5.30390612806903e-05 0.0102425021209637 0.00163297961390686 0.000973577486746933 6.87388021518196e-05 0.000248783984211291 0.069408484230296 2.68421829408456e-13
2.61 0.00482678285456983 0.0109360311440513 0.002562622690256 0.000382860015761436 0.000309928377900967 1.31126900308534e-05 0.000463594772534394 0.00050730988186894 0.00036455790641363 2.35251788264677e-05 0.000645295111565897 1.63831827126751e-05 4.27317524476542e-05 1.5651562195943e-05 0.000275758527431439 0.00099622422861419 0.163763138052312 5.32412161452618e-05 0.0102802525312848 0.00164605945819563 0.000977303915104704 6.89971288686821e-05 0.00023707221446052 0.069771566421608 2.67236734241542e-13
2.62 0.0048457133204947 0.0109776079778417 0.00257242733912524 0.000384371638521178 0.00031112773894814 1.31766277657369e-05 0.000465574124886021 0.000509252891121317 0.00036595107021828 2.36169202502127e-05 0.000647784605761514 1.63742093131952e-05 4.28990700440931e-05 1.59782432522662e-05 0.000276814453691924 0.00100013813672273 0.164377892961363 5.34449457157864e-05 0.0103180430166688 0.00164226611719694 0.000981033224264822 6.92557635957379e-05 0.000243126387785254 0.0701436603743693 2.71797514106543e-13
2.63 0.00486471749356255 0.011019197953982 0.00258225870593659 0.000385896537624881 0.000312331655706885 1.32567943438189e-05 0.00046762345204377 0.000511198591403785 0.000367345302126193 2.3709180629737e-05 0.00065028378058086 1.64397240848899e-05 4.30672741617575e-05 1.63915700830673e-05 0.000277876837389302 0.00100403481816502 0.164992226801856 5.3646105114834e-05 0.0103553463945932 0.00165766149693141 0.000984763298281843 6.95102618033627e-05 0.00026074759087017 0.0702643125792473 2.71640116432982e-13
2.64 0.00488378659168426 0.0110608003026378 0.00259210554628893 0.000387415240251326 0.000313534795880745 1.33375586171773e-05 0.000469591618878617 0.000513138500138471 0.000368736332488724 2.3800452368535e-05 0.000652767430345116 1.65819086831426e-05 4.32336989976759e-05 1.67080836570609e-05 0.000278934090865208 0.00100780645950151 0.165606434218922 5.38447978430312e-05 0.0103930805901148 0.00165594080531665 0.000988492040381279 6.97672295812299e-05 0.000275241144100403 0.0703177071818985 2.69392940054616e-13
2.65 0.00490290889460905 0.0111024118959987 0.00260195463830297 0.00038890927357753 0.000314732052297306 1.33978036909441e-05 0.0004713681387101 0.000515066695944803 0.000370121120712179 2.38897501261974e-05 0.000655217527450472 1.65294774133167e-05 4.33965078400524e-05 1.67824820053085e-05 0.00027998021872649 0.00101146850716612 0.166220917493008 5.4044957191543e-05 0.0104307844996583 0.00166527043343626 0.000992218659357405 7.00217393748718e-05 0.000276125645294315 0.070551911729977 2.74473060557783e-13
2.66 0.00492207001202073 0.0111440279744717 0.00261179331866107 0.000390367009006919 0.000315920054517523 1.34607317381546e-05 0.000472938862238473 0.000516982750563643 0.000371499252652209 2.39769513826151e-05 0.000657632712992474 1.66819944038063e-05 4.35556183011219e-05 1.66242864680639e-05 0.000281017943734917 0.0010151401915967 0.166835877796978 5.42475699599738e-05 0.0104680726037072 0.00167216954237401 0.000995943678360225 7.02797323252188e-05 0.000262300407192647 0.0708899965955547 2.7438983523568e-13
2.67 0.00494125321188591 0.0111856430144609 0.00262161190181617 0.000391787394528621 0.000317098126824533 1.34890872835821e-05 0.000474393355175055 0.00051889193977313 0.000372873085685369 2.40630135665249e-05 0.000660029360174284 1.67096735513804e-05 4.37127543613019e-05 1.63086054656139e-05 0.000282055527687551 0.00101892660415948 0.167451145862364 5.44492770156212e-05 0.0105057872664108 0.00167240102365112 0.000999667826896123 7.05360295806035e-05 0.000244389925570581 0.0711066831401336 2.72497366991501e-13
2.68 0.00496043980133085 0.0112272516522767 0.00263140552755047 0.00039318038013905 0.00031826839472082 1.35192095475317e-05 0.000475880554846825 0.000520802649356343 0.000374246593581992 2.4149341683693e-05 0.000662433661858336 1.67131091632561e-05 4.38706028336195e-05 1.60175112603679e-05 0.000283099915922205 0.00102281576645543 0.168066332652844 5.46484752578838e-05 0.0105433525481595 0.00168660806443563 0.00100339099439833 7.07883296710928e-05 0.000239804759765231 0.0712251926825854 2.83227341295251e-13
2.69 0.00497960955079438 0.0112688495739489 0.00264117508963245 0.000394563896899342 0.000319435015823934 1.35397692469692e-05 0.000477534632851976 0.000522722283826602 0.000375623495816399 2.42373165085694e-05 0.00066486869850347 1.68787755564728e-05 4.40314977843384e-05 1.59365600565379e-05 0.000284151333467606 0.00102668917866421 0.168681123769814 5.48480371202137e-05 0.0105806253231841 0.00168299513712329 0.00100711228925971 7.10468427482987e-05 0.000254107115042552 0.0714174893811854 2.75519027183935e-13
2.7 0.00499874115190871 0.0113104342858389 0.00265092707025585 0.000395958347386592 0.000320602792298409 1.35591331521681e-05 0.000479408030741719 0.000524653717138076 0.000377005592611457 2.43273829013385e-05 0.000667342962520044 1.6832912374387e-05 4.4196289021514e-05 1.61118126733225e-05 0.000285203251711957 0.00103043585157367 0.169295420641444 5.50500065290204e-05 0.0106183543342466 0.00169680847838104 0.0010108311186212 7.13032455022454e-05 0.000273528633317063 0.0717059329335971 2.80723197198266e-13
2.71 0.00501781269852218 0.0113520056914927 0.00266067230703022 0.000397380357343739 0.000321775616660311 1.36042047267617e-05 0.00048144546551894 0.000526594034881907 0.000378392104447813 2.44191338109449e-05 0.000669846087600136 1.69562136884261e-05 4.43639547831375e-05 1.65012430857621e-05 0.00028624764506463 0.00103406127276909 0.169909270428899 5.52518505108335e-05 0.0106557941014097 0.00169753916105019 0.00101454817795584 7.15590439364121e-05 0.00028237711601155 0.0719631488861436 2.83927642112472e-13
2.72 0.00503680218041505 0.0113935664189523 0.00267042391914361 0.000398837773787391 0.000322955252528016 1.36464083678348e-05 0.000483511936225806 0.000528536156187079 0.000379780298661974 2.45112632053855e-05 0.000672353916588494 1.70434031516353e-05 4.45321440185131e-05 1.69215203009704e-05 0.000287281568430951 0.00103768739101615 0.170522768550487 5.54510026419221e-05 0.0106930002978811 0.00170420119184308 0.00101826529462934 7.18138514437138e-05 0.000275317173329859 0.0720388797378328 2.75501002028339e-13
2.73 0.005055687978736 0.0114351218645118 0.00268019477427606 0.000400327487147456 0.000324140837318572 1.37191374704408e-05 0.000485460086670064 0.0005304724811038 0.000381167040650749 2.46024817450532e-05 0.000674840361773333 1.70216209424715e-05 4.46983651669067e-05 1.71950357374221e-05 0.000288310106565548 0.00104144215709426 0.171136052891058 5.56496702049992e-05 0.0107306845578989 0.00171314799870766 0.00102198415868557 7.20666918098514e-05 0.000257931413022312 0.0721483315313601 2.79892332692824e-13
2.74 0.00507444935279009 0.0114766799453067 0.00268999496381301 0.000401836733962408 0.000325329256137751 1.37902772132556e-05 0.000487202711374076 0.000532398709791192 0.000382550455625766 2.46919456489587e-05 0.000677290141310917 1.71913050896257e-05 4.48612199145693e-05 1.72455150780263e-05 0.000289343355402767 0.00104534111333583 0.171749296124719 5.5851273792554e-05 0.0107680598539386 0.0017123388593865 0.00102570505725466 7.23256816123975e-05 0.000244206327905567 0.0725028842404367 2.90239893792328e-13
2.75 0.00509306690768946 0.0115182505782808 0.00269982975431694 0.000403347404738616 0.00032651625047424 1.38620632897439e-05 0.000488754532388116 0.000534315920008942 0.000383930852780667 2.47798367969007e-05 0.00067970608910051 1.71745424300642e-05 4.50210677256859e-05 1.7062003296502e-05 0.000290389416774224 0.00104927162588605 0.172362595632791 5.60545510544625e-05 0.0108053036277206 0.00172640015994097 0.00102942677676552 7.25806053522642e-05 0.000248083368242672 0.0728825703460936 2.83756353863086e-13
2.76 0.00511152303344417 0.0115598449286855 0.00270969839544027 0.000404841920410484 0.000327697888887123 1.39349594113521e-05 0.000490223229114313 0.000536229887821035 0.000385310458006247 2.4867073012857e-05 0.000682107478462564 1.72375817768763e-05 4.51797972575702e-05 1.67822352726464e-05 0.000291448338330954 0.00105309456291501 0.172975866653762 5.62555547442633e-05 0.0108429202322752 0.00172382036884969 0.0010331477886493 7.28340721949099e-05 0.000267051523141313 0.0730433432010139 2.86592944635045e-13
2.77 0.00512980230627114 0.0116014744910926 0.00271959400748712 0.000406308763010493 0.00032887191311296 1.39804049926788e-05 0.000491754661721362 0.000538148031059638 0.000386692117245565 2.49549945504487e-05 0.000684520282215901 1.73606267439954e-05 4.53398330365893e-05 1.65765605760912e-05 0.000292511387542346 0.00105676893473387 0.173588920375785 5.64541223878362e-05 0.0108801366186745 0.00173599307409103 0.00103686766368493 7.30906457000874e-05 0.000284169067253295 0.0730336900157531 2.82254862591126e-13
2.78 0.00514789184433785 0.0116431500825287 0.00272950457527788 0.000407745897771457 0.000330038520492625 1.40280033974479e-05 0.000493459677180663 0.000540075548082568 0.000388077660718986 2.50444552392551e-05 0.00068696427459486 1.73208725992084e-05 4.55028843799855e-05 1.65669550205963e-05 0.00029356636507245 0.00106038492586517 0.174201691082278 5.66537595705087e-05 0.0109173780269507 0.00173853286671398 0.00104058744925399 7.33451753182195e-05 0.000286293320291398 0.0731291583933124 2.84316700965494e-13
2.79 0.00516578161062561 0.0116848808349735 0.00273941487066224 0.000409161036172114 0.000331200331607556 1.40542017714845e-05 0.000495359227602278 0.000542012716434561 0.000389466789002404 2.51356131937904e-05 0.00068944340572026 1.74697915032334e-05 4.56690712659017e-05 1.68047648124068e-05 0.000294605440024457 0.00106407706767206 0.174814351976521 5.68554393388566e-05 0.0109549776293263 0.00174340222969294 0.00104430869172761 7.36021263302724e-05 0.000272983358773131 0.0734650479532305 2.91279478129801e-13
2.8 0.00518346465729461 0.0117266732768958 0.0027493089598454 0.000410568725143891 0.000332361561007226 1.40809449221002e-05 0.000497375438035196 0.000543954717056168 0.000390857073138862 2.5227596082125e-05 0.000691944184684745 1.75112183473673e-05 4.58368673186293e-05 1.71672804240575e-05 0.000295630205606428 0.00106790040946977 0.175427162643939 5.70562227058922e-05 0.0109921114229568 0.00175381169172082 0.00104803200602552 7.38547705803722e-05 0.000255643728773046 0.0738989392551186 2.82027260198341e-13
2.81 0.00520093730655049 0.0117685305859486 0.00275917284560623 0.000411985272327728 0.000333526667905727 1.41175142386813e-05 0.000499372680104318 0.000545894065370601 0.000392245089688537 2.5319180324597e-05 0.000694442752866262 1.7528579669743e-05 4.60038824891008e-05 1.7494489490302e-05 0.00029665055350893 0.00107178518642209 0.176040210436715 5.72548456101349e-05 0.0110293179326184 0.00175204309656715 0.00105175647096955 7.4107844075152e-05 0.000249610533244854 0.0741091240595029 2.8823466596725e-13
2.82 0.00521819926494037 0.011810452082825 0.00276899677295091 0.000413423209426453 0.000334698933066132 1.41526742623594e-05 0.000501227129293671 0.000547824411722032 0.000393628127687412 2.54092071258256e-05 0.000696916979057932 1.7687279164056e-05 4.61680851040983e-05 1.76555738406988e-05 0.000297678199100397 0.00107560973831486 0.176653326001758 5.74541673102267e-05 0.011066817067704 0.00176617050724464 0.00105548033772185 7.43662715325353e-05 0.000261107269402453 0.074121793968886 2.99513035421116e-13
2.83 0.00523525366872808 0.011852433015659 0.00277877679194113 0.000414887128819672 0.000335879428068826 1.42154870303893e-05 0.000502889385413089 0.000549743786876108 0.000395005605633907 2.54973468896265e-05 0.000699357449857339 1.76513502020233e-05 4.63288423569952e-05 1.75740021314968e-05 0.000298719308699261 0.00107931955872293 0.177266227460573 5.76561112121754e-05 0.0111038972883832 0.00176455708506914 0.00105920233468096 7.46202047671096e-05 0.000280404675636859 0.0742507318870112 2.91425725051614e-13
2.84 0.00525210705976783 0.0118944646614563 0.00278851530757059 0.000416372259743093 0.000337066712613761 1.42770011990098e-05 0.000504409032079492 0.000551655652035761 0.000396379471724581 2.55841284355732e-05 0.000701771872392809 1.77531513487915e-05 4.64872549085961e-05 1.73309317942181e-05 0.000299771186156766 0.00108297840290816 0.177878697119706 5.78581036096194e-05 0.0111411524644488 0.00177473493303408 0.00106292236255538 7.487480299117e-05 0.000291895228464716 0.0744712009761614 2.91194668187108e-13
2.85 0.00526876929257773 0.011936534744807 0.00279822053102595 0.000417866229407212 0.000338257353902901 1.43490476130417e-05 0.00050590928723027 0.000553567218569055 0.000397753362690048 2.5670829252127e-05 0.00070418077406502 1.78384538497557e-05 4.66456174618679e-05 1.70623375618995e-05 0.000300825050066488 0.0010867036035784 0.178490634643489 5.80574246574452e-05 0.0111785542194798 0.00177972211665353 0.00106664102475978 7.51282398744035e-05 0.000287168038200635 0.0747653993729684 2.97468025958313e-13
2.86 0.00528525337440699 0.011978628147363 0.00280790494647717 0.000419353391576302 0.000339447091219769 1.44217250479674e-05 0.000507524518196941 0.000555485872722843 0.000399130914430612 2.57586791557178e-05 0.000706606766498492 1.78071553836027e-05 4.68062743528694e-05 1.69301040975595e-05 0.000301872668654184 0.00109054839946199 0.179102044170795 5.82559433734181e-05 0.0112155046757879 0.00178236017537379 0.00107035858521435 7.53822458128079e-05 0.000270581069943143 0.0750365703597809 2.90378068649404e-13
2.87 0.0053015752418389 0.0120207278582474 0.00281758308148513 0.000420820258575244 0.000340632258851158 1.44745497673531e-05 0.000509331911700832 0.000557415489056905 0.000400514042059644 2.58484396814213e-05 0.000709062856888346 1.79766013792438e-05 4.69704439234466e-05 1.70591758045582e-05 0.00030291203375177 0.0010944448010183 0.179713063159711 5.84569397533252e-05 0.0112527454228786 0.00179400963684222 0.00107407448649063 7.56394782930041e-05 0.000257055059674386 0.0752240777935982 3.01300430473909e-13
2.88 0.00531775347823356 0.0120628160943765 0.0028272689911949 0.000422260218881064 0.000341810997518226 1.45292327633078e-05 0.000511311855901805 0.000559354471820583 0.000401902027638907 2.59398080157171e-05 0.000711545734405486 1.79706214128389e-05 4.71376001201352e-05 1.73951833037991e-05 0.000303948121935714 0.00109826323377194 0.180323981363596 5.86594707917531e-05 0.0112900946920785 0.00179221988588439 0.00107778798293555 7.58909567613204e-05 0.000259807899339667 0.0754295524792637 2.87369793688633e-13
2.89 0.00533380897797008 0.0121048755062004 0.00283697391307138 0.000423675970152912 0.000342983857383354 1.45579370202603e-05 0.000513357198246293 0.000561296498626033 0.000403291858984248 2.60317804987329e-05 0.000714037418727505 1.80381885277056e-05 4.73057211889275e-05 1.78163328229863e-05 0.000304988418826592 0.00110193409058907 0.180935120060693 5.88599831113328e-05 0.011327013967994 0.00180523394728308 0.00108149930635447 7.61450467287244e-05 0.000276385729437938 0.0755531037065723 2.97151661875101e-13
2.9 0.0053497645640497 0.0121468903757984 0.00284670450882064 0.000425078852666337 0.000344153596038401 1.45872192250639e-05 0.000515326515397389 0.000563233592719866 0.000404679650315344 2.61229456695739e-05 0.000716514418699735 1.81746908100444e-05 4.74722807323401e-05 1.81482305198204e-05 0.000306036658649503 0.0011055169990538 0.181546608830461 5.90582855985591e-05 0.011364230916281 0.00180532927860974 0.001085210183356 7.64010496956618e-05 0.000292459455819577 0.0756622701657033 3.02111364335812e-13
2.91 0.00536564456708 0.0121888477152109 0.00285646199742015 0.000426485284139245 0.00034532423979536 1.46167128642102e-05 0.000517114276281014 0.000565159996841043 0.000406062450927054 2.62123476968754e-05 0.000718959762425107 1.81287650859073e-05 4.76354850575678e-05 1.82499272711848e-05 0.000307089470650985 0.00110915178141052 0.182158281568319 5.92575820357213e-05 0.0114014484445195 0.00181360594738848 0.00108892305231633 7.66546884554086e-05 0.000296393576627738 0.0758996483117793 2.96435517696663e-13
2.92 0.00538147437394046 0.0122307381791551 0.0028662423135287 0.000427911445828491 0.000346499716420597 1.46444338601e-05 0.000518702885809501 0.000567074935530967 0.000407439568228264 2.62998062912202e-05 0.000721371837306563 1.82809450442324e-05 4.77951453878488e-05 1.81249881370579e-05 0.000308138468961092 0.00111293514548719 0.182769824517536 5.94587749071082e-05 0.0114383317747672 0.00182024712327535 0.00109263951515508 7.69094659039608e-05 0.000286022753118145 0.0762749827948812 2.97972625057012e-13
2.93 0.00539727995564345 0.0122725567216463 0.00287603723376918 0.000429367950150466 0.000347682508423317 1.46999336431886e-05 0.00052017119227582 0.000568982920955974 0.000408812784016191 2.63861389326236e-05 0.000723765592928542 1.83028247108042e-05 4.79527573881008e-05 1.7836153265941e-05 0.00030917633547963 0.00111683639348498 0.183381030745031 5.96591362748952e-05 0.0114755707943177 0.0018216330150667 0.00109635929472142 7.71603073138042e-05 0.0002698327151496 0.076614297107412 3.0876089078819e-13
2.94 0.00541308738383648 0.0123143029448239 0.00288583623665339 0.000430856236538979 0.000348872768112651 1.47530783868554e-05 0.000521655573610324 0.000570891484319321 0.000410185394054179 2.64725978722388e-05 0.000726165484058843 1.8319661988096e-05 4.81107575869034e-05 1.75510608579679e-05 0.000310202499025542 0.00112072898583861 0.183991905354014 5.98575180396145e-05 0.0115126765303448 0.00183386048879585 0.00110008056291597 7.74149896359002e-05 0.000263084642170395 0.0767206796526074 2.97121602507251e-13
2.95 0.00542892234622796 0.0123559811133576 0.00289562872898758 0.000432367885783048 0.000350068185606997 1.4829498531494e-05 0.000523282873986455 0.000572807488521017 0.000411560577227749 2.6560455486977e-05 0.000728593647063436 1.84698839221666e-05 4.82713322046756e-05 1.74399142556843e-05 0.000311224223866481 0.00112450678893178 0.184602560082012 6.00566885573013e-05 0.0115494834236639 0.0018322338451999 0.00110380132217991 7.76712608922114e-05 0.00027349047392977 0.0766979483380549 3.03052854947259e-13
2.96 0.00544480967073318 0.0123975998327378 0.00290540621048128 0.00043388709067197 0.000351264654212231 1.49055428063475e-05 0.000525108468127695 0.000574733864215726 0.00041293991549441 2.66501600482191e-05 0.000731059172058224 1.84341154780112e-05 4.84353711301373e-05 1.75557364907928e-05 0.000312252138747194 0.00112817628116866 0.18521306857913 6.02585255286347e-05 0.0115866917356867 0.00184424248362249 0.00110752064264656 7.79227177861837e-05 0.000291634224443823 0.0767670600009103 3.10907052625028e-13
2.97 0.00546077286855821 0.0124391714169815 0.00291516396830518 0.000435395492992405 0.000352457519207245 1.49730427135291e-05 0.000527090382115533 0.000576668373842566 0.000414322786992954 2.67414086107605e-05 0.000733553778660072 1.85544207928273e-05 4.86020832696126e-05 1.78733749005295e-05 0.000313293189418723 0.00113184097732188 0.185823435499062 6.04605112974948e-05 0.0116237309581668 0.00184593506206617 0.00111123877429018 7.81769491349718e-05 0.000302321611978973 0.0771785040125136 3.02062453299151e-13
2.98 0.00547683370554452 0.0124807109942232 0.00292490198798807 0.000436877833491061 0.000353643007105201 1.50426344204929e-05 0.000529112143836935 0.000578604974016403 0.000415706898916917 2.68330688819367e-05 0.000736055995143286 1.86318321642723e-05 4.8769451450387e-05 1.823467683911e-05 0.000314345886948049 0.00113559655543185 0.186433639439334 6.0659821439653e-05 0.0116605395205431 0.0018522921115791 0.00111495623108762 7.84298401021657e-05 0.000298532805873444 0.0776206356545757 3.07828545201338e-13
2.99 0.00549301181105506 0.0125222354197917 0.00293462491917848 0.000438326611877877 0.000354819377279876 1.5081666576409e-05 0.000531042182761693 0.00058053703847896 0.000417089645485076 2.69240089749249e-05 0.000738541703895336 1.8625596846362e-05 4.89352841437153e-05 1.84818197639266e-05 0.000315401192429976 0.00113943820837596 0.187043637892773 6.08580116127424e-05 0.0116976921867318 0.00186066822187812 0.00111867286435414 7.86840849441133e-05 0.000284423658391422 0.0778293645431235 3.14893591198423e-13
3 0.00550932433234214 0.0125637620797355 0.00294434111713669 0.000439744285598337 0.000355987429442806 1.51229359927044e-05 0.000532799437121665 0.000582460782566128 0.000418469565340226 2.70134682912288e-05 0.000740995781499223 1.87775159827606e-05 4.90983257941481e-05 1.85409131187135e-05 0.000316448483591827 0.00114326811418203 0.18765334781864 6.10582168080044e-05 0.0117345940269372 0.00186082372723811 0.0011223878595547 7.89381418093994e-05 0.00027197461196889 0.0779240882148206 3.05052937227481e-13
3.01 0.0055257856419313 0.0126053076766986 0.00295406095460959 0.000441142333746922 0.000357150211154381 1.51464874516073e-05 0.000534392497520684 0.000584377152342941 0.000419847135871896 2.71015924307772e-05 0.000743419085027814 1.87741919940379e-05 4.92588661090462e-05 1.84007540441615e-05 0.00031748253438982 0.0011469942397152 0.188262704924668 6.12597781000893e-05 0.0117713930723945 0.00187338657055326 0.00112610062352055 7.91880609533653e-05 0.000273171968206527 0.0778962904455345 3.10870558954801e-13
3.02 0.00554240710380382 0.0126468870893155 0.00296379473627644 0.000442537514039971 0.000358312026554456 1.51699574509742e-05 0.000535913375370857 0.000586291236359903 0.000421224493009985 2.71891809330918e-05 0.000745827417100491 1.88339537959103e-05 4.94185489775807e-05 1.81828341813935e-05 0.000318506767032518 0.0011506244206039 0.188871790322203 6.14595646115397e-05 0.0118085343461865 0.0018723883973644 0.00112981162390793 7.94432731648884e-05 0.000288404173455739 0.0781128087127826 3.1082502532712e-13
3.03 0.00555919690347252 0.0126885123907253 0.00297355062239366 0.000443946532903025 0.000359477072107636 1.52078470578359e-05 0.000537489507351012 0.000588209520133219 0.000422604224134956 2.72774003635046e-05 0.000748243118138966 1.89534724622117e-05 4.95794857250242e-05 1.80392812326679e-05 0.000319530651590457 0.00115426447258241 0.189480860706446 6.16574924973009e-05 0.0118453333889133 0.00188284778421893 0.00113352226999552 7.96975073125764e-05 0.000304873792855354 0.0784923026561811 3.09567166899806e-13
3.04 0.00557615994500559 0.0127301920970199 0.00298333296296466 0.000445380845932975 0.000360648140683182 1.52436151076518e-05 0.000539218233766412 0.000590136396264523 0.000423987863498934 2.73669837209263e-05 0.000750683589714666 1.89243205028011e-05 4.97431284962954e-05 1.80748215530804e-05 0.000320563177743334 0.00115802051004494 0.190090183872679 6.18565586986173e-05 0.011882085164026 0.00188652617524523 0.00113723385493964 7.99497880196326e-05 0.000309288864159193 0.078769177633528 3.12812885897531e-13
3.05 0.00559329781712507 0.0127719306985178 0.0029931413663246 0.000446843250641397 0.000361825809632325 1.53075807119924e-05 0.000541116875300839 0.000592071719380912 0.000425374880401883 2.74580167720815e-05 0.000753152535638466 1.90635062608659e-05 4.99094802794567e-05 1.83304135640444e-05 0.000321606973867745 0.00116189712280363 0.190699815585284 6.2057511798934e-05 0.0119191627691604 0.00189096679562788 0.00114094651228052 8.02027658483508e-05 0.000299195698019683 0.0790556296601368 3.10386540331464e-13
3.06 0.00561060882843627 0.012813728502638 0.00300297068367665 0.000448327336597321 0.000363008366125526 1.53698295343694e-05 0.000543113784637482 0.000594010667751161 0.000426762708668748 2.75496644700404e-05 0.000755638284591325 1.91117173793042e-05 5.00770460207838e-05 1.86912722806637e-05 0.000322657074358191 0.00116578824429147 0.191309546380495 6.22576593950395e-05 0.0119559063690266 0.00190057597966538 0.00114465918186044 8.04534218368318e-05 0.000283987724057327 0.0791657932901595 3.11644049398538e-13
3.07 0.00562808811083402 0.0128555817931398 0.00301281191679306 0.000449819918319047 0.00036419248166793 1.54405591641028e-05 0.000545084790526467 0.000595946007688956 0.000428147841450842 2.76407631792008e-05 0.000758119957160737 1.91267691364772e-05 5.02435555030144e-05 1.90068763003483e-05 0.000323704979645681 0.00116957099409365 0.191919062876935 6.2455861945041e-05 0.0119926793053349 0.00190036078659456 0.00114837066799652 8.07085572572762e-05 0.000277412919369458 0.0792337495918479 3.19307082213363e-13
3.08 0.00564572778803338 0.0128974832842267 0.0030226538811446 0.00045130560365036 0.000365374402908043 1.55117450913294e-05 0.000546916250528611 0.000597871643534964 0.000429527474297451 2.77302364172421e-05 0.000760578281349673 1.92847207041785e-05 5.04070958974761e-05 1.91557879722452e-05 0.000324744923004435 0.00117321620459594 0.192528143909449 6.26547779878028e-05 0.0120296624236328 0.00191243474720614 0.0011520808566916 8.09613860264043e-05 0.000285927911856656 0.0793904921348846 3.13044277953548e-13
3.09 0.00566351720536735 0.0129394228262832 0.00303248531171599 0.000452771970905078 0.000366551262037202 1.55632119675833e-05 0.000548562770889913 0.000599785683402736 0.000430900892563154 2.7817783442287e-05 0.000763005549687812 1.92481052278885e-05 5.05670864835712e-05 1.90631391503188e-05 0.000325777797921938 0.00117681375546616 0.193136725020465 6.28562622782561e-05 0.0120662790422489 0.00191246260670657 0.00115579098860897 8.12118308228009e-05 0.00030288681139474 0.0796734256543516 3.15848329428111e-13
3.1 0.0056814432151099 0.0129813882998106 0.0030422970140755 0.00045421365582429 0.000367722074807375 1.56164391515485e-05 0.000550070812850326 0.000601691485296968 0.000432269912149424 2.79039306053856e-05 0.000765409685412519 1.93526230400402e-05 5.07246066800304e-05 1.88059416430312e-05 0.000326809997762012 0.00118049006414071 0.193744857038851 6.30579261143397e-05 0.0121030514335104 0.00192150776357781 0.00115950272433443 8.14660912940188e-05 0.000315224894343509 0.0800912003376138 3.26424633787597e-13
3.11 0.00569949051077574 0.0130233666212431 0.0030520836541326 0.000455634032134068 0.00036888810186303 1.56471042942924e-05 0.000551556523696551 0.000603596149640569 0.000433638140555639 2.79899324213821e-05 0.000767810374143362 1.94303678299364e-05 5.08819083343851e-05 1.85115825864123e-05 0.000327848143177827 0.00118429472847209 0.194352673194716 6.32569589718697e-05 0.0121399982989377 0.0019267402380122 0.00116321681908227 8.17181064290974e-05 0.000313658912261647 0.0803783991815728 3.16748680300583e-13
3.12 0.00571764200280619 0.0130653447771115 0.00306184484471521 0.00045704396959388 0.000370052459648236 1.56784562022774e-05 0.000553148673950586 0.000605507189010933 0.000435009399055538 2.80770250658044e-05 0.000770229215947321 1.9404820165453e-05 5.10413508525939e-05 1.83386520000333e-05 0.000328893650291361 0.00118816078813784 0.194960374641274 6.34546950333058e-05 0.0121765518831133 0.00192963922496372 0.00116693255265779 8.19714390468311e-05 0.000299752199804788 0.0804738366852093 3.21378470924572e-13
3.13 0.00573587922696373 0.0131073108022824 0.00307158531664802 0.000458458109840196 0.000371219112818466 1.57122949472228e-05 0.000554924956201733 0.000607429008153008 0.000436386056073793 2.81660383731773e-05 0.000772678855567518 1.95696238639229e-05 5.12042815474184e-05 1.84149773290367e-05 0.000329941199681964 0.00119197304060665 0.195568153920778 6.36541330310863e-05 0.0122132831819475 0.00194034609968047 0.00117064835487642 8.22225915693961e-05 0.000286133676756336 0.0804202204263537 3.28288815259731e-13
3.14 0.00575418277658947 0.0131492546255827 0.00308131413206765 0.000459889907611096 0.000372391581850448 1.57449176396815e-05 0.000556873543284408 0.000609360914717357 0.000437768060791708 2.82567913683982e-05 0.000775156565630346 1.9558330517856e-05 5.13704129465502e-05 1.87016547829539e-05 0.000330982333696677 0.00119567768763748 0.196176064655668 6.38548355630061e-05 0.0122501262304573 0.0019397852698137 0.00117436299160096 8.24727645183406e-05 0.000285967485792115 0.080572876069706 3.22096752149743e-13
3.15 0.00577253274900102 0.0131911687180356 0.00309104307391049 0.000461347082652795 0.000373571790203683 1.58020374984142e-05 0.000558899249268267 0.000611297615598976 0.000439153119669961 2.83484295559909e-05 0.000777645518856867 1.9637017991518e-05 5.15379999549854e-05 1.90960575616353e-05 0.000332011675442651 0.00119932966679809 0.196783977128229 6.40540186035473e-05 0.0122866442661535 0.00195119280433526 0.00117807622974181 8.27279495779794e-05 0.000299498136243066 0.0809881985235534 3.25821155428767e-13
3.16 0.00579090919664537 0.0132330484979231 0.00310078449811619 0.000462828987032278 0.000374759428458587 1.58576758251979e-05 0.000560870963236228 0.000613231918271574 0.000440537898773176 2.84396439109007e-05 0.000780123118700379 1.97565907308766e-05 5.17047199699202e-05 1.94321866738423e-05 0.000333031305431092 0.00120303475219429 0.197391705332295 6.4251691119429e-05 0.0123233932779531 0.0019526540828422 0.00118178846273553 8.29794703169374e-05 0.000315396768028804 0.081409516114164 3.14322420900495e-13
3.17 0.00580929257306874 0.0132748924671365 0.00311054903735847 0.000464326754751476 0.000375952041024154 1.59297126810503e-05 0.000562686249275353 0.000615158272035522 0.00044191964075818 2.85294933657086e-05 0.000782572224274643 1.97279988648184e-05 5.18688134436919e-05 1.95747747191693e-05 0.000334050054426357 0.00120684350566121 0.197999188986378 6.44507041559546e-05 0.0123601255536051 0.00195989965010979 0.00118549979967564 8.32309224068324e-05 0.000322246000837234 0.0817053039654849 3.27129283586518e-13
3.18 0.00582766416461879 0.0133167020776265 0.00312034357183094 0.000465826178913741 0.000377145804668921 1.60019999525912e-05 0.000564320917144662 0.000617075390384722 0.000443297401217457 2.86176968357678e-05 0.000784989672432956 1.98712465938013e-05 5.20299178192904e-05 1.95160066773065e-05 0.000335078018289601 0.00121069930572067 0.198606533671421 6.46516788425505e-05 0.0123965488941828 0.0019667061893637 0.00118920961542249 8.34828140545272e-05 0.000315611384178301 0.0816741979316267 3.3247209104898e-13
3.19 0.00584600649860633 0.0133584813483488 0.00313016983815882 0.00046731236139602 0.000378336741130526 1.60623209509453e-05 0.000565839425050325 0.000618986679999678 0.000444672319734018 2.87048764426051e-05 0.000787387871493222 1.98956526835895e-05 5.21891898554611e-05 1.93056743565179e-05 0.00033611997348866 0.00121449064603554 0.199213874269684 6.48518475063001e-05 0.0124332826842085 0.00196851928054411 0.00119291707443415 8.37336475365788e-05 0.000300828113136526 0.0817091060034334 3.21483703973674e-13
3.2 0.00586430371985407 0.0134002362749808 0.00314002393097422 0.000468774603143439 0.000379521967062476 1.6124528400367e-05 0.000567361489525809 0.000620898313672613 0.000446046836176497 2.87920700283355e-05 0.000789788702122156 1.99232745833125e-05 5.23486701239024e-05 1.90907520020852e-05 0.000337172198507163 0.00121815824580281 0.199821225817105 6.50499172183134e-05 0.0124699616238517 0.001979620890794 0.0011966221490496 8.39875853233349e-05 0.000291246239274584 0.0819491942332263 3.2703271949166e-13
3.21 0.00588254192770513 0.0134419740902695 0.00314989679049658 0.000470209931424683 0.000380700573810482 1.61605143299785e-05 0.000569001765172354 0.000622815963330105 0.000447423291650881 2.88803608621535e-05 0.000792212780250266 2.00595679060492e-05 5.25102195700466e-05 1.90190574459501e-05 0.00033822488733043 0.00122175505232753 0.200428472541465 6.52483947838103e-05 0.0125063607891698 0.00197930442217331 0.00120032611219652 8.42373023332009e-05 0.000296796660740937 0.0822606915101592 3.33909232756484e-13
3.22 0.00590070946705288 0.0134837024456669 0.00315977559246154 0.000471624111808619 0.000381873853615861 1.6197755841838e-05 0.000570812797759113 0.000624741865121102 0.000448802650313931 2.89701245588048e-05 0.000794669424707976 2.00402180639993e-05 5.26745699649531e-05 1.91382051537452e-05 0.000339268500585629 0.00122540126335547 0.201035463479466 6.54492110530736e-05 0.0125430403620284 0.00198979155136679 0.00120403092559075 8.44881217370338e-05 0.000312579208023105 0.0826852620728091 3.26122912407697e-13
3.23 0.00591879716741364 0.0135254285892836 0.00316964579414431 0.000473029811511796 0.000383044802364057 1.62259467310103e-05 0.000572759869207891 0.000626673699872106 0.000450183999756729 2.90610730494388e-05 0.00079715228515103 2.01488134183183e-05 5.28409648018535e-05 1.94251446267063e-05 0.00034029973216864 0.00122917520155572 0.201642086510054 6.56502460266555e-05 0.0125795936190614 0.0019926555273863 0.00120773796358767 8.47417410135173e-05 0.000325329598012417 0.0828932706030889 3.30931480023286e-13
3.24 0.00593679852567673 0.0135671586151682 0.00317949347421321 0.000474442505590724 0.000384217066007629 1.62530717191778e-05 0.000574740119382249 0.000628605837431669 0.000451565075875183 2.91521906071692e-05 0.000799642729620487 2.02301176732143e-05 5.30075659999924e-05 1.97414694263941e-05 0.000341323118037142 0.00123304159915185 0.202248283397797 6.58488301877624e-05 0.0126159757582543 0.00199822393877042 0.00121144715396218 8.49923965209024e-05 0.000326345840762737 0.08299952314317 3.37281964438202e-13
3.25 0.00595470982883366 0.0136088968504714 0.00318930755629304 0.000475875450447355 0.000385393677966654 1.62996249157313e-05 0.000576635690725959 0.000630532290831959 0.000452943526800346 2.92424701192165e-05 0.000802119204471504 2.0224515187385e-05 5.31724111554171e-05 1.99441541593242e-05 0.000342347388664778 0.00123688430106143 0.202854073243731 6.60461640180492e-05 0.0126526502547323 0.00200649496039592 0.00121515726950772 8.52444054588387e-05 0.000316025579589429 0.0831121599560804 3.33969015012973e-13
3.26 0.00597253021476822 0.0136506454350464 0.00319908153029548 0.000477335356718082 0.000386576003413016 1.63437963258635e-05 0.000578373613346911 0.000632449862240952 0.000454318248490849 2.93312626552986e-05 0.000804567831302783 2.03703809772706e-05 5.33344315249056e-05 1.99683766299106e-05 0.000343379290620891 0.00124061280109138 0.203459602529271 6.62450804908566e-05 0.0126890990105516 0.00200738461782525 0.00121886708183592 8.54937248408633e-05 0.00030292957206096 0.0832422037873095 3.37270490456693e-13
3.27 0.00599026166984588 0.0136924041291959 0.00320881438060117 0.000478820168836627 0.000387763237064987 1.64131955630216e-05 0.000579962334090981 0.000634359872583945 0.000455690087238431 2.94187577328796e-05 0.000806988954461998 2.03704793774225e-05 5.34940113362725e-05 1.98056528831962e-05 0.000344419247011921 0.00124424350222401 0.204065128693072 6.64452090841195e-05 0.0127254228681503 0.00201858021038626 0.00122257633274819 8.57447266161348e-05 0.000299010612227223 0.0835626178592595 3.30861396936692e-13
3.28 0.00600790896396562 0.0137341703659593 0.0032185105768377 0.000480319674227667 0.000388952621081081 1.64814147168108e-05 0.000581486926114248 0.000636267586370531 0.000457061525727672 2.95057588783856e-05 0.000809396448850378 2.04271399951124e-05 5.36528063751348e-05 1.95724777549081e-05 0.000345461778497114 0.00124788112721302 0.20467087558265 6.66439634941062e-05 0.0127620519803922 0.00201891492689369 0.00122628568665903 8.5998253461897e-05 0.000308889729487357 0.0839317370828491 3.33730490395236e-13
3.29 0.00602547952432127 0.0137759395411412 0.0032281791510133 0.000481818741795643 0.000390140312999956 1.65508744891903e-05 0.000583065636696808 0.000638179610301411 0.000458435489329165 2.95934086103633e-05 0.0008118102523502 2.05453306331144e-05 5.38129120242794e-05 1.94155784427156e-05 0.000346500141005831 0.00125161928298342 0.205276865243568 6.68414053557077e-05 0.0127984440213571 0.00202812760175044 0.00122999578631517 8.62473467254737e-05 0.000324197760202555 0.08424334851192 3.37010284685205e-13
3.3 0.00604298325103128 0.013817705514492 0.00323783204897435 0.000483302137782502 0.000391322623153415 1.66215827418663e-05 0.000584789646081905 0.000640100568049078 0.000459813862253788 2.96824469595296e-05 0.000814245974199507 2.05157269705e-05 5.39757995161509e-05 1.94363248274803e-05 0.000347531640439804 0.00125545402587976 0.205882900096421 6.70402742222407e-05 0.0128347647690808 0.00203253245861694 0.00123370635484012 8.64986157977639e-05 0.000332409910811974 0.084338723825048 3.3466390932734e-13
3.31 0.00606043227826716 0.0138594612753283 0.00324748206922967 0.000484759363127046 0.000392497219999879 1.66680918903109e-05 0.000586676459066045 0.000642030722392859 0.000461196461037531 2.97729943923447e-05 0.000816706863750542 2.06565628583561e-05 5.41415578097379e-05 1.96790760936401e-05 0.000348559683199347 0.00125929067080906 0.206488721110181 6.72411106701325e-05 0.012871312046988 0.00203656721036149 0.00123741620351932 8.67494906397115e-05 0.000327999100596645 0.0843493204954898 3.37259259881995e-13
3.32 0.0060778406863482 0.013901199712716 0.00325714076887405 0.000486187963207073 0.000393663914278133 1.67167909338693e-05 0.000588660608719767 0.000643965745699213 0.000462580995532448 2.98642922364951e-05 0.000819182189344692 2.0698012047874e-05 5.43088237386282e-05 2.00363404666683e-05 0.000349591061332187 0.00126303539686022 0.2070941796843 6.74411202167056e-05 0.0129075852315865 0.00204592846593711 0.00124112412862177 8.70001829587859e-05 0.000315558543899495 0.0845313288803075 3.44840864183226e-13
3.33 0.00609522417052715 0.0139429144194475 0.00326681671425766 0.000487594262748365 0.000394824768434831 1.67439372002142e-05 0.000590626345246655 0.00064589876542598 0.00046396406047414 2.99552353542198e-05 0.000821652812505337 2.0723169931643e-05 5.44754392109749e-05 2.0366929220477e-05 0.000350630477987023 0.00126668373401254 0.207699271801871 6.76388824146335e-05 0.0129439021947232 0.00204640067592724 0.0012448298429238 8.72520024650765e-05 0.000305988266479419 0.0848836154757323 3.41286595606066e-13
3.34 0.00611259967383501 0.0139846004572309 0.00327651437949527 0.000488991311935717 0.000395983497042218 1.67717254066607e-05 0.000592465603140071 0.000647823676537262 0.0004653426902117 3.00447668626838e-05 0.000824101099314093 2.08721530634724e-05 5.46395084454909e-05 2.05494065862882e-05 0.000351676377543017 0.00127032247563902 0.208304061081039 6.78367273015711e-05 0.0129804220563277 0.00205717393232453 0.00124853407720025 8.74998199555866e-05 0.000308258705906075 0.0853520152204463 3.47668787925955e-13
3.35 0.006129984991443 0.0140262550121538 0.00328623386897518 0.000490394722766677 0.000397144350730589 1.68050860940016e-05 0.000594132032418995 0.000649738084302025 0.000466715728299991 3.01325248620789e-05 0.000826520134015285 2.08422349093966e-05 5.48003290092164e-05 2.05066437166703e-05 0.000352721268449847 0.00127404444443535 0.208908617266668 6.80366319496957e-05 0.0130166168563782 0.00205854075481464 0.00125223779341531 8.77513291481287e-05 0.000320965242699118 0.0855878915436217 3.45317963458897e-13
3.36 0.00614739835503565 0.0140678778793422 0.0032959714821521 0.000491817747312106 0.00039831084187245 1.68370094901223e-05 0.000595664272281292 0.00065164442936463 0.00046808435172587 3.0218916791766e-05 0.000828917570545502 2.09498432660293e-05 5.4958737642593e-05 2.0303478779879e-05 0.000353756527554816 0.00127785811241629 0.209513011225751 6.82367759717343e-05 0.013052890888616 0.00206638097242721 0.00125594129746738 8.80032342355187e-05 0.000333782398677503 0.0856054129982732 3.40367368498119e-13
3.37 0.00616485800613181 0.0141094717300432 0.00330572097978224 0.000493267184326727 0.000399484718756098 1.68941006987768e-05 0.000597167086731452 0.000653548754843455 0.000469451503448533 3.03050527700223e-05 0.000831312157442684 2.10190945758209e-05 5.51167007110655e-05 2.0050791382245e-05 0.000354778431147061 0.00128167859157969 0.210117300118733 6.84347176951154e-05 0.0130893301264416 0.00207210391882527 0.0012596441181947 8.82525788858099e-05 0.000336770350622625 0.0856720522902083 3.45343062453555e-13
3.38 0.00618238176718469 0.0141510421319215 0.00331547528043868 0.000494741419896712 0.000400665511222751 1.69495123860395e-05 0.000598759731518486 0.000655457742745172 0.000470820517358896 3.03920646480761e-05 0.000833724648673773 2.10082217306707e-05 5.52763565929499e-05 1.98941788699449e-05 0.000355791186846833 0.00128540885841538 0.210721475833372 6.8631609209324e-05 0.0131254780940337 0.00207501247055423 0.00126334576443588 8.85033597743877e-05 0.000328000078010981 0.085886341466628 3.5750127030241e-13
3.39 0.00619998661994719 0.0141925973153785 0.00332522824119999 0.000496231203221188 0.000401850784253362 1.7019688375886e-05 0.000600517143306383 0.000657375496468089 0.000472193607625905 3.04807599617033e-05 0.000836167622663868 2.11588536253989e-05 5.54389852198627e-05 1.99510460589038e-05 0.000356804743492719 0.00128903415309343 0.211325456214589 6.88301459290027e-05 0.0131617544884437 0.00208511490549354 0.0012670466055155 8.87517141462265e-05 0.000315254266046496 0.0862916604249293 3.4128371692406e-13
3.4 0.00621768829982702 0.0142341476990029 0.00333497616533267 0.000497722860814508 0.000403037004954443 1.70898575582007e-05 0.000602433285388724 0.000659301655331253 0.000473570947718701 3.05710322224119e-05 0.000838639281622087 2.11554013527689e-05 5.56044133456758e-05 2.01941209861163e-05 0.000357828742217292 0.00129263974181277 0.211929178502917 6.90299436498338e-05 0.0131980936065382 0.00208530661243018 0.00127074797079594 8.90030560885458e-05 0.000310307606676069 0.0866389893331021 3.55174500298728e-13
3.41 0.00623550091533284 0.0142757052092103 0.00334471873773053 0.000499202863429521 0.00040422073249904 1.71481259126261e-05 0.000604424925089365 0.000661231747049806 0.000474950760799209 3.06621698215763e-05 0.000841124315223246 2.12323692340184e-05 5.57711442543e-05 2.05367282607438e-05 0.000358866636123961 0.00129633421580609 0.212532709811411 6.92284441969499e-05 0.0132341515209096 0.00209566989738851 0.00127445128273558 8.92539451618834e-05 0.000318191239469607 0.0868374362251957 3.45506296682507e-13
3.42 0.00625343660051153 0.0143172824455157 0.00335445920454843 0.000500662235364328 0.000405399739088565 1.72078532660179e-05 0.000606373616220723 0.000663159560718393 0.000476330338097674 3.07530127906497e-05 0.00084360138290957 2.13441445382842e-05 5.59371351254618e-05 2.08311891847133e-05 0.00035991388577626 0.00130014936100612 0.213136230359038 6.94256343471379e-05 0.01327042029514 0.00209813178504706 0.00127815694931084 8.95016868985977e-05 0.000332085692854104 0.0869790101559701 3.50661106486029e-13
3.43 0.00627150520825778 0.0143588917577919 0.00336420375976661 0.000502099371685857 0.00040657369944983 1.72451160997803e-05 0.000608184475891153 0.000665080320241029 0.000477707447317146 3.08427159846775e-05 0.000846053484120635 2.13253883032735e-05 5.61008258166133e-05 2.09542687433158e-05 0.000360961322274887 0.00130401003896124 0.21373988057635 6.96241562217475e-05 0.0133067086350815 0.00210433496425472 0.00128186399932366 8.9752884266942e-05 0.000341011222787578 0.0871134896078075 3.53690918270146e-13
3.44 0.00628971405086529 0.0144005443086847 0.00337396025800208 0.000503520367226864 0.000407744230959451 1.72832710865392e-05 0.000609832386108265 0.000666993056966136 0.000479081415568619 3.0931003459987e-05 0.000848476081014676 2.14586471259489e-05 5.62619026400789e-05 2.08968773269295e-05 0.000362001238371648 0.00130780221968906 0.214343628178637 6.98245661950985e-05 0.0133427177236223 0.00211168788959264 0.00128557079232612 9.00025024679232e-05 0.000338571826582984 0.0873156014644117 3.46513875315588e-13
3.45 0.00630806769380129 0.014442249197704 0.00338373650368347 0.000504936784426997 0.000408914282585263 1.7316450981419e-05 0.00061137304054523 0.000668901004022434 0.000480453354490905 3.10184066020685e-05 0.000850878997530885 2.14881213585941e-05 5.64214200228686e-05 2.07044513528893e-05 0.000363031996634917 0.00131147578360958 0.214947289141073 7.00241236135898e-05 0.0133789357100985 0.00211345485657449 0.00128927618476022 9.02526015099148e-05 0.000326800716744119 0.0875875461738777 3.5289546377226e-13
3.46 0.00632656780693079 0.0144840127180616 0.00339353845056766 0.000506361624333886 0.000410087083038576 1.73487232748504e-05 0.000612913853729172 0.000670809841636081 0.000481825440684538 3.11058357977327e-05 0.000853281237546917 2.15165666372223e-05 5.65812299632577e-05 2.05112476759094e-05 0.000364058131010664 0.00131508705431374 0.215550659628367 7.02213517273036e-05 0.0134151208050211 0.00212381685833793 0.00129298015104375 9.0502098448172e-05 0.000315616790852712 0.0879029575171772 3.64606439400079e-13
3.47 0.00634521307675299 0.0145258378083721 0.003403368667852 0.00050780485068279 0.000411265002583601 1.73995687895613e-05 0.000614559521978167 0.000672724706765805 0.000483199647685833 3.11942371393525e-05 0.000855701376180076 2.16487443797863e-05 5.67430136239391e-05 2.04536355263921e-05 0.000365086168748513 0.00131874309963552 0.216153616386281 7.04184829125152e-05 0.0134511007907733 0.00212455263652168 0.00129668338823682 9.07493170835958e-05 0.00031575378916043 0.0881965586552331 3.48792252837367e-13
3.48 0.00636399918128665 0.0145677237448618 0.00341322538124199 0.000509269957164083 0.000412448707399606 1.74488260907588e-05 0.000616359581255331 0.000674647495503737 0.000484576600118309 3.1283929217624e-05 0.000858148349189673 2.16342563516042e-05 5.69074091579501e-05 2.05751399270457e-05 0.000366119395103749 0.00132250143618151 0.216756128886626 7.0617557611866e-05 0.0134873090586303 0.00213378183132047 0.00130038636615596 9.10009508021175e-05 0.000327861916170919 0.0884062861676822 3.58671113774873e-13
3.49 0.00638291882849127 0.0146096661018788 0.00342310229236528 0.000510752719006299 0.000413636887621026 1.75170414328918e-05 0.000618284321077161 0.000676575830127453 0.000485955152375418 3.13746160575836e-05 0.000860617215365972 2.17411679737049e-05 5.7073677050107e-05 2.08556208830169e-05 0.000367155417133205 0.00132631931370919 0.217358247171871 7.08169803119902e-05 0.0135233944203066 0.00213755559672361 0.00130408875753493 9.12504164238669e-05 0.00034132941256112 0.088499618517176 3.6291718680681e-13
3.5 0.00640196185711392 0.0146516569858661 0.0034329892362462 0.000512242542154402 0.000414826648125851 1.75850303852034e-05 0.000620240989581231 0.000678504215147239 0.00048733291881033 3.14653539868737e-05 0.000863091933418674 2.18203222643418e-05 5.72400699959643e-05 2.11664561271745e-05 0.000368188245473102 0.00133009869477526 0.217960111426511 7.10144543812909e-05 0.013559315737667 0.00214249020575595 0.00130778976832856 9.14988649495512e-05 0.000345662979566149 0.0886247107948376 3.57187025687735e-13
3.51 0.00642111539811698 0.014693685527328 0.00344287357940026 0.000513725961998114 0.000416014432570649 1.76484077518741e-05 0.000622121660093735 0.000680426797199852 0.000488707490774411 3.15552016747122e-05 0.000865553663042069 2.18197988334858e-05 5.74047189595334e-05 2.13732133945038e-05 0.000369213271250796 0.00133378226187524 0.218561928365415 7.1211058603832e-05 0.0135954959677928 0.00215081439379823 0.00131148900351587 9.17485607964495e-05 0.000338280450794442 0.0889569944812616 3.5434665461003e-13
3.52 0.00644036409296693 0.0147357385935597 0.00345274212172648 0.000515191133571691 0.000417197174794847 1.77134055266831e-05 0.000623858228568047 0.000682340334672094 0.000490077720392545 3.16435654445154e-05 0.000867990345614409 2.19614107122512e-05 5.7566584148976e-05 2.14124211883216e-05 0.000370231381072211 0.00133740835739863 0.219163861814039 7.14093489409199e-05 0.0136315177941868 0.00215198193854248 0.00131518699113593 9.19964655989996e-05 0.000325184495177876 0.0893543518064174 3.69671518016993e-13
3.53 0.00645969036441023 0.0147778016684239 0.00346258317044204 0.000516631831865762 0.000418373298000897 1.77548122174177e-05 0.00062545683832005 0.000684245876350581 0.000491444408052991 3.17306327751748e-05 0.000870402728859917 2.19625382002095e-05 5.77259914658137e-05 2.12724430626562e-05 0.000371249054185785 0.00134107284684877 0.219765912046246 7.16089077905463e-05 0.0136674096245686 0.00216240242524421 0.00131888482840442 9.22472240055709e-05 0.000317352498717262 0.0896359099370437 3.58319411002345e-13
3.54 0.00647907473378907 0.0148198598313 0.00347238841789567 0.000518049643522632 0.000419543232213647 1.77978684582902e-05 0.00062699464988811 0.000686148297716493 0.000492810025569039 3.18171776243621e-05 0.000872803831639097 2.20231597594662e-05 5.78844829011432e-05 2.10603794154301e-05 0.000372274186063984 0.00134483480703918 0.220367920880429 7.18071738440318e-05 0.0137035198487513 0.00216360547606093 0.00132258327209293 9.24952412935466e-05 0.000322490502938467 0.0897444618888208 3.64705290727442e-13
3.55 0.0064984961784822 0.0148618987605892 0.00348215428749488 0.000519453621975477 0.000420709279048696 1.78261146816831e-05 0.000628580683368078 0.000688053918777453 0.000494177590057364 3.19043071740251e-05 0.000875212166480495 2.2133254130959e-05 5.80440536624569e-05 2.09111687291358e-05 0.000373310505453635 0.00134865662138598 0.220969716819944 7.20040278140613e-05 0.0137394425761805 0.00217184565151081 0.00132628214924196 9.27427208159288e-05 0.00033682169623914 0.0898027270250738 3.60569687490595e-13
3.56 0.00651793252180523 0.0149039056845918 0.0034918825061418 0.00052085750177346 0.000421874865794804 1.78540102936935e-05 0.000630300367776468 0.000689967388948593 0.000495549232046165 3.19927624951226e-05 0.000877642182376739 2.21110932691054e-05 5.8206158545298e-05 2.09219081852669e-05 0.000374354560949417 0.00135243669064472 0.221571250907795 7.22020055467368e-05 0.0137753287527459 0.00217689221497602 0.00132998067317285 9.29935229867201e-05 0.000348140144953598 0.0900405428272299 3.67210890556884e-13
3.57 0.00653736084755895 0.0149458702080483 0.00350157979746125 0.000522275361102801 0.000423043430909003 1.78938825191506e-05 0.000632171753211164 0.000691889393817829 0.000496925162400663 3.20827158584205e-05 0.000880096780700912 2.22459700841709e-05 5.83709839825375e-05 2.11379919174487e-05 0.000375397535372193 0.0013561050271831 0.222172588329657 7.24017341546037e-05 0.0138114086653369 0.00218047160542963 0.00133367838843711 9.32416888411367e-05 0.000347647285612425 0.090439133123587 3.69436727904455e-13
3.58 0.00655675793053407 0.0149877849520218 0.00351125674815765 0.000523717128107855 0.000424217302875361 1.79316437590702e-05 0.000634135644830829 0.000693816327265988 0.00049830355092856 3.21734987547208e-05 0.000882565706556373 2.22859497283442e-05 5.85373525257063e-05 2.1464375322009e-05 0.000376430793067263 0.00135969191818546 0.222773796137088 7.26006268023828e-05 0.013847240935558 0.00218985664572021 0.00133737584848741 9.34907633918304e-05 0.000336421080341135 0.0907510746697092 3.6366547399948e-13
3.59 0.00657610067450228 0.0150296459609093 0.00352092604585556 0.000525185382900977 0.00042539693774045 1.79947632351385e-05 0.000636084727821495 0.000695742090724175 0.00049968138327015 3.22640990396069e-05 0.000885030645404452 2.23160458900609e-05 5.87033076298667e-05 2.17723326207104e-05 0.000377451444127282 0.00136330436690878 0.223374871616737 7.27972128837917e-05 0.0138830813589426 0.00219050761130384 0.00134107434525089 9.37382644443856e-05 0.000323913219674643 0.0909272233123853 3.65083673074877e-13
3.6 0.00659536654873232 0.0150714528482957 0.00353060039736739 0.000526674489367274 0.000426580763408921 1.80562221940196e-05 0.000637916953464295 0.000697661120104247 0.000501055881621457 3.23535101865577e-05 0.000887474471168168 2.24564661950704e-05 5.88670865333337e-05 2.19465036010075e-05 0.000378464164879032 0.00136703093984235 0.223975767236261 7.29936219719782e-05 0.0139191046824852 0.00220064414423634 0.00134477487433201 9.3985786680036e-05 0.000320768281965309 0.0910955079601449 3.71375229312232e-13
3.61 0.00661453401444731 0.0151132086747452 0.0035402904926992 0.000528172335832328 0.000427765682095345 1.81271910523881e-05 0.000639586395614427 0.000699571132985199 0.000502425799531584 3.24413508044047e-05 0.000889890002532733 2.24336533974911e-05 5.90279968383283e-05 2.19119260872908e-05 0.000379478072084424 0.00137086255663294 0.224576435460435 7.31919330667773e-05 0.0139548849171247 0.0022028508641905 0.00134847722914506 9.42365398618575e-05 0.000330139050703043 0.0913095156378107 3.6960113234181e-13
3.62 0.00663358293297613 0.0151549195719595 0.00355000336741294 0.000529664119626832 0.000428948069178564 1.81986420712606e-05 0.000641126348161403 0.000701474235745444 0.000503791967485902 3.25279445041454e-05 0.000892283868508916 2.25388151489771e-05 5.9186761046179e-05 2.17259561415669e-05 0.000380500822671909 0.00137470198888335 0.225176828075518 7.33907483159597e-05 0.0139907077076411 0.00220959259409533 0.00135218001825122 9.44834670322013e-05 0.000344451210308228 0.0915843934224472 3.75627251461294e-13
3.63 0.006652494947457 0.0151965941469259 0.00355974144130693 0.000531136955549303 0.00043012494595451 1.82532648992922e-05 0.000642633335538117 0.00070337585295436 0.000505156837776305 3.26142776104717e-05 0.000894673529234038 2.26064089542535e-05 5.93451609833249e-05 2.14903411682473e-05 0.000381533954637643 0.00137845219449174 0.225776894812548 7.35878641600379e-05 0.0140266411314883 0.0022161185445327 0.00135588158245714 9.47314634435869e-05 0.00035194690824939 0.0918066972410641 3.75485400370199e-13
3.64 0.00667125383105692 0.0152382427176595 0.00356950238776897 0.000532583836057655 0.000431294950067284 1.83098114793598e-05 0.000644219953950876 0.000705282027028348 0.000506523269402899 3.27013803370564e-05 0.000897078909228718 2.26014969048227e-05 5.95051616204914e-05 2.13417075621285e-05 0.000382572533957689 0.00138210098793669 0.226376642399309 7.3784230295191e-05 0.0140623377184291 0.00221861345875609 0.00135958101138133 9.49801818089319e-05 0.000346854199746768 0.092001269927234 3.6939097046512e-13
3.65 0.00668984579482567 0.0152798764436593 0.00357927983598841 0.000534005693685049 0.000432458793293309 1.83432072131409e-05 0.000645959868427476 0.00070719644205142 0.000507893161339906 3.27900042960923e-05 0.00089951278046732 2.27467758248422e-05 5.96679506883375e-05 2.1392180743595e-05 0.000383609124107303 0.00138572474471559 0.226976201496749 7.39822363935728e-05 0.0140981582905375 0.00222839646702723 0.00136327842749427 9.52278316187853e-05 0.000333662076286541 0.0923162349626356 3.78070761190186e-13
3.66 0.00670825974968137 0.0153215064226663 0.00358906475802406 0.000535410937024343 0.000433619063504305 1.83777055604386e-05 0.00064785230387152 0.000709118651050924 0.000509266604175627 3.2880068226377e-05 0.000901974650268043 2.27457801104248e-05 5.98333715906098e-05 2.16205879395918e-05 0.000384639111923736 0.00138941072273595 0.227575785989358 7.41814159422858e-05 0.0141340435949658 0.00222926744054844 0.00136697442245645 9.54770425397796e-05 0.000323894277880862 0.0926176379763425 3.70355738229386e-13
3.67 0.00672648751742857 0.0153631428257924 0.00359884727381535 0.000536812644384575 0.000434779437850541 1.84092008962315e-05 0.000649823618832701 0.000711044373181771 0.000510641950142736 3.2970931383923e-05 0.000904451148123748 2.28249698112187e-05 6.00000249813348e-05 2.1950420455778e-05 0.00038566359411005 0.00139317340278948 0.228175539539403 7.43791948858687e-05 0.0141696709246687 0.00223867700828465 0.00137066930320224 9.57226929404782e-05 0.000326213386999333 0.0928272178731832 3.73407126534478e-13
3.68 0.00674452398724947 0.0154047941397895 0.00360861853451286 0.000538224346741596 0.000435943563034077 1.84398831710452e-05 0.00065176477518284 0.00071296768524792 0.000512016736056518 3.30615245639964e-05 0.000906922663718461 2.29306900349182e-05 6.01659810728464e-05 2.22434101369272e-05 0.000386687893315605 0.00139694413959559 0.228775415020138 7.45753909051018e-05 0.0142054417589341 0.00224186549477392 0.00137436291665675 9.59706317754183e-05 0.000338484233129844 0.0929526572609223 3.8028194874967e-13
3.69 0.00676236721458544 0.0154464665741806 0.00361837233988573 0.000539655772914081 0.000437113961462292 1.84898102638655e-05 0.000653585496761418 0.000714883988391932 0.000513388970199194 3.31510575291062e-05 0.000909372888722326 2.29188996249822e-05 6.03297389133326e-05 2.23822035065356e-05 0.000387716958287654 0.00140064241401354 0.229375213264575 7.47725316751769e-05 0.0142412441450779 0.00224748010904365 0.00137805518719441 9.62203240202525e-05 0.000350555033111373 0.093114804160852 3.73249123977576e-13
3.7 0.00678001846102388 0.0154881636776526 0.00362810620075796 0.000541109926909434 0.000438291311026115 1.85382452935946e-05 0.000655257961152297 0.000716792256216013 0.000514758122615847 3.32392554621303e-05 0.000911796516530763 2.30481530224616e-05 6.04909507957157e-05 2.23533637553384e-05 0.000388751134657185 0.00140425896256383 0.229974732569489 7.49713903729454e-05 0.0142768391275731 0.00225506810586919 0.00138174675382088 9.64669669770869e-05 0.000352924624684204 0.0934923026366233 3.8016422003351e-13
3.71 0.00679748217435385 0.0155298861890535 0.00363782166560833 0.000542582416964034 0.000439474320345264 1.86042414760474e-05 0.000656828617801222 0.0007186954472788 0.000516125321442168 3.33265883401346e-05 0.000914201334043499 2.30767990018798e-05 6.06505552923086e-05 2.21943168141152e-05 0.000389785488483765 0.00140787002420174 0.230573874062426 7.51695524035357e-05 0.0143125965646316 0.0022566964393547 0.00138543896087693 9.67148790495803e-05 0.000343799520520722 0.0938581111303284 3.80941461145721e-13
3.72 0.00681476590963362 0.0155716321296529 0.00364752387214258 0.000544063210071176 0.000440660227233982 1.86699651937495e-05 0.000658392812077016 0.00072059889911871 0.000517492671271418 3.34138870408459e-05 0.000916603775109981 2.31114093716762e-05 6.0810260042334e-05 2.20270601656975e-05 0.000390813255829167 0.00141156773268166 0.231172634998311 7.5365552567228e-05 0.0143483050144384 0.00226688288828014 0.00138913306695153 9.69610777978985e-05 0.000330833373218354 0.0940379960853049 3.73583439297935e-13
3.73 0.00683188019264405 0.0156133971221506 0.00365722042844903 0.000545540188926876 0.000441845745036014 1.87309794688469e-05 0.000660045350208984 0.000722507537140883 0.000518862059198913 3.35020183557528e-05 0.000919020276369987 2.32339846309452e-05 6.09716448077834e-05 2.19750599114537e-05 0.000391830962302729 0.00141537181483327 0.231771063145128 7.5561399114318e-05 0.0143838363561617 0.00226792158942005 0.00139282931573225 9.7209043392237e-05 0.000325727447050908 0.0941465195268505 3.85949907627784e-13
3.74 0.00684883832879603 0.0156551749045688 0.00366691985211481 0.000547003307568295 0.000443028140329502 1.87932130322227e-05 0.000661832081817739 0.000724423323528342 0.00052023407593301 3.35912851255244e-05 0.00092145884266774 2.32275068622039e-05 6.11353423060052e-05 2.20804214022763e-05 0.000392841481801867 0.00141920652682908 0.232369248056481 7.57591381837819e-05 0.014419569058344 0.00227651677026952 0.0013965267069544 9.74577947810445e-05 0.000333231580885325 0.094331712974244 3.90744562241589e-13
3.75 0.00686565616096648 0.0156969579903093 0.0036766298759115 0.000548447961864998 0.000444206086834196 1.88357180757878e-05 0.000663727024282556 0.000726344241141897 0.000521607619184179 3.36814137496261e-05 0.000923915073196156 2.33286633153735e-05 6.13007126242723e-05 2.23266826215087e-05 0.00039385270503798 0.0014229661014662 0.232967316205457 7.59574749137815e-05 0.0144552158029644 0.00228095792980385 0.00140022371823035 9.77027720077536e-05 0.000346537150017034 0.0946785454562222 3.79007759376918e-13
3.76 0.00688235178130689 0.0157387384154995 0.0036863559481132 0.000549876467398049 0.000445380020336829 1.88792440416131e-05 0.000665646495290175 0.000728265324888096 0.000522980396819397 3.37715415536775e-05 0.000926374608271707 2.34064449969173e-05 6.14661754254673e-05 2.25986502662142e-05 0.000394872580722336 0.00142660899379211 0.233565366129935 7.61542517911958e-05 0.0144907065727101 0.00228513616650304 0.00140391939001327 9.79507473013441e-05 0.000354622220976216 0.0950033394089025 3.81776026117007e-13
3.77 0.00689894520236322 0.0157805085073163 0.00369610021386897 0.000551297170195821 0.000446551886322897 1.89134450404109e-05 0.00066749276839052 0.000730181215568651 0.000524350086241056 3.38607988018457e-05 0.000928820693272386 2.34101963576848e-05 6.1630028201151e-05 2.27734565472262e-05 0.000395903889940907 0.00143019411962198 0.234163384275618 7.63503004849162e-05 0.0145263848547124 0.00229390049058418 0.00140761386790734 9.8198395139164e-05 0.000351342571757215 0.0951808140811102 3.94716049668243e-13
3.78 0.00691545799417535 0.0158222616074339 0.00370586116955917 0.000552721499791196 0.000447724374372175 1.89469590698898e-05 0.000669204845311953 0.000732088941013272 0.000525715566224136 3.39486499498514e-05 0.000931242979461976 2.35443764373098e-05 6.17913346961374e-05 2.27932284373038e-05 0.000396942369186932 0.00143382614510358 0.234761255962888 7.65478821602949e-05 0.0145619458035048 0.00229490384048156 0.00141130799034862 9.84454597326733e-05 0.000339441989089084 0.0953585278386177 3.89891832029654e-13
3.79 0.00693191289415995 0.0158639926885834 0.00371563405032242 0.000554159952756291 0.000448899901983759 1.89939503458296e-05 0.000670790610796078 0.000733989514354236 0.00052707759182902 3.40352919785193e-05 0.000933643077266148 2.35513009222467e-05 6.1950432089445e-05 2.26489062095138e-05 0.000397979512002033 0.0014375610177119 0.235358890377342 7.67465327985983e-05 0.0145974146729688 0.00230494269970626 0.00141500235816255 9.86926365410601e-05 0.000328998078602344 0.0956421557331036 3.85268080091165e-13
3.8 0.00694833339764292 0.0159056988132997 0.00372541186908737 0.0005556183504714 0.000450079693226035 1.90391847448676e-05 0.000672324172238536 0.000735887533539367 0.00052843855502298 3.41214793984607e-05 0.000936034032627576 2.3608880893939e-05 6.21087972038805e-05 2.24423894066173e-05 0.000399008150197159 0.00144135894795224 0.235956325994541 7.69437090271163e-05 0.0146330592868419 0.00230678032664977 0.00141869674621727 9.89371576950913e-05 0.000329746095394928 0.0959600108609926 3.8443375468715e-13
3.81 0.0069647433367395 0.0159473793970325 0.00373518690203174 0.000557095627539486 0.000451263264659538 1.91046842395572e-05 0.000673909573028188 0.000737788968313922 0.000529801426459854 3.42082940199218e-05 0.000938433967167954 2.37193000840366e-05 6.22683352375677e-05 2.23034987989331e-05 0.000400027011283529 0.00144512663158815 0.236553690108957 7.71391734996059e-05 0.0146685343533402 0.00231414518583852 0.00142239035081655 9.91855253394036e-05 0.000341258500884668 0.0961374524725526 3.93880836237397e-13
3.82 0.00698116645606796 0.015989036256113 0.00374495232751204 0.00055858390579164 0.000452448496473736 1.91694025405551e-05 0.000675628849112231 0.000739698231001894 0.000531168384002488 3.42964692014747e-05 0.000940857060428352 2.36982983963937e-05 6.2430441806059e-05 2.23244250014923e-05 0.000401041196274828 0.00144880676359709 0.237151059565671 7.73354439539451e-05 0.0147039643070191 0.00231984202656409 0.00142608256619776 9.94331031010575e-05 0.000353469075157306 0.0962419049143757 3.97974648114551e-13
3.83 0.00699762599330159 0.0160306734386592 0.00375470369816463 0.000560070854914589 0.000453632271681333 1.92359305919622e-05 0.000677500419359334 0.000741615987101029 0.0005325397927128 3.43862085648633e-05 0.000943306399164703 2.38333487051898e-05 6.2595306765079e-05 2.25503588455887e-05 0.000402058372810903 0.00145242982685558 0.237748383087477 7.75334696105634e-05 0.0147395644545512 0.00232297990124083 0.00142977351231942 9.96784769996593e-05 0.000356518796745323 0.0965097725107442 3.82560663772085e-13
3.84 0.00701414427301589 0.0160722968562493 0.00376443995600385 0.000561543587298677 0.000454811478400758 1.93036975898228e-05 0.000679468818679166 0.000743538795373869 0.000533914032927061 3.44768903832382e-05 0.000945772289900501 2.38711168387065e-05 6.27618071237163e-05 2.28901660533856e-05 0.000403083426679496 0.0014560804744142 0.238345533932272 7.77310373660741e-05 0.0147749737620839 0.00233236152626301 0.00143346381889785 9.99255577110728e-05 0.000348188030374677 0.0969218816750875 3.92565169981651e-13
3.85 0.00703074232150165 0.0161139137501391 0.00377416378631215 0.000562992827710525 0.000455984047664955 1.93510855107807e-05 0.000681431034238976 0.000745460756877995 0.000535288258905084 3.45675478785287e-05 0.000948236899747572 2.39058366961194e-05 6.29280435632961e-05 2.32204722385914e-05 0.00040411530522151 0.0014598123541462 0.23894240193362 7.79266580096003e-05 0.0148103723614751 0.00233317085999272 0.00143715391793936 0.000100171111812288 0.000335352984751097 0.0972474857382277 3.97696051924116e-13
3.86 0.00704743951010134 0.0161555320404025 0.00378388123254293 0.000564416004901357 0.000457149685458237 1.94004428530308e-05 0.000683286272872282 0.000747376355878003 0.000536659717349927 3.46571716139503e-05 0.000950682929598807 2.4042833426988e-05 6.30922548754146e-05 2.34259340632096e-05 0.000405148150406493 0.00146359387404538 0.23953892256051 7.81221523476644e-05 0.0148459054038035 0.00234291135347079 0.00144084358514604 0.000100418761331267 0.000329310217543389 0.0973389092824586 3.9288654284513e-13
3.87 0.0070642532340364 0.0161971596161369 0.0037936006330686 0.000565818256696109 0.00045831005457079 1.94299089478297e-05 0.000684984443391771 0.000749283090292007 0.000538026987050395 3.47453177563033e-05 0.000953102023145601 2.4021037514228e-05 6.32536597413985e-05 2.34278805301335e-05 0.00040617575065388 0.00146733741413951 0.240135065450925 7.8319481145377e-05 0.0148812484806364 0.00234548533606253 0.00144453222825907 0.000100664814889278 0.000335821329547336 0.0973915082800482 3.96785061655024e-13
3.88 0.0070811986325998 0.016238803628927 0.00380333106973144 0.000567211008349377 0.000459468338102722 1.94598444956574e-05 0.000686549611132674 0.000751182604158158 0.000539390549300113 3.48321975073504e-05 0.000955498762113373 2.41314904154287e-05 6.34128132097521e-05 2.32738217779777e-05 0.000407196024925657 0.00147098450291975 0.240730860663944 7.85174095661794e-05 0.0149166347091607 0.00235171948375958 0.00144821967889307 0.000100909095319933 0.000349229493587413 0.0976654602597355 4.04813560751585e-13
3.89 0.00709828835623641 0.0162804698522152 0.0038130806136008 0.000568608562382124 0.000460628317033501 1.9493090716581e-05 0.000688067237977021 0.000753079786073669 0.00054075243528952 3.49186598706873e-05 0.000957888306725319 2.4189068434661e-05 6.35713096376208e-05 2.30512823283893e-05 0.000408212316193183 0.00147456564828486 0.241326445014492 7.87137887656236e-05 0.0149521063570672 0.00235865889878522 0.00145190671600714 0.00010115711025067 0.000358379584868748 0.0980968547132622 3.95222203658351e-13
3.9 0.00711553238443528 0.0163221621621082 0.00382285469298201 0.000570023775339451 0.000461793250355686 1.95247669195413e-05 0.000689641804542851 0.000754980307843825 0.000542115152563669 3.50056445562405e-05 0.000960288893353554 2.41964102784822e-05 6.37309868685222e-05 2.28890815688523e-05 0.000409230632132675 0.00147817684946833 0.241922025735773 7.89093425467826e-05 0.0149873702145904 0.00236072295654766 0.00145559475075089 0.000101403156048125 0.000356128853108932 0.0984217748314681 4.04564780025842e-13
3.91 0.00713293789785688 0.016363882185667 0.00383265489028894 0.00057146419175329 0.000462964912163525 1.95791415630677e-05 0.000691345908579087 0.000756887843064272 0.000543480440890197 3.50938676276428e-05 0.000962712934068195 2.43299826052039e-05 6.38930301667249e-05 2.28942214768056e-05 0.000410254915534269 0.00148189319140234 0.242517740498986 7.91062742678161e-05 0.015022723611606 0.00237065319155894 0.00145928486053246 0.000101649168369925 0.000344347996462152 0.0985073326653562 3.89115410081501e-13
3.92 0.00715050920636218 0.0164056291470055 0.00384247839860264 0.000572929857123997 0.000464143089385864 1.96316254429004e-05 0.000693186089882539 0.000758802346088128 0.000544848476362578 3.51833172732712e-05 0.000965161123973245 2.43329101137578e-05 6.40574210742448e-05 2.30589004482989e-05 0.00041128385049428 0.00148569960386433 0.243113543988465 7.93042012688973e-05 0.0150581438485731 0.00237154346260256 0.00146297697466434 0.000101894629538445 0.000332934973411748 0.0986246750086651 3.9971119928125e-13
3.93 0.0071682477340267 0.016447399925647 0.00385231824830873 0.000574413489234591 0.000465325697348824 1.97003102042465e-05 0.000695102136468475 0.000760720225051592 0.00054621790348762 3.52734675475296e-05 0.000967622422238061 2.44136865000211e-05 6.42229959062934e-05 2.33237838074466e-05 0.00041231159939758 0.00148950351636598 0.243709251061915 7.9500661353834e-05 0.015093363436797 0.00238057801121762 0.00146666990447334 0.00010213921066912 0.000332313593557452 0.0989150143181717 4.08451175542968e-13
3.94 0.00718615206034555 0.0164891893219888 0.00386216427505522 0.000575902924453041 0.000466509471392342 1.97687439618413e-05 0.000696999618347879 0.000762636283675888 0.000547586648812131 3.53633965172548e-05 0.000970079822142356 2.45085934808969e-05 6.43880732513442e-05 2.35679508323146e-05 0.000413332018636883 0.00149321788669961 0.244304693724738 7.96953849717394e-05 0.0151286799277087 0.00238423460662552 0.00147036217911127 0.000102387094998268 0.000343272990300327 0.0992164950616377 4.03734075246929e-13
3.95 0.00720421801632575 0.0165309905082559 0.00387200466472015 0.000577385027623787 0.000467691010587505 1.98294582061066e-05 0.000698798671285823 0.000764546422286178 0.00054895307551244 3.54524163439837e-05 0.000972518941939456 2.45098770274406e-05 6.45513241332302e-05 2.3687799907631e-05 0.000414343360084042 0.00149683773829369 0.244899825041805 7.98908623468306e-05 0.0151640111978359 0.00238921498100911 0.00147405295878077 0.00010263194012997 0.000356284718775839 0.0994630249718072 4.0067960219609e-13
3.96 0.0072224388323303 0.0165727956260112 0.00388182780569364 0.000578849795173759 0.000468867838344524 1.98915995579349e-05 0.000700474231177673 0.000766449720518804 0.000550316873105501 3.55402945833079e-05 0.000974935101408234 2.46261240127254e-05 6.47124410850739e-05 2.36690058233475e-05 0.000415350052039718 0.001500440137298 0.24549468629641 8.00881659160636e-05 0.015199180433048 0.00239727552042491 0.00147774228194569 0.000102876742127015 0.00036104485673601 0.0996249212812847 4.09776602621325e-13
3.97 0.00724080533414381 0.0166145964799945 0.00389162412415716 0.000580293340782362 0.000470039144762179 1.99329573331589e-05 0.0007020676651419 0.000768348850794801 0.00055167921964867 3.56274686565543e-05 0.00097733536583709 2.46638410169489e-05 6.48722717286592e-05 2.35469903461944e-05 0.000416360168645925 0.00150410940850525 0.246089322064185 8.02852449805845e-05 0.0152344890806218 0.00239854570593271 0.00148143055183366 0.000103123307650615 0.00035423101654796 0.0999008352320561 4.03322873120861e-13
3.98 0.00725930618208384 0.0166563852683477 0.00390138758062209 0.000581718832954489 0.000471205980598422 1.99755735626765e-05 0.000703664293549159 0.00077024862700236 0.000553042133890859 3.57146950929088e-05 0.000979734599925178 2.46962501396487e-05 6.50323527902527e-05 2.34303667639349e-05 0.000417380226474635 0.00150785871004709 0.246683756469858 8.04805775478692e-05 0.0152697564675182 0.00240869821754613 0.00148511786157158 0.000103368298365952 0.000341355385437603 0.100246448411914 4.01641225747039e-13
3.99 0.00727792814781038 0.0166981552873324 0.00391111656779252 0.000583135129557317 0.000472370853224074 2.00095299821751e-05 0.000705348402441371 0.000772153439045965 0.000554407353250964 3.58027567553425e-05 0.000982147597600058 2.48171941732641e-05 6.51940877976992e-05 2.34302376347726e-05 0.000418410854548511 0.00151162116918316 0.247278019841742 8.06757656112892e-05 0.0153048613619273 0.00240997403136113 0.00148880385132451 0.000103614622928986 0.000333503697407665 0.100371865738166 4.10737137143722e-13
4 0.00729665642205048 0.0167399015491251 0.00392081405923717 0.000584553600859301 0.000473536866072597 2.00431351298651e-05 0.000707158688767664 0.00077406488960375 0.000555775322313071 3.58919047027445e-05 0.000984581315920585 2.481635513512e-05 6.53579903400569e-05 2.35786336906362e-05 0.000419446318867456 0.00151531719978333 0.247872138861068 8.08726227127084e-05 0.0153401191266463 0.00241805848064421 0.00149248821996364 0.000103858321300599 0.000338137368655784 0.100439004035934 4.05796297581725e-13
4.01 0.00731547494668161 0.0167816212599185 0.00393048699228491 0.000585984215092187 0.000474706689828937 2.0089642644594e-05 0.000709066957537734 0.000775980848273487 0.000557144826923988 3.59818481415553e-05 0.000987031169480153 2.49123094698624e-05 6.55233815638231e-05 2.38534660057884e-05 0.00042047823427062 0.00151893271212605 0.248466085611528 8.1069959285081e-05 0.0153753242218403 0.00242293441113759 0.00149617134056303 0.000104103037632677 0.000351144758560531 0.100639149754687 4.12208005802092e-13
4.02 0.00733436676347747 0.0168233141156221 0.00394014500522036 0.000587432186499724 0.000475881701666771 2.01348524716431e-05 0.000710991111682779 0.000777896421305845 0.000558513484828298 3.60717428085478e-05 0.000989483275801428 2.49948237785156e-05 6.56887026450051e-05 2.41421774705789e-05 0.00042150092206297 0.00152253353138333 0.249059781185996 8.12657018889827e-05 0.0154104110767615 0.00242670239450834 0.00149985430404877 0.000104350343392769 0.000361539753417042 0.101075366434161 4.18207999116352e-13
4.03 0.00735331437203795 0.0168649823884626 0.00394979876369833 0.00058889628714729 0.00047706156983825 2.01975508617445e-05 0.000712835975746738 0.000779806367284235 0.000559878870790128 3.61607351985593e-05 0.000991921521815862 2.49946080637658e-05 6.58522882532329e-05 2.43232152841478e-05 0.000422514780465994 0.00152620254406278 0.249653193566299 8.14605556248076e-05 0.015445630186527 0.00243563788178278 0.00150353825736655 0.000104594396751147 0.000361499581173491 0.101524034882651 4.10896557949643e-13
4.04 0.00737230008944939 0.0169066307953419 0.0039594581803529 0.000590369363238804 0.000478244411023735 2.02598053423884e-05 0.000714541387383802 0.000781707754201168 0.000561239726937808 3.6248294498867e-05 0.000994335883437624 2.51328655633444e-05 6.60132152016436e-05 2.4340528967343e-05 0.000423525470548388 0.00152995962855348 0.250246421944423 8.16567241038478e-05 0.0154807426333469 0.00243649616192164 0.00150722359322942 0.000104839413215988 0.000351636844731667 0.101587662265327 4.12814389646532e-13
4.05 0.00739130640378039 0.0169482661559258 0.00396913084555435 0.000591840860767689 0.000479427457121092 2.03220195494175e-05 0.000716113424410303 0.000783601524137175 0.000562596656071076 3.6334593036143e-05 0.000996727791324385 2.51334969137057e-05 6.61717992973692e-05 2.41813236595586e-05 0.000424539646590254 0.00153374089254672 0.250839641843002 8.18539322086717e-05 0.0155157839670922 0.00244649949015004 0.0015109097247074 0.000105083786950778 0.000340245844208891 0.101531720523019 4.15234533746391e-13
4.06 0.00741031631443594 0.0169898968672994 0.0039788209448288 0.00059330050119882 0.00048060800226066 2.03853282483556e-05 0.000717623099294149 0.000785492170546779 0.000563951942907754 3.6420357696327e-05 0.000999109811928422 2.51973536542959e-05 6.63294869149314e-05 2.39452780348802e-05 0.000425560318479114 0.00153745759138961 0.251432948263014 8.20497874310809e-05 0.0155509736608332 0.00244840343210677 0.00151459566256899 0.000105328681125435 0.000337394359979719 0.101715944566252 4.14225184842815e-13
4.07 0.00742931365226026 0.0170315322363493 0.00398852884224082 0.000594741871619861 0.000481784310270434 2.04309493074352e-05 0.000719172936656334 0.000787385669567644 0.000565308573415225 3.65066580898748e-05 0.00100149975708218 2.53003173726669e-05 6.64881898122169e-05 2.37587399428304e-05 0.000426585087917087 0.00154107956493222 0.252026266605572 8.2243935334927e-05 0.0155860302899507 0.00245546044480762 0.00151828088509497 0.000105574887490216 0.000346025852837772 0.102150775120172 4.20101642558249e-13
4.08 0.0074482833733819 0.0170731817241477 0.00399825138600456 0.000596164728821583 0.000482956180288133 2.04778680274528e-05 0.000720847737719628 0.000789286674712039 0.000566668916041993 3.65942622119077e-05 0.0010039121188551 2.52812479333661e-05 6.66493857004806e-05 2.372046635848e-05 0.000427608371522811 0.00154466460384314 0.252619421385517 8.24387857791364e-05 0.0156210319838181 0.0024615079779173 0.00152196572340816 0.000105817460873633 0.000358571379730179 0.102577236604568 4.17992535708411e-13
4.09 0.00746721182077906 0.0171148541628474 0.00400798285719398 0.000597575243614736 0.000484124982926612 2.05112950988346e-05 0.000722673818989455 0.000791196348510163 0.00056803369315961 3.66834569614633e-05 0.00100635107027747 2.54179543408703e-05 6.68134265542142e-05 2.38876274391952e-05 0.000428625855680983 0.00154830571707199 0.253212267819889 8.26355107041797e-05 0.0156561582585332 0.00246418133656706 0.00152565093389317 0.000106062424192611 0.000364794226637561 0.102709228240798 4.24722342698656e-13
4.1 0.00748608694893803 0.0171565570094215 0.00401771636481608 0.000598984091646301 0.00048529315762028 2.0544463909088e-05 0.000724606917889971 0.000793111886446692 0.00056940172745435 3.67737308595758e-05 0.00100880849380784 2.54455519095648e-05 6.69793921734288e-05 2.41844382304461e-05 0.000429637865061626 0.00155204517042347 0.25380474655699 8.28322084797978e-05 0.0156911475681724 0.00247383701608148 0.0015293368730674 0.000106308110706007 0.000360438931629087 0.102720596690279 4.21148525342233e-13
4.11 0.00750489850751227 0.0171982956972502 0.00402744541263833 0.00060040300542334 0.000486463340587556 2.05856029756413e-05 0.000726554596249327 0.000795027947461441 0.000570770567578829 3.68642185817862e-05 0.00101126799357773 2.5494402841848e-05 6.71455552925949e-05 2.45032745527919e-05 0.000430649165644635 0.00155583535005071 0.254396855526804 8.30273098052585e-05 0.0157261320206695 0.00247447564706973 0.00153302304276458 0.00010655217152263 0.000349679191678283 0.10291764485763 4.1564721289401e-13
4.12 0.00752363818076884 0.0172400731387541 0.00403716533483227 0.000601840911456713 0.000487637415971688 2.06249752242303e-05 0.000728421674611649 0.000796939263051384 0.000572137669640746 3.69539534667142e-05 0.00101371287514992 2.56161421211961e-05 6.73102233790718e-05 2.47302534848376e-05 0.0004316653432368 0.00155958268854893 0.254988635710956 8.32222033921164e-05 0.0157612092780541 0.0024841148268528 0.00153670841558405 0.000106796853847698 0.000341887308182219 0.103259081911136 4.220546816027e-13
4.13 0.0075422996809975 0.0172818894210062 0.00404687432713675 0.000603300920159165 0.000488815810010398 2.06852663968625e-05 0.000730155948955598 0.000798843125998057 0.000573501549719916 3.7042454169235e-05 0.00101613412461836 2.56076175494838e-05 6.74725371271911e-05 2.47871286261801e-05 0.000432688412329646 0.00156323330701264 0.255580198070423 8.3418572758345e-05 0.015796125603715 0.00248684301114236 0.00154039222513149 0.000107039282149825 0.00034429862926372 0.10351277952216 4.27779807558741e-13
4.14 0.00756087879433678 0.0173237417193011 0.00405657388166239 0.00060477916297512 0.00048999726783568 2.07441479605963e-05 0.000731771742386648 0.000800740539013507 0.000574862352529018 3.71298161049228e-05 0.00101853446303995 2.5714073800251e-05 6.76328360730172e-05 2.47069802249999e-05 0.000433714913426988 0.00156682065213398 0.256171706210837 8.36152699915321e-05 0.0158310755353864 0.00249274382235947 0.00154407449187376 0.000107284501802013 0.000355087397282894 0.103694935667008 4.16769273873337e-13
4.15 0.00757937337925181 0.0173656244376024 0.00406626854767819 0.00060626587254485 0.000491179195542194 2.08122971884398e-05 0.000733340170519649 0.000802635489355525 0.000576221585693577 3.72167191930867e-05 0.00102092654144663 2.57697603219872e-05 6.77924214029186e-05 2.45615365544404e-05 0.000434738007076143 0.00157043174751087 0.256763268029853 8.3810293324456e-05 0.0158661007998578 0.00250000030239251 0.001547755827687 0.000107529925411879 0.000365032972582782 0.103938976073103 4.29827555059384e-13
4.16 0.00759778331829817 0.0174075295652968 0.00407596506914205 0.000607748370615862 0.000492358463156941 2.0880947966448e-05 0.000734951553493063 0.000804532757997677 0.000577581190834157 3.73039500096902e-05 0.0010233262724804 2.57885878646222e-05 6.7952847952975e-05 2.44615018888121e-05 0.000435752207338886 0.00157412500144267 0.25735483673577 8.40043679198278e-05 0.0159009633663928 0.002501654984974 0.00155143675304236 0.000107772406308226 0.000366424376869432 0.104209552424598 4.1845004333274e-13
4.17 0.00761611042531497 0.0174494472233498 0.00408567106913145 0.000609215009538635 0.000493532412812605 2.09358733233217e-05 0.000736669152750829 0.000806435398379927 0.000578942449601352 3.73921072910185e-05 0.0010257447040436 2.5908347413278e-05 6.8115112184777e-05 2.44963455326243e-05 0.000436757459632844 0.00157787721647913 0.257946252165676 8.41997645709203e-05 0.0159358793096808 0.0025118209312521 0.00155511721165527 0.000108016942519109 0.000358870695641556 0.104397912454465 4.30912281853476e-13
4.18 0.0076343583105073 0.0174913663565679 0.00409539353477362 0.000610658805555374 0.000494699746290249 2.09926539093503e-05 0.000738497613871207 0.000808343169711241 0.000580305294106517 3.74811632656426e-05 0.0010281825236085 2.59250127309302e-05 6.82791470338639e-05 2.46576674936713e-05 0.000437759647997778 0.00158160889000881 0.258537395673693 8.43963632545709e-05 0.0159708397063488 0.00251258569750047 0.00155879675583916 0.000108260480808182 0.000349231907979381 0.104428780520766 4.31310395261514e-13
4.19 0.00765253220730709 0.0175332755181614 0.00410513739486159 0.000612079605600242 0.000495861003808367 2.10281399457635e-05 0.000740381917703599 0.000810252710046298 0.000581668371571725 3.75706352048177e-05 0.00103062991803879 2.599487800193e-05 6.84438771205692e-05 2.48886668173011e-05 0.000438767060453294 0.00158526244450123 0.259128288600668 8.45918434740485e-05 0.0160056563516911 0.00252144185774948 0.00156247521065037 0.000108505013152187 0.000346179699158944 0.10457768319494 4.22488705218052e-13
4.2 0.00767063876526652 0.0175751636847674 0.00411490446368242 0.000613484102786802 0.000497018475036814 2.1064751107848e-05 0.000742236999551185 0.000812159343472073 0.000583029819186165 3.76597163071937e-05 0.00103307178808617 2.60935114417874e-05 6.86077989698249e-05 2.50836400013829e-05 0.000439785142910423 0.00158885831085608 0.259719032967266 8.47857026015413e-05 0.0160405482629857 0.00252535213197204 0.00156615314530844 0.000108748961644706 0.000352881774947567 0.105042694260614 4.28877732595114e-13
4.21 0.00768868581438476 0.0176170210387938 0.00412469295468745 0.000614883706861931 0.000498175565510205 2.10965945868855e-05 0.000743992595831581 0.000814059584535305 0.000584388336935191 3.77478326302628e-05 0.00103549561844453 2.60934676023818e-05 6.87697843787938e-05 2.51497239831904e-05 0.000440813069972479 0.00159247548093681 0.260309684561281 8.49801392480025e-05 0.0160754371153703 0.00252997168907045 0.00156983164435049 0.000108990596243718 0.000363943387503159 0.105477363785347 4.38151669103529e-13
4.22 0.00770668210622169 0.0176588396566572 0.00413449766118252 0.000616290959859944 0.000499335814343903 2.11276578527109e-05 0.000745630351432312 0.00081595304979584 0.000585743990133436 3.78348561692354e-05 0.00103789798900232 2.62052478390344e-05 6.89296945660082e-05 2.5081281524959e-05 0.00044184441228135 0.00159617518464554 0.2609002099676 8.51763113763839e-05 0.0161101923954827 0.00253823815001023 0.00157351153120807 0.000109235748125989 0.000370258766891418 0.105601490143859 4.24072231319119e-13
4.23 0.0077246370382099 0.0177006140505214 0.0041443107744979 0.000617715648730314 0.000500501870892329 2.11752541991872e-05 0.000747194357145781 0.000817842789379675 0.00058709831029474 3.7921288121787e-05 0.00104028642458956 2.62463129457359e-05 6.90884873112106e-05 2.49190709260065e-05 0.000442871366186885 0.00159994054179924 0.261490544957098 8.53724785064545e-05 0.0161450555009365 0.00253931641439205 0.00157719272812559 0.000109479690539382 0.000367240475619076 0.105502609443981 4.28727620673013e-13
4.24 0.00774256036752021 0.0177423415224151 0.00415412319010114 0.000619161855155917 0.000501674749574578 2.12211950627295e-05 0.000748769728919705 0.000819733851334508 0.000588453619772109 3.80079167914606e-05 0.00104267565189418 2.6272921021137e-05 6.92477590590692e-05 2.47724973193408e-05 0.000443889604809245 0.00160369014758517 0.262080644736158 8.55671424933851e-05 0.0161798969306676 0.00254953232798508 0.00158087433319555 0.000109722718730785 0.000358124213887026 0.105562361615973 4.3774088866349e-13
4.25 0.00776046192137956 0.0177840223055782 0.00416392606118053 0.000620626870806781 0.000502853592110881 2.1285223289336e-05 0.000750439875091819 0.000821630787754694 0.000589811904351751 3.80955430573243e-05 0.00104508015696061 2.63985436781423e-05 6.94089491135781e-05 2.47555489156036e-05 0.000444900481465021 0.00160735356126481 0.262670468397572 8.5761582425688e-05 0.0162146120257788 0.00255068933890356 0.00158455534973848 0.000109966165848688 0.000351179238618694 0.106029466342493 4.35852055391105e-13
4.26 0.00777835131027958 0.017825659484041 0.00417371231189811 0.000622102294348101 0.000504036002567662 2.13486232669195e-05 0.000752243901957317 0.000823535352167301 0.000591173796071085 3.81844273146437e-05 0.0010475068027426 2.63910317886603e-05 6.95726050352581e-05 2.49007596752272e-05 0.00044590925837921 0.00161093789585646 0.263259969189578 8.59573832275607e-05 0.0162494225602281 0.00255876994871859 0.00158823541380991 0.000110208205254066 0.000352813271296845 0.10652285400673 4.30469467634366e-13
4.27 0.00779623765097555 0.0178672587002917 0.00418347782895704 0.000623576918299719 0.000505218838867918 2.14111450678692e-05 0.000754155731689251 0.000825445549193731 0.000592538183318744 3.82742940368834e-05 0.00104995124085018 2.64949050051039e-05 6.97380821895219e-05 2.51907600887736e-05 0.000446920841151954 0.00161452269719129 0.263849157468536 8.61534317014821e-05 0.0162841866402009 0.0025636722222815 0.00159191488405477 0.00011045303312564 0.000362139952374057 0.1066822803533 4.42758704690306e-13
4.28 0.00781412930546279 0.0179088276767448 0.0041932221113999 0.000625040439950616 0.000506399200616206 2.14746343324624e-05 0.000756095654479539 0.000827356527458726 0.000593902661032924 3.83642956858125e-05 0.00105239994263679 2.65696209687192e-05 6.99038316684636e-05 2.55121608881155e-05 0.000447936188280784 0.0016181873648828 0.264438165769144 8.63477741147438e-05 0.0163188749121387 0.00256720365616268 0.00159559425909398 0.00011069591365307 0.000371824040603647 0.106686766144693 4.35461831954654e-13
4.29 0.0078320336422808 0.0179503755923348 0.00420294825693778 0.00062648677929232 0.00050757529631758 2.15210041820736e-05 0.000757968669774066 0.000829262887436373 0.000595264618169788 3.84535495638229e-05 0.0010548368545886 2.65771655171973e-05 7.00681392387556e-05 2.57436455886281e-05 0.000448951966061399 0.00162193850363436 0.265027192823658 8.65411151463812e-05 0.0163536646431815 0.00257641102754551 0.00159927350744576 0.000110937826920669 0.000374314466485282 0.106790041348314 4.4091956760221e-13
4.3 0.00784995682523543 0.0179919123651572 0.00421266228696096 0.000627915932589583 0.000508746917189748 2.15685711362013e-05 0.000759710548399979 0.000831161271136785 0.000596622442946941 3.85414517444121e-05 0.00105725136364026 2.67138809793714e-05 7.02299516459117e-05 2.58209109060347e-05 0.000449963593997445 0.00162570459537606 0.265616342621465 8.67357673644231e-05 0.0163883586325007 0.0025768963280596 0.00160295195802907 0.000111182096543186 0.000368124649555181 0.107104923477304 4.30130766509678e-13
4.31 0.00786790363477186 0.0180334479003967 0.00422237193535725 0.000629333782726512 0.000509915378412652 2.16044575967734e-05 0.000761318855696767 0.000833051961244671 0.000597976265643918 3.86280628899609e-05 0.00105964360532905 2.67120842932246e-05 7.03893827389335e-05 2.57206191617931e-05 0.000450969333463738 0.00162940229200914 0.26620552641416 8.69317825861361e-05 0.0164229884368363 0.00258711810677172 0.00160662885170171 0.000111424584136664 0.000359043167807688 0.107452615725377 4.39897623432149e-13
4.32 0.00788587732585563 0.0180749913634461 0.00423208512456876 0.000630749959656259 0.00051108296272496 2.16402077594688e-05 0.000762853779568354 0.000834938709047022 0.000599327882696534 3.87139935185955e-05 0.00106202447839513 2.67866384185599e-05 7.05476531812627e-05 2.55293527026007e-05 0.000451972303675108 0.00163301198557464 0.26679454040926 8.71269444111851e-05 0.0164577290279638 0.00258889044461132 0.00161030402928153 0.000111668050165651 0.000355519208932819 0.10762495480555 4.45669313026037e-13
4.33 0.00790387952598282 0.018116550536289 0.0042418084116668 0.000632174481837146 0.000512252063861384 2.16838929106616e-05 0.000764408508339941 0.000836826888608349 0.00060067990554019 3.88002148190145e-05 0.00106441036157017 2.68756488748316e-05 7.07064948878067e-05 2.53571950928225e-05 0.000452978806875556 0.00163659264793513 0.267383229706116 8.73206074964708e-05 0.0164923818332165 0.00259581572188551 0.00161397810510323 0.000111910025904986 0.00036088792854933 0.107815873517735 4.43930802356491e-13
4.34 0.0079219101753422 0.018158131306141 0.00425154569294715 0.000633614302621213 0.000513424320728813 2.17263054872538e-05 0.000766063852842166 0.000838720898279517 0.00060203455225912 3.88874699250879e-05 0.00106681515844775 2.68708058003858e-05 7.08673171316006e-05 2.52997606024898e-05 0.000453994033170938 0.00164022368252286 0.26797156472783 8.7514723935579e-05 0.0165269952549684 0.00260208080973111 0.00161765196953845 0.000112151809963991 0.000370965324175404 0.108082770032796 4.43612870585372e-13
4.35 0.00793996751082684 0.0181997373249337 0.00426129740723938 0.000635070911060198 0.000514600033010284 2.17860342305328e-05 0.000767849560509946 0.000840622092750958 0.000603392667010663 3.89760864026449e-05 0.00106924360776418 2.69957844101848e-05 7.10305450330236e-05 2.54144903962341e-05 0.000455018169128491 0.00164392991062438 0.268559590055099 8.77103721963864e-05 0.0165616756770754 0.0026043941579014 0.00162132609643684 0.000112396400039217 0.000378230496775079 0.10827002024696 4.49619286769161e-13
4.36 0.00795804809411468 0.0182413698625724 0.00427106038816521 0.000636539781948686 0.000515778050702171 2.18450120626854e-05 0.000769731384837135 0.000842528251944925 0.000604753430209798 3.9065668120593e-05 0.00107168914661104 2.70258650030973e-05 7.11954520382661e-05 2.56434713661223e-05 0.000456045744251245 0.00164766067430819 0.269147358975038 8.79059206904311e-05 0.0165962451968854 0.00261429667690286 0.00162500030412443 0.000112638186757836 0.000377417760483488 0.108369034149379 4.44305154399798e-13
4.37 0.00797614688357414 0.0182830278615675 0.00428082839460818 0.000638011855793279 0.000516956171418398 2.19088014138501e-05 0.00077162997184306 0.000844434818047044 0.000606114874224985 3.91554847839592e-05 0.00107413733157459 2.70771737644208e-05 7.1360560658866e-05 2.58968211380117e-05 0.000457068829030699 0.00165134182849007 0.26973493549078 8.80999704203497e-05 0.0166308257799034 0.00261473724038852 0.00162867417449276 0.000112880508168484 0.000369695620390648 0.1085131098826 4.50729717434485e-13
4.38 0.00799425734800112 0.0183247081823135 0.00429059322387213 0.000639476555455278 0.00051813190784842 2.1973420314945e-05 0.000773461615354878 0.000846337251011024 0.000607474921628178 3.92446897948242e-05 0.00107657305279237 2.71881709552369e-05 7.15244004124322e-05 2.60750589849489e-05 0.000458082005825842 0.00165494994488936 0.270322406137622 8.82938005184055e-05 0.0166654768694447 0.0026243736457427 0.00163234769696205 0.000113123083122558 0.000362123631913709 0.108896128084755 4.51242878911311e-13
4.39 0.00801237162003717 0.0183664060141458 0.00430034620610126 0.000640925340098488 0.000519303365640676 2.20237106113566e-05 0.000775180172199908 0.000848233305188509 0.000608832412549533 3.93328620591537e-05 0.00107898791499916 2.71908760133406e-05 7.16862393329972e-05 2.6110383300642e-05 0.000459085767415796 0.00165853721815689 0.270909823845687 8.84889959477706e-05 0.0167000010687212 0.00262711096723055 0.00163602148300325 0.000113364987756209 0.000361953729351261 0.109330124205908 4.45008378183679e-13
4.4 0.00803048068575524 0.0184081154129499 0.0043100798075416 0.000642354620161418 0.000520469934267882 2.20755153718671e-05 0.000776799233725833 0.000850124086244594 0.000610187607635263 3.94200887820563e-05 0.0010813841211716 2.7286467199063e-05 7.1846424109613e-05 2.6033205438208e-05 0.00046008605374419 0.00166218268182395 0.271497135753054 8.86844959320686e-05 0.0167345368908089 0.00263292733478786 0.00163969630310955 0.000113608505159486 0.00036966184696367 0.109494889735043 4.51420216994209e-13
4.41 0.00804857460611424 0.0184498299161855 0.00431978905033509 0.000643767066607557 0.000521632554638747 2.21106717550831e-05 0.000778383803310502 0.000852013375471129 0.000611541930514892 3.95069814650065e-05 0.00108377298154121 2.73492451360911e-05 7.20061641986719e-05 2.59124084410337e-05 0.000461090275271135 0.00166591560457299 0.272084215749357 8.88783515572507e-05 0.016769119467599 0.00264017755269623 0.00164337234803831 0.000113849137688289 0.000379053143870959 0.10941864361513 4.57175878680758e-13
4.42 0.00806664276566781 0.0184915431812684 0.00432947249191093 0.000645170872946741 0.000522793467815967 2.21461643877946e-05 0.000780016024692883 0.000853905586549585 0.00061289710401182 3.95942396908676e-05 0.00108616887818438 2.73657782981362e-05 7.21668782161139e-05 2.58477064024993e-05 0.000462102551979827 0.00166968396535513 0.272671000857912 8.90711791331418e-05 0.0168035962381196 0.00264174495292404 0.00164704890006465 0.000114091207041936 0.000383384243616898 0.109463070949469 4.50255433204576e-13
4.43 0.00808467414264632 0.0185332495908553 0.00433913258590859 0.000646577195552291 0.000523955519410539 2.21828734703809e-05 0.00078175245527116 0.000855803408858762 0.000614254142636867 3.96823777239416e-05 0.00108858178112167 2.7485681147393e-05 7.23294385519574e-05 2.59204707038959e-05 0.000463121373541559 0.00167339897157821 0.273257577017732 8.92652535859937e-05 0.0168381142459437 0.00265202787156318 0.00165072474410127 0.000114334733231415 0.000380081986209186 0.109883983719209 4.58623787057475e-13
4.44 0.00810265759470066 0.018574944773564 0.00434877536033201 0.000647996594542436 0.000525121243381595 2.22181790421046e-05 0.000783594614234074 0.000857706344269481 0.000615612732905789 3.97713274768788e-05 0.00109101211487066 2.7504657949279e-05 7.24937013723827e-05 2.61164533636198e-05 0.00046414114226737 0.0016770150970886 0.273844100739012 8.94607502746162e-05 0.0168726401070206 0.00265248644102224 0.00165439898156775 0.000114576034493444 0.000372334212686135 0.110373012452552 4.48234392355261e-13
4.45 0.00812058215376582 0.0186166259956952 0.00435840947264953 0.000649435627200528 0.000526292023467148 2.2271825915331e-05 0.000785487794430778 0.000859610888188767 0.000616971331122386 3.98605904367332e-05 0.00109345056257336 2.75730167927539e-05 7.26585626127836e-05 2.63766186348086e-05 0.000465156345179601 0.00168057150141396 0.274430640656244 8.96555872223348e-05 0.0169070567646509 0.00266163242390678 0.0016580715525255 0.000114818296421534 0.000367173031425045 0.11060004491092 4.56621121702491e-13
4.46 0.00813843732379725 0.018658292392225 0.00436804481299094 0.000650894702477342 0.000527467609278897 2.23237856960188e-05 0.000787348713875337 0.000861512270527979 0.000618327937796574 3.99493774111795e-05 0.00109588288439431 2.76740401682763e-05 7.28225120326701e-05 2.6596021598805e-05 0.000466165328771729 0.0016841564380946 0.27501711691688 8.98490451745456e-05 0.0169415382431795 0.00266527278386437 0.00166174304605239 0.000115058906735512 0.000369798747559406 0.110585496402718 4.58374640910643e-13
4.47 0.00815621337435531 0.0186999450182206 0.0043776909083026 0.00065236789800325 0.00052864615023699 2.23900016805036e-05 0.00078910792674006 0.000863406880545644 0.000619681156988171 4.00371251530446e-05 0.00109829729336695 2.76712102909382e-05 7.29844067401968e-05 2.66805610942628e-05 0.000467171044070964 0.00168782773290434 0.275603385927569 9.00428535954999e-05 0.0169760142834915 0.00266987945771022 0.00166541402991478 0.000115301020862267 0.000378308177339763 0.110639510366449 4.54744599927623e-13
4.48 0.00817390162384106 0.0187415867190714 0.00438735541312172 0.000653844805409393 0.000529824744835283 2.24560515913375e-05 0.000790745531490286 0.000865294150900276 0.000621030997238401 4.01237146886856e-05 0.00110069064082012 2.77878611620257e-05 7.31440707294384e-05 2.66225341945369e-05 0.000468178372242779 0.00169156284334733 0.276189347341472 9.02379847618462e-05 0.0170103916951659 0.00267834145203618 0.00166908454797914 0.000115544143553186 0.000385981241150545 0.11096549214557 4.57036788723939e-13
4.49 0.00819149470575034 0.0187832218324368 0.00439704295366268 0.000655313811493595 0.000531000335078321 2.25156662915615e-05 0.000792302187261523 0.000867176942756005 0.00062237899280243 4.02096450411323e-05 0.00110307027027282 2.78215687822494e-05 7.3302416762556e-05 2.64564005687107e-05 0.000469190111619167 0.00169528373766337 0.276774963425803 9.04328932827367e-05 0.0170448318658736 0.00267900419220371 0.00167275423681681 0.000115784202024597 0.000387437839483535 0.111297638045113 4.66726050232315e-13
4.5 0.00820898681230397 0.0188248557506545 0.00440675452583157 0.000656765760649963 0.000532170664623925 2.25767462798238e-05 0.000793859804389556 0.000869060223921111 0.000623727562399803 4.02957130636071e-05 0.00110545057649416 2.78554565048397e-05 7.34610236058716e-05 2.62891786314062e-05 0.000470204643813325 0.00169893165503755 0.277360230430942 9.06262826710709e-05 0.0170792442499509 0.00268956046300912 0.00167642290203915 0.000116026180346391 0.00038249426336605 0.11151273275106 4.59645834979726e-13
4.51 0.00822637390944279 0.0188664943827602 0.0044164875428298 0.000658196824359782 0.000533334996366867 2.26182709302721e-05 0.000795501378436968 0.000870948686349461 0.000625078905206938 4.03827540781228e-05 0.0011078459686993 2.7973561874573e-05 7.36213753772896e-05 2.62326551719541e-05 0.000471217044241651 0.00170252087668613 0.277945194350171 9.08194535508675e-05 0.017113584876535 0.00269045601698832 0.00168009095141295 0.000116267817927804 0.000375949308759738 0.111673851894546 4.63052797121032e-13
4.52 0.0082436539185403 0.0189081435654196 0.00442623650818103 0.000659609665334298 0.000534494362693423 2.26611779982242e-05 0.000797269921786453 0.00087284448187428 0.000626433969981332 4.0471091272253e-05 0.00111026374855808 2.79675226399631e-05 7.37841407370393e-05 2.63278882538114e-05 0.00047222286799505 0.00170612170899711 0.278529990299141 9.10140332541652e-05 0.0171479898926579 0.00269855197341095 0.00168375922384322 0.000116509371889569 0.000373781112605204 0.111869183906723 4.63810479146389e-13
4.53 0.00826082686028277 0.0189498084753034 0.00443599417689151 0.000661012535358012 0.000535651269386697 2.26940219201101e-05 0.000799147040450179 0.000874746198861493 0.000627792004088344 4.05605365902504e-05 0.00111270046289125 2.80732158353146e-05 7.39488489780957e-05 2.65693014955415e-05 0.000473221852290777 0.00170979035465828 0.279114797925468 9.12090569648701e-05 0.0171823375943382 0.00270349884456578 0.0016874283451256 0.000116751205181232 0.000378504708770543 0.112120662867892 4.63163841002742e-13
4.54 0.0082778949574246 0.0189914930962545 0.0044457529789316 0.000662416611184442 0.000536808948540257 2.27266520823219e-05 0.000801061913911855 0.000876649584359271 0.000629150906590674 4.0650314880763e-05 0.0011151435600199 2.81390470827366e-05 7.41141251242013e-05 2.68557945551303e-05 0.000474218768533686 0.00171351340400025 0.279699702438827 9.14025725564222e-05 0.0172166353290509 0.00270689495520981 0.00169109821046133 0.000116990531825315 0.0003866514850118 0.112258616437825 4.63021185892388e-13
4.55 0.00829486269329549 0.0190331997885617 0.00445550643482902 0.00066383243541712 0.000537970396894376 2.27698493267058e-05 0.000802926141086221 0.000878549648628751 0.000630508216212159 4.07395813714403e-05 0.00111757752814354 2.81573502252262e-05 7.42783659810242e-05 2.70768666008538e-05 0.000475220647643482 0.00171722023863661 0.28028460558697 9.15950355861887e-05 0.0172510084979755 0.00271614468459335 0.00169476809542446 0.000117232764800635 0.000391964480838607 0.112400680222395 4.57220079178699e-13
4.56 0.00831173682448447 0.0190749290001526 0.00446525030111454 0.000665266611909999 0.000539137502998309 2.28116687516117e-05 0.000804677001617786 0.000880443104004988 0.000631862254421328 4.08277025639864e-05 0.00111999146279787 2.82835028016603e-05 7.44405208982845e-05 2.71671284605483e-05 0.000476232186390438 0.00172085159778382 0.28086930688664 9.17885969804284e-05 0.0172853105904881 0.00271653295564996 0.00169843731312037 0.000117474778084672 0.000390840567493011 0.112698920726634 4.73592241345553e-13
4.57 0.00832852634652537 0.0191166791462807 0.00447498323590824 0.000666719813161383 0.000540310533780192 2.28716272373521e-05 0.000806307685290452 0.00088232993098842 0.000633212871289613 4.09146477657048e-05 0.00112238431407418 2.82894320498514e-05 7.46005922081943e-05 2.71010280706104e-05 0.000477252488662718 0.00172441878447114 0.281453678478288 9.19835139473401e-05 0.0173195668577918 0.00272684752187275 0.001702105819181 0.000117715103015703 0.000385045747581774 0.113062048613827 4.75574021493939e-13
4.58 0.00834524241288088 0.0191584466708115 0.00448470687095696 0.000668186723418177 0.000541488133582904 2.2930773386475e-05 0.000807869725277404 0.000884213307436617 0.000634561442166946 4.1000902514388e-05 0.00112476523505774 2.83630149940872e-05 7.47596100401321e-05 2.69533849697484e-05 0.000478275429964983 0.00172799645876218 0.282037745154194 9.21778700806335e-05 0.01735387749859 0.00272836678855326 0.00170577420603032 0.000117956389524407 0.000380287534790863 0.113280917612965 4.63604996513694e-13
4.59 0.00836189820778724 0.01920022628523 0.00449442528873106 0.000669657905919833 0.000542667821696366 2.29943746665773e-05 0.000809446709668046 0.000886097955704404 0.000635910133570392 4.10873050637264e-05 0.00112714890369423 2.84494066448678e-05 7.49191010275871e-05 2.68225715525365e-05 0.000479293453519687 0.00173165457600242 0.282621605135938 9.23709620409069e-05 0.0173881202899495 0.00273554923186082 0.00170944308925537 0.000118196162484999 0.000381224865005213 0.113277283873093 4.731043298076e-13
4.6 0.00837850877512111 0.0192420113674445 0.00450414401600905 0.000671122958239927 0.000543846815919391 2.30586620584865e-05 0.000811112527458589 0.000887987748967957 0.000637260814471382 4.11745227518383e-05 0.00112954818516181 2.84517696359184e-05 7.50803203466669e-05 2.67946798166277e-05 0.000480302247235226 0.00173539275226912 0.283205316419084 9.25643757353447e-05 0.0174223624310063 0.00274153287396522 0.00171311245070452 0.000118438113576634 0.000387476482244401 0.113354288586703 4.7093904951972e-13
4.61 0.00839509080585983 0.0192837944876081 0.00451386873745005 0.000672573908763714 0.00054502290815105 2.31096115209924e-05 0.000812895027083784 0.000889883778820206 0.000638614156114761 4.12628559651188e-05 0.00113196780300511 2.85700193178632e-05 7.52436308862221e-05 2.6920810180821e-05 0.000481303164970866 0.00173913870776468 0.283788878760584 9.27589734550483e-05 0.0174566414101169 0.0027439072771759 0.0017167815420867 0.000118679203740025 0.000394369491297202 0.11367748374484 4.69316115752168e-13
4.62 0.00841166238810729 0.0193255680181253 0.00452360398327942 0.000674007743678253 0.000546195108283471 2.31617949107079e-05 0.000814763172168489 0.000891783842544551 0.000639969357760624 4.13519646613897e-05 0.00113440215298872 2.8605125137955e-05 7.54083384566731e-05 2.71474295597272e-05 0.000482301843286747 0.00174281275077182 0.284372282826914 9.29532347087039e-05 0.0174908198946546 0.00275392119238409 0.00172044943287935 0.000118918425017257 0.000397006735779065 0.1140989138026 4.71918668801874e-13
4.63 0.0084282427236976 0.0193673247759858 0.00453335204885892 0.000675427251079468 0.000547363853429747 2.32000356848566e-05 0.000816643839606194 0.000893683589781871 0.000641324616325739 4.1441198929522e-05 0.00113683829212901 2.8654100457341e-05 7.55730573495055e-05 2.73901848881902e-05 0.000483304097071584 0.00174639869981446 0.284955518374022 9.31459358456833e-05 0.0175250077802156 0.00275398223672021 0.001724115700328 0.000119160151656963 0.000393721361799991 0.114353856015721 4.80816424939972e-13
4.64 0.00844485181689343 0.0194090586439175 0.00454311235933575 0.000676839929346866 0.000548530727875268 2.3238413106386e-05 0.000818459413979598 0.000895578732848429 0.00064267808239315 4.15298091555287e-05 0.00113926254037108 2.87643920506949e-05 7.57364171129792e-05 2.75571282773766e-05 0.000484312010919945 0.0017499560071791 0.285538535574375 9.33384200937104e-05 0.0175592384575387 0.00276403064997824 0.00172778064769397 0.000119400579942166 0.000387766165804181 0.114367534634451 4.71005413486101e-13
4.65 0.00846151014079032 0.0194507651171097 0.00455288140624642 0.000678255342808546 0.000549697800801978 2.32794686508527e-05 0.000820167005523182 0.000897467198244748 0.000644028806869155 4.16174355676896e-05 0.0011416673408528 2.87677122022009e-05 7.58977505148633e-05 2.75840947440038e-05 0.000485322910176045 0.00175356298932535 0.286121259507749 9.35323776408346e-05 0.0175933902352986 0.00276636037051058 0.00173144489600759 0.00011964143124737 0.000385140504212137 0.114459228846272 4.78219884599335e-13
4.66 0.00847823828771524 0.0194924417283313 0.00456265327283145 0.000679681815589817 0.000550866814809266 2.33192974656849e-05 0.000821779601671154 0.000899350136694493 0.000645377196327944 4.17041886589028e-05 0.00114405493279548 2.88625675339672e-05 7.60574165624575e-05 2.75008403423578e-05 0.000486331790869402 0.00175724502292056 0.286703687786285 9.37269465002408e-05 0.0176275539959745 0.00277233708540327 0.00173510878080619 0.000119881649794125 0.000388876528079974 0.114735854273457 4.83168952050211e-13
4.67 0.00849505661051569 0.019534088314435 0.00457242065363467 0.000681123568173553 0.000552038505692022 2.3374846518118e-05 0.000823358749511106 0.000901231292229526 0.000646724751874228 4.17906658044448e-05 0.00114643602771966 2.89233433098747e-05 7.62166008137163e-05 2.73728920489737e-05 0.00048733532341027 0.00176095457299908 0.287285952397638 9.39201872359826e-05 0.0176617140636263 0.00277959579196858 0.00173877214563342 0.000120120630845907 0.000396155290183914 0.115051945089315 4.68776078806014e-13
4.68 0.00851198486136051 0.0195757070990228 0.00458217617797492 0.000682579250061547 0.00055321228685052 2.34292565118952e-05 0.0008249826772921 0.000903115062498984 0.000648073236024337 4.18775380928366e-05 0.00114882420487365 2.89416931591528e-05 7.63766969780056e-05 2.72966287252283e-05 0.000488334472344069 0.00176462022452819 0.287868233432014 9.41123898215565e-05 0.0176958013009166 0.00278093115625697 0.00174243471663991 0.000120362552308812 0.000401401835425223 0.115271449883012 4.83215132334233e-13
4.69 0.0085290418353571 0.0196173025821654 0.00459191378747127 0.000684042357829684 0.000554386408949814 2.34925371169753e-05 0.000826706065204587 0.000905004239715129 0.000649423703441685 4.19653000419213e-05 0.00115122889526261 2.90588535791267e-05 7.6538587401502e-05 2.73518004398419e-05 0.000489333831823791 0.00176821678834631 0.288450593054289 9.43055142707251e-05 0.0177299417007302 0.00279144033353842 0.00174609666226755 0.000120602567345177 0.000401282006327655 0.115399627475838 4.7108606454225e-13
4.7 0.00854624502586108 0.019658881243085 0.0046016299075899 0.000685503401581892 0.000555558544318238 2.35561800593093e-05 0.000828531881120951 0.000906898579966309 0.00065077590153136 4.20538873282794e-05 0.00115365051935473 2.90770334230884e-05 7.67021878703681e-05 2.75278371571801e-05 0.000490338182712232 0.00177178949686028 0.28903291218486 9.44998196865391e-05 0.017764073818896 0.00279165447418079 0.00174975874662043 0.000120842248411652 0.00039644666593353 0.115608654215087 4.783316512483e-13
4.71 0.00856361029852974 0.0197004510777963 0.00461132418747696 0.000686953104276257 0.000556726602648835 2.36100625739335e-05 0.000830409593349526 0.000908794925941486 0.000652128357609075 4.21428231847152e-05 0.0011560802420406 2.91478320235456e-05 7.68664878605151e-05 2.77720161078563e-05 0.00049134880544097 0.00177540967075121 0.289614997051675 9.46935513867501e-05 0.0177981215096672 0.00280093393393874 0.0017534218629879 0.000121082784515724 0.000391084055842555 0.115864413258735 4.89547010829256e-13
4.72 0.00858115159037974 0.0197420210064377 0.00462099966338984 0.000688385576027506 0.000557889504042995 2.36654617709654e-05 0.000832260660651503 0.000910688821348421 0.000653479118270239 4.22313459801316e-05 0.0011585044700218 2.92431999517484e-05 7.70300672195236e-05 2.79845832539256e-05 0.000492362277834673 0.00177910460757796 0.29019672739551 9.48861056979759e-05 0.0178322046824996 0.00280439159585526 0.00175708633039176 0.000121322098755913 0.000390598164234452 0.116050278665807 4.77240783418522e-13
4.73 0.00859888064010937 0.0197836001967803 0.00463066230624117 0.000689800412569287 0.000559047647141058 2.37033700699666e-05 0.000834018365697404 0.000912576802097424 0.000654826772410644 4.2318899973086e-05 0.00116091181811675 2.92461546413964e-05 7.71918266299948e-05 2.80756340325362e-05 0.000493372711756167 0.00178282901514612 0.290778096709286 9.50790305557953e-05 0.0178662670602953 0.00280916258729275 0.00176075158295825 0.000121563191524652 0.000396457578128695 0.116197749278439 4.83101932745178e-13
4.74 0.00861680675495263 0.0198251973567113 0.00464032002745379 0.000691203016139412 0.000560202906768006 2.37421706234576e-05 0.000835661899825213 0.000914458206225393 0.00065617123862812 4.2405349021038e-05 0.00116329902929443 2.93588915730478e-05 7.73515636876128e-05 2.80344649137637e-05 0.000494375903728922 0.00178650590535513 0.291359154679762 9.52731356817273e-05 0.0179002856075105 0.00281739706749703 0.00176441654728531 0.000121802173167758 0.000403986159427063 0.116406551989931 4.92140978163179e-13
4.75 0.00863493661910837 0.0198668200522663 0.0046499813194482 0.0006926030156353 0.000561358148928642 2.37765498698801e-05 0.000837227587746471 0.000916335585443477 0.000657513909899414 4.24911472737183e-05 0.00116567285635254 2.93937811513414e-05 7.75101023697346e-05 2.78909815693782e-05 0.000495372462979655 0.00179009885253493 0.291939967813973 9.54668989742893e-05 0.0179343517945865 0.00281813236698793 0.00176808038952459 0.000122041354045661 0.000407296697846463 0.116713673534198 4.84550588857272e-13
4.76 0.00865327414727234 0.0199084741046268 0.00465965377435163 0.000694011280566956 0.000562516407566559 2.38100908901872e-05 0.000838791572496663 0.000918213502310034 0.000658857066357788 4.25770464335848e-05 0.00116804693495996 2.94305744174466e-05 7.76689065148048e-05 2.77443412514838e-05 0.000496367651709837 0.00179364745359372 0.292520633152498 9.56590747702586e-05 0.0179683630661622 0.00282877489660877 0.0017717429887998 0.000122282604270597 0.000404672112792573 0.116963768156869 4.82595991937531e-13
4.77 0.00867182038653596 0.0199501631146401 0.00466934274829302 0.000695436483853499 0.000563679980314979 2.38582240926648e-05 0.000840432470021764 0.00092009630468593 0.000660202830737894 4.26638529666075e-05 0.00117043518495902 2.95443440695238e-05 7.78293688924245e-05 2.76990676799998e-05 0.000497367958864041 0.00179723206178159 0.293101262317764 9.58509584239685e-05 0.018002331097791 0.00282929149377616 0.00177540476369624 0.000122521700023264 0.000398931706216795 0.117077494430239 4.93901460774574e-13
4.78 0.00869057346848135 0.0199918881524328 0.00467905041475419 0.000696882319575616 0.000564849729320063 2.39046793085778e-05 0.00084219251500781 0.00092198598384427 0.000661552172926478 4.27519012744705e-05 0.00117284500894235 2.95426679101144e-05 7.79921262406271e-05 2.77952048196375e-05 0.000498376724505868 0.00180090014389613 0.2936818938468 9.60442825728506e-05 0.018036350056475 0.00283785153500361 0.00177906607241651 0.000122761585809056 0.000395009229657565 0.117181580327611 4.87537907991352e-13
4.79 0.00870952861274784 0.0200336476375039 0.00468877537920467 0.000698346274898859 0.000566024810851304 2.39684211609735e-05 0.000844056567478237 0.00092388118070662 0.00066290444841359 4.28410480489753e-05 0.00117527366280499 2.96461777184394e-05 7.81567421905457e-05 2.80295449945469e-05 0.000499391821398361 0.00180462273239448 0.29426243142478 9.62383313321233e-05 0.0180703158507645 0.00284232012206929 0.00178272678494403 0.00012300046624694 0.000396754530127138 0.117430098113962 4.88453699845057e-13
4.8 0.00872867818162871 0.0200754374182094 0.0046985129257323 0.000699820354482475 0.000567202921089478 2.40314808312892e-05 0.000845959445495281 0.000925777834208069 0.000664257696037855 4.29305793935186e-05 0.00117770958996779 2.97109789957774e-05 7.83219149007052e-05 2.83084265066815e-05 0.000500406991251112 0.00180832141721888 0.294842717431181 9.64312402476678e-05 0.0181042571992744 0.00284594260819948 0.00178638643091616 0.000123239665721558 0.000403743812329816 0.117766048594957 5.00311314630831e-13
4.81 0.00874801178494638 0.0201172510451455 0.00470825585331257 0.000701293527692659 0.000568380983339658 2.40949807575134e-05 0.000847817840398859 0.000927671148657762 0.000665609548865862 4.30196971211852e-05 0.0011801380405104 2.97321134255682e-05 7.84861055200804e-05 2.85277333733957e-05 0.000501415911355701 0.00181194044134172 0.295422687081618 9.66231778431537e-05 0.0181382323550438 0.00285517745624578 0.00179004475947878 0.000123480597045995 0.000410617178470902 0.117995744862816 4.90140124926602e-13
4.82 0.00876751643285133 0.0201590802164309 0.00471799575135129 0.000702755115667056 0.000569556061472614 2.41594819682272e-05 0.000849570842529784 0.000929557903990903 0.000666958314139569 4.31077733522249e-05 0.00118254817853084 2.98551650276144e-05 7.86482770898424e-05 2.86236311990087e-05 0.000502416202871143 0.00181549669489375 0.296002429050674 9.68159066945386e-05 0.0181721425843144 0.00285530618867763 0.0017937021440298 0.000123718644268633 0.000411857216304039 0.118125613494923 4.97429610035851e-13
4.83 0.00878717673382395 0.020200915360561 0.00472772448627694 0.000704198040123189 0.000570726215566584 2.42076359295621e-05 0.000851209020213358 0.000931437969387173 0.000668303701847701 4.31947309709614e-05 0.00118493816373204 2.98620119543364e-05 7.88083782763279e-05 2.85686279869891e-05 0.000503410678084533 0.00181906170648487 0.296582081559765 9.70096208533669e-05 0.0182060503969126 0.00286595219135644 0.00179735941017645 0.000123957998321211 0.000407299574230694 0.118269177623409 4.83270549471772e-13
4.84 0.00880697513356026 0.0202427463104396 0.00473743563465449 0.000705620907845148 0.000571891035286245 2.42572468569175e-05 0.000852777901551751 0.000933314283456062 0.00066964686060004 4.32809758610171e-05 0.00118731573313022 2.99376637730194e-05 7.89673385133651e-05 2.84309415474848e-05 0.000504405080334823 0.0018226936436724 0.297161690165299 9.7202661533389e-05 0.0182399841428211 0.00286706510730578 0.00180101721755572 0.000124197808270284 0.000401618836551767 0.118516016515078 4.94250065686096e-13
4.85 0.00882689219033513 0.0202845630167212 0.00474712560843438 0.00070702828731222 0.000573051692695163 2.42928436521984e-05 0.000854354466784147 0.000935191330719092 0.000670989724794377 4.33672517056387e-05 0.00118969406337826 3.0018971510655e-05 7.91265836483012e-05 2.83009744641434e-05 0.000505404007628722 0.00182638376830201 0.297741184132307 9.73945387531349e-05 0.0182738475715717 0.00287455134529912 0.00180467556116388 0.000124436735892647 0.000399801688361643 0.118795678192819 5.01060696724794e-13
4.86 0.00884690688120379 0.0203263562448641 0.00475679427673906 0.000708429116343051 0.000574210508796424 2.43286826388273e-05 0.000856008583735507 0.000937072889970463 0.00067233401530299 4.34541707950797e-05 0.00119208503938486 3.0026310298142e-05 7.92873183800494e-05 2.8261605579434e-05 0.000506407919191111 0.00183006733330717 0.298320464287523 9.75868417675906e-05 0.018307724466859 0.00288027951372084 0.0018083338586494 0.000124676451240886 0.000403641532589872 0.118968162890499 4.90025902129754e-13
4.87 0.00886699693342196 0.0203681182032869 0.00476644498035743 0.000709833778082373 0.000575370183059452 2.43683997850082e-05 0.000857768715037955 0.000938960182870153 0.000673680398233697 4.3542015836678e-05 0.00119449332404047 3.01402662505701e-05 7.9449936285788e-05 2.83639254957138e-05 0.000507413274151497 0.00183368752225621 0.29889947144072 9.77803942194603e-05 0.0183416149804907 0.00288274129886686 0.0018119915479677 0.000124913830388644 0.000410690996929598 0.119127395192566 4.98043818810156e-13
4.88 0.00888713917429208 0.0204098430546161 0.00477608394458348 0.000711250801272753 0.000576532937504875 2.44070099132932e-05 0.000859608970734407 0.000940851339268729 0.000675028216268312 4.36304989915845e-05 0.00119691418363663 3.01746393470994e-05 7.96138480613935e-05 2.85625390160638e-05 0.000508415572946348 0.00183725096692824 0.299478176917972 9.79736918668486e-05 0.0183754314114405 0.00289273669641298 0.00181564864124091 0.000125153305065419 0.000415734382658998 0.11936595190394 5.01021415989858e-13
4.89 0.00890730989309519 0.0204515272733178 0.00478571920554662 0.000712684250042526 0.000577699849898939 2.44615219582597e-05 0.000861463715099356 0.000942742425975796 0.000676375909688976 4.37190439231622e-05 0.00119933611215318 3.02269226120694e-05 7.97778083453981e-05 2.87826571453376e-05 0.000509412997333573 0.00184082183074466 0.300056569970601 9.81654451273002e-05 0.0184092679724669 0.0028926555643848 0.00181930571912771 0.000125393487155414 0.000414885886131626 0.119645920934786 4.94962942346943e-13
4.9 0.00892748520816748 0.0204931698248211 0.0047953592497742 0.000714132630342003 0.000578870582998484 2.45150291310777e-05 0.000863261971454286 0.000944629499150026 0.000677721893699119 4.38069922974719e-05 0.0012017468728234 3.03303179172607e-05 7.99405686975841e-05 2.89388901722778e-05 0.000510407952141387 0.00184446004490842 0.300634702037883 9.83568315220667e-05 0.0184431061114869 0.00290290150580977 0.00182296336974229 0.000125631361984931 0.000409329674341382 0.119871183132091 5.00758581659474e-13
4.91 0.00894764143224775 0.020534772155927 0.00480501161481715 0.000715589635346095 0.000580043583696219 2.4576915149075e-05 0.00086496398470237 0.000946510630932576 0.000679065430148111 4.38940451481529e-05 0.00120413986499012 3.03401507170939e-05 8.01015219560391e-05 2.89716373458232e-05 0.000511405362035613 0.00184816250805321 0.301212717788338 9.85495273854712e-05 0.0184768900474527 0.00290489001316077 0.00182662159399723 0.000125870365980802 0.000404669992739332 0.119994912711601 5.03294654165349e-13
4.92 0.0089677554296666 0.0205763380021274 0.00481468170270181 0.000717046447999609 0.000581216672214919 2.4639122914671e-05 0.000866581440344621 0.000948386882737315 0.000680407039840814 4.39803411206553e-05 0.00120651758224733 3.04305481268322e-05 8.0261011881451e-05 2.89067024604741e-05 0.000512408949566265 0.00185186356738861 0.30179077613392 9.87429214543603e-05 0.0185107083735123 0.00291122955718958 0.00183027972634542 0.000126108331566855 0.000405386816279218 0.120166330715247 4.94543552385876e-13
4.93 0.00898780495859879 0.0206178730307775 0.00482437201285606 0.000718494811978922 0.000582387813994115 2.46927386148977e-05 0.000868171226968886 0.000950261737332927 0.000681748241221369 4.40664720779661e-05 0.00120889040990256 3.04927319656424e-05 8.04201514026596e-05 2.88046087139048e-05 0.000513418214819864 0.0018554951333818 0.302368907629274 9.89352926510575e-05 0.0185444954898387 0.00291807660499361 0.00183393693940539 0.000126347616977716 0.000410838556800674 0.120431575447014 5.02713426147161e-13
4.94 0.00900776899264127 0.0206593843531763 0.00483408192005614 0.000719929842048716 0.00058355581231541 2.47475323565316e-05 0.000869805973952703 0.000952139283989598 0.000683090748414583 4.41530829309906e-05 0.00121127137120438 3.05132214775304e-05 8.05802444207431e-05 2.87536662868465e-05 0.000514428375142112 0.00185905027762292 0.302946969123173 9.91268029164573e-05 0.018578222466299 0.00291966149379795 0.00183759286295567 0.000126586870221355 0.000416914799898045 0.120716443895315 5.02647038678776e-13
4.95 0.00902762801593335 0.0207008799474528 0.00484380802159288 0.000721351642229504 0.000584720689280437 2.47883527870701e-05 0.000871536302791176 0.000954022083808655 0.000684435542098004 4.42406476707768e-05 0.00121366947868771 3.06268519990234e-05 8.07421054520941e-05 2.88270558716534e-05 0.000515433424692229 0.00186259053525972 0.303524763117258 9.93190781180111e-05 0.0186119976666907 0.00293010988816724 0.0018412477555386 0.00012682363460217 0.000419308301390424 0.120929837007769 4.98208979133133e-13
4.96 0.00904736428718089 0.0207423680416089 0.00485354496908735 0.000722765203846873 0.000585883631343725 2.48296285718e-05 0.000873363992769231 0.000955909804986455 0.000685782296246087 4.432908592559e-05 0.00121608505680287 3.06486937963644e-05 8.09056245271707e-05 2.90129080633196e-05 0.000516430233078156 0.00186618971846089 0.304102196710176 9.95122232004888e-05 0.0186457491390353 0.0029300492411878 0.00184490210259556 0.000127062922241157 0.000416518766182956 0.121074969842413 5.08539130670742e-13
4.97 0.00906696206793028 0.0207838565069088 0.00486328661457218 0.00072417862730274 0.000587046521709818 2.48695515846353e-05 0.000875239827617862 0.000957799330250869 0.000687129467593972 4.44179195489357e-05 0.00121850941700054 3.07167885556993e-05 8.10698022143678e-05 2.92590856652344e-05 0.000517420813403508 0.00186986642014186 0.304679316668541 9.97046064932852e-05 0.0186794576072857 0.00293978963324222 0.00184855605850659 0.000127301691807855 0.000411237559457051 0.121273121873364 5.11537635608689e-13
4.98 0.00908640781185939 0.0208253523111696 0.00487302724297524 0.000725600268132303 0.000588211222261049 2.49084994326053e-05 0.000877087404153283 0.000959686296053634 0.000688475021063585 4.45063775425426e-05 0.00122092907788597 3.08132789134787e-05 8.12332405761716e-05 2.94696215754598e-05 0.000518411127612882 0.00187356787488646 0.305256217768965 9.98957972115622e-05 0.018713193158933 0.00294265707339763 0.00185220928732645 0.000127539981408428 0.000408683579383928 0.121512607959834 5.10952000424212e-13
4.99 0.00910569031210839 0.0208668610743726 0.00488276265162971 0.000727035764931948 0.000589378851750332 2.49609765777965e-05 0.00087884104000893 0.000961567298166365 0.000689817439947249 4.45938821831207e-05 0.00122333243983222 3.08150398975929e-05 8.13948470426307e-05 2.95560577076453e-05 0.000519407194343249 0.00187721965901136 0.305832959421788 0.000100087425184263 0.0187468758147801 0.00294788111101326 0.00185586136356527 0.000127778265697054 0.000411772892848683 0.121753211834837 5.10461372291052e-13
5 0.00912480080509257 0.0209083867606908 0.00489249087177038 0.00072848594955837 0.000590549310551842 2.5012120743889e-05 0.000880478833051516 0.000963441658023893 0.000691156519926774 4.46802576510031e-05 0.00122571558715614 3.09289480646307e-05 8.15543982480832e-05 2.95075387188015e-05 0.000520411141067772 0.00188079429579902 0.306409568598752 0.000100280370331088 0.0187805442098753 0.00295583621285793 0.00185951234498601 0.000128014959809804 0.000417990332209804 0.121968927326504 5.09015648401972e-13
5.01 0.00914373302935128 0.0209499315273482 0.00490221239733949 0.000729946350835944 0.000591721220423643 2.50751717261002e-05 0.000882034373364375 0.000965311857545297 0.000692493545512497 4.47659052608156e-05 0.00122808432265577 3.09608963964938e-05 8.17126796897202e-05 2.93511345159069e-05 0.000521419881987756 0.00188433486787091 0.306986065734449 0.000100473181397458 0.0188142602287644 0.00295655259535844 0.00186316294920073 0.000128254442441553 0.000422206354168119 0.122187257484832 5.12506535053673e-13
5.02 0.00916248323956856 0.0209914957383979 0.00491192988337427 0.000731408479348162 0.000592892311467523 2.51381130890101e-05 0.000883581204148284 0.000967182411389755 0.000693830748631079 4.48515429752715e-05 0.00123045141567502 3.10002255992678e-05 8.18711279056178e-05 2.91844991985216e-05 0.000522427278993848 0.00188791262535785 0.30756243907464 0.000100664530187343 0.018847911315502 0.00296738043206361 0.00186681412320984 0.000128492815374756 0.000421549068602023 0.122444547337441 5.17799441724548e-13
5.03 0.00918105017624773 0.0210330781362798 0.00492164738055429 0.000732862492246187 0.000594060138495375 2.51960185977702e-05 0.00088519759653806 0.000969057723529756 0.000695170302174347 4.49379647548389e-05 0.00123283042343299 3.11114332754899e-05 8.2031147954783e-05 2.91118652349364e-05 0.000523428241110316 0.00189155955632742 0.308138612361857 0.000100855464634556 0.0188815382229232 0.00296753516350092 0.00187046636519521 0.000128729871937867 0.000417316038607059 0.122630446148028 5.09335301778393e-13
5.04 0.0091994349928077 0.0210746761514833 0.00493136926109334 0.000734300380359776 0.000595222898288398 2.52552404975739e-05 0.000886928973327031 0.000970939980494517 0.000696513330334538 4.50255451201865e-05 0.00123522914434817 3.11085509239175e-05 8.21934418549047e-05 2.91786294840373e-05 0.00052442192382608 0.00189523974012603 0.308714496976044 0.000101047574272205 0.0189151926915118 0.00297646616584145 0.0018741193918869 0.00012896836608837 0.000413381046449196 0.122784386113001 5.13431913404908e-13
5.05 0.0092176411420904 0.0211162863179498 0.00494109905214698 0.000735718641807113 0.000596380080449655 2.52971463702398e-05 0.000888766519510419 0.00097282811563566 0.000697859409766087 4.5114205262559e-05 0.00123764593155974 3.1216019483623e-05 8.23576776481015e-05 2.93903741272925e-05 0.000525411890736247 0.00189888587804364 0.309290101755662 0.000101240300126492 0.0189487943861782 0.00298053276973386 0.00187777243585366 0.000129205702308207 0.000413609187897014 0.122978886378076 5.17606975114645e-13
5.06 0.0092356742255966 0.0211579047543301 0.00495083841273577 0.000737119567602231 0.000597532735540703 2.53403109744909e-05 0.000890652427133781 0.00097471834622101 0.0006992067946789 4.52033150573002e-05 0.00124007065494243 3.12730177257785e-05 8.2522658491955e-05 2.96609403019228e-05 0.000526403271848731 0.00190246540849152 0.309865561420158 0.000101432039769379 0.0189824108103482 0.00298445629527249 0.00188142488746867 0.000129444376296036 0.000418493437883387 0.12326017818924 5.15276265177354e-13
5.07 0.0092535418089565 0.0211995276651036 0.00496058646360003 0.000738510707465828 0.000598683263069749 2.53734609492988e-05 0.000892508876496071 0.000976606005657912 0.000700553244942896 4.52921355508032e-05 0.00124248978163075 3.13033995797925e-05 8.26869052246734e-05 2.9893628567059e-05 0.000527399050799162 0.00190601279951045 0.310441020767616 0.000101623002770205 0.0190160384074414 0.00299344325404122 0.00188507669699205 0.000129681691141528 0.000424302152316492 0.123596137225012 5.18326984876446e-13
5.08 0.00927125320827691 0.0212411518154857 0.00497033961350365 0.00073990266906335 0.000599834776102344 2.54063619967122e-05 0.000894276078549949 0.000978487757623269 0.000701897046708136 4.53800563577665e-05 0.00124489300357496 3.14191920914646e-05 8.28493596409244e-05 3.00218864498195e-05 0.000528398158262254 0.00190959699098032 0.311016492369039 0.000101814766730623 0.0190495874782302 0.0029936412132572 0.00188872819753016 0.000129918219778701 0.000426261167774121 0.123804241771692 5.11446952887768e-13
5.09 0.00928881925178114 0.0212827749354393 0.004980091933236 0.000741305938566751 0.000600990233225076 2.54482142538236e-05 0.000895940459574146 0.000980363101594639 0.000703237730181715 4.54669629678415e-05 0.00124727810876364 3.14304092024575e-05 8.30098630064834e-05 3.00140407220705e-05 0.000529396680243291 0.00191325467080384 0.311591845597734 0.000102007378857473 0.0190831563822937 0.00300435439685355 0.00189237956297449 0.00013015733816278 0.000423010600969882 0.123923079003283 5.19736780309387e-13
5.1 0.0093062520223411 0.0213243960163053 0.00498983602280984 0.000742727727097278 0.00060215160523942 2.54886031561339e-05 0.000897539287063793 0.000982234446151692 0.000704576150854906 4.55531839528686e-05 0.00124965170964874 3.15083869240235e-05 8.31691792478472e-05 2.99265644055782e-05 0.000530391208251562 0.0019169528161608 0.312166926485265 0.000102199191705333 0.0191167366167098 0.00300515486697305 0.00189603045342894 0.000130394601732478 0.000418147795641104 0.12406241447088 5.24920128088316e-13
5.11 0.00932356458618313 0.021366015472126 0.00499956422430477 0.000744169839015828 0.000603319332760053 2.5546924933613e-05 0.000899139924235824 0.00098410574885819 0.000705913923335349 4.56393690958707e-05 0.0012520255433912 3.15832399186165e-05 8.33285623974239e-05 2.98366310131142e-05 0.000531381801995538 0.0019206167029256 0.312741663948054 0.000102389768367939 0.0191502567163538 0.00301309731189458 0.00189968021034431 0.000130632054346674 0.000416376483742397 0.124317400937573 5.13830068324898e-13
5.12 0.00934077071381637 0.0214076351510419 0.00500926996420717 0.000745628229339211 0.000604492239924128 2.56042209299799e-05 0.000900804533623693 0.000985980435108397 0.000707252518265781 4.57260601246647e-05 0.00125441028004615 3.16005633806818e-05 8.34890961081285e-05 2.98182433078176e-05 0.000532372318617157 0.00192419796008252 0.313316070169169 0.000102580732236913 0.0191838051436684 0.00301823197921331 0.0019033284291822 0.000130869285546199 0.000419399180057029 0.12464985251847 5.18130525738461e-13
5.13 0.0093578845986542 0.021449258194251 0.00501894898030423 0.000747094372763339 0.000605667924361159 2.56684824422403e-05 0.000902558223900205 0.000987859659343083 0.000708592493960716 4.58135047541677e-05 0.00125681000352375 3.17037766921319e-05 8.36511410897174e-05 2.99150319932562e-05 0.000533367775973902 0.00192771936244205 0.313890193302378 0.000102773010640278 0.0192173360627019 0.003021188049308 0.00190697536705838 0.000131106026427032 0.000425097785142056 0.124900218254096 5.28804305530281e-13
5.14 0.00937492057933971 0.0214908887547634 0.00502860020664588 0.00074855798686938 0.000606843494823236 2.57332431348857e-05 0.000904376760677854 0.000989741782473899 0.00070993325276589 4.59014368914354e-05 0.0012592201627757 3.17451814604664e-05 8.38141703728127e-05 3.00872855382935e-05 0.000534370589490925 0.00193125454445589 0.314464109961408 0.000102965246566987 0.0192508091750346 0.00303087680658174 0.00191062178645964 0.000131344738264534 0.000429440732623904 0.125099340831328 5.28607076971198e-13
5.15 0.00939189287135028 0.0215325316001821 0.0050382261475309 0.000750010224459947 0.000608016420777085 2.57873403124898e-05 0.00090619991439775 0.000991623314601943 0.00071127343663946 4.59893314876814e-05 0.0012616300115079 3.17924327961549e-05 8.39770701425512e-05 3.02663203935658e-05 0.00053537839861199 0.00193486141836034 0.315037934765966 0.000103156135148018 0.0192843254661868 0.00303072933476426 0.00191426836130721 0.000131581009131329 0.000429102182469715 0.125254369987489 5.22998841595821e-13
5.16 0.00940881531310166 0.0215741916340506 0.00504783266157114 0.000751446312803527 0.000609185227616426 2.5842763777548e-05 0.000907963424895684 0.000993500824707069 0.000712611744236962 4.60766033374483e-05 0.0012640282740769 3.18945087556272e-05 8.41387474583694e-05 3.03776677434686e-05 0.000536385137089756 0.00193853103413925 0.315611767695807 0.000103346614299752 0.0193178154024534 0.00304132683653557 0.0019179151829441 0.000131817874245145 0.000424415477692471 0.125440469513621 5.27244139187317e-13
5.17 0.00942570113179319 0.0216158733786298 0.00505742818359857 0.000752866812358267 0.000610349827108246 2.58835900855072e-05 0.000909633150007597 0.000995372828847739 0.000713947733641376 4.61630141812758e-05 0.00126640914311963 3.19064386881372e-05 8.42987315470844e-05 3.03696151946831e-05 0.000537384738723611 0.00194219877159979 0.316185597973489 0.000103538146992342 0.0193512575625967 0.00304271749055562 0.00192156181294953 0.00013205598178246 0.000420035889905284 0.125693238888377 5.26819293759164e-13
5.18 0.0094425627331016 0.0216575804645459 0.00506702251112724 0.000754277125103916 0.00061151139337144 2.59249573594383e-05 0.000911223953931781 0.000997240681959772 0.000715282181883408 4.62487463399292e-05 0.00126877554511529 3.19912937366687e-05 8.44574567070644e-05 3.0272070022442e-05 0.000538375002887034 0.00194580621926636 0.316759286198778 0.00010373017588114 0.0193847425447252 0.00304964381065544 0.001925207818966 0.000132292617154117 0.000420494514791987 0.125943664120819 5.25236875452156e-13
5.19 0.00945941151890234 0.0216993151740142 0.00507662536065102 0.000755685454670557 0.000612671843604433 2.59649589946993e-05 0.000912793638110881 0.000999108003592354 0.000716616797595982 4.63344142885364e-05 0.00127113798987568 3.20579813931596e-05 8.46160792920008e-05 3.01490079844649e-05 0.000539358992081019 0.00194935507314646 0.317332679306359 0.00010392120073053 0.0194181819258335 0.00305600303975401 0.00192885328038652 0.000132530102368698 0.000425540010301217 0.126242710523131 5.21394960243532e-13
5.2 0.00947625773605199 0.0217410780793536 0.00508624494168255 0.000757099919386721 0.000613833108474196 2.60041449058985e-05 0.000914414757918037 0.00100097891240555 0.00071795341548573 4.64206739443252e-05 0.00127350954147176 3.20731513180756e-05 8.47759159811655e-05 3.00881030318848e-05 0.00054034300864606 0.00195290288227521 0.317905746538119 0.000104111503774618 0.0194515855866719 0.00305780963403472 0.00193249878230788 0.000132765892220697 0.000430904049016206 0.126477945324132 5.32461236865004e-13
5.21 0.00949311035899818 0.0217828678118106 0.00509588679047464 0.000758525785854045 0.000614996441425903 2.60555425296537e-05 0.000916138313816446 0.00100285595090817 0.000719293070800581 4.65080126549928e-05 0.00127589940122978 3.21920786048984e-05 8.4937782556746e-05 3.01647489580682e-05 0.000541332535375182 0.00195650590572756 0.318478587314975 0.000104302665428356 0.0194850360336272 0.00306823342599469 0.00193614489803475 0.000133002822422461 0.000433061438995564 0.126628849181596 5.40004968567363e-13
5.22 0.00950997700762696 0.0218246809839254 0.00510555306108216 0.000759963737417703 0.000616161996366179 2.61058656316171e-05 0.000917967526434377 0.0010047387452499 0.000720635421302686 4.65963612915221e-05 0.00127830830382829 3.22085312099142e-05 8.51015674359155e-05 3.03664773522244e-05 0.000542328891845854 0.00196016421526105 0.319051313461579 0.000104494715775527 0.0195184367110141 0.00306796860549121 0.00193979164253882 0.000133241116018634 0.000430945798467523 0.12677046127804 5.3010573055391e-13
5.23 0.00952686390151761 0.0218665122771149 0.00511524238709306 0.000761409739988564 0.000617328810115874 2.61658001970055e-05 0.000919854974650632 0.0010066240848148 0.00072197882000254 4.66852514752267e-05 0.00128072802895098 3.22830823311171e-05 8.52662554222367e-05 3.06434286011844e-05 0.000543328814850825 0.00196382152728681 0.319623949541293 0.000104685983672717 0.0195518209708694 0.00307800750031449 0.00194343840628156 0.000133476794695081 0.000426303954473743 0.126966069940151 5.34608166595388e-13
5.24 0.00954377585052364 0.0219083546915295 0.00512495032599623 0.000762856531262386 0.000618495186921086 2.62257673241966e-05 0.000921724702400983 0.00100850739949379 0.000723321021054047 4.67738946661792e-05 0.00128314528863421 3.23756262934033e-05 8.54303965477613e-05 3.08965936759306e-05 0.000544327110201214 0.00196741981006944 0.320196446197328 0.000104875977236907 0.0195852363277714 0.00308045667850329 0.00194708442932723 0.000133713633756498 0.000423544919732419 0.127318000904444 5.38974930086046e-13
5.25 0.00956071628125014 0.0219501999425547 0.00513467029494922 0.000764296219840338 0.000619659347917066 2.62802547223748e-05 0.000923508409278098 0.00101038491625368 0.000724660187638049 4.68616636721414e-05 0.00128554807445039 3.23801382622023e-05 8.55927911639934e-05 3.10340445599268e-05 0.000545320404982797 0.00197095637951366 0.320768748070497 0.000105066270621144 0.0196185782074616 0.00308611164122021 0.00195072937508222 0.000133950145700477 0.00042589166002441 0.127663624034214 5.30943893453872e-13
5.26 0.00957768729753116 0.0219920389745953 0.00514439482073053 0.000765723112564266 0.000620820118100575 2.6335838932796e-05 0.000925177895803415 0.00101225543830632 0.000725995719074375 4.69482957942399e-05 0.00128793133733379 3.24975414288334e-05 8.57530548611767e-05 3.1036105529522e-05 0.000546309336440003 0.00197448861471022 0.321340816536826 0.000105257822395865 0.0196519227523209 0.00309359184315857 0.00195437348216838 0.00013418690121842 0.000431622759198651 0.127864801377345 5.38631761286637e-13
5.27 0.0095946897729562 0.0220338625540952 0.00515411687366177 0.000767135815981008 0.000621977412526904 2.6377409049099e-05 0.000926757914863334 0.00101412087572448 0.000727328499479316 4.70340816550432e-05 0.00129029922117338 3.25222987077655e-05 8.59117884103038e-05 3.09179399432746e-05 0.000547297708121551 0.00197808094697047 0.321912613202534 0.000105449376986461 0.0196853077001497 0.00309467276429567 0.00195801717681783 0.000134424157374897 0.000435740830109491 0.127967050193563 5.4405439258477e-13
5.28 0.00961172347224122 0.0220756618956591 0.00516383104643825 0.000768537898453852 0.000623132349592316 2.64197194234601e-05 0.000928313324560307 0.00101598527608097 0.000728660452947504 4.71196458458311e-05 0.00129266279249544 3.25732610403665e-05 8.60702710842086e-05 3.07681858021333e-05 0.000548289348424688 0.00198174361233829 0.32248412157655 0.00010563969391816 0.0197186246096344 0.00310529519860955 0.00196166054524091 0.000134658959247594 0.000435632834288637 0.128079969439459 5.34030821199663e-13
5.29 0.00962878719817205 0.0221174292730181 0.00517353437188752 0.00076993687608285 0.000624286945147994 2.64570757580946e-05 0.000929917085134232 0.00101785284283163 0.000729993626313184 4.72057188853951e-05 0.00129503444466297 3.26712961820481e-05 8.62298328017809e-05 3.06808022617351e-05 0.000549285045971678 0.00198542100040601 0.323055406960233 0.000105829667615692 0.0197519468565723 0.00310531477974597 0.00196530318760153 0.000134896021521652 0.00043249403536067 0.128346705349743 5.3695854866895e-13
5.3 0.00964587895957541 0.0221591585658394 0.00518322664384129 0.00077134183865442 0.000625443480810112 2.64937657450938e-05 0.000931615019792578 0.00101972592380498 0.000731329246976814 4.72926914160688e-05 0.00129742178692082 3.26777432903437e-05 8.63912163651794e-05 3.07056619377861e-05 0.000550281846709914 0.00198904121173618 0.323626615049967 0.000106020663490591 0.0197852768468315 0.00311468274085777 0.00196894460618823 0.000135133227688339 0.000429217903884136 0.128701316789176 5.44306223607363e-13
5.31 0.00966299615609904 0.0222008456995995 0.00519291020153146 0.000772760484615787 0.000626603751768266 2.65417044807041e-05 0.000933404745715756 0.00102160395607222 0.000732667207768266 4.73805500015319e-05 0.00129982405094411 3.27787938590627e-05 8.65542421939725e-05 3.08554229041952e-05 0.000551275254701522 0.00199258112065664 0.324197861463097 0.000106212073589518 0.0198185400429998 0.00311803098047414 0.0019725847605723 0.0001353690356737 0.000428723512789934 0.129001009356425 5.30309836078452e-13
5.32 0.00968013577461099 0.0222424889426743 0.00520258923653631 0.000774196534985435 0.00062776844217369 2.65882214351583e-05 0.000935238967010658 0.00102348386709146 0.000734006212653858 4.7468789094129e-05 0.00130223275864938 3.28328367870753e-05 8.67179358844241e-05 3.10607929087847e-05 0.000552262743365457 0.00199608676223676 0.324769115336411 0.000106402419953831 0.0198518445766345 0.00312267958349021 0.00197622425172552 0.000135605417065953 0.000432178356971375 0.129188956076951 5.4418647279048e-13
5.33 0.00969729459244231 0.0222840890372008 0.00521226876943289 0.000775648381320222 0.000628936839360926 2.66497394812885e-05 0.000937051007473776 0.00102536170306577 0.000735344488326105 4.75567908355874e-05 0.00130463624253088 3.28693596286701e-05 8.68810442145065e-05 3.1240657779696e-05 0.000553245991163575 0.00199963060815164 0.325340214521135 0.000106592030584618 0.0198851501488283 0.00313110886848602 0.00197986393528947 0.000135840405541726 0.000437174684693861 0.129329635642096 5.46905925302737e-13
5.34 0.00971446938178015 0.0223256491517028 0.00522195350311691 0.000777109425397473 0.00063010698926482 2.67106926406265e-05 0.000938789349414562 0.00102723464759701 0.000736680689937209 4.76440447429189e-05 0.00130702568747854 3.29734589470502e-05 8.70426751521831e-05 3.13369923345846e-05 0.00055423012516451 0.00200324594951811 0.32591100256538 0.00010678252202648 0.0199183746247913 0.00313146210030192 0.00198350429538643 0.000136077479126675 0.000439418770528046 0.129504676828925 5.40463154396843e-13
5.35 0.00973165711038202 0.0223671746591918 0.00523164677702992 0.000778570021491943 0.000631276254718388 2.67728203105228e-05 0.000940443647323235 0.00102910241089696 0.000738014542750659 4.77304814011863e-05 0.00130939962338029 3.29954496025642e-05 8.720273828417e-05 3.13248619914557e-05 0.000555220379582253 0.00200689930268184 0.326481438742005 0.000106973958831802 0.0199516348559712 0.00314237512556927 0.00198714513657385 0.000136314169511224 0.000437634669455654 0.129732433144943 5.38269613656211e-13
5.36 0.00974885513320243 0.0224086727568015 0.00524134982586329 0.000780020411201572 0.000632442106125031 2.68359291291724e-05 0.000942049225087606 0.00103096730033821 0.000739346905957311 4.78164187197722e-05 0.00131176460767428 3.30646446380987e-05 8.7361966506392e-05 3.12554323891676e-05 0.000556218443737039 0.00201052538692839 0.327051582618173 0.00010716468375143 0.019984887748865 0.00314266703129218 0.00199078585881606 0.000136548889257713 0.000434463455347578 0.130032043284315 5.62072845306224e-13
5.37 0.00976606137040513 0.022450151956724 0.00525106148216045 0.000781453720019441 0.000633602898730977 2.68845721749338e-05 0.000943668015086868 0.00103283295538483 0.000740679243683169 4.79024595201813e-05 0.00131413177822471 3.31449735954224e-05 8.75215148256481e-05 3.12014398940418e-05 0.000557221057558558 0.00201409035190397 0.327621513193244 0.000107354154530909 0.0200180909396157 0.00315118500016973 0.00199442604547519 0.00013678550116219 0.000433252141025333 0.130327391853018 5.49620945530566e-13
5.38 0.00978327446686712 0.0224916214868666 0.0052607783782295 0.000782868063405469 0.000634758391365235 2.69346641551764e-05 0.00094535577734765 0.0010347024066704 0.000742012791233889 4.79890800942978e-05 0.00131651104589785 3.31615145634475e-05 8.7682344199527e-05 3.12264485408475e-05 0.000558221889851912 0.00201762307230411 0.328191291403944 0.000107543858685798 0.0200513434738873 0.00315576445787706 0.00199806581467148 0.000137021198373704 0.00043508623308658 0.130558109597108 5.46495746034815e-13
5.39 0.00980049392939279 0.0225330906478956 0.00527049560254208 0.000784267097055114 0.000635909843411155 2.69708718261055e-05 0.000947132376263846 0.00103657645807579 0.00074334785732691 4.80764742413735e-05 0.00131890589055365 3.32638303193285e-05 8.78447078592898e-05 3.13663352596128e-05 0.000559215473530391 0.00202118539919891 0.32876097110949 0.000107734732417462 0.0200845504278703 0.0031591129041141 0.00200170561987935 0.000137257447868571 0.000438842299456248 0.130725766632827 5.57699171101455e-13
5.4 0.00981772023799765 0.0225745681757556 0.00528020768017406 0.000785658843606479 0.000637059658572591 2.7007375207678e-05 0.000948970374311622 0.00103845322304325 0.000744683629721657 4.81643384814467e-05 0.00132131141912687 3.33088909061875e-05 8.8008004631464e-05 3.15760572110475e-05 0.000560200553186395 0.0020248104577839 0.329330584418533 0.000107925594297531 0.0201177021502858 0.00316852058643634 0.00200534570659342 0.000137493158093371 0.000442126950016913 0.130845354595037 5.56788048970788e-13
5.41 0.00983495492819143 0.0226160616579022 0.00528990968471464 0.000787053177516561 0.000638210686291328 2.70459838348889e-05 0.000950807911047054 0.00104032905931934 0.000746018591420192 4.82521286059899e-05 0.00132371669611866 3.33523503476639e-05 8.81710754988359e-05 3.17830341351415e-05 0.000561180618663721 0.00202846838873386 0.329900092227538 0.000108115282299548 0.0201509149237054 0.00316847910752001 0.00200898575428271 0.000137727530347963 0.000442427471611786 0.131058604423758 5.48528353321694e-13
5.42 0.00985220064237152 0.022657577047868 0.00529959826104744 0.00078845877582056 0.000639365399275312 2.70834649068518e-05 0.000952579486435992 0.0010422004336647 0.000747351337461651 4.83392488594881e-05 0.00132611020051556 3.34595123100523e-05 8.83327967115533e-05 3.19121824496622e-05 0.00056216135059686 0.00203209278838262 0.330469385345876 0.000108304691592361 0.0201840860248545 0.00317911154189216 0.00201262505269305 0.000137964538773479 0.000439888291634551 0.131405649744264 5.63342135575141e-13
5.43 0.00986946114830645 0.0226991183129298 0.00530927235751276 0.000789880505098232 0.000640525200423282 2.71359077771949e-05 0.000954249180630516 0.00104406577373308 0.000748681373115154 4.84254469185553e-05 0.00132848567690991 3.34654084316956e-05 8.84926680137332e-05 3.19084116125222e-05 0.000563146813508244 0.00203564332327995 0.33103837903728 0.000108495142397146 0.0202172232006669 0.00318021496104331 0.00201626305545848 0.000138200194476323 0.000437604217898067 0.131736383755609 5.53151631171919e-13
5.44 0.0098867413242934 0.0227406872404048 0.00531893352044013 0.000791318067509674 0.000641690070269647 2.71871407681072e-05 0.000955829601740482 0.00104592636382827 0.00075000947594606 4.85108925236253e-05 0.00133084544150584 3.35565982257534e-05 8.86510978345604e-05 3.18009871597919e-05 0.000564137032295656 0.00203914532760883 0.331607108408579 0.000108685994585889 0.0202504080828276 0.00318763836683488 0.00201989979839211 0.000138435364900921 0.000438443276966038 0.131962037342907 5.46251986180529e-13
5.45 0.00990404711069578 0.0227822834139511 0.00532858568539227 0.00079276631365689 0.000642858653618893 2.72486384358395e-05 0.000957376954017326 0.00104778581725003 0.000751337419570296 4.85961886090611e-05 0.00133319946530419 3.36159945008077e-05 8.88092365596596e-05 3.16505334183807e-05 0.00056512853944601 0.00204266841673764 0.332175703538159 0.000108875746151524 0.0202835264022075 0.0031932944625851 0.00202353579939272 0.000138671050835105 0.000441934909206558 0.132048902236534 5.65027923671972e-13
5.46 0.0099213854289115 0.0228239043587139 0.00533823449684691 0.000794217089257878 0.000644028745047971 2.73101856395658e-05 0.000958964471479279 0.00104964837101126 0.000752667177225629 4.86820026248171e-05 0.0013355606607604 3.36352743572723e-05 8.89684350621976e-05 3.15481640573343e-05 0.000566117345849532 0.00204626330597293 0.332744261213373 0.000109064696923045 0.0203166309484025 0.00319578109761722 0.00202717154577824 0.000138905689905533 0.000445351362984838 0.132147981931276 5.55061511323267e-13
5.47 0.00993876406892977 0.022865545839441 0.00534788627828112 0.00079566198788691 0.000645198005900378 2.73662361546989e-05 0.000960647232245943 0.00105151684011544 0.000753999987283715 4.87688551796808e-05 0.00133793869100916 3.37517214781731e-05 8.91295952806402e-05 3.15743456839764e-05 0.000567102093597067 0.00204991543058697 0.333312756092928 0.000109254472527001 0.0203497852738705 0.00320571421521975 0.00203080706182639 0.000139142157366121 0.000446565452422713 0.132431519357126 5.49348626363735e-13
5.48 0.0099561915479878 0.0229072022849367 0.00535754684073499 0.000797095099783058 0.000646364677600326 2.74233989403011e-05 0.000962435725644981 0.00105339124402141 0.000755335739314099 4.88567377799177e-05 0.00134033535319287 3.37641233739643e-05 8.92927322996941e-05 3.17276929945301e-05 0.000568085084759108 0.00205355852809196 0.333881079642499 0.000109445208472417 0.0203828637085775 0.00320551117895325 0.00203444196950314 0.000139376998730006 0.000445240738495559 0.132784566989929 5.76049847585988e-13
5.49 0.00997367694300802 0.0229488673015169 0.00536722035209279 0.000798514861171568 0.000647528062663613 2.74673018762978e-05 0.000964291234640705 0.00105526878593707 0.0007566729861671 4.89452478888877e-05 0.00134274380332709 3.38457681186847e-05 8.94569659875181e-05 3.19711787230275e-05 0.000569070465451802 0.00205713545435899 0.334449139231957 0.000109635315154782 0.0204159437711223 0.00321590183613731 0.00203807598024566 0.000139611609880599 0.000442877709073047 0.133096854367291 5.51525071657456e-13
5.5 0.00999122970068328 0.0229905342327201 0.00537690848118032 0.000799924415785042 0.000648688627504942 2.75119365877162e-05 0.000966145195776198 0.00105714519516661 0.000758009582893685 4.90336480210737e-05 0.00134515197446173 3.39273091067011e-05 8.96209453863392e-05 3.22125931627772e-05 0.000570060929431579 0.00206064967191125 0.335016902250084 0.000109824236325196 0.0204490613765916 0.00321764226414794 0.00204170933965529 0.000139847954904897 0.000442041228425424 0.133292832336374 5.62903670955779e-13
5.51 0.0100088594288731 0.0230321967181041 0.00538660998008268 0.000801330393408695 0.000649847707580744 2.75522371313438e-05 0.000967932748389892 0.00105901676771846 0.000759343646903268 4.91213236337444e-05 0.00134754846071337 3.39429768493403e-05 8.97834947522468e-05 3.23661109057192e-05 0.000571055396569044 0.00206416006179178 0.335584374827385 0.000110013382484908 0.0204820960337451 0.00322408288224397 0.00204534277842054 0.000140082599991951 0.000444403616679246 0.133390455761219 5.51025018215272e-13
5.52 0.0100265756742252 0.0230738492064571 0.0053963207911732 0.000802740532059595 0.000651006928525206 2.75919817031465e-05 0.000969623762773316 0.00106088209853836 0.000760674378117006 4.9207977160754e-05 0.00134992793806987 3.40526260383267e-05 8.99441633969982e-05 3.24058748512718e-05 0.00057204943179867 0.00206772495780513 0.336151591486538 0.000110203639527901 0.02051515237375 0.00323087804528151 0.00204897698171935 0.000140318040070639 0.000448544561974233 0.133575846257779 5.68760840788171e-13
5.53 0.0100443876906171 0.023115487382017 0.00540603466764697 0.000804160946897838 0.000652167548056864 2.76413727606324e-05 0.000971236124686524 0.00106274265994712 0.000762002350656455 4.92938214861076e-05 0.00135229345574293 3.4081431376409e-05 9.01034096570062e-05 3.2340397503984e-05 0.000573038198991765 0.0020713484772871 0.336718637759878 0.000110393846546733 0.0205482353899335 0.00323233577819306 0.00205261203921991 0.000140552534859362 0.000451263096936595 0.133828756785942 5.69904462011277e-13
5.54 0.0100623042039937 0.023157108471662 0.00541574420409978 0.00080559396272984 0.000653329948814302 2.76896391847665e-05 0.000972825046418701 0.00106460196014485 0.000763329149542227 4.93793889570706e-05 0.00135465452466904 3.41353867076916e-05 9.02623357203111e-05 3.22450562559565e-05 0.000574019894644369 0.00207497921565603 0.337285635452422 0.000110582887316314 0.0205812367709155 0.00324286991354407 0.00205624736984242 0.000140787078389664 0.00045087667023766 0.13411478487643 5.59975480158749e-13
5.55 0.0100803331784726 0.0231987114098681 0.00542544209550413 0.00080703723548303 0.000654493457053159 2.77490375425765e-05 0.000974454121507222 0.0010664637232222 0.00076465654768139 4.94653226056427e-05 0.00135702203719811 3.42269893149145e-05 9.04221125675011e-05 3.22005133696663e-05 0.000574997209667761 0.00207856137254397 0.337852652785387 0.00011077167288126 0.0206142732863071 0.00324268214841831 0.00205988218241382 0.000141023378304649 0.000448640942251595 0.134402594336089 5.73810163018224e-13
5.56 0.010098481589413 0.0232402968520462 0.0054351224026158 0.000808484460479716 0.000655656552598569 2.78081686880904e-05 0.00097616286405285 0.00106833001335644 0.000765985639160387 4.95519719221709e-05 0.00135940262349831 3.42428314711967e-05 9.05833866250897e-05 3.22493575883691e-05 0.000575975712813828 0.00208208888226078 0.338419624753845 0.000110961514375548 0.0206473077001093 0.00325241955699304 0.00206351605384182 0.000141257387222902 0.000447091441850065 0.134622496352919 5.64134811543837e-13
5.57 0.0101167552084679 0.0232818670386046 0.00544478159959983 0.000809927437326413 0.000656817400901519 2.78653705761832e-05 0.00097794710762647 0.00107020024195905 0.000767316356093453 4.96393212882146e-05 0.00136179530394842 3.43345169450608e-05 9.07459665871912e-05 3.23988608026509e-05 0.000576960198533662 0.00208561083652357 0.338986393210449 0.000111151767407398 0.0206802598516075 0.00325525647046626 0.00206714911720349 0.000141492275576537 0.000447818101884568 0.134806592912362 5.60479947207627e-13
5.58 0.0101351584060315 0.0233234255257709 0.00545441921623623 0.000811358812179023 0.0006579745292573 2.79235436405765e-05 0.000979762017177951 0.00107207154303778 0.000768647595729056 4.97269179104245e-05 0.0013641921070247 3.43947458456881e-05 9.09089425123325e-05 3.25857320489782e-05 0.000577951484253775 0.00208918319449545 0.339552841960764 0.000111340922222316 0.020713274945846 0.00326044777835067 0.00207078173086243 0.000141727370320099 0.000450885693187905 0.13496122867785 5.78222537725982e-13
5.59 0.0101536939754038 0.0233649768087025 0.00546403796180541 0.000812774590659538 0.000659127416173744 2.79681285214015e-05 0.000981545937376762 0.00107394030845964 0.000769977873260464 4.98142125463618e-05 0.0013665823055864 3.44267177836805e-05 9.1071172090235e-05 3.27339728627267e-05 0.000578945852602705 0.00209281306548795 0.340118983070814 0.000111529247429094 0.0207462849572889 0.00326830847496093 0.0020744139869024 0.000141961726467157 0.000454643752090537 0.135168045315188 5.69513054199894e-13
5.6 0.0101723629833479 0.0234065258726753 0.00547364331052195 0.00081417558783431 0.000660276789733986 2.80137554980198e-05 0.000983252758678253 0.00107580409193891 0.000771306152677528 4.99007723033486e-05 0.00136895809159389 3.45306185169593e-05 9.12318832525227e-05 3.27940121415325e-05 0.000579937514715146 0.00209644916014684 0.340684911193709 0.00011171834867965 0.0207792169621029 0.00326911592521271 0.00207804555100716 0.000142197116460506 0.0004564665811573 0.135459799514184 5.59558070102817e-13
5.61 0.0101911646506115 0.0234480777125822 0.0054832426222737 0.00081556732543121 0.000661424523029584 2.80501177541231e-05 0.00098487628306317 0.00107766291055008 0.00077263242392481 4.99865844757254e-05 0.00137131878792992 3.45529462970643e-05 9.13910847424971e-05 3.27462240263988e-05 0.000580922394234569 0.002100028356179 0.341250701341951 0.000111908401540479 0.020812200195735 0.00327976287584444 0.00208167599091833 0.000142430513463556 0.000455239136441563 0.135777062283937 5.81401309922851e-13
5.62 0.010210096265909 0.0234896368641696 0.00549284395703729 0.000816958392272738 0.000662573146807986 2.80862670961945e-05 0.000986454218924924 0.00107951928158223 0.000773957729186473 5.00720002032699e-05 0.00137367144254133 3.46189239957419e-05 9.15495771904422e-05 3.26449814465819e-05 0.000581900648337362 0.0021035350254406 0.341816369956006 0.000112097883909432 0.0208451473807262 0.00327996333134786 0.00208530526582044 0.000142665345809414 0.000452947086299692 0.13603529166911 5.72027459499468e-13
5.63 0.0102291531355124 0.0235312069875372 0.00550245479395334 0.000818357784416849 0.000663725124736063 2.81290006855591e-05 0.000988049724745006 0.00108137697575535 0.00077528362693667 5.01576371199104e-05 0.00137602747605291 3.47016888195798e-05 9.17085569935029e-05 3.25659017819458e-05 0.00058287626025441 0.00210701727113084 0.342381907486844 0.000112286252864136 0.0208780455529882 0.00328892749500136 0.00208893388547468 0.00014290091212887 0.000452433830191291 0.136150103939766 5.55515538387576e-13
5.64 0.0102483285705189 0.0235727905397048 0.0055120808791266 0.000819772077657873 0.000664882117975203 2.81704103820965e-05 0.000989719722727589 0.0010832391167374 0.000776611370868227 5.02439703078672e-05 0.00137839704896359 3.47138921979137e-05 9.18690139538371e-05 3.25737260246383e-05 0.000583854096838755 0.00211054432094899 0.342947298720084 0.000112474870813976 0.0209110219961985 0.0032927284794762 0.00209256255556079 0.000143134628116009 0.000454419462901784 0.136275068248146 5.9474554615234e-13
5.65 0.010267613912652 0.0236143885640689 0.0055217254016582 0.000821203343707072 0.000666044472581937 2.82273089566426e-05 0.000991485911716237 0.00108510658811421 0.000777941228534055 5.03311951721558e-05 0.00138078396836763 3.48209614216734e-05 9.20312269299849e-05 3.27081352586414e-05 0.000584836567544139 0.0021141443213537 0.343512501108468 0.000112664584911234 0.0209439384257111 0.00329693902629703 0.00209619161807975 0.000143369353547647 0.00045753135970596 0.136518909089968 5.78576828067243e-13
5.66 0.0102869985987979 0.0236560006144088 0.00553138863553082 0.000822648484466989 0.000667211095489515 2.82832449765117e-05 0.000993323135939965 0.00108697755567891 0.000779272295890164 5.04190004039386e-05 0.00138318369381321 3.4860096182253e-05 9.2194612591452e-05 3.29251844297611e-05 0.000585822233540617 0.00211778008166285 0.344077447726604 0.000112854232561582 0.0209767999371616 0.00330562099659875 0.00209982080056895 0.000143602934663882 0.00046016618414321 0.136862416139191 5.78587622938242e-13
5.67 0.0103064702637883 0.0236976248194497 0.0055410680968237 0.000824100201511125 0.00066837976269257 2.83460300183821e-05 0.000995171074173052 0.00108884835160853 0.000780602912596803 5.05068313390649e-05 0.001385585458816 3.4910042498904e-05 9.23580067346527e-05 3.31551708127075e-05 0.000586807269778726 0.00212138477514506 0.344642115646959 0.000113042691655086 0.0210097340432883 0.00330590113587836 0.0021034495123207 0.000143837588087945 0.000461072461787904 0.137194337157008 5.98755187005167e-13
5.68 0.0103260148797607 0.0237392580808806 0.0055507591732068 0.000825549289990775 0.000669547766586812 2.84093050286436e-05 0.000996963485304454 0.00109071528337384 0.000781931478456346 5.05940595025284e-05 0.00138797746802943 3.50129116583102e-05 9.25202376241941e-05 3.3319625524869e-05 0.000587788620434713 0.00212492371000622 0.345206584555093 0.000113230855985817 0.0210426101648102 0.00331664410690032 0.00210707742125561 0.000144072661277621 0.00045982774576091 0.13736484089447 5.77990578269186e-13
5.69 0.0103456169301246 0.0237808963869583 0.00556045609826452 0.000826987520527642 0.000670712702679456 2.84632204515046e-05 0.000998660472259852 0.001092576464321 0.000783257264105817 5.06803796049657e-05 0.00139035260138791 3.50212633450158e-05 9.26807066484158e-05 3.33594527261115e-05 0.000588766488219255 0.00212842454463438 0.345770988398152 0.000113420053680876 0.0210754679561387 0.00331723896475991 0.00211070478384879 0.00014430558077309 0.000458251605948397 0.137486494767685 5.7675670263569e-13
5.7 0.0103652596150365 0.0238225352129183 0.00557015308040531 0.00082841018676538 0.000671873152366224 2.85185189923429e-05 0.00100026778722235 0.0010944327512539 0.000784580807043272 5.07658949863004e-05 0.00139271180815382 3.51154613963553e-05 9.28396859722028e-05 3.32950731463589e-05 0.000589744308563293 0.00213194863976299 0.346335390239482 0.000113609691376376 0.0211083809115172 0.00332534431235224 0.00211433222746997 0.000144540332376627 0.000458807140627246 0.137671439953841 5.90556168851145e-13
5.71 0.0103849250850489 0.0238641699726552 0.00557984537374792 0.000829817509623152 0.00067302905357122 2.85593619463213e-05 0.00100183369830101 0.00109628731960403 0.000785903686775691 5.08511378211821e-05 0.00139506352955772 3.51688665979547e-05 9.29981846100262e-05 3.31764796016241e-05 0.000590726200821706 0.00213553168017085 0.346899718249317 0.000113798275830712 0.0211411971106588 0.00333028805512721 0.00211796018591398 0.000144774560230265 0.00046151293437742 0.137946895879817 5.85272797291135e-13
5.72 0.0104045946984808 0.0239057964805415 0.00558953009443459 0.00083121446139503 0.000674181650494863 2.86009114976558e-05 0.00100342506078815 0.00109814408638225 0.000787227780219856 5.09367370010916e-05 0.00139741946468589 3.51972307443736e-05 9.31574501019186e-05 3.30880603964459e-05 0.000591713740824503 0.00213915010069498 0.347463833948281 0.000113986031885427 0.0211740161530022 0.00333334061669309 0.00212158850075746 0.000145008580168627 0.000464214318179728 0.138253608681613 5.76331180520807e-13
5.73 0.0104242492980588 0.0239474113822414 0.00559920663438294 0.000832609083844696 0.000675333048344509 2.86394471504304e-05 0.00100509450589128 0.00110000576565834 0.000788554358039054 5.10232030680228e-05 0.00139978880030599 3.53043871052865e-05 9.33183525162902e-05 3.31041218216769e-05 0.000592704430911913 0.0021427447504452 0.348027647604797 0.000114174528145385 0.0212069039691672 0.00334287368657722 0.00212521653945519 0.000145242859258604 0.000465507565808714 0.138481511056944 6.00932777896957e-13
5.74 0.0104438695016332 0.0239890125152337 0.00560887660539201 0.000834009857340768 0.000676485522375724 2.86772726559035e-05 0.00100685503175186 0.00110187252271313 0.000789883463002752 5.1110572376457e-05 0.00140217377111089 3.53227271807962e-05 9.34809569498256e-05 3.3228958323029e-05 0.000593693062434734 0.00214627865746912 0.348591157368232 0.000114363966625995 0.0212397000153062 0.00334282960418282 0.00212884370143386 0.000145475440609021 0.000465466351091856 0.138690838668421 5.98192419710308e-13
5.75 0.010463436001836 0.0240305991663716 0.00561854333661709 0.00083542297869126 0.000677640805658664 2.87262100067659e-05 0.00100867452967297 0.0011037418925069 0.000791213874011362 5.11985075531927e-05 0.00140456872959503 3.54011497976467e-05 9.3644495988351e-05 3.3432624763171e-05 0.000594675107951494 0.00214977346467897 0.349154405682852 0.000114552876424625 0.0212725083718118 0.00335328808011194 0.00213246983700789 0.000145710266873077 0.000464656845676729 0.138909666835225 5.7628903916163e-13
5.76 0.0104829298688212 0.0240721722014704 0.00562821103017401 0.000836850425891525 0.000678799580862245 2.87739281554079e-05 0.00101049273825114 0.00110560999777636 0.000792543672703747 5.12863509173458e-05 0.00140696313586705 3.54799718841503e-05 9.38077519598855e-05 3.36345026570905e-05 0.00059564980999912 0.00215328949707032 0.349717442957367 0.000114740719227722 0.021305350554628 0.00335467190178473 0.00213609520954418 0.00014594455799937 0.000464256773893275 0.139125360695917 5.70141569710593e-13
5.77 0.0105023328507678 0.0241137340540099 0.00563788374729224 0.000838289424263002 0.000679961331209314 2.8833071704172e-05 0.00101225188665003 0.00110747345453523 0.000793871133523832 5.13735428256766e-05 0.00140934692315499 3.54997579727045e-05 9.3969658373111e-05 3.37580143090939e-05 0.000596620796913772 0.00215686803332183 0.350280336920055 0.000114928815420962 0.0213380947995968 0.00336169135347279 0.00213972007936142 0.000146177724865573 0.000465699070158921 0.139337858732955 5.94087005479941e-13
5.78 0.0105216276663384 0.024155288571034 0.00564756442524877 0.000839733465771244 0.0006811245854804 2.88919022254115e-05 0.00101392555569904 0.00110933101677656 0.000795195504469434 5.14598067884704e-05 0.00141171552179047 3.56029826317084e-05 9.41298180770984e-05 3.37804529768686e-05 0.000597593754156426 0.00216049051213609 0.350843166893586 0.000115117984842009 0.0213708867694129 0.00336773364852716 0.00214334434992836 0.000146411878257017 0.000468621211386978 0.139550130584566 5.89881392267823e-13
5.79 0.0105407982839312 0.0241968407275617 0.00565725412111976 0.000841174525877191 0.000682287463360109 2.89490418328122e-05 0.00101553137732726 0.00111118414712719 0.000796517303441874 5.15453375705613e-05 0.00141407202901401 3.563630130678e-05 9.42886838143362e-05 3.37116772280848e-05 0.000598572717768899 0.00216409385416724 0.351405960688484 0.000115307071235501 0.021403701425384 0.00336991924305112 0.00214696764569159 0.000146644761827572 0.000470661537786606 0.139834424606598 5.84240150465771e-13
5.8 0.0105598301822754 0.0242383962311358 0.00566695163120102 0.000842605735411401 0.000683448331015886 2.90070280297317e-05 0.00101712140722353 0.00111303624219705 0.000797837999573576 5.16306262616794e-05 0.00141642546587863 3.56870441167509e-05 9.44473144759227e-05 3.36222367970274e-05 0.000599557510886119 0.00216762832712203 0.351968642476226 0.000115494949947495 0.0214364125236095 0.00337990492425443 0.00215058976547357 0.000146879162761814 0.000470740248390082 0.140118446222144 5.9987706954791e-13
5.81 0.0105787105877021 0.0242799610485671 0.00567665356490046 0.000844023625191995 0.000684606344994622 2.90530710039936e-05 0.00101875520170341 0.00111489091341027 0.000799159253235223 5.17162721387375e-05 0.00141878603967146 3.57796100647025e-05 9.4606833411493e-05 3.35890700834901e-05 0.000600544042599459 0.00217110414295744 0.352531082789654 0.000115682488034893 0.0214691840936393 0.00337987677393918 0.00215421106619014 0.000147112789893714 0.000469940697496775 0.140320530254117 5.86252714615222e-13
5.82 0.0105974286836004 0.0243215408933813 0.00568635486454994 0.000845429210907239 0.000685761704051832 2.90999607185282e-05 0.00102046927193845 0.00111675019127087 0.000800482102052166 5.18026008502184e-05 0.00142115983512826 3.57951466606934e-05 9.47678641339767e-05 3.3650799137124e-05 0.000601527200442021 0.00217458318517936 0.353093218876593 0.00011587101643776 0.0215019588447769 0.00338987800048426 0.0021578323736269 0.000147345306468535 0.000469678969349144 0.140477098546389 5.88467695082697e-13
5.83 0.0106159757884305 0.0243631407169008 0.0056960496753887 0.000846827573593114 0.000686915529658347 2.91397979237636e-05 0.00102225837552881 0.00111861355260543 0.000801806499358763 5.18895969958055e-05 0.00142354563380633 3.58869875715406e-05 9.4930225343263e-05 3.38135614121147e-05 0.00060250429348381 0.00217812332950613 0.35365511046302 0.000116060003570336 0.0215346400456677 0.00339204372539412 0.00216145444310295 0.000147579801926315 0.000470653205596788 0.140653357297677 6.03409044658061e-13
5.84 0.010634345498615 0.0244047642448477 0.0057057324039379 0.000848226087405148 0.000688069420677438 2.91793657606862e-05 0.00102407809734052 0.00112047824910671 0.000803131425463722 5.19768319363414e-05 0.0014259354805868 3.59464329794705e-05 9.50930374296513e-05 3.40144922517895e-05 0.00060347667504199 0.00218172690948151 0.354216866508255 0.000116248009494935 0.0215673953409424 0.00339809582469501 0.00216507741866917 0.00014781297686651 0.000472911400976703 0.140956667984313 5.91722434723138e-13
5.85 0.0106525337940805 0.0244464135996128 0.00571539876643504 0.0008496318921723 0.000689224839178071 2.92255755889347e-05 0.00102586736946427 0.00112234075817785 0.000804455499057008 5.20637835189673e-05 0.00142831871758847 3.59793379956703e-05 9.52551830309417e-05 3.41784794332922e-05 0.000604448503595171 0.00218534073315044 0.35477853513554 0.000116435236521061 0.0216001278237386 0.00340511101870976 0.00216870075871347 0.000148046578359345 0.000475614090569158 0.141294278330882 5.92476392462137e-13
5.86 0.0106705391041685 0.0244880890402197 0.00572504662656045 0.000851049453893895 0.000690382539825576 2.92707120320894e-05 0.0010275795031368 0.00112419861337259 0.000805777763303066 5.21500385719364e-05 0.00143068745163565 3.6083199473565e-05 9.54158860601984e-05 3.42549930396719e-05 0.000605423630109097 0.00218890668788078 0.355340081043769 0.000116623198798305 0.0216327802749795 0.00340649394294326 0.00217232368761781 0.000148279805533071 0.000476893600046349 0.141487298376187 6.135251978176e-13
5.87 0.0106883623331071 0.0245297888441193 0.00573467646170515 0.000852479026249525 0.000691542242534694 2.93279306955866e-05 0.00102920606587114 0.00112605168429774 0.000807098235258287 5.22355831650374e-05 0.0014330406949454 3.6104093329913e-05 9.55751160009554e-05 3.42214581955095e-05 0.000606402887549681 0.00219241496269231 0.355901448016107 0.000116812093261436 0.0216655171241826 0.00341691713503723 0.0021759457721478 0.000148512143548079 0.000476057678015938 0.141634474795185 5.89854687338701e-13
5.88 0.0107060068442008 0.0245715093420352 0.00574429136507276 0.000853916526347605 0.000692702665946012 2.93846154448943e-05 0.00103078158127611 0.00112790225818497 0.000808417932001225 5.2320753060877e-05 0.00143538507691723 3.61735435299996e-05 9.57336115202468e-05 3.41284327165191e-05 0.00060738371104432 0.00219591032923253 0.356462604188032 0.000117000477719732 0.0216982035111394 0.00341694680382304 0.002179567128049 0.000148746583119608 0.000474732685518635 0.141824598540397 5.89866660891326e-13
5.89 0.010723478403242 0.024613245105856 0.00575389657477557 0.000855354870243744 0.000693861919287522 2.94435824531014e-05 0.001032366650392 0.00112975388244834 0.000809738356283596 5.24061447542134e-05 0.0014377317435063 3.62515942628305e-05 9.58925119029436e-05 3.40467096030953e-05 0.00060836230147852 0.00219944676284369 0.357023526214908 0.00011718780348591 0.0217308274300498 0.00342636182873851 0.00218318812040716 0.000148979384167229 0.000474971884153181 0.142092810865226 6.08496293079087e-13
5.9 0.0107407850822756 0.0246549892769272 0.00576349861015303 0.000856786331502935 0.000695018129938587 2.95032812001912e-05 0.00103401788735464 0.00113160955418883 0.00081106070336488 5.24922225727394e-05 0.00144009096850972 3.62679220209038e-05 9.60527818510951e-05 3.40411464912949e-05 0.000609336697382882 0.00220303440965364 0.357584187794293 0.000117375351207622 0.0217635498685437 0.00342951143484594 0.00218680888619821 0.000149212283746245 0.000477093394570187 0.142403486749108 6.01838108959859e-13
5.91 0.010757937125238 0.0246967340099968 0.00577310417004286 0.000858205146613755 0.000696170101744092 2.95519017353276e-05 0.00103575969547179 0.00113347017363052 0.000812385197024406 5.25791879334938e-05 0.00144246714891848 3.63720698255954e-05 9.62147193724856e-05 3.41531766753198e-05 0.000610308464151208 0.00220662962989993 0.358144603656642 0.000117563941253978 0.0217962057780297 0.00343441758858896 0.002190429150048 0.000149445891152103 0.000480006892049943 0.142593288557063 5.98226437442478e-13
5.92 0.0107749467783412 0.0247384709999201 0.00578271898962304 0.000859609508950001 0.000697317786584357 2.96017048786429e-05 0.00103757203590479 0.00113533404621829 0.000813710901313281 5.26667492873593e-05 0.00144485666962829 3.64104725043971e-05 9.63777968493335e-05 3.43458589501484e-05 0.000611281712595766 0.00221017746257176 0.358704867638451 0.000117752455497742 0.0218288097577648 0.00344244062660272 0.00219404849766055 0.000149678331535687 0.000482264635985189 0.142765607965244 6.17818119851855e-13
5.93 0.0107918280879499 0.024780192049933 0.00579234686416432 0.000861002289346789 0.000698462407417525 2.96397906843337e-05 0.00103940032113112 0.00113719769142924 0.000815036117499517 5.27543740658503e-05 0.00144724968999008 3.64630060121575e-05 9.65409156750574e-05 3.45567606301953e-05 0.000612260095797832 0.00221366577252849 0.359265097998114 0.000117939773326411 0.0218614944696779 0.00344319641266114 0.00219766682053828 0.000149912098020202 0.000482630175287119 0.143027625336419 6.03192807072353e-13
5.94 0.0108085966699472 0.0248218896381498 0.00580198901833916 0.00086239023533269 0.000699606182313654 2.96780837971306e-05 0.00104118244787813 0.00113905755812814 0.000816359179917902 5.28414409609905e-05 0.00144963495371236 3.65609557807634e-05 9.67029489907623e-05 3.47117409735375e-05 0.000613243923609026 0.0022171390713478 0.359825323671889 0.000118126723249356 0.0218940945475082 0.00345371372710974 0.00220128447781667 0.000150144281280813 0.000481237698813158 0.143297157191356 5.99868587379639e-13
5.95 0.0108252694546952 0.0248635574381928 0.00581164393499794 0.000863781895273679 0.000700751726513839 2.97180566962968e-05 0.00104287942720793 0.0011409117895459 0.000817679260641392 5.29276272285495e-05 0.0014520052257769 3.65735282546675e-05 9.68633011649405e-05 3.47542766328437e-05 0.000614229507024247 0.00222065812658053 0.360385443929817 0.000118314629930027 0.0219266876419629 0.00345418560504635 0.00220490199793084 0.000150376856708503 0.000479834712309048 0.143520570484659 6.12550989566591e-13
5.96 0.0108418644124991 0.0249051907541962 0.0058213076762079 0.000865184929477368 0.000701901313854063 2.97569421520825e-05 0.00104449437004504 0.00114276115431365 0.000818996783401123 5.30129975253076e-05 0.00145436066606749 3.66648863413009e-05 9.70222039225322e-05 3.4701093151499e-05 0.000615211301802146 0.0022242429211062 0.360945318176546 0.000118503016326692 0.0219593663847393 0.00346273475415969 0.00220851959489703 0.0001506108756923 0.000480555575719929 0.143664006926338 6.11671867020021e-13
5.97 0.0108584002643325 0.0249467868362585 0.00583097463946981 0.000866603671700313 0.000703056224834934 2.98095275220516e-05 0.00104607048693755 0.00114460867552577 0.000820313236817214 5.30980306988033e-05 0.00145670849905433 3.6718477912762e-05 9.71806021274675e-05 3.45976921956312e-05 0.000616185450184713 0.00222785270397635 0.361504884882732 0.000118690488891383 0.0219919301797046 0.00346694522826529 0.00221213696592712 0.000150843062852281 0.000483542754306459 0.143862425782685 6.06284287211588e-13
5.98 0.0108748961834222 0.0249883450531142 0.00584063861067571 0.000868037727368234 0.000704216383498538 2.98609214384886e-05 0.0010476692338523 0.00114645814057469 0.000821630473160037 5.31833195951857e-05 0.00145905919443486 3.6748529043734e-05 9.73396849643646e-05 3.45225483866947e-05 0.00061715231283918 0.00223142238574768 0.362064181583924 0.000118877232009851 0.0220244924749942 0.00347085033335692 0.00221575358354383 0.000151076103581514 0.000486819992287016 0.144177960921007 6.25780919707259e-13
5.99 0.0108913714929345 0.025029866909138 0.00585029392375884 0.000869482060831693 0.00070538039388662 2.99226439307781e-05 0.00104933960085523 0.0011483122322445 0.000822949832118371 5.32693562598349e-05 0.00146142111171077 3.68528044058313e-05 9.75002971493511e-05 3.45455170824985e-05 0.000618116252624224 0.00223492178112197 0.362623272609955 0.000119064716775351 0.0220571308141996 0.00347958235994109 0.00221936922996708 0.00015130838632687 0.000488441165720483 0.144476319765228 6.11178694790908e-13
6 0.0109078453655746 0.0250713559062106 0.00585993651781333 0.000870928545009624 0.000706545962405428 2.99843911183841e-05 0.00105109391542267 0.00115017120924184 0.000824271514909642 5.33562049860572e-05 0.00146379630776893 3.68729923556784e-05 9.76625228954004e-05 3.46710303164202e-05 0.000619082814755545 0.00223838282461349 0.363182196070812 0.000119253132984429 0.0220896651545813 0.00348003810904008 0.00222298428170869 0.000151540865719987 0.000487878096815238 0.144650670212725 6.0594839072826e-13
6.01 0.0109243365302643 0.0251128172620531 0.00586956469969854 0.000872368475712133 0.000707710570784514 3.00416886209717e-05 0.00105290220606997 0.00115203278838399 0.000825594509789256 5.3443573383362e-05 0.00146617959687301 3.69505733112174e-05 9.78256480487009e-05 3.48713102867009e-05 0.000620055229088729 0.00224186981715461 0.363740980447318 0.000119441047896556 0.0221222299759755 0.00349042788806203 0.00222659946904737 0.000151774511552707 0.000486208470576588 0.144767904070285 6.29530632083992e-13
6.02 0.0109408629913657 0.0251542575088271 0.00587917947655679 0.000873795246527576 0.000708872188952168 3.01001571259643e-05 0.00105470778459164 0.00115389327950414 0.000826917097141223 5.35308691708909e-05 0.00146856130070665 3.70280877510968e-05 9.79885176332684e-05 3.50700317904916e-05 0.000621032594668925 0.00224542077048652 0.364299663073466 0.000119627881406064 0.0221548332323497 0.00349138508387497 0.00223021530827164 0.000152005951020243 0.000485299868023856 0.144996446812067 6.17687100897043e-13
6.03 0.0109574417654251 0.025195684004596 0.00588878440078117 0.000875206333792044 0.000710029808073155 3.01451205235398e-05 0.00105645602477416 0.00115574940167886 0.000828237679002175 5.36175793908655e-05 0.00147093226345993 3.7049573064384e-05 9.81501069623655e-05 3.5193956315011e-05 0.000622010903624824 0.00224901437660371 0.364858250580783 0.000119814862842817 0.0221873128153456 0.00349917570278063 0.00223383170058934 0.000152238731538743 0.00048665792995452 0.145292789036087 6.12382349249645e-13
6.04 0.0109740886402445 0.0252371043972244 0.00589838495719152 0.000876603969248034 0.000711183635608196 3.01910339211826e-05 0.00105812178140104 0.00115759987465032 0.000829555522711132 5.37034505188818e-05 0.00147328857759631 3.71513157676676e-05 9.8310021175629e-05 3.52204790107031e-05 0.000622986077525859 0.0022525924914607 0.365416676579245 0.000120002822736752 0.0222198592798991 0.00350430676690804 0.00223744803374737 0.000152471724628501 0.000489989219445054 0.145576105698754 6.1754926537503e-13
6.05 0.0109908179601493 0.0252785260826582 0.00590798760726642 0.000877994303505236 0.000712334904378393 3.02301106967985e-05 0.001059721729301 0.00115944599985222 0.000830871058889644 5.37886672862558e-05 0.00147563362706697 3.71844287455181e-05 9.8468675777135e-05 3.51575438495028e-05 0.000623956820908793 0.00225611577579667 0.365974845906215 0.000120190719311683 0.0222524445043401 0.00350726915055162 0.00224106367293798 0.000152703892362411 0.000493088641135554 0.145747697671445 6.21365868184471e-13
6.06 0.011007642441441 0.0253199557007393 0.00591759866413352 0.000879385350064716 0.000713485372823748 3.0268867616251e-05 0.00106130556556242 0.00116129095611111 0.000832185601500679 5.38736864355534e-05 0.00147797641788075 3.72369849145712e-05 9.86270719820715e-05 3.50718686023982e-05 0.000624925299114691 0.00225959956232222 0.366532738510576 0.000120377476607335 0.0222849086438497 0.0035167497441103 0.00224467838763839 0.000152936719076189 0.000493810427543191 0.145885172008208 6.15099694108375e-13
6.07 0.0110245730207016 0.0253613987067039 0.00592722320392498 0.000880784387205536 0.000714636689290803 3.03146264972423e-05 0.00106293062965715 0.00116313817965731 0.000833500647660269 5.39590703550352e-05 0.00148032704409008 3.73262366557624e-05 9.87862849627789e-05 3.50363275178937e-05 0.000625895248287876 0.00226309657899671 0.367090444309349 0.000120563888040755 0.0223174381457609 0.00351687130504918 0.00224829235285078 0.000153167777542836 0.00049234360101049 0.146172790465259 6.14382854943202e-13
6.08 0.0110416187386514 0.025402859051254 0.00593686420706091 0.000882195663115563 0.000715789833924736 3.03592714992256e-05 0.00106463278805156 0.0011649896516328 0.000834817121245614 5.40451159842441e-05 0.00148269157851384 3.73442961734946e-05 9.89469241248199e-05 3.50891744517414e-05 0.000626868976172419 0.00226664391387336 0.36764807305789 0.000120751242403331 0.0223499669905285 0.00352703167374194 0.00225190578166022 0.000153400592935478 0.00049079708003481 0.14641990182759 6.216753358246e-13
6.09 0.0110587866607939 0.0254443389913426 0.00594652208127232 0.000883619140363037 0.000716944819578595 3.04153640747412e-05 0.00106640828453222 0.0011668449541895 0.000836134944735624 5.41318037916424e-05 0.00148506896943015 3.74342228820262e-05 9.91088377671638e-05 3.52379768126529e-05 0.000627845488142918 0.00227022548525606 0.368205642355491 0.000120939092703959 0.0223823948500094 0.00352875364613266 0.00225551858979806 0.000153633746336608 0.000490941403140104 0.146598400722082 6.24297861329551e-13
6.1 0.0110760818358615 0.0254858390438699 0.00595619464685117 0.000885050669465187 0.000718100744146867 3.0470906404267e-05 0.00106821569714261 0.00116870156105365 0.000837453150065398 5.42187181548563e-05 0.00148745151383806 3.74923853591217e-05 9.92712088041913e-05 3.54248013445926e-05 0.000628821132791716 0.00227378633688878 0.368763073331393 0.000121126080750664 0.022414922886895 0.00353544072855227 0.00225913044347258 0.000153865121161182 0.000493208571321425 0.146787333337139 6.16623063824693e-13
6.11 0.0110935072920528 0.0255273580821213 0.00596587757671663 0.000886483509775926 0.000719256167434563 3.05281929220869e-05 0.00106999696112875 0.00117055620209478 0.000838770460928954 5.43053598508842e-05 0.00148982867923267 3.75275010024959e-05 9.94329888356868e-05 3.55795487901654e-05 0.000629792315778014 0.00227728555640752 0.3693202815446 0.000121312356869544 0.0224474231446106 0.00354169760884617 0.0022627411503631 0.000154097623812719 0.000496482938094104 0.147007210198331 6.25738279123712e-13
6.12 0.0111110640705094 0.0255688935634947 0.00597556520289033 0.000887910675833809 0.000720409677425458 3.0586088274261e-05 0.00107170680686235 0.00117240659852637 0.000840086036489453 5.43913336323078e-05 0.00149219236689305 3.76275336489255e-05 9.95934496630178e-05 3.56538925967059e-05 0.000630758305371066 0.00228073751227269 0.369877239499328 0.000121499337433157 0.0224798242386925 0.00354380602873988 0.00226635100002896 0.000154329227854373 0.000498676132197557 0.147351221988237 6.19255680785827e-13
6.13 0.011128751294263 0.0256104418655202 0.0059852515351451 0.000889327321289433 0.000721560447177836 3.06342833232457e-05 0.00107333578013383 0.00117425268172258 0.00084139998490252 5.44766275396527e-05 0.00149454098420752 3.76511941066887e-05 9.97525692666019e-05 3.56260735172046e-05 0.000631722049716974 0.00228420161350277 0.370433953413491 0.000121687223020455 0.0225123322499172 0.00355367037170188 0.00226996068608627 0.000154561782350994 0.000498277100649164 0.147577945310692 6.09578192966416e-13
6.14 0.0111465662707971 0.0256519986997874 0.00599493129884817 0.00089073236888843 0.000722708588890952 3.06833904337575e-05 0.00107491529552471 0.00117609667103159 0.000842713371716443 5.45615675044769e-05 0.00149688029268756 3.77192267068621e-05 9.99110565756257e-05 3.55431001412507e-05 0.000632688325716519 0.00228772909846254 0.370990427519214 0.000121874623548365 0.0225447917875688 0.00355392456440763 0.00227357083125045 0.000154794186418875 0.00049618932270048 0.147647404345172 6.34658601389478e-13
6.15 0.0111645046251434 0.0256935595663136 0.00600460080087045 0.000892128849096613 0.000723855179146324 3.07238199379718e-05 0.0010765021797102 0.00117794196509323 0.000844027707509798 5.46467295854862e-05 0.00149922060713352 3.77969689806789e-05 0.000100070000549171 3.54719836292133e-05 0.000633660448411752 0.00229131603048414 0.371546687806417 0.000122060940837866 0.0225771759785695 0.00356350952130951 0.00227718152083885 0.000155024791247744 0.000495216457594193 0.147796761153001 6.33191988669716e-13
6.16 0.0111825604604187 0.0257351202092347 0.00601425846790322 0.0008935228408037 0.000725001941221868 3.07642361934473e-05 0.00107815040349661 0.00117979140230848 0.000845344167167116 5.47325675207728e-05 0.00150157173878997 3.78147763791773e-05 0.000100230318421818 3.54741747813949e-05 0.000634637831914195 0.00229490635987527 0.372102816863012 0.000122247341165605 0.0226096669862521 0.00356607437334052 0.00228079226481933 0.000155257577264823 0.000496874941364266 0.148096437513557 6.21953373116274e-13
6.17 0.0112007265415092 0.0257766770338732 0.00602390496296352 0.000894921370082854 0.00072615068517399 3.08082538000687e-05 0.00107988411984938 0.00118164576780168 0.000846662935272783 5.48192797713708e-05 0.00150393819581408 3.79176290669123e-05 0.000100392281868329 3.55896540974158e-05 0.000635616144744452 0.00229844240906435 0.372658909472512 0.000122434650557284 0.0226420806292525 0.0035718522386288 0.00228440243086029 0.000155489745141858 0.000500082060635625 0.148472126422468 6.4591854627319e-13
6.18 0.0112189944978534 0.0258182274504024 0.0060335428691699 0.000896329969613773 0.00072730269079304 3.08512715892371e-05 0.00108168549536061 0.00118350330616156 0.000847983016779547 5.49065887900142e-05 0.00150631701521966 3.79564874821178e-05 0.000100555359576948 3.5783446603611e-05 0.000636590014892965 0.00230191609326091 0.373214972626366 0.000122621902378234 0.0226744475381108 0.00357890056141764 0.00228801176781805 0.000155721523620351 0.000502779816149179 0.148696772616818 6.2756918467225e-13
6.19 0.0112373550405925 0.0258597701153652 0.00604317601151832 0.000897750715610658 0.000728458240442206 3.09063005238063e-05 0.00108350341367594 0.00118536049711041 0.000849302623269757 5.49939744291886e-05 0.00150869928204908 3.80097389955477e-05 0.000100718458596453 3.59960210804037e-05 0.000637556469573983 0.00230537387074995 0.37377089713974 0.000122808081712823 0.0227069226756039 0.00358044852377146 0.00229162056175669 0.0001559533667531 0.000503396064636068 0.148760564173143 6.23418968804747e-13
6.2 0.0112557981891076 0.0259013050513264 0.0060528085534292 0.000899181404031598 0.000729616462577059 3.09605434124103e-05 0.00108527866288116 0.00118721372062209 0.000850619959937049 5.50808209933103e-05 0.00151107455261337 3.81065768047053e-05 0.000100880447247205 3.61553354970999e-05 0.000638516785943041 0.00230887186318993 0.374326555252823 0.000122993970086153 0.0227392956740144 0.00359057119385184 0.00229522930573696 0.000156184000955658 0.000501682362485265 0.148889410342813 6.48977532323213e-13
6.21 0.0112743135022292 0.0259428336363689 0.00606244404842191 0.000900616154801582 0.000730775547977478 3.10206369733917e-05 0.0010869730083782 0.00118906099205305 0.000851934037206092 5.51667893956796e-05 0.00151343595987141 3.81195190301078e-05 0.000101040700477561 3.62050098238656e-05 0.000639475530234108 0.00231242388345856 0.374881917279343 0.000123180825370013 0.0227716478997642 0.00359090932512517 0.00229883820550046 0.000156416830389947 0.000499500446199027 0.149189099976668 6.36024697107182e-13
6.22 0.0112928903088734 0.0259843584653716 0.00607208463439793 0.000902047261561388 0.000731933278501902 3.10811704407909e-05 0.00108858771418911 0.00119090291030592 0.00085324511445284 5.52519123343867e-05 0.00151578346289858 3.82119863959994e-05 0.000101199399517582 3.61589037998645e-05 0.000640437500552032 0.00231599092665484 0.375437054506453 0.000123368206282481 0.0228041046648632 0.00360003135860612 0.00230244697704771 0.000156648570389155 0.000499670439265367 0.149520733618576 6.29436073188293e-13
6.23 0.0113115179333708 0.0260258830968468 0.00608173052760041 0.000903467693084186 0.000733087705967782 3.1133702290252e-05 0.00109016241848589 0.0011927423529256 0.000854554562528888 5.5336626065328e-05 0.00151812364747855 3.82621634289174e-05 0.000101357436397744 3.60577703820241e-05 0.000641404705884535 0.00231952089580543 0.375992042982198 0.000123554759391194 0.0228364432889779 0.0036034175609754 0.00230605510339014 0.000156879471176432 0.000502925318569984 0.149731328360534 6.55718586662139e-13
6.24 0.0113301859107838 0.0260674117085292 0.00609137991713467 0.000904873434053753 0.000734237767432518 3.11874743994689e-05 0.00109175507263934 0.00119458307144358 0.000855864213380971 5.54214955681127e-05 0.00152046622545544 3.82958154280142e-05 0.000101515974294469 3.59770499272646e-05 0.00064237542484856 0.00232299979266674 0.376546899129376 0.000123740583613573 0.022868780136561 0.00360814359084527 0.00230966228568909 0.000157111685312877 0.000506813899970889 0.149885560425407 6.38738853768926e-13
6.25 0.0113488841879989 0.0261089486930299 0.00610102928387469 0.000906264899449597 0.000735383640863785 3.12280960312768e-05 0.00109341304519138 0.00119642788420908 0.000857175514584396 5.5507006007435e-05 0.00152281902636978 3.83957625745659e-05 0.000101675881099926 3.59844782652654e-05 0.000643345880232354 0.00232646524117422 0.377101609655022 0.00012392703428542 0.0229011977861502 0.0036162016659068 0.00231326865516691 0.000157342827558598 0.000508460787568115 0.150074282061324 6.30520092075262e-13
6.26 0.0113676033063158 0.0261504982290143 0.00611067408338444 0.000907646951955263 0.00073652672533802 3.1269337809177e-05 0.00109514985068678 0.00119827735808754 0.000858488897163341 5.55932529855972e-05 0.00152518401849396 3.8416694911238e-05 0.000101837317159081 3.60884011925624e-05 0.000644313218925583 0.00232996950085215 0.377656178094094 0.000124114328064761 0.0229334945763864 0.00361709818391223 0.00231687455858547 0.000157574960746801 0.000507158214281819 0.15032966271398 6.52705508884073e-13
6.27 0.0113863345623992 0.0261920638666616 0.0061203096646692 0.000909027501482319 0.000737669249156737 3.1307378941209e-05 0.00109693908275518 0.0012001296202645 0.00085980365386783 5.56799953637714e-05 0.00152755636080514 3.84948389134908e-05 0.000101999679621564 3.62667322224425e-05 0.000645277605455125 0.00233352748057268 0.378210604963437 0.00012430114765204 0.0229658373245778 0.00362728649406812 0.00232048014964419 0.000157805954024505 0.000504367933339132 0.15054677204627 6.43752404410229e-13
6.28 0.0114050701442474 0.0262336481633812 0.00612993224971557 0.000910415121528962 0.000738813625116827 3.13446731960839e-05 0.0010987284265322 0.00120198137547289 0.000861118370457813 5.57667058971881e-05 0.00152992694642323 3.85677028984894e-05 0.000102161924693517 3.64494477875533e-05 0.000646241932963867 0.00233709983367834 0.378764843882489 0.000124486917837478 0.0229982415831919 0.00362815533815596 0.0023240852065888 0.000158036525970035 0.000502769461340662 0.150705698769031 6.40303641779761e-13
6.29 0.0114238032402425 0.026275252402974 0.00613953978370363 0.000911816436107093 0.000739961753227414 3.13925471616957e-05 0.00110046651599521 0.00120382960274969 0.000862431678784201 5.58529207874285e-05 0.00153228713596957 3.85942027925629e-05 0.000102323103183993 3.65689271769608e-05 0.00064720941136826 0.00234062814148209 0.379318830267492 0.000124672755710965 0.0230304992210986 0.00363634523210992 0.00232768937367623 0.000158269194652968 0.000504575602778701 0.150975433407527 6.27275826907468e-13
6.3 0.0114425281191389 0.026316876422569 0.00614913249019847 0.000913234104519491 0.000741114484755074 3.14391218509719e-05 0.00110212901397547 0.00120567307424843 0.000863742947595207 5.59384116893624e-05 0.001534633274927 3.86908322446518e-05 0.000102482837804551 3.66021150200463e-05 0.000648180843054393 0.00234408972843576 0.37987257025063 0.00012485946474705 0.0230628154070587 0.00364076137025956 0.00233129260335412 0.000158500182806065 0.000509120021386998 0.151306802288888 6.47775281898332e-13
6.31 0.0114612401801239 0.0263585185635976 0.00615871301787742 0.000914666040433526 0.000742271410065638 3.14981231027579e-05 0.00110373080401634 0.00120751293748112 0.000865052567271616 5.60233574756469e-05 0.00153696870111913 3.87272339303552e-05 0.000102641503432545 3.65555922435905e-05 0.000649153635109296 0.00234752061516395 0.38042616671904 0.000125046131505399 0.0230951797731862 0.00364461906450063 0.00233489536571108 0.000158731451641245 0.000512911649804681 0.151536260289775 6.36987577667568e-13
6.32 0.0114799359724528 0.0264001757518103 0.00616828614163041 0.000916106103987893 0.000743431027971884 3.15566959688257e-05 0.00110531823886264 0.00120935207987405 0.000866361695785183 5.61081862213089e-05 0.00153930221494423 3.8779444936959e-05 0.000102800023959089 3.64901680053124e-05 0.000650123350007324 0.00235098452765608 0.380979724140888 0.000125231787263042 0.0231274207239557 0.00365322724962469 0.00233849838697985 0.000158962629158108 0.000513074431648696 0.151623432582011 6.24609681172631e-13
6.33 0.0114986131851564 0.0264418437008931 0.00617785806158542 0.000917546034249413 0.000744591234333201 3.16158600516651e-05 0.00110694541667238 0.00121119361184291 0.000867671610037512 5.61934256452506e-05 0.00154164376334665 3.88674588341686e-05 0.000102959389974576 3.64734268633907e-05 0.000651086757805241 0.00235451616325319 0.381533236850607 0.000125417188818885 0.0231597423940965 0.00365394046144931 0.00234210211633253 0.000159193398333937 0.000509979534148781 0.151716455666916 6.4837019190212e-13
6.34 0.0115172706073542 0.0264835172224056 0.00618743542022544 0.00091897799401406 0.000745749966571255 3.16758660247567e-05 0.00110864648451187 0.00121303924588315 0.00086898300476438 5.62793404128086e-05 0.00154399949582318 3.88884446812428e-05 0.00010312014571102 3.65401508699673e-05 0.000652044234222747 0.00235809094257661 0.382086596606108 0.000125603558606911 0.0231920625556729 0.00366395203525509 0.00234570637869125 0.000159425614208437 0.000506720427451188 0.152018008837429 6.50292354052771e-13
6.35 0.0115359080611657 0.0265251906172185 0.00619702421136676 0.000920396913102319 0.00074690579781089 3.17249957111442e-05 0.00111041798020773 0.00121488839910398 0.000870295605750116 5.63658945899281e-05 0.00154636866950892 3.89757921358331e-05 0.000103282105240305 3.66961227985266e-05 0.000652999759126595 0.00236164875386909 0.382639704364963 0.000125790473005883 0.0232242610833008 0.00366530733366033 0.0023493105166723 0.000159655783732944 0.000506419912893458 0.152451324384539 6.42125506774422e-13
6.36 0.0115545263089983 0.0265668581149817 0.00620662877437494 0.000921801890785202 0.000748058293799714 3.17751887397941e-05 0.00111222017201665 0.00121673847722449 0.000871608300626804 5.64526623413965e-05 0.00154874395945826 3.90359097116627e-05 0.000103444442586278 3.68853903005345e-05 0.0006539584312726 0.00236514899263999 0.383192545659469 0.00012597659060753 0.0232565773644846 0.00367277960542982 0.00235291389325801 0.000159886732768233 0.000509944335631359 0.152725262982972 6.61288512067029e-13
6.37 0.0115731269384242 0.0266085143256703 0.00621625105518722 0.000923196233839525 0.000749208030109615 3.18163764946492e-05 0.00111399675972493 0.00121858619748478 0.000872919722795374 5.65391396688569e-05 0.00155111502911387 3.90695890504345e-05 0.000103606111744253 3.70393059232901e-05 0.000654923157910219 0.00236860562398778 0.383745157157195 0.000126161946270843 0.0232888780541595 0.00367802535791013 0.00235651631606816 0.000160118691618391 0.000515025888504701 0.152778422409489 6.43732473825509e-13
6.38 0.0115917122272727 0.0266501546639667 0.00622589026896108 0.000924586150737835 0.000750356277716758 3.18576197503489e-05 0.00111570303861625 0.00122042928129297 0.000874228990278543 5.6624919974155e-05 0.00155347358506764 3.91703872198728e-05 0.000103766382866836 3.7111059878596e-05 0.0006558927759142 0.00237207052218417 0.38429756473514 0.000126347818598825 0.0233210612047702 0.00368108355551664 0.00236011803557867 0.000160349302954749 0.000517780569749111 0.152856727864623 6.39000860800427e-13
6.39 0.0116102849929915 0.0266917757113266 0.00623554302554919 0.000925978558768469 0.000751504476124474 3.19018714004745e-05 0.00111732840169569 0.00122226765688272 0.000875536216984468 5.67099716311961e-05 0.00155581740606456 3.9192231436219e-05 0.00010392522429645 3.70781117399215e-05 0.000656862888072532 0.00237558217361219 0.38484978951227 0.000126534445519602 0.0233533520334751 0.00369029943138663 0.00236371936938406 0.00016058060487279 0.000516225851746297 0.153129059382257 6.63058830764795e-13
6.4 0.011628848429919 0.0267333754842017 0.00624520389786605 0.000927378740566549 0.000752653678963418 3.1945208438737e-05 0.00111890192263724 0.00122410355654874 0.00087684252498589 5.6794603449457e-05 0.00155815135348528 3.92617186494038e-05 0.000104083335565774 3.69863421126976e-05 0.000657828827265896 0.00237912895100463 0.38540188890519 0.000126720608735099 0.0233855958070809 0.00369074535929897 0.0023673203378084 0.000160810583241133 0.000512100484381241 0.153516818652132 6.50428127433415e-13
6.41 0.0116474059389945 0.0267749535858878 0.00625486633449552 0.000928788625797445 0.000753804163846581 3.19987094987648e-05 0.00112047821851634 0.00122594044796212 0.000878149536738524 5.68793770715255e-05 0.00156048488020268 3.93368369509507e-05 0.000104241811171117 3.69009746047825e-05 0.000658788707840691 0.00238266159004209 0.385953932815609 0.000126905786766399 0.0234177652599272 0.00370056860605386 0.00237092065812403 0.000161041620789055 0.000509426066041698 0.153798177014576 6.48839715001578e-13
6.42 0.0116659609537699 0.0268165112275154 0.00626452375436688 0.000930206255951335 0.00075495533809963 3.20515098826449e-05 0.00112211061924494 0.0012277813246418 0.000879458588452043 5.6964759975369e-05 0.00156282730169994 3.93551720129659e-05 0.000104401602930396 3.68846342421682e-05 0.000659744498342142 0.0023861423404879 0.386505918268672 0.000127091065144752 0.0234500626026704 0.00370258754384025 0.00237452007981326 0.000161273577498902 0.000510934563842494 0.15393378145973 6.6425862344088e-13
6.43 0.0116845167675215 0.0268580511163124 0.0062741706318766 0.000931626593704442 0.000756105972033334 3.21082309118111e-05 0.00112382499560642 0.00122962720670378 0.000880770052204197 5.70509769700431e-05 0.00156518319298713 3.94581477992938e-05 0.00010456304535347 3.69803736479138e-05 0.000660700454458629 0.00238958332080324 0.38705774220572 0.000127277216317304 0.0234822738350185 0.00370904790667169 0.00237811870993239 0.000161503349729404 0.00051580755176149 0.154098543035506 6.59136971079889e-13
6.44 0.0117030763655735 0.0268995772190821 0.00628380338393104 0.00093304338868535 0.000757254677913379 3.21653192653464e-05 0.00112560727161424 0.00123147659956234 0.000882083104240686 5.71378007371032e-05 0.0015675502008052 3.94934769196713e-05 0.000104725683968605 3.71583351573853e-05 0.000661660091610361 0.00239303690104176 0.387609294599965 0.000127463350421102 0.0235144203060553 0.00371537054476624 0.00238171698788739 0.000161734357093286 0.000520366096903941 0.154333194262561 6.48586555247219e-13
6.45 0.011721642267034 0.0269410944197255 0.00629342090538752 0.000934451462333186 0.00075840046938408 3.2214795075616e-05 0.00112741076715839 0.00123332618397093 0.000883396061416993 5.72247544164468e-05 0.00156992033189306 3.95514492024554e-05 0.000104888491218447 3.73651868400196e-05 0.000662623857159881 0.00239654659803488 0.388160570744829 0.000127648517859034 0.0235466923542466 0.00371761791870032 0.00238531531268324 0.000161965111094187 0.00052118942064137 0.154590903421183 6.63954283122907e-13
6.46 0.0117402163801306 0.0269826080989828 0.00630302466581581 0.000935848636977265 0.000759543206888646 3.22651939087239e-05 0.00112917956503788 0.00123517239868593 0.000884707129140135 5.7311253121969e-05 0.00157228403211457 3.96426483072507e-05 0.000105050361353357 3.75306356707096e-05 0.000663589105795935 0.00240010478591838 0.388711665303327 0.000127833433615951 0.0235788644356738 0.00372714082024158 0.00238891367483547 0.000162195919505814 0.000518002382137213 0.154810464818829 6.58124978964161e-13
6.47 0.011758799874441 0.0270241236700498 0.006312618360038 0.000937236653317758 0.000760683770161777 3.23057982356283e-05 0.00113087613037044 0.00123701313320219 0.00088601520093837 5.73969568333718e-05 0.00157463498664084 3.96602932973006e-05 0.000105210642413567 3.75992775651276e-05 0.00066455230274312 0.00240365765481985 0.389262660476248 0.000128019271967984 0.0236110060989478 0.00372781782878213 0.00239251165636537 0.000162426991797035 0.00051389729109946 0.155052342966608 6.58337817770998e-13
6.48 0.0117773930735955 0.0270656461088769 0.00632220718262011 0.000938620756293984 0.000761823888652154 3.23466410806969e-05 0.00113249940677148 0.00123884869965159 0.000887320328362279 5.7481868079247e-05 0.00157697322199451 3.97511549146796e-05 0.000105369438231945 3.75795658518009e-05 0.000665511786787973 0.00240715363112515 0.389813551196251 0.000128205631816991 0.0236432590241914 0.00373701977733305 0.00239610882495623 0.00016265618817263 0.000512904338921712 0.155370315310709 6.71003153138552e-13
6.49 0.0117959953709134 0.0271071795173353 0.00633179686463878 0.00094000806987365 0.000762965673036602 3.23881182102693e-05 0.00113408451090865 0.00124068161262445 0.000888623640888861 5.75663740271473e-05 0.00157930497318282 3.98002556430519e-05 0.00010552753788771 3.75059219378032e-05 0.000666469047474209 0.00241059052780711 0.390364285022246 0.000128391220753055 0.0236753899393745 0.00373982480883013 0.00239970517093533 0.000162887485875836 0.000516325617382817 0.155609242554729 6.70050900100697e-13
6.5 0.0118146051706127 0.0271487267562923 0.00634139265177048 0.000941405284613172 0.000764110992105407 3.24287348309076e-05 0.00113568438648448 0.00124251530212392 0.000889926767827968 5.76509904909315e-05 0.00158163941167751 3.98382602364006e-05 0.000105686010392246 3.74467612588037e-05 0.000667427571145022 0.00241401761529558 0.390914835705909 0.000128576049713361 0.0237075263109257 0.00374551229972369 0.0024033011812631 0.000163118697121683 0.00052164204111828 0.15572568380024 6.64194719883306e-13
6.51 0.0118332198558251 0.027190289178429 0.00635099840679863 0.000942816413005361 0.00076526089179519 3.24807819186239e-05 0.00113734277669624 0.00124435241225925 0.000891231055598332 5.77361715373993e-05 0.00158398391042566 3.99324663097363e-05 0.000105845669191901 3.74632761701957e-05 0.000668390093349073 0.00241749072869986 0.391465204132307 0.000128761320090813 0.023739759729416 0.0037524959672388 0.00240689746535911 0.000163348672209065 0.00052461628479386 0.155833429238736 6.79497222851028e-13
6.52 0.011851835784697 0.0272318664838875 0.00636061599621709 0.000944241354065847 0.00076641524454706 3.25318293218364e-05 0.00113907216976264 0.00124619353512428 0.00089253696588796 5.78220116669263e-05 0.00158634025537496 3.99583913144613e-05 0.000106006678117875 3.75638480771808e-05 0.000669356273693 0.00242102214450317 0.392015370357802 0.000128947259634645 0.0237718531150639 0.00375425254010633 0.00241049425478437 0.000163579286646328 0.000523063405166731 0.15612394750333 6.70797276395412e-13
6.53 0.0118704483148857 0.0272734567111878 0.0063702450641775 0.000945675750594322 0.000767572745640451 3.25922996996208e-05 0.00114084779182816 0.00124803700414318 0.000893843943803702 5.79082953873699e-05 0.00158870371843695 4.00324302174586e-05 0.00010616848962499 3.77276195299968e-05 0.000670322540587289 0.00242457145027894 0.392565299892253 0.000129132737724826 0.0238039814838439 0.00376401405899353 0.00241409121159229 0.000163808869090624 0.000518802102807036 0.156559496210316 6.60359283948329e-13
6.54 0.0118890518563162 0.0273150563652678 0.00637988322175233 0.000947112205503642 0.000768731264095571 3.26528383337991e-05 0.00114262057521287 0.00124987983097429 0.000895150801992303 5.79945378717828e-05 0.00159106546443444 4.01057718798924e-05 0.000106330145132658 3.78908065032452e-05 0.000671284318117475 0.00242808494422446 0.39311501420579 0.000129317307373459 0.0238361891147179 0.00376479676916015 0.00241768769996044 0.000164040070243073 0.000515921020505122 0.156848340604798 6.57951281646443e-13
6.55 0.01190763995108 0.0273566606726326 0.00638952660466355 0.000948542483017636 0.000769888442972867 3.27098078172191e-05 0.001144342428582 0.00125171929666247 0.000896456408867764 5.80803159841524e-05 0.00159341707500629 4.01325862373316e-05 0.000106490779935262 3.79907966077494e-05 0.000672239133916086 0.00243154579166922 0.393664614505264 0.000129502043895416 0.0238682508166945 0.00377350831037924 0.00242128326001492 0.000164270668710097 0.000517374301560982 0.15694037880141 6.75527905270292e-13
6.56 0.0119262053791209 0.0273982639440037 0.00639917068210959 0.000949960001033573 0.000771042365334327 3.27679192727311e-05 0.00114599097766416 0.00125355438312539 0.00089776032013795 5.81654273650061e-05 0.00159575490499107 4.02265044707373e-05 0.000106650073891701 3.80079401836251e-05 0.000673188441661045 0.00243498781222845 0.394214193309017 0.000129687685978916 0.0239003711037897 0.00377711712307116 0.00242487786485048 0.000164499853733403 0.000522358202591338 0.156994574445214 6.63826174021021e-13
6.57 0.0119447402874067 0.0274398600153847 0.00640881115702784 0.000951361825168109 0.000772192081159046 3.28133298477832e-05 0.00114758129145276 0.00125538631670934 0.000899063026662666 5.8250055312953e-05 0.00159808207366652 4.02647206262036e-05 0.000106808422839782 3.7950564481212e-05 0.000674136849911669 0.00243846077405032 0.394763728177688 0.000129873344259465 0.0239325421151472 0.00378186741438967 0.00242847176525895 0.000164730911821985 0.000527026952520671 0.157244327663026 6.65551264682077e-13
6.58 0.0119632363402766 0.0274814427331147 0.00641844478145821 0.000952749534395548 0.000773337835929445 3.28597010559728e-05 0.00114915868323033 0.00125721795176718 0.000900365694921312 5.83346164981479e-05 0.00160040707085044 4.03148576262601e-05 0.000106966740303839 3.78782787220813e-05 0.000675089238914308 0.00244198107402323 0.395313094684918 0.000130058058034923 0.0239645791913652 0.00378968076048262 0.00243206512386094 0.000164961058160175 0.00052763145450358 0.15766271313249 6.70390512397733e-13
6.59 0.0119816848873365 0.0275230064432782 0.00642806993111019 0.000954128687935112 0.000774480935161007 3.28984910336976e-05 0.00115077617938686 0.00125905230814137 0.000901669536002174 5.84196201666565e-05 0.00160273966019385 4.04040015590303e-05 0.00010712599377848 3.78580438810367e-05 0.000676047708972366 0.00244551522853885 0.395862188729594 0.000130242476190198 0.0239967105538505 0.0037909354336312 0.00243565782479987 0.000165191470829283 0.00052389152886878 0.157967072438484 6.64753756614541e-13
6.6 0.0120000771456753 0.0275645464470875 0.0064376868328431 0.000955507070007917 0.000775623295244371 3.29369870717441e-05 0.0011524679359972 0.00126089100647971 0.000902975132273925 5.85053190930755e-05 0.00160508610931179 4.04235602890766e-05 0.00010728670897162 3.79238939040728e-05 0.000677010415999194 0.00244901204783947 0.396411010870434 0.000130427723411779 0.0240288514789207 0.00380073590979245 0.00243924965083423 0.000165421431009972 0.000519460098086408 0.158125598293765 6.65506604950786e-13
6.61 0.0120184043923376 0.0276060593856385 0.00644729740388082 0.00095689227646634 0.000776766827945506 3.29811223310926e-05 0.00115423194161309 0.00126273339806252 0.000904282074715639 5.85916736122553e-05 0.0016074461139845 4.05128353092641e-05 0.000107448691950495 3.80830608795373e-05 0.000677973036569869 0.00245245279172027 0.396959625961308 0.000130613441803257 0.0240608476762402 0.00380195324733755 0.00244284064056615 0.000165650547829947 0.000518694446882069 0.158256728716684 6.85443371261098e-13
6.62 0.0120366581630366 0.0276475435237841 0.00645690473986727 0.000958289412528824 0.000777912855712855 3.30240637071685e-05 0.00115603070636729 0.00126457683439201 0.000905589105610765 5.86782616790129e-05 0.00160981294289649 4.05705486694522e-05 0.000107611114419372 3.82807124677318e-05 0.000678931789108651 0.0024558712366918 0.397508078083437 0.000130798419013464 0.0240929588115826 0.00380987427491431 0.00244643124422792 0.000165881870094661 0.00052267858964507 0.158486088446311 6.70684548222988e-13
6.63 0.0120548304526105 0.027688998910414 0.00646651235699722 0.000959699627612974 0.000779061740474509 3.30786583642088e-05 0.00115780959928945 0.00126641795060729 0.00090689470719495 5.87645789409491e-05 0.00161217671744595 4.06069263205588e-05 0.000107772916732623 3.84498339858236e-05 0.000679885895544036 0.00245932386612633 0.39805637812203 0.00013098267510781 0.0241250691926237 0.00381441088029093 0.00245002207729752 0.000166111751009436 0.000528359871930392 0.15877121463987 6.65646928858339e-13
6.64 0.0120729139128985 0.0277304274029026 0.00647612333925968 0.000961119936581717 0.000780212836233376 3.31324966249634e-05 0.00115952366669383 0.00126825432289321 0.000908197845842982 5.88502063168556e-05 0.00161452919312167 4.07064975844178e-05 0.000107933331182688 3.85417751050711e-05 0.000680837818305245 0.00246283759802763 0.398604551094805 0.000131167353177503 0.0241570654053868 0.00381834372877686 0.00245361345787267 0.000166341366655254 0.000531367117191105 0.159011558527922 6.85888448933026e-13
6.65 0.0120909020435655 0.027771832554072 0.0064857395628901 0.000962544357221714 0.000781364768785747 3.31903742347697e-05 0.00116115957338522 0.0012700856714552 0.000909498499313511 5.89350833427736e-05 0.00161686767076429 4.0727835081512e-05 0.000108092262929919 3.85305900738143e-05 0.000681791207965188 0.00246638403786547 0.399152637979179 0.000131352659465001 0.0241891768769372 0.00382667608652422 0.00245720513893422 0.000166571674705914 0.000529343192513084 0.159257973251373 6.82148897262423e-13
6.66 0.0121087893719462 0.027813219371889 0.00649536115690243 0.000963965969601781 0.000782515940704616 3.3248693914688e-05 0.00116274181240219 0.00127191400581617 0.000910797698081531 5.9019482493932e-05 0.00161919611622031 4.08005190410541e-05 0.000108250336120264 3.84567335783359e-05 0.000682748109549949 0.00246990472152434 0.399700630394472 0.000131537514161803 0.0242212331940537 0.00382778455897758 0.00246079649026117 0.000166801094149977 0.000524176792288104 0.159517460587254 6.78519280112333e-13
6.67 0.0121265716172879 0.0278545939704625 0.00650498631177852 0.00096537920949403 0.000783665086718024 3.3299533802461e-05 0.00116432020433198 0.00127374263521858 0.000912097049800155 5.91039297512731e-05 0.00162152297698565 4.08703617839776e-05 0.000108408585758704 3.83788423083009e-05 0.0006837074626398 0.00247336417645008 0.400248442332407 0.000131721513855115 0.0242532005040111 0.00383738246054663 0.00246438698630336 0.000167031778944172 0.000520709988269934 0.159770447990522 6.942416016497e-13
6.68 0.0121442458360699 0.0278959631414612 0.00651461148495003 0.00096678164467152 0.000784811693974965 3.33513587707438e-05 0.00116594499859593 0.00127557453559626 0.000913397975058187 5.91888813137178e-05 0.00162385682309136 4.08938556185423e-05 0.00010856794378108 3.83575291055149e-05 0.00068466595807015 0.00247678166508509 0.400795989369634 0.000131905716221863 0.0242853132645761 0.00383907938146157 0.00246797658183888 0.000167260986374268 0.000522482834089752 0.159937744691697 6.91561438253949e-13
6.69 0.012161810544795 0.0279373338799129 0.0065242319759895 0.000968174662166361 0.000785956148869755 3.33941088638634e-05 0.00116764204070123 0.00127741088276675 0.000914701024799734 5.92745716840078e-05 0.00162620202247692 4.09918901135066e-05 0.00010872877947015 3.84350541943506e-05 0.000685620593306387 0.00248021247020983 0.401343289921277 0.000132090830358 0.0243173472003271 0.00384632913835707 0.00247156566250762 0.000167490366434517 0.000528378191256183 0.160068072581518 6.74867090781679e-13
6.7 0.0121792658171678 0.027978712901836 0.00653384277076372 0.00096956285924725 0.000787099565574809 3.34371557913085e-05 0.00116940038082273 0.00127925048010194 0.000916005613389392 5.93608180564828e-05 0.00162855661555583 4.10281441008647e-05 0.000108890720204799 3.85876837139764e-05 0.000686571034908997 0.00248369663066402 0.401890453592679 0.000132275979038113 0.0243492997133385 0.00385162989657704 0.00247515463966307 0.000167721282748866 0.000533716116255523 0.160348526642447 6.8675126143504e-13
6.71 0.0121966133535782 0.0280201061923937 0.00654343950348425 0.000970952360896813 0.000788243360178639 3.34808490633101e-05 0.00117117841124875 0.00128109036134994 0.000917310296732887 5.94471932195218e-05 0.00163091343273434 4.10867743898899e-05 0.00010905284016257 3.87688215603556e-05 0.000687520028628827 0.00248722304633398 0.402437562060531 0.000132460205548832 0.0243813812022645 0.00385484056767139 0.00247874356964643 0.000167950537158022 0.000534475361418722 0.160721181665804 6.85790135006136e-13
6.72 0.0122138565204005 0.0280615186184746 0.00655301935939566 0.000972348637492935 0.000789388717629434 3.3523842381275e-05 0.00117292529070139 0.00128292726314619 0.000918613456855268 5.95331651210803e-05 0.00163326386236885 4.11736005180489e-05 0.000109214123902498 3.89144880362942e-05 0.000688471503135348 0.00249074189045565 0.40298458774569 0.000132644093588554 0.0244133694501348 0.00386368390432264 0.00248233213263186 0.000168180432848055 0.000530261939269228 0.161023237008015 6.76667736217288e-13
6.73 0.012231000358275 0.0281029536360425 0.00656258174670701 0.000973754560643542 0.00079053613723719 3.3576149610412e-05 0.00117460676529601 0.00128475923247452 0.000919914058319453 5.96184213727745e-05 0.00163560233788994 4.11955359575578e-05 0.000109373968934981 3.89741354266366e-05 0.00068942768865271 0.00249421265809889 0.403531441032059 0.000132828695998199 0.0244453321674819 0.00386464062417827 0.00248591995874444 0.000168409683351702 0.000524821075347924 0.161150457871023 6.95297310003212e-13
6.74 0.0122480515582816 0.0281444131127882 0.00657212860748901 0.000975169351613786 0.000791685214573124 3.36277040729676e-05 0.00117622239314867 0.00128658656949383 0.000921212108340393 5.97029679225116e-05 0.00163792926614208 4.12821011528987e-05 0.000109532480021922 3.89552974619318e-05 0.000690387315382261 0.00249764200321945 0.404078068064848 0.000133013683390834 0.0244774159738641 0.00387397811997446 0.00248950696851686 0.000168639105874192 0.000523229816192407 0.161232680540407 6.8669928348257e-13
6.75 0.0122650184063119 0.0281858972784345 0.00658166430097622 0.000976588779914634 0.000792834740204405 3.36852542401703e-05 0.00117780557860157 0.00128841164411407 0.000922508604674023 5.97871735434163e-05 0.00164025090823071 4.13335593503768e-05 0.000109690408946931 3.88908285329459e-05 0.000691346231474085 0.00250107582491986 0.404624473660932 0.000133197951858362 0.0245093605386648 0.00387628506373514 0.00249309340199738 0.000168869759391771 0.00052733852106656 0.161485074329742 6.78482054715453e-13
6.76 0.0122819106958637 0.0282274048030272 0.00659119506663984 0.000978006552190536 0.00079398308837172 3.37429930619651e-05 0.00117940647783371 0.00129023768932345 0.000923805010544586 5.98715226463885e-05 0.00164257626528319 4.13710148448773e-05 0.000109848771109678 3.88443200198577e-05 0.000692300089506028 0.0025045537592281 0.405170670139206 0.000133381580080765 0.0245412998262522 0.0038827253811045 0.00249667952506019 0.000169098375820824 0.000533938581022514 0.161851838682774 7.11004435889356e-13
6.77 0.0122987396107231 0.0282689329942356 0.00660072815291377 0.000979416435580277 0.000795128771547998 3.37953044556553e-05 0.00118106643431587 0.00129206718287711 0.000925102527147003 5.99564465517344e-05 0.00164491253981365 4.14645400186827e-05 0.000110008337024236 3.88734260326959e-05 0.000693247281505996 0.00250806990807552 0.405716656607599 0.000133565675398232 0.0245733575709038 0.00388884818600752 0.00250026532193004 0.000169328089676387 0.000537851675189507 0.162174177989036 6.93033708659204e-13
6.78 0.0123155175791519 0.0283104780941269 0.00661027075715475 0.000980814412500013 0.000796270978189958 3.38485453608784e-05 0.00118279684734106 0.00129390063271328 0.000926401531632912 6.00420256609599e-05 0.00164726145677119 4.1491554100558e-05 0.000110169249724572 3.89846511465119e-05 0.000694190100255135 0.0025115776111091 0.406262464762633 0.000133750404451421 0.0246052783434769 0.00389140855216418 0.00250385049753219 0.000169558045359162 0.000536280146694344 0.162346278702361 6.78497723010428e-13
6.79 0.0123322581024233 0.0283520356492535 0.0066198289555965 0.000982200149689479 0.000797409914256777 3.3890853231393e-05 0.00118457315475241 0.00129573637004648 0.000927701455452003 6.01280488018063e-05 0.00164961831051006 4.15647598012259e-05 0.00011033096330397 3.91568415513015e-05 0.000695133316114819 0.00251503409442709 0.406808181497242 0.000133934698693918 0.024637226021686 0.00390058220386426 0.00250743480869763 0.000169787188693275 0.000530818705972993 0.162479306146574 6.79950489604159e-13
6.8 0.0123489755600828 0.0283936009202675 0.00662940680675743 0.000983577282996541 0.00079854682795607 3.39336500369325e-05 0.00118634697631741 0.0012975714454049 0.000929001152834306 6.02140397647039e-05 0.00165197423178706 4.16383725744173e-05 0.000110492529710592 3.9327377137377e-05 0.000696081135209232 0.00251844269513412 0.407353877324226 0.00013411816173761 0.0246692564862649 0.00390161805270843 0.00251101841063613 0.000170017055083872 0.000526370826097181 0.162714227111661 7.06278320351632e-13
6.81 0.012365684995965 0.0284351692968305 0.00663900577919874 0.000984952406134869 0.000799683701000791 3.39731019788389e-05 0.00118807030308686 0.0012994031666017 0.000930299559489376 6.02995819601564e-05 0.00165432055369028 4.16647669887757e-05 0.000110653085859366 3.94340449361707e-05 0.000697034608919093 0.00252185221459374 0.407899514610007 0.000134301812642653 0.024701138851287 0.00391047500828808 0.00251460186476616 0.000170245388814256 0.000527173828683707 0.162994326053835 6.92676443711792e-13
6.82 0.012382401888361 0.0284767366816693 0.00664862459940944 0.000986333072323695 0.00080082269467767 3.40118885780025e-05 0.00118971958040516 0.0013012304945981 0.000931596294430375 6.03844701306261e-05 0.00165665310679243 4.17594695766296e-05 0.000110812297733215 3.94565124488875e-05 0.000697991223529756 0.0025253131329881 0.408444964086994 0.000134486334478472 0.0247330885353779 0.00391354101967496 0.00251818575891 0.000170475172465697 0.000532922214008939 0.163258266977143 6.86833401771512e-13
6.83 0.0123991419090484 0.02851829981271 0.00665825953801778 0.00098772544417487 0.000801965521745418 3.40595319975519e-05 0.00119130761553676 0.0013030545905967 0.00093289189216142 6.04688713662422e-05 0.00165897429925326 4.17956198982031e-05 0.000110970532509548 3.94006930952425e-05 0.000698946866328475 0.00252883113961321 0.4089901274935 0.000134670886255863 0.0247650962195637 0.0039191538033124 0.00252177024968641 0.000170705344682419 0.00053894313530096 0.163482260601697 7.01455812037653e-13
6.84 0.0124159206752333 0.0285598564961899 0.00666790507834894 0.000989132344596961 0.000803112938578119 3.41060262200386e-05 0.00119287736611737 0.00130487823526804 0.000934187540700887 6.05531857017463e-05 0.0016612919506717 4.18481682037217e-05 0.000111128675552303 3.93243646917134e-05 0.000699898719414002 0.00253236132935429 0.409535023838585 0.000134854547858385 0.0247969481547645 0.0039259672578578 0.00252535492507468 0.000170933858926989 0.000540639854349953 0.163725188095252 6.97085545171122e-13
6.85 0.0124327534993379 0.0286014057330354 0.0066775548443148 0.000990552337819813 0.000804264516965539 3.41639317664433e-05 0.00119448071295263 0.0013067044134385 0.000935484457113437 6.06379063319615e-05 0.00166361546120764 4.19343163745493e-05 0.00011128768302225 3.92926316214991e-05 0.000700847034701599 0.00253584862386184 0.410079743891756 0.000135037867259162 0.0248288925723262 0.00392810659409992 0.00252893910809083 0.000171163482063179 0.000537151979974205 0.16398217518179 6.92254229102875e-13
6.86 0.0124496551411998 0.0286429477293304 0.00668720261989399 0.000991980138988679 0.000805418766212608 3.42215075033118e-05 0.0011961528159937 0.00130853477992976 0.000936783220494819 6.07232874731179e-05 0.00166595122075821 4.19550594294874e-05 0.000111448094236034 3.93416248332526e-05 0.000701794595134368 0.00253927697108425 0.410624346642275 0.000135221832296223 0.0248608692202866 0.00393738638902418 0.0025325223354668 0.00017139224078443 0.000531713870256861 0.164174004084687 7.03084430189622e-13
6.87 0.0124666395677279 0.0286844837927972 0.00669684328179292 0.000993408224638519 0.000806573567010293 3.42802923804122e-05 0.00119789486319929 0.00131036878206081 0.000938083406555922 6.08092995367346e-05 0.00166829953776703 4.20442202534251e-05 0.000111609753498544 3.94821376321346e-05 0.000702744344729302 0.00254268199843574 0.411168828689672 0.000135406118161478 0.0248927019454449 0.00393862319924969 0.00253610460552965 0.000171621735418022 0.000529286505953609 0.164364101433197 7.00180805198914e-13
6.88 0.012483719724143 0.0287260161255016 0.00670647348712824 0.000994829129816566 0.00080772677941183 3.43399809057773e-05 0.00119967379149447 0.00131220388801746 0.000939383721920611 6.08955424464963e-05 0.00167065458954961 4.20991673053969e-05 0.000111771877994902 3.96644837352348e-05 0.000703696974036914 0.002546116214705 0.411713175873939 0.000135589700686339 0.0249246466164641 0.00394701362205366 0.00253968621578953 0.00017185133005736 0.00053246491074391 0.164610957447517 6.88897764987902e-13
6.89 0.0125009073216775 0.0287675475338039 0.00671609200379172 0.00099623770134532 0.000808876836194846 3.43896810162041e-05 0.00120143902922056 0.00131403681210639 0.000940682582949448 6.09815268618782e-05 0.00167300738974642 4.21390949480534e-05 0.000111933442313613 3.98267871592087e-05 0.000704650255205428 0.00254960007294391 0.412257393641753 0.000135772717467155 0.0249565861043449 0.0039507435129496 0.00254326738881382 0.000172079342629087 0.000538855142283144 0.164926273949461 7.05622040852878e-13
6.9 0.0125182126454457 0.028809081081937 0.00672569964191657 0.000997632593997741 0.000810023138808697 3.4440535120857e-05 0.00120314777695011 0.00131586512786512 0.000941978860044951 6.10668405629855e-05 0.00167535026079419 4.22344528084563e-05 0.00011209368597325 3.99213767903827e-05 0.000705600631499819 0.00255310477140091 0.412801469078841 0.00013595626377103 0.0249884030791393 0.00395561629442693 0.0025468480595727 0.000172309221141549 0.000543210274406596 0.16521897123962 7.01666398073773e-13
6.91 0.0125356443866143 0.0288506197219685 0.006735298818419 0.000999016546024298 0.000811166140712716 3.44819003590305e-05 0.00120478614075368 0.00131768846456475 0.000943272421785145 6.1151410919208e-05 0.00167768056471105 4.22586626612499e-05 0.000112252488605854 3.99222712221725e-05 0.000706545914009973 0.00255658206621695 0.41334534373726 0.000136140472852842 0.0250203526422299 0.00396307726678194 0.00255042801373597 0.000172538432069024 0.000542359018788982 0.16539177002613 6.94283087577343e-13
6.92 0.0125532095016962 0.0288921659331886 0.00674489285159995 0.00100039536439844 0.000812307102801958 3.4523409185697e-05 0.00120637561542679 0.00131950868788979 0.000944564206590739 6.12354906970237e-05 0.00168000184524091 4.23303863232483e-05 0.000112410429060206 3.98653295836691e-05 0.000707487111475873 0.00256001179817113 0.413888970456717 0.000136324266707718 0.0250522524341363 0.00396483077273684 0.00255400721216795 0.000172767299146702 0.000537581962317808 0.165533780341097 7.25305682204773e-13
6.93 0.0125709131019678 0.0289337214044563 0.00675448513273721 0.00100177596602369 0.000813447612041273 3.45664468510784e-05 0.00120796179596517 0.00132132897527686 0.000945855783783722 6.1319583000613e-05 0.00168232184098956 4.23990070749986e-05 0.000112568494573951 3.98043288127819e-05 0.000708428009672372 0.00256342146179129 0.41443239230685 0.000136507232353647 0.0250840417299646 0.00397414188174781 0.00255758595046552 0.00017299648317884 0.000533287518986504 0.165778252438681 7.14949238384504e-13
6.94 0.0125887583750387 0.0289752867885112 0.00676407834037886 0.0010031641202975 0.000814589027490944 3.46085283329297e-05 0.00120959109780355 0.00132315224554186 0.000947148614802822 6.14041346926804e-05 0.00168464841378483 4.24249646313072e-05 0.000112727589190319 3.97955727125622e-05 0.000709372713970873 0.00256685919894728 0.414975723898179 0.00013669033556367 0.0251159810851149 0.00397570063102352 0.00256116466748272 0.000173224467192132 0.000533465626948544 0.166104431657301 6.93480766012177e-13
6.95 0.012606746539974 0.0290168615510036 0.00677367384909604 0.00100456262686143 0.000815732037094913 3.4660366453353e-05 0.00121128723795726 0.00132497972420553 0.000948443373544002 6.14893871400618e-05 0.00168698547144024 4.25198824456304e-05 0.000112888085911635 3.98782544477018e-05 0.000710322837250103 0.00257034619798901 0.415519035318664 0.000136874226737409 0.0251478571111462 0.00398349342365334 0.00256474356667665 0.00017345428058502 0.000538522839515328 0.166379972051139 7.21831738367033e-13
6.96 0.0126248768370405 0.0290584439294224 0.00678327144576518 0.00100597051246264 0.000816876468498051 3.47112816785166e-05 0.00121303930804133 0.00132681035674767 0.000949739654882417 6.15751822218643e-05 0.00168933095217502 4.25579561368875e-05 0.00011304964351125 4.00299005638796e-05 0.000711276304734341 0.00257385431637812 0.416062274838397 0.000137058111336821 0.0251796532783484 0.0039879797611618 0.00256832241263116 0.000173683306160474 0.000544577095598404 0.166581976523025 7.13370102029537e-13
6.97 0.0126431465518408 0.029100031006357 0.00679286940425581 0.00100738349077836 0.000818021408980918 3.47679235306039e-05 0.00121480740026095 0.00132864135454592 0.000951036205598325 6.16611234741363e-05 0.00169167789156218 4.26154031642995e-05 0.00011321138249165 4.02058898134543e-05 0.000712228646310885 0.00257733098599258 0.416605323769621 0.000137241141522175 0.0252115802308117 0.00399209057843673 0.0025719007163045 0.000173911601698307 0.000546685801039319 0.166760967574507 7.0783565529353e-13
6.98 0.0126615510735777 0.0291416188928736 0.00680246489737595 0.00100879551369069 0.000819165586490377 3.4824668449594e-05 0.00121654287114143 0.00133046959568055 0.000952331557172352 6.17467054664676e-05 0.00169401802044351 4.27016553144091e-05 0.000113372325640171 4.0345509305744e-05 0.000713175922988079 0.00258074856320705 0.417148110763651 0.000137423870936055 0.0252433994020992 0.00400014378135025 0.00257547816245943 0.000174141044044367 0.000543511406156521 0.166992661870387 7.21852901814396e-13
6.99 0.0126800839859942 0.0291832030071672 0.00681205465982534 0.00101020088602498 0.000820307876161475 3.48763364264283e-05 0.00121821298848294 0.00133229317652526 0.000953624742197498 6.18316250340168e-05 0.00169634607132843 4.27239685750701e-05 0.000113531885866038 4.04000629737251e-05 0.000714117297671916 0.0025841317515226 0.417690650595666 0.000137607236191374 0.025275184185796 0.00400164395304151 0.00257905489811903 0.000174369289567708 0.000538313363744649 0.167285361517094 7.11710195087457e-13
7 0.012698737189398 0.0292247784262672 0.00682163576793873 0.001011596236233 0.000821447756330026 3.49288499140741e-05 0.00121981756111162 0.001334112341604 0.000954915742009799 6.19158806076469e-05 0.00169866260684518 4.28100415984687e-05 0.000113690156553869 4.03769846364531e-05 0.000715055508906987 0.00258753684868275 0.418232989291503 0.000137790896910538 0.0253071146504368 0.00401078211691531 0.00258263141718358 0.000174598570527019 0.000535956383971289 0.167521617156439 7.10181282370125e-13
7.01 0.0127175010508899 0.0292663402807299 0.00683120637555835 0.00101298168845088 0.00082258555497498 3.49721568032337e-05 0.00122138922831708 0.00133592933568408 0.000956205453046778 6.19998178180683e-05 0.00170097392565835 4.28607337953913e-05 0.000113847859424424 4.03077529730775e-05 0.000715994963649746 0.00259100150004705 0.418775157067364 0.000137973869388242 0.0253389095355689 0.00401289097774769 0.0025862081384803 0.000174827149647064 0.00053879670829759 0.167743598897645 7.18559225239411e-13
7.02 0.0127363645801568 0.0293078841598059 0.00684076625605209 0.00101436085000538 0.000823722399525564 3.50159005248039e-05 0.00122297729057704 0.00133774726200162 0.00095749520083717 6.20838978486615e-05 0.00170328907486142 4.28990802999923e-05 0.000114005982634828 4.025449046926e-05 0.0007169388003704 0.00259451123821928 0.419317187944652 0.000138156315981674 0.0253706827950172 0.00401994449256887 0.00258978504845028 0.000175055141777625 0.000544973364846142 0.16798981576894 7.04496543176218e-13
7.03 0.0127553156269665 0.0293494064918624 0.00685031703663927 0.0010157396204255 0.000824859881558603 3.5058031552841e-05 0.00122462318093283 0.00133956852913153 0.000958786058336551 6.21685377126761e-05 0.00170561544137709 4.29913321205052e-05 0.000114165287586923 4.02741909291838e-05 0.00071788695088477 0.00259801347344266 0.41985914185399 0.000138339312216838 0.0254025807704285 0.00402513551482371 0.00259336171583326 0.000175284852453474 0.000549799774216475 0.168234931289301 7.18653588246812e-13
7.04 0.0127743410968117 0.0293909048679725 0.00685986206767287 0.00101712421850347 0.000825999545489968 3.5099615643059e-05 0.001226339861164 0.00134139366729515 0.000960078316130467 6.22538190463656e-05 0.00170795511879911 4.30179863022676e-05 0.000114325935934052 4.03752403164665e-05 0.000718836484787466 0.00260146545686338 0.420401057382104 0.000138522975973405 0.0254343453167525 0.00402873460429122 0.00259693764642387 0.00017551314580149 0.000549524137093955 0.168479701742896 7.35183818869246e-13
7.05 0.0127934271801243 0.0294323782796169 0.00686940594168886 0.00101851908158649 0.000827142369696281 3.51495548547268e-05 0.00122810544351163 0.00134322110520583 0.000961371371252879 6.23395475777708e-05 0.00171030385697212 4.30924413748347e-05 0.000114487420802121 4.05398806541481e-05 0.000719783893280739 0.00260487150787439 0.420942884116385 0.00013870624305988 0.0254661404442595 0.00403705927433623 0.0026005126464797 0.000175741878601904 0.000544662687901842 0.168681223348976 7.23971863648776e-13
7.06 0.0128125595907653 0.029473827249365 0.00687895374446417 0.00101992533501918 0.000828288414055456 3.51986676240196e-05 0.00122987418338339 0.00134504801069432 0.000962664084436058 6.2425265000667e-05 0.00171265311551783 4.31629334334923e-05 0.000114648833174984 4.07085178652222e-05 0.000720727619869513 0.0026082755595631 0.421484503516805 0.000138888691954636 0.0254980242060572 0.00403851781528514 0.00260408687688796 0.000175970486385736 0.000539840328986555 0.168913529990127 7.12270665762792e-13
7.07 0.0128317238090733 0.0295152538415259 0.00688851017106437 0.00102134034324175 0.00082943675524813 3.5256111366579e-05 0.00123159927650247 0.00134687176115796 0.000963955414785131 6.25105674369481e-05 0.0017149942034278 4.31924506071141e-05 0.000114809329901383 4.08216295041015e-05 0.00072166902106165 0.00261171734445852 0.422025840587356 0.00013907123032667 0.0255297395896115 0.00404748178251368 0.0026076605892912 0.000176198393739833 0.000539749173474552 0.169197874271254 7.07043965857741e-13
7.08 0.0128509053250245 0.0295566615502244 0.00689807867084374 0.00102275849947211 0.000830585738587486 3.53135488321684e-05 0.00123325601800855 0.00134869129659174 0.000965245001504897 6.25952443103822e-05 0.00171732244823854 4.32846441985824e-05 0.000114968561766263 4.08572477233679e-05 0.000722611108351634 0.00261519441645479 0.422566938727214 0.000139254468269779 0.0255615207381612 0.0040499906235396 0.00261123383110642 0.000176427837222467 0.000544811092534618 0.169459916438532 7.25215206627867e-13
7.09 0.012870089876533 0.0295980550713268 0.00690766078063659 0.00102417300328959 0.000831733470922953 3.53689789069604e-05 0.00123485379081042 0.00135050766731196 0.000966533386913346 6.26794405064561e-05 0.00171963934425655 4.33214567761623e-05 0.000115126849559363 4.08184944952652e-05 0.000723556042101334 0.00261866596567747 0.423107906282359 0.000139437651254246 0.0255933864481956 0.00405643756200675 0.0026148064235974 0.00017665579504577 0.000551284848814584 0.169676218083183 7.18139481815129e-13
7.1 0.0128892636787963 0.0296394399757132 0.00691725577578038 0.00102557805154065 0.000832878401284213 3.54253416674791e-05 0.00123643098882717 0.00135232349906675 0.000967821760146563 6.2763529449337e-05 0.00172195164093839 4.33754338463316e-05 0.000115285017783747 4.0758017748927e-05 0.000724503253060625 0.00262209420364778 0.423648803186794 0.000139620014606313 0.0256250941005139 0.00406234698463303 0.0026183782319185 0.000176884199518745 0.000554341228936539 0.169884823164425 7.1681868274863e-13
7.11 0.0129084136400745 0.0296808223081472 0.00692686070967792 0.00102697072954878 0.000834019804206184 3.54712893732394e-05 0.00123803551471326 0.00135414164461679 0.000969111345386594 6.28479757384257e-05 0.00172426786035117 4.3458636166725e-05 0.000115443969450224 4.07358964400463e-05 0.000725449616472165 0.00262548319671137 0.4241896021302 0.000139802148234114 0.0256568838975405 0.00406529790985517 0.00262194944832232 0.000177113238012875 0.000551870035161959 0.170130293437656 7.36161880788176e-13
7.12 0.0129275275604141 0.0297222081438799 0.00693647084422161 0.00102835198617445 0.0008351580120473 3.55180411700791e-05 0.00123970068137596 0.00135596370164776 0.00097040274148215 6.29330282543362e-05 0.00172659401008175 4.34824702854602e-05 0.000115604220117206 4.07866755661988e-05 0.000726391615469293 0.00262887740391203 0.424730247728997 0.000139984959888134 0.0256887082673391 0.00407400819564398 0.00262552057648904 0.000177341091125228 0.000546241008116234 0.170393691412455 7.30114970603218e-13
7.13 0.0129465943093517 0.0297636031370881 0.00694608040296161 0.00102972637066927 0.000836294320099238 3.55580663397145e-05 0.00124142860488575 0.00135778914855636 0.000971695551736971 6.3018661226557e-05 0.00172893063318049 4.35690689515439e-05 0.000115765622558758 4.09211005199627e-05 0.000727327972685921 0.00263232053060243 0.425270713717923 0.000140168078525024 0.0257203843926697 0.00407547005534589 0.00262909208663539 0.000177570031373276 0.000542612063811526 0.170654068732278 7.19110982094776e-13
7.14 0.0129656039797775 0.0298050120975071 0.00695568351719419 0.00103110061041867 0.000837430593280464 3.55977631390087e-05 0.0012431893869 0.00135961553895293 0.000972988499172384 6.31044995810969e-05 0.00173127265629588 4.36245113672772e-05 0.000115927426108428 4.10935532818883e-05 0.00072826084816449 0.00263581332308588 0.425810990554242 0.000140350520436596 0.0257521833723077 0.00408403886772803 0.00263266403196128 0.000177797735268806 0.000544734969428626 0.170856757885472 7.34401354483147e-13
7.15 0.0129845480152189 0.0298464386286882 0.00696527520198241 0.00103248148340747 0.000838568697468071 3.56424335713662e-05 0.00124493641041676 0.00136143966700573 0.000974279983539081 6.31900738185584e-05 0.00173361207540636 4.36648434103123e-05 0.000116088640787371 4.12460514318354e-05 0.000729194676940602 0.0026393105635314 0.426351056892843 0.000140532445751752 0.0257839826587202 0.00408722739476124 0.00263623597599781 0.000178025929772416 0.000551291605249608 0.171082673032735 7.21800888856694e-13
7.16 0.0130034193087824 0.0298878848573519 0.00697485219221992 0.00103387366804442 0.000839709934097592 3.56859287668785e-05 0.00124662997608048 0.00136325912847172 0.000975568814981169 6.32749859877906e-05 0.00173594209539962 4.37585277806895e-05 0.000116248524457052 4.13336742437923e-05 0.000730133373008553 0.00264276099346211 0.426890907605406 0.000140714903608826 0.0258156366417661 0.00409290302220616 0.00263980731284365 0.000178255131043055 0.000557248433684495 0.171377579477807 7.22967889563891e-13
7.17 0.0130222122719694 0.0299293512748856 0.00698441349147665 0.0010352782600626 0.000840854653898512 3.57405118005133e-05 0.00124825736948141 0.00136507350095795 0.000976854767360002 6.33591605914559e-05 0.00173826062233264 4.37835332452341e-05 0.000116406953243785 4.13313811937721e-05 0.00073107779194153 0.00264615353099609 0.427430603274767 0.000140897999420603 0.0258474310213708 0.00409946668902614 0.00264337771104504 0.000178482725816148 0.000558250775564088 0.171617186411096 7.42639469523487e-13
7.18 0.0130409228728451 0.0299708367043999 0.006993960538888 0.00103669243155881 0.000842002168594428 3.57943504616793e-05 0.00124983929638 0.00136688455812005 0.000978138683034535 6.34428368010434e-05 0.00174057133918724 4.38548397278427e-05 0.000116564485996343 4.12732281802145e-05 0.000732025191584596 0.00264952699140595 0.427970245817074 0.00014108069784298 0.025879199085523 0.00410204774519259 0.00264694730307883 0.000178711349371013 0.000554062808191334 0.171850726972969 7.25864663640558e-13
7.19 0.0130595486431934 0.0300123383958089 0.00700349696727448 0.00103811033718104 0.00084315098261794 3.58527447864706e-05 0.00125141949358347 0.00136869540982341 0.000979422077137068 6.35265034578276e-05 0.00174288183023509 4.39222145311412e-05 0.000116722093869503 4.12105889718031e-05 0.000732971062118138 0.00265293439384008 0.428509878298864 0.00014126259994567 0.0259108485313676 0.00411077962594998 0.00265051647567547 0.000178939326607942 0.00054857040850131 0.172062843484505 7.24959899927432e-13
7.2 0.0130780886551255 0.0300538522416185 0.00701302799590636 0.00103952497140549 0.000844299266089789 3.59116305945626e-05 0.00125304274622671 0.00137050899578575 0.000980706435511662 6.36106039364809e-05 0.0017451997063542 4.39489332124483e-05 0.000116880687938563 4.11982038350578e-05 0.00073391206966896 0.00265639508940814 0.429049425579303 0.000141444585342611 0.0259426424629055 0.0041125252330867 0.00265408547640619 0.000179167319790778 0.000546805579008264 0.172294869109567 7.38398793711696e-13
7.21 0.0130965434683112 0.0300953730966857 0.00702255956710181 0.00104093037589441 0.000845445414340711 3.59636578235262e-05 0.00125473234970881 0.00137232667954646 0.000981992548175433 6.36953942584809e-05 0.00174752869268032 4.40427806940875e-05 0.000117040677786078 4.12751749292935e-05 0.000734848107641975 0.00265987891967929 0.42958875779972 0.000141627224919768 0.0259743672477585 0.0041206312799386 0.00265765420156146 0.000179396172436215 0.00055083028104586 0.172592808700598 7.38909028020093e-13
7.22 0.0131149150491648 0.0301368951761669 0.00703209738039821 0.00104232348781753 0.000846588514628177 3.60168259059229e-05 0.00125647834235723 0.001374147634053 0.000983280196585133 6.37807461560625e-05 0.00174986666656265 4.40796732165835e-05 0.000117201783495471 4.14213395042039e-05 0.000735782099268336 0.00266333627714091 0.430127807674865 0.000141809777569342 0.026006006844352 0.00412433892112852 0.00266122234297201 0.000179623335134888 0.000557846368828215 0.172835647370978 7.35007960223005e-13
7.23 0.0131332066644015 0.0301784125008078 0.00704164599165609 0.00104370504150655 0.000847728574383398 3.60600773782008e-05 0.0012582424098747 0.00137596931545294 0.000984568337620516 6.38662988688337e-05 0.00175220664412859 4.41388205252101e-05 0.000117363187286863 4.15953632493558e-05 0.000736717774659142 0.00266674498667404 0.430666609939874 0.000141991532616816 0.0260378011382804 0.00412951161338333 0.00266478972469267 0.00017985185153859 0.000562554293849842 0.173062187977951 7.48223643816123e-13
7.24 0.0131514227513948 0.030219919354158 0.0070512081323829 0.00104507924556714 0.000848866444876911 3.61038349013232e-05 0.00125997698365845 0.00137778877460425 0.000985855677102983 6.39515719970762e-05 0.0017545402391612 4.42220814604001e-05 0.000117523950717552 4.17382205437933e-05 0.00073765704068609 0.00267012976308197 0.431205238485604 0.000142173108676826 0.0260694893091147 0.00413653782678444 0.00266835649007307 0.000180080306087183 0.000561484848402882 0.173286528016827 7.46973546288399e-13
7.25 0.0131695687686967 0.0302614107165401 0.00706078436286832 0.00104645235544361 0.000850003475135737 3.61460706631327e-05 0.00126164893543121 0.0013796041431984 0.00098714133778272 6.40362679947673e-05 0.00175686186673315 4.42466895105394e-05 0.000117683485190918 4.18020259161341e-05 0.000738598795887224 0.0026735365654664 0.431743739463366 0.000142355404229463 0.0261011188290424 0.00413874659517591 0.00267192295710087 0.000180308010985632 0.000556215132848674 0.173532049080358 7.29867259729037e-13
7.26 0.0131876510298786 0.0303028826415533 0.00707037310812094 0.0010478306164386 0.000851141017509694 3.61876877277942e-05 0.00126325601354038 0.00138141554998802 0.000988425285787357 6.41203655305426e-05 0.00175917158607085 4.43318723267748e-05 0.000117841839231451 4.17913103475063e-05 0.000739539969809826 0.0026769870548808 0.43228213320682 0.000142538037370173 0.0261329051762429 0.00414766198675019 0.00267548929071858 0.000180536457148635 0.000551808920511021 0.173800636960393 7.47001864375412e-13
7.27 0.013205676524633 0.0303443325466881 0.00707997105845687 0.00104921825202353 0.000852279953756397 3.62372382516487e-05 0.00126482785170098 0.00138322501386265 0.000989708306461237 6.42041726730759e-05 0.00176147515919131 4.43817903218935e-05 0.000117999664236548 4.17338155195292e-05 0.000740477959337879 0.00268045701434614 0.432820441292722 0.000142720016756165 0.0261645699183604 0.00414953526160885 0.00267905532514909 0.000180763488196791 0.000552430605622043 0.174035484613684 7.42911554107964e-13
7.28 0.0132236527310239 0.0303857593961813 0.00708957385083593 0.00105061615096821 0.000853420400909644 3.62858631140662e-05 0.00126641110062382 0.00138503538042449 0.000990991554147327 6.42881099680342e-05 0.00176378128273979 4.44226572513533e-05 0.000118157874894627 4.16878848666995e-05 0.000741412645018567 0.00268389950763529 0.433358668022234 0.000142901471241828 0.0261962069551227 0.00415715861519081 0.00268262072526764 0.000180991905241704 0.000558013791154724 0.174286218656878 7.34677922996161e-13
7.29 0.0132415874232027 0.0304271637636275 0.00709917689582091 0.00105202167262118 0.000854561694416466 3.63416865716393e-05 0.00126804616430309 0.00138684884771161 0.000992275914738214 6.43725603875991e-05 0.00176609736741191 4.45119293245359e-05 0.000118317181039047 4.17074568024385e-05 0.000742346499886031 0.00268729076557567 0.433896760672912 0.000143083404128632 0.0262279688610462 0.00416160932189685 0.0026861853471204 0.00018122036433773 0.000564509080361879 0.174530222480406 7.49975884020479e-13
7.3 0.0132594884784047 0.0304685477705058 0.00710877619439333 0.00105342961972982 0.000855702651749838 3.63973644320667e-05 0.00126974719662792 0.001388665831926 0.000993561514288863 6.44575942097138e-05 0.00176842595609232 4.45409095160045e-05 0.000118477727125228 4.18020585569045e-05 0.000743282701332056 0.00269065491475299 0.434434632120924 0.000143265913267946 0.0262595828102524 0.00416601310941488 0.00268974945219331 0.000181447562892459 0.000567201858496484 0.174775600226635 7.52043560525415e-13
7.31 0.0132773636877301 0.0305099149081504 0.00711836899415399 0.00105483404538084 0.0008568420260241 3.64506424664074e-05 0.00127149534790543 0.00139048474900802 0.000994847630406279 6.45430202022877e-05 0.00177076354695936 4.46140959823938e-05 0.000118639019253711 4.19561520380657e-05 0.000744222621714668 0.0026940434328304 0.434972248844364 0.000143448007498108 0.0262912255951634 0.00417358047250051 0.00269331355380301 0.000181675971656992 0.000564237763198053 0.174989674599009 7.33622448065704e-13
7.32 0.0132952205743858 0.0305512697585592 0.0071279541665001 0.00105623028848738 0.000857978994065901 3.65046118106976e-05 0.00127324856739899 0.00139230282055034 0.000996133053732478 6.46283988478494e-05 0.00177310238947724 4.46837972831166e-05 0.000118800179722836 4.21144191329859e-05 0.000745164550934899 0.00269748795278028 0.43550967968177 0.000143629330664192 0.0263229892060809 0.00417563565088796 0.00269687800836367 0.000181903417421101 0.000558658138263972 0.175209222749541 7.36470019012897e-13
7.33 0.0133130662235983 0.0305926176387575 0.00713753224393023 0.00105761656167349 0.00085911351161533 3.65497545888007e-05 0.00127496292669118 0.00139411749617201 0.00099741671771565 6.47133429736021e-05 0.00177543433078643 4.4714537931093e-05 0.000118960394661309 4.22207981244673e-05 0.00074610464480298 0.00270097045160029 0.436047032219548 0.000143810761729335 0.0263545801380686 0.00418431961744852 0.00270044270977201 0.000182131548641005 0.000556068250243247 0.175499540023577 7.55505966637696e-13
7.34 0.0133309071272996 0.0306339641976218 0.0071471051205464 0.00105899456594238 0.000860246410646126 3.65954321061343e-05 0.00127661469005656 0.00139592776884746 0.000998698272359607 6.47976534553897e-05 0.00177775478610848 4.480464410059e-05 0.000119119331195629 4.22543244598747e-05 0.000747039505556989 0.00270443890779964 0.436584344068238 0.000143992848029784 0.0263862147175873 0.00418668981017879 0.00270400715486556 0.000182359560020254 0.000559317629142958 0.175776268273459 7.42596222911331e-13
7.35 0.0133487490470422 0.0306753149988092 0.00715667548533193 0.00106036892968279 0.000861379198980566 3.66370497546254e-05 0.00127821205916278 0.00139773471440171 0.00099997830419176 6.4881475338148e-05 0.00178006485951763 4.48422425281927e-05 0.000119277311287892 4.22178318918327e-05 0.000747968612509406 0.00270785411790174 0.437121554252298 0.00014417484709073 0.0264179427382948 0.00419372412930588 0.00270757082077949 0.000182586285723455 0.000565927416531217 0.176041214176602 7.37320442447053e-13
7.36 0.0133665968977237 0.0307166751231091 0.00716624610537962 0.00106174565805546 0.000862513620830697 3.66782707211569e-05 0.00127979076386715 0.00139954097664506 0.00100125808117927 6.49651768371037e-05 0.00178237058413209 4.48957014464715e-05 0.00011943515154522 4.21613931470118e-05 0.000748894884740228 0.00271122435301309 0.437658575880025 0.000144356066229031 0.0264495143768253 0.00419871820322868 0.00271113352130219 0.000182814867764379 0.000571002898140653 0.176223296570093 7.56419274354678e-13
7.37 0.013384454654638 0.0307580488221704 0.00717581910661851 0.00106313010606659 0.000863651117433285 3.67256904687938e-05 0.00128139579797117 0.00140134944923635 0.00100253893927533 6.50492168407728e-05 0.00178467970830109 4.49779538204831e-05 0.000119593752591614 4.21426624442848e-05 0.000749822932759385 0.00271459606844517 0.438195370554446 0.000144537126734124 0.0264811716634833 0.00420270457672667 0.00271469544408759 0.00018304265462369 0.000571156486634264 0.176396612326777 7.60723903887707e-13
7.38 0.013402325285226 0.0307994392495417 0.00718539539832551 0.0010645251463077 0.000864792360898377 3.6772217509377e-05 0.00128305853275317 0.00140316181418014 0.00100382161300807 6.51338486668634e-05 0.00178699767229436 4.50021449366899e-05 0.000119753639436785 4.21948801369382e-05 0.000750756156750195 0.00271800996819142 0.43873194753916 0.000144718914476371 0.0265128702320258 0.00421053813673368 0.0027182568732653 0.000183270259947568 0.000566618732568732 0.176676633773465 7.42249942107008e-13
7.39 0.0134202107070598 0.0308408482894959 0.00719497435777532 0.00106593014145856 0.000865937014654996 3.68281356175117e-05 0.00128478075575392 0.00140497766921766 0.0010051058425404 6.52190568099455e-05 0.00178932482125214 4.50882204131084e-05 0.000119914688125937 4.23289076974524e-05 0.000751694649646026 0.00272146379646014 0.439268326447625 0.000144901047664592 0.0265443995814745 0.00421249608553232 0.00272181788703671 0.000183498089748777 0.000561663843550698 0.176965937966611 7.52801912185843e-13
7.4 0.013438111772389 0.0308822764943974 0.0072045538422027 0.00106734106775365 0.000867083801016825 3.68837973564537e-05 0.00128653367099785 0.00140679468570739 0.00100639045774449 6.53044863873259e-05 0.00179165625597721 4.51427517134531e-05 0.000120076175606341 4.25008332379407e-05 0.000752635303627147 0.00272491633538072 0.439804536507195 0.000145082546819722 0.0265760566405512 0.00422109237355622 0.00272537832260098 0.000183724874745464 0.000561465815022051 0.177243657074922 7.56011403735417e-13
7.41 0.0134560282795601 0.030923723133211 0.00721413053212904 0.00106875175915783 0.000868230859496596 3.69407674534029e-05 0.00128827234104458 0.00140860972465936 0.00100767390533926 6.53896800284449e-05 0.00179398438314465 4.51841532975476e-05 0.000120237128471193 4.26546738530029e-05 0.000753573994291085 0.00272832797455048 0.440340639962467 0.000145263526463296 0.0266077431486976 0.00422375893451929 0.0027289380257029 0.000183953372484889 0.000567111136873379 0.177455070954221 7.40771855733224e-13
7.42 0.0134739590104403 0.0309651863432242 0.0072237005428277 0.001070155873136 0.000869376285225114 3.69985558651725e-05 0.00128995827985151 0.00141042035860797 0.00100895496493182 6.54742459758586e-05 0.00179630286447005 4.52765789869227e-05 0.000120396801032881 4.27460037129254e-05 0.000754508300035978 0.00273169889129067 0.440876708065269 0.000145444945277231 0.026639271843668 0.00423029867342328 0.00273249711837619 0.00018418083465323 0.000574130277578035 0.177648400591187 7.57430627121892e-13
7.43 0.0134919017928454 0.0310066633693207 0.00723326019042845 0.00107154894115774 0.000870518679357713 3.7047655599286e-05 0.00129157883387387 0.00141222604799229 0.00101023330932082 6.55580973526949e-05 0.0017986099523081 4.53018518469883e-05 0.000120555041049548 4.27491084456916e-05 0.000755438889245446 0.00273506860818078 0.441412746851284 0.000145626880793023 0.0266709263247414 0.0042359144634064 0.00273605599709443 0.000184407875356845 0.000577143187311097 0.17788627358954 7.56803175961604e-13
7.44 0.0135098535863338 0.0310481508677939 0.0072428067676475 0.00107292983737541 0.000871657540037085 3.70977996473133e-05 0.00129315365130613 0.00141402839100757 0.00101150963902111 6.5641453986488e-05 0.00180090951803991 4.53741315595301e-05 0.000120712365698562 4.26955553552607e-05 0.000756368687222252 0.00273847762744099 0.441948665081935 0.000145808374649186 0.0267025599815258 0.00423931015108751 0.00273961503415203 0.00018463608290914 0.000574582582982353 0.178133999345369 7.42856689643622e-13
7.45 0.013527810588981 0.0310896452460875 0.0072523391771944 0.00107430118474644 0.000872793372521467 3.71391590140916e-05 0.00129472501815435 0.001415830329493 0.0010127853324617 6.57247849286114e-05 0.00180320923697166 4.54391853936519e-05 0.000120869709178724 4.26335429890189e-05 0.000757300515498185 0.00274192793186093 0.442484345099225 0.000145989118780302 0.0267340712489882 0.00424751716315107 0.00274317425130034 0.000184863231134662 0.000569106047432402 0.17840370531599 7.65938906757539e-13
7.46 0.0135457683628089 0.0311311430082158 0.00726185829808957 0.00107566856230955 0.000873927488492544 3.71805995680062e-05 0.00129633690224124 0.00141763471181321 0.00101406179031591 6.58085216087484e-05 0.00180551682621487 4.54682802658279e-05 0.000121027967200856 4.26165442401097e-05 0.000758234951273361 0.00274538025432739 0.443019748100194 0.000146170009749041 0.0267657421766485 0.00424946146302155 0.00274673327898848 0.000185091224856792 0.000565699274808597 0.17863800872035 7.67515660708503e-13
7.47 0.0135637219744779 0.0311726410742721 0.00727136700769169 0.00107703876341315 0.000875061561924332 3.7223279076281e-05 0.00129801318372334 0.00141944292746939 0.00101533979705955 6.58929281108837e-05 0.00180783621759278 4.55597923808367e-05 0.000121187568589808 4.2683380810961e-05 0.000759169952043711 0.00274879109514031 0.443554936377512 0.000146351589468375 0.0267973501346425 0.00425769939314846 0.00275029165710954 0.000185318250978887 0.000568205083981672 0.178877697273786 7.49010555577165e-13
7.48 0.0135816661481474 0.0312141370463393 0.00728086984313888 0.00107841766272239 0.000876197087001855 3.72649436026556e-05 0.00129974593494308 0.00142125428891041 0.00101661921061568 6.59778959760896e-05 0.00181016557648546 4.55966811742156e-05 0.000121348280858543 4.28171984800777e-05 0.000760102487503391 0.00275215458901543 0.444089997329422 0.000146533113741264 0.0268288469503535 0.00426097773264691 0.00275384921723265 0.000185545072892506 0.000575525710600046 0.179105409095836 7.7731442524974e-13
7.49 0.0135995954266897 0.0312556293972165 0.00729037235513107 0.00107980837502664 0.000877334911572557 3.73163357913455e-05 0.00130149956523638 0.00142306645435974 0.00101789911942076 6.60630955318236e-05 0.00181249816561929 4.56567552404473e-05 0.000121509347095693 4.29807167082536e-05 0.000761030955936661 0.00275550938945562 0.444624968327444 0.00014671388077327 0.0268605100778607 0.00426685852311373 0.00275740620410072 0.000185773577517514 0.000581934649736409 0.179297733742168 7.66510442238274e-13
7.5 0.0136175043378206 0.0312971175665028 0.00729988026360823 0.00108121029485816 0.000878474993893864 3.73667103819565e-05 0.00130322867561761 0.00142487666462684 0.00101917837254167 6.61480700331717e-05 0.00181482562671365 4.5736898237527e-05 0.00012166987962031 4.31182240701325e-05 0.00076195658669988 0.00275890350172855 0.44515983807252 0.000146894483546224 0.0268920879191923 0.00427299741303116 0.00276096302930015 0.000186000571512147 0.00058251780187494 0.179534001927237 7.53578592858904e-13
7.51 0.0136353875608071 0.0313386019553063 0.00730939856137307 0.00108261931898414 0.000879616454504938 3.74240096373522e-05 0.00130490063017292 0.00142668316209942 0.00102045620379203 6.62325305328478e-05 0.00181714205041249 4.57642934253372e-05 0.000121829309322029 4.31842682288034e-05 0.000762882756670526 0.00276234963574103 0.445694587619932 0.000147075785642274 0.0269235901664899 0.00427610760972191 0.00276451988482097 0.000186228006236122 0.000577582907176877 0.179804677759384 7.76027211002105e-13
7.52 0.0136532400903557 0.0313800838217632 0.0073189307244171 0.0010840291729162 0.000880757900132665 3.74813517134553e-05 0.00130651157052969 0.00142848607352673 0.00102173262762881 6.63164448829554e-05 0.00181944682171739 4.58470707771735e-05 0.000121987668075498 4.31816667699097e-05 0.000763812653474659 0.00276581281788703 0.446229198281352 0.000147257415966313 0.0269552444131344 0.00428436122084914 0.00276807656708667 0.000186455335999116 0.000572028478315895 0.180094869319175 7.59030760186072e-13
7.53 0.0136710573934743 0.0314215650866286 0.00732847817009287 0.00108543340622264 0.000881897906732024 3.7535124337441e-05 0.00130808794841564 0.00143028731691436 0.00102300840843562 6.6400091313981e-05 0.00182174483700873 4.58976725305533e-05 0.00012214555956381 4.31356592898943e-05 0.000764746930721283 0.00276924196048971 0.44676363203355 0.000147438420693924 0.0269867764550497 0.00428645414745618 0.00277163266094699 0.000186682306327516 0.000571034239016754 0.180329686040532 7.70483037206018e-13
7.54 0.0136888355561547 0.0314630480680016 0.00733804005846755 0.00108682741149506 0.000883035500547933 3.75898359410507e-05 0.00130967293004575 0.00143208958585708 0.00102428462316129 6.64838583736428e-05 0.00182404400968134 4.59393560257248e-05 0.000122303839842672 4.31004452847055e-05 0.000765683050161405 0.00277261605467077 0.447297847817679 0.000147618914458814 0.0270182795690499 0.00429440410081343 0.00277518790045545 0.000186910450856413 0.000576140903992198 0.180487811182968 7.8517699291603e-13
7.55 0.0137065714160609 0.0315045351688376 0.00734761347323049 0.00108820981943343 0.00088417047751923 3.76352348214586e-05 0.00131130456897795 0.00143389493229304 0.00102556204779361 6.6568098294496e-05 0.00182635132269472 4.6026872379363e-05 0.000122463169920015 4.31266202027833e-05 0.00076661684023348 0.0027759621819832 0.447831858381835 0.00014779983287413 0.0270499337062985 0.00429807714560093 0.00277874236883887 0.000187136836327953 0.00058406566385938 0.180663960472408 7.72266158019483e-13
7.56 0.0137242626783828 0.0315460285465624 0.00735719395026346 0.00108958283194345 0.000885303458036927 3.76813195859305e-05 0.00131299672664187 0.00143570367148645 0.00102684068981849 6.66528693032907e-05 0.00182866939845264 4.60575527536392e-05 0.000122623666174915 4.32231540307841e-05 0.000767545244112711 0.00277932913491274 0.448365748268166 0.0001479812429198 0.027081436184392 0.00430349318006991 0.00278229636425282 0.000187364065189574 0.000588838844875609 0.180918243097626 7.75362704570441e-13
7.57 0.0137419080120799 0.0315875297952879 0.00736677625827604 0.00109095140300785 0.000886435662407564 3.77235146554686e-05 0.00131473230241053 0.00143751416746906 0.00102811971349803 6.67379780946785e-05 0.00183099528824885 4.61296420358709e-05 0.000122784830818964 4.33752890093124e-05 0.000768468379585478 0.00278274194550303 0.448899603879229 0.000148162199834135 0.0271129385435293 0.00431010856576206 0.00278585008238335 0.000187592062223051 0.000586932494909671 0.181230039480178 7.53321038402934e-13
7.58 0.0137595071243957 0.0316290396707749 0.00737635529335878 0.00109232155176499 0.000887568485494569 3.7765389171736e-05 0.00131647209929703 0.0014393236157612 0.00102939780837932 6.68229970977254e-05 0.00183332205254777 4.61992777876811e-05 0.000122945793377101 4.35304865155229e-05 0.00076938949033455 0.00278618005108231 0.449433423309809 0.000148342413350643 0.0271445763670295 0.00431283748455114 0.00278940343347601 0.000187818924534341 0.00058061069535849 0.181502289221691 7.66035454132799e-13
7.59 0.0137770608115786 0.0316705578840264 0.00738592692837998 0.00109369837031248 0.000888703014766307 3.78129706079457e-05 0.00131817478180243 0.00144112943326532 0.00103067382216328 6.690754802471e-05 0.00183564231328656 4.62303368564388e-05 0.000123105746404574 4.36348154560474e-05 0.000770312821499252 0.00278959900244813 0.449967112491489 0.000148522787826634 0.0271760541004472 0.00432125779606434 0.00279295617737216 0.000188046448630548 0.000576066842702553 0.181696220871934 7.74029038892404e-13
7.6 0.0137945709848356 0.0317120829848719 0.00739548866917227 0.00109508438306296 0.000889839655354568 3.78597235057476e-05 0.00131981782840993 0.00144293055876886 0.00103194734280957 6.69914397265003e-05 0.0018379519744032 4.63199155845379e-05 0.000123264354783069 4.36678796168082e-05 0.000771240878493773 0.0027929743163452 0.450500572813325 0.000148703877171942 0.0272075655652719 0.00432348974675731 0.00279650823942221 0.00018827279755263 0.000577872959717043 0.181852856646118 7.64587691002697e-13
7.61 0.0138120406704466 0.0317536123480894 0.00740504000346699 0.00109647879110585 0.00089097798827187 3.79142237920593e-05 0.00132140893679976 0.00144472800947644 0.00103321893524328 6.70748166430662e-05 0.00184025223758157 4.63568100872733e-05 0.000123421930352387 4.36315128994503e-05 0.000772172934280287 0.00279632538962854 0.451033778139971 0.000148884955007383 0.0272391741044301 0.00433100219659394 0.00280005988826515 0.000188500096118857 0.000585021536040731 0.18207484905787 7.77180345659983e-13
7.62 0.0138294739843401 0.0317951422675456 0.00741458238688409 0.00109787784065119 0.000892116912272748 3.79684644435625e-05 0.00132298217639979 0.00144652440749182 0.00103448990496028 6.71580483811855e-05 0.00184254891593873 4.64111815366845e-05 0.00012357928641023 4.35738513413766e-05 0.000773105756649594 0.00279969668973912 0.451566767357642 0.000149065311980805 0.0272706153871383 0.00433529663860026 0.00280361157876558 0.000188728061300137 0.000592230941145653 0.182341867085086 7.83418464359519e-13
7.63 0.0138468760809963 0.0318366681526705 0.00742411887699281 0.0010992761800165 0.000893255022826636 3.80226591647923e-05 0.00132458083254767 0.00144832270734354 0.00103576169759754 6.72416007793191e-05 0.00184484940630301 4.64913549711065e-05 0.000123737338832474 4.35505475747765e-05 0.000774035970266282 0.00280311424994933 0.452099591916643 0.000149245494593716 0.0273021446635921 0.00434010315644 0.0028071635815452 0.0001889542680327 0.00059440911068625 0.182596742561253 7.57774828172616e-13
7.64 0.0138642530779675 0.0318781848144611 0.00743365348711187 0.00110066874536303 0.000894391104307271 3.80774756889303e-05 0.00132623556718589 0.00145012475309144 0.00103703522295707 6.73257458774514e-05 0.00184715886689222 4.65161476275496e-05 0.000123896655037069 4.35951856118188e-05 0.000774962352286472 0.00280655914538179 0.45263229492158 0.000149426320780992 0.0273337466991033 0.00434713820099131 0.00281071573154056 0.000189181665184262 0.000590363150193785 0.182845082096896 7.91781925863036e-13
7.65 0.0138816119572485 0.0319196868192221 0.00744319038434216 0.00110205254158542 0.000895524571464979 3.81244155610508e-05 0.00132794887482259 0.00145193038105041 0.00103831043264184 6.74104972211379e-05 0.00184947754001256 4.66018015406084e-05 0.000124057174508295 4.37203204865854e-05 0.000775886457114709 0.00280998370957382 0.453164922208858 0.000149607424005314 0.0273651651097171 0.00434973051490098 0.00281426753160878 0.000189408729005184 0.000584000033374705 0.183042617372681 7.75445849566522e-13
7.66 0.0138989604457973 0.031961168883286 0.00745273308169088 0.00110342772212266 0.000896655712309761 3.81720245499634e-05 0.00132969365640237 0.00145373751308818 0.00103958635702228 6.74955288647371e-05 0.00185180057809337 4.66542705070184e-05 0.000124218238437253 4.3885184291061e-05 0.000776811194670591 0.00281335578326793 0.453697507474922 0.000149787891287255 0.0273966861317763 0.00435802837409692 0.00281781852833908 0.000189635864777185 0.000581607381713674 0.183251007575585 7.60659435872143e-13
7.67 0.0139163068771957 0.0320026262765384 0.0074622837717566 0.00110479760309349 0.000897785647078665 3.82137517331332e-05 0.0013314266413649 0.00145554319052295 0.0010408615802356 6.75804031046334e-05 0.0018541204725108 4.66979328174432e-05 0.000124378917521867 4.40370903849302e-05 0.000777738460690184 0.0028166895251613 0.454230025762669 0.000149967861322758 0.027428251264655 0.00436055968804144 0.00282136863173097 0.000189863172737322 0.000586077841445047 0.183476087703409 7.9625076316985e-13
7.68 0.0139336600376631 0.0320440552028945 0.00747184292192606 0.00110616760058994 0.00089891601137371 3.82552547510898e-05 0.0013331099239572 0.00145734503441098 0.00104213492037922 6.76647271139607e-05 0.00185643086268733 4.67875130975953e-05 0.000124538470014071 4.41320544291826e-05 0.000778667583027198 0.00282003356208946 0.454762386008366 0.000150148267809832 0.0274596632358205 0.00436768256406542 0.0028249181074355 0.000190088960162203 0.000594108230566825 0.183701182848482 7.80570756024382e-13
7.69 0.013951028999413 0.0320854531261025 0.00748140920190183 0.00110754343522446 0.000900048460547795 3.83006130433523e-05 0.00133472984252906 0.00145914240505843 0.0010434059807088 6.77483915830712e-05 0.00185872981353362 4.6814402187918e-05 0.000124696707325315 4.41437912764372e-05 0.000779595738075926 0.00282342705758655 0.455294502559519 0.000150329176798579 0.0274912051332721 0.00437240884008286 0.00282846727100227 0.000190316632659298 0.000599448641947552 0.183957859211884 7.79373838908794e-13
7.7 0.0139684229448618 0.0321268190136621 0.007490979749005 0.00110892919293895 0.00090118415219102 3.83450078097892e-05 0.00133630378365873 0.00146093669102142 0.00104467530849484 6.78315795758026e-05 0.00186102090219915 4.68866841789967e-05 0.000124854081621439 4.41002852509373e-05 0.0007805200519962 0.00282686429566651 0.455826377507238 0.000150509650773258 0.027522732704234 0.00437678595472713 0.00283201618098188 0.000190544056329382 0.000598563397343095 0.184213265767286 7.91027505121652e-13
7.71 0.0139858509855723 0.0321681534781993 0.00750055071582929 0.00111032588235657 0.000902323371805508 3.83990882694794e-05 0.00133787155095374 0.00146273059137083 0.00104594409195637 6.79147196421342e-05 0.00186331155842435 4.69502607434023e-05 0.000125011457939025 4.40459264583702e-05 0.000781439861236133 0.00283030045891889 0.456358095987058 0.000150689387219681 0.0275541162592012 0.00438417990891251 0.00283556461378104 0.000190770537584499 0.00059312034377834 0.184442553263693 7.85163175091483e-13
7.72 0.0140033219793929 0.032209458802488 0.00751011799344361 0.00111173097074021 0.000903465421624355 3.84525838585908e-05 0.00133947563214971 0.00146452675968616 0.00104721355670505 6.79982177853921e-05 0.00186560947099583 4.69817133961413e-05 0.000125169684478025 4.40317914117126e-05 0.000782357463087599 0.00283369287373139 0.456889738008763 0.000150869266597058 0.0275856659841428 0.00438658834123327 0.00283911232593775 0.00019099763550109 0.000588270771527269 0.184613835573978 7.81231935890121e-13
7.73 0.0140208443500594 0.0322507388449209 0.00751967796954701 0.00111313906446622 0.000904608809754388 3.85104226889074e-05 0.00134114022569423 0.00146632649281404 0.00104848436834689 6.80823310492216e-05 0.0018679188410977 4.70709863376946e-05 0.000125329175611871 4.40955368446783e-05 0.000783276747869404 0.00283703917228979 0.457421309500683 0.00015104985072034 0.0276171795291225 0.00439481626313284 0.00284265933634346 0.000191223845671929 0.000588859241344305 0.18480651662546 8.0854920197607e-13
7.74 0.0140384259127506 0.0322919988301911 0.00752922817876224 0.00111454352715178 0.000905751680256034 3.85688164987514e-05 0.00134285948885579 0.00146812911782834 0.00104975633740293 6.81669667994059e-05 0.00187023834536845 4.71087600711798e-05 0.000125489718592982 4.42228005692482e-05 0.000784200612949584 0.00284037724505982 0.457952760442392 0.000151230450948355 0.0276485621428271 0.00439767802908737 0.00284620594707253 0.000191451427357192 0.000595332818820506 0.18505021995572 7.88859369815886e-13
7.75 0.0140560737097211 0.0323332450405007 0.00753876772427737 0.00111593852356073 0.000906892349537043 3.86209809063106e-05 0.00134460080969121 0.00146993237765815 0.00105102856800536 6.82518229678137e-05 0.00187256180928895 4.71689731355162e-05 0.000125650593309983 4.43794152797748e-05 0.000785128950727705 0.00284374801772425 0.458484044896255 0.000151410373903556 0.0276800975298683 0.00440430266794917 0.00284975247751009 0.000191678326218161 0.000602829464870665 0.185334455572217 7.87307524600582e-13
7.76 0.0140737938592294 0.0323744844291148 0.00754829739275319 0.00111732083666597 0.000908029780527899 3.86743028038691e-05 0.00134632135919369 0.00147173360881092 0.00105229996266472 6.8336468410238e-05 0.00187488124881358 4.7247439101835e-05 0.000125810945429345 4.45127658229296e-05 0.000786058633506151 0.00284715682477742 0.459015143668379 0.000151590130854744 0.0277115597699274 0.00440955681966889 0.00285329896717776 0.000191904209861225 0.000605401511928738 0.185618949872268 8.05128681577002e-13
7.77 0.0140915914211824 0.0324157241851595 0.0075578194452537 0.00111869087652877 0.000909163847723493 3.87177840027882e-05 0.0013479895382329 0.00147353110915686 0.00105356981742428 6.84206293334616e-05 0.00187719075774451 4.72763289979652e-05 0.000125970221129595 4.45793692240551e-05 0.000786985540504209 0.00285056988339008 0.459546047470367 0.000151770493885718 0.0277429463729024 0.00441350976609334 0.00285684513895046 0.00019213180341515 0.000601660199566614 0.185788182815511 7.92099245593655e-13
7.78 0.0141094702824143 0.0324569712821044 0.00756733712887446 0.00112005255843547 0.000910295314653451 3.87617609696886e-05 0.00134960055455101 0.00147532500196258 0.00105483819881131 6.85042697733094e-05 0.00187948930808042 4.7357765686197e-05 0.000126128441723143 4.45810268291327e-05 0.000787907253774486 0.00285394864416945 0.460076758213329 0.000151951088853168 0.0277745002440975 0.00442114543328557 0.00286039066855547 0.000192358517942928 0.00059580693839423 0.185963192192351 7.85778665998872e-13
7.79 0.0141274330642554 0.0324982320439077 0.00757685400467999 0.00112141208961123 0.000911425537674259 3.88033167667736e-05 0.00135117839789731 0.00147711715810027 0.0010561059056387 6.8587649697875e-05 0.00188178109404118 4.74081924998317e-05 0.000126286184701305 4.45409823286601e-05 0.000788824587371577 0.00285728869164552 0.460607319018462 0.000152131022300818 0.0278059322730598 0.00442352849487862 0.00286393551193961 0.00019258544212865 0.000593590296504357 0.186171668404428 8.05743468966759e-13
7.8 0.0141454810542232 0.0325395117606485 0.00758637322379642 0.00112277605249299 0.000912555997059197 3.88441636731156e-05 0.00135276333404808 0.00147891021980538 0.00105737403590336 6.86711365465917e-05 0.00188407327751241 4.7450635444961e-05 0.000126444277502519 4.45105352187855e-05 0.000789740927205145 0.002860625580153 0.461137812128175 0.000152310451260704 0.0278373071899983 0.00443157326622511 0.0028674799782821 0.000192811917352017 0.000597411675337033 0.186437104009253 8.04409471033014e-13
7.81 0.0141636141636456 0.0325808143824249 0.00759589689350303 0.00112414939629713 0.000913687810683282 3.88922849523168e-05 0.00135439130799522 0.00148070622181569 0.00105864338001223 6.87550611641194e-05 0.00188637230005027 4.75364016109852e-05 0.000126603364311961 4.45379320648138e-05 0.000790659876762977 0.0028640015121556 0.461668292053615 0.000152490326017169 0.0278688474910994 0.00443479460271978 0.00287102446808534 0.000193037866077356 0.000604790005505629 0.186743601706157 7.94165802241678e-13
7.82 0.0141818309120316 0.0326221423131342 0.00760542565484858 0.00112553397376063 0.000914821388075038 3.89392864949817e-05 0.00135607567666641 0.00148250551146782 0.00105991395447118 6.88394794979727e-05 0.00188868062721348 4.75679462615881e-05 0.000126763565568935 4.46321992474313e-05 0.000791582861056339 0.00286742421721587 0.46219871941331 0.000152670741276895 0.027900254587321 0.00444095657253199 0.00287456910875202 0.000193265695450691 0.000610414681690295 0.18693080654803 7.73447215170667e-13
7.83 0.0142001284390178 0.0326634963189308 0.0076149585564705 0.00112692808075209 0.000915956334845723 3.89943709457822e-05 0.00135780048027602 0.00148430652055086 0.00106118492293021 6.89242001318237e-05 0.00189099555584201 4.76393748648316e-05 0.000126924401707993 4.47797279642184e-05 0.000792508330543837 0.00287085727735801 0.462728982568498 0.000152850777588231 0.0279316428730687 0.00444667899937457 0.00287811361647636 0.000193492105082126 0.000609951938357026 0.187129836271089 8.03496463501936e-13
7.84 0.0142185025433588 0.0327048755555146 0.00762449324978157 0.0011283271291917 0.000917091633015254 3.9049116688942e-05 0.00135952861441324 0.00148610651007262 0.00106245495490264 6.90088117907811e-05 0.00189331066964114 4.77080942832342e-05 0.000127085026038762 4.4930432996596e-05 0.000793433053919685 0.0028742518345736 0.463258993768195 0.000153030103420815 0.0279631653466215 0.00445026445108199 0.00288165751259128 0.000193718428961525 0.000604274096234048 0.187345404025461 7.94626604861452e-13
7.85 0.0142369477485797 0.0327462777104682 0.00763402647170663 0.00112972521808893 0.000918226032173032 3.91034303957611e-05 0.00136122072192315 0.00148790292170371 0.00106372285402194 6.90929456950309e-05 0.00189561917991734 4.77400130572998e-05 0.000127244645906742 4.50324533836189e-05 0.00079435451221455 0.00287759066287866 0.463788755203551 0.000153209542934363 0.0279945319082921 0.00445809152041956 0.00288520049562977 0.000193945394873199 0.00059924796571315 0.187577913190106 7.78994984485577e-13
7.86 0.0142554573939656 0.0327876992471245 0.00764355472344478 0.00113111708056674 0.000919358517279293 3.91584174523307e-05 0.00136285524412546 0.00148969465989467 0.00106498814641414 6.91764170711953e-05 0.00189791745000441 4.78284086288441e-05 0.000127402924583314 4.50656532520926e-05 0.000795272657794395 0.00288090372986501 0.464318332093854 0.000153389637368067 0.0280259337007105 0.00446049982632908 0.00288874263684301 0.000194171678000092 0.000600145349099892 0.187864156240681 8.12264142055187e-13
7.87 0.014274023749268 0.0328291357291192 0.0076530750177686 0.00113249976988645 0.000920488694299803 3.92056443377647e-05 0.00136443951813695 0.00149148266172852 0.00106625133623336 6.92593686968314e-05 0.00190020691147157 4.78652742693054e-05 0.000127560160511966 4.50310280044186e-05 0.000796189792753249 0.00288424081421629 0.464847784545474 0.000153569734093616 0.0280574539803599 0.00446830990532394 0.00289228424060935 0.000194398936193462 0.000606605450953357 0.188069347987905 7.99089478744637e-13
7.88 0.0142926381506532 0.0328705821980319 0.00766258555250785 0.00113387354075953 0.000921616962801226 3.92536273817142e-05 0.00136600633094145 0.00149326946688783 0.00106751369803828 6.93421657858866e-05 0.0019024933972429 4.79201844464223e-05 0.000127717150493096 4.49746021681979e-05 0.000797108696113365 0.00288762666766698 0.465377141251199 0.000153749178118885 0.0280887945507275 0.004471932916255 0.00289582552353315 0.000194624772052448 0.000613705210149257 0.188285049646561 8.02745793853699e-13
7.89 0.0143112911554251 0.0329120335736736 0.00767208617911644 0.00113524165183249 0.000922744416434656 3.92963921818026e-05 0.00136759764814662 0.00149505799628546 0.00106877670105042 6.94252772875656e-05 0.00190478422913589 4.79987354578338e-05 0.0001278748077213 4.4949930615933e-05 0.000798030397933998 0.00289104020074508 0.465906417443262 0.000153928474570804 0.0281201950086258 0.00447761358724284 0.00289936642828559 0.000194851027794458 0.000616530507216142 0.188513442652888 8.04700253269501e-13
7.9 0.0143299727122305 0.0329534850444796 0.00768157857298545 0.00113660917092631 0.000923872502024229 3.93390725369698e-05 0.00136924365600464 0.00149685014524021 0.00107004134437275 6.95089866643377e-05 0.00190708452166798 4.80244007717688e-05 0.000128033718768903 4.4990367121986e-05 0.000798953253603919 0.00289443634166785 0.466435617440432 0.000154108371787414 0.028151689521011 0.00448378400441475 0.00290290674519573 0.000195078615130165 0.000613361389804102 0.188740358634591 7.96383728694935e-13
7.91 0.0143486723437069 0.0329949324180295 0.00769106606778484 0.00113798119245424 0.000925002549921351 3.93855075016048e-05 0.00137094762090089 0.00149864588562988 0.00107130772257597 6.9593332271579e-05 0.00190939456999827 4.81094308474621e-05 0.000128193863133267 4.51094872132909e-05 0.000799874033048078 0.00289778920070592 0.466964708063862 0.000154288490477519 0.0281830137781159 0.00448707418333518 0.00290644640786626 0.000195304700952501 0.000607158481751358 0.188977464931715 7.97941538863746e-13
7.92 0.0143673793375072 0.0330363724040468 0.00770055317505433 0.00113936106585715 0.000926135330124864 3.94312079213061e-05 0.0013726841506814 0.00150044331810484 0.00107257502812276 6.96780147283096e-05 0.00191170964111021 4.81605915450352e-05 0.000128354631998898 4.52692624654732e-05 0.000800790279970167 0.00290111565621368 0.467493620262494 0.000154467937022648 0.028214430271759 0.00449497544724909 0.00290998565861052 0.000195531328019343 0.000604017452414824 0.189191546531538 8.14812884734769e-13
7.93 0.0143860829421448 0.0330778028096214 0.00771004487119736 0.00114074922782686 0.000927270782722493 3.9484871256472e-05 0.0013744117176234 0.00150223964135782 0.00107384198127729 6.9762617734672e-05 0.00191402228246661 4.82060374835676e-05 0.000128515134072909 4.5420042264662e-05 0.000801702253490318 0.00290445758227215 0.468022309762792 0.000154646850293162 0.028245893771816 0.00449752878083207 0.00291352489946418 0.000195757391586363 0.000607745360126292 0.189457086988387 8.10539128480329e-13
7.94 0.0144047725636741 0.0331192226333846 0.00771954577741771 0.00114214302848569 0.00092840801453009 3.95381693793016e-05 0.00137609316899293 0.00150403254863505 0.00107510746761724 6.98467512905096e-05 0.00191632600483678 4.82932099349691e-05 0.000128674638268768 4.55187426753478e-05 0.00080261302565425 0.00290784032899153 0.468550813791436 0.000154826176333756 0.0282771942979387 0.00450504110077353 0.0029170643521249 0.000195983791754645 0.000615557098906921 0.189702191310484 8.01717080036501e-13
7.95 0.0144234379593835 0.0331606320543077 0.00772905937657577 0.00114353761061569 0.000929545566828388 3.9593577797293e-05 0.00137771398722071 0.00150582135546473 0.00107637106740472 6.99302860899536e-05 0.00191861850085135 4.83215941134846e-05 0.0001288329289738 4.55389482356957e-05 0.000803526592249065 0.00291124744908868 0.469079223755967 0.000155006057466366 0.0283086306740168 0.00450903936443587 0.00292060384004202 0.000196211099197009 0.000621226841730424 0.189925366419223 8.23542282330781e-13
7.96 0.0144420694244592 0.0332020323191175 0.00773858740813942 0.00114492755130752 0.000930681870415615 3.96495414509134e-05 0.00137928924931124 0.00150760730052838 0.00107763321869677 7.00133680775886e-05 0.00192090280045871 4.8393791074983e-05 0.000128990401809579 4.5505532574557e-05 0.000804445258279191 0.00291463599348118 0.469607593596446 0.000155185628651355 0.0283400774167536 0.00451432973057907 0.00292414290661774 0.000196436583618528 0.000621046980226349 0.19012307330612 7.98561159737795e-13
7.97 0.0144606579680725 0.0332434255413647 0.00774812955036029 0.00114630872133742 0.000931815742172149 3.96987643801146e-05 0.00138085590270681 0.0015093928804722 0.00107889494445193 7.00963785520411e-05 0.00192318578971396 4.84559048272446e-05 0.000129147854084865 4.54591882352526e-05 0.000805368091926741 0.00291797793319725 0.470135888000203 0.000155364545737789 0.0283713583580821 0.00452086259163121 0.00292768117464589 0.000196663211841365 0.000616025635001952 0.19032009232878 8.05317654850619e-13
7.98 0.0144791954753149 0.0332848144318925 0.00775768344641986 0.00114767974341022 0.000932946762914091 3.97488268766375e-05 0.0013824542913866 0.00151118056354953 0.00108015729300812 7.01796865227952e-05 0.00192547483221511 4.84897170352637e-05 0.000129306076759833 4.54482761639356e-05 0.000806291518972519 0.00292128821299417 0.470664025352715 0.000155543561562475 0.0284027853337392 0.00452387562388602 0.00293121863088285 0.000196890044918074 0.000610779536146456 0.190612589289582 8.1663688650168e-13
7.99 0.0144976748518287 0.0333262019861362 0.00776724507102065 0.00114904255958578 0.000934075413982815 3.97911805059133e-05 0.0013841081980717 0.00151297153398709 0.00108142078151718 7.02635266825287e-05 0.00192777417694662 4.85764036274194e-05 0.00012946545718461 4.55087187719548e-05 0.000807211654418013 0.00292461233287126 0.471191954218574 0.000155723171058119 0.0284341971966989 0.00453189432056217 0.00293475558617315 0.000197116202407491 0.000610306730509728 0.190877047438308 8.22048553335642e-13
8 0.0145160901483952 0.0333675911570155 0.00777680937454629 0.00115040190833528 0.000935202927091418 3.98335793071855e-05 0.00138581334998461 0.00151476510034743 0.00108268512793378 7.03478109239692e-05 0.00193008292642285 4.86153440402215e-05 0.000129625787881766 4.56282605218022e-05 0.000808126775452579 0.00292798451727001 0.471719676061187 0.000155902741915251 0.0284654865446281 0.00453456074250139 0.00293829235962282 0.000197342825444163 0.000615990913812207 0.191098581520984 8.06687389023834e-13
8.01 0.0145344366627894 0.0334089845422123 0.00778637108877361 0.00115176386833359 0.000936330894312618 3.98767136051018e-05 0.00138754005041657 0.0015165590603714 0.00108394940461965 7.04322564725745e-05 0.00193239556009712 4.86752687482091e-05 0.000129786379076677 4.57756437933551e-05 0.00080903826496611 0.00293139548493933 0.472247214425486 0.000156081656563415 0.0284969314645038 0.00454172650619564 0.00294182898263803 0.0001975681902131 0.000623602112416693 0.191276382253463 8.19246657329438e-13
8.02 0.0145527110172029 0.0334503841139565 0.00779592555451434 0.00115313393319054 0.000937460762782125 3.99189095768674e-05 0.00138924847790774 0.00151835083278233 0.00108521253198887 7.05164635594799e-05 0.00193470472461139 4.87520880250391e-05 0.000129946414118981 4.59017937598036e-05 0.000809949436664705 0.00293480016290911 0.472774596921612 0.000156260430522798 0.0285283017481294 0.00454622098095533 0.00294536519054687 0.000197795018445594 0.000627071840246288 0.191474198672805 8.19761863237668e-13
8.03 0.0145709112096425 0.0334917910145794 0.00780546942685459 0.00115451523759658 0.000938593375196983 3.9969894261047e-05 0.00139090885984442 0.00152013877979742 0.00108647385611313 7.06001831826997e-05 0.00193700487754613 4.87825341742014e-05 0.000130105365047142 4.59658152554226e-05 0.000810863129248948 0.00293815844266206 0.473301870820553 0.000156439813072446 0.0285595738490438 0.00455101592859308 0.00294890069487626 0.000198021977304861 0.000624353063617041 0.191792372615797 8.14798057744239e-13
8.04 0.014589036638396 0.0335332054353689 0.00781500113668551 0.00115590751047305 0.000939728702290914 4.00199488940379e-05 0.00139251635835912 0.00152192304757658 0.00108773350944377 7.06833959966038e-05 0.00193929496540756 4.8862180154049e-05 0.000130263262094258 4.5969165898777e-05 0.000811779785943984 0.00294147122833364 0.473829099425892 0.000156619439016437 0.0285910247542693 0.00455789791301373 0.00295243546671761 0.000198247530538081 0.000618717746604713 0.192058544904424 8.31787500751378e-13
8.05 0.014607088098993 0.0335746265883466 0.00782452103348995 0.00115730709789385 0.000940865851052808 4.00769088891589e-05 0.00139409322779967 0.001523705499203 0.00108899236628647 7.07663651320426e-05 0.00194157880673214 4.89129198290138e-05 0.00013042067506958 4.59337361203813e-05 0.000812697345073093 0.00294477851749318 0.474356308218797 0.000156798416907396 0.0286223771496485 0.00456079580816152 0.00295596976050183 0.000198474141180411 0.00061548936877928 0.192261184534146 8.28516165355873e-13
8.06 0.0146250677543077 0.0336160527736539 0.00783403119300938 0.00115870805491948 0.000942003344502612 4.01339936584547e-05 0.0013956772438495 0.00152548877016006 0.00109025160774888 7.08494552875325e-05 0.00194386302318404 4.89555745315315e-05 0.000130578421122788 4.59080275040663e-05 0.000813612947124288 0.0029481217619338 0.474883438959428 0.000156976847684749 0.0286536508680633 0.00456869948561407 0.00295950386005298 0.000198700066116685 0.000617763388319149 0.192437959704345 8.16921020339844e-13
8.07 0.0146429790778191 0.0336574815344662 0.00784353493183661 0.00116010395954365 0.000943139579872024 4.01882565590307e-05 0.00139730229545508 0.00152727492203954 0.00109151211298215 7.09329940539816e-05 0.00194615358513088 4.90400549438019e-05 0.000130737144026126 4.59380360601822e-05 0.000814525167278395 0.00295150594451066 0.475410385539005 0.000157155641410994 0.0286850819852309 0.00457164278944929 0.00296303779764791 0.000198926627854749 0.000624260127719297 0.192634673237053 8.14153396455802e-13
8.08 0.014660826771751 0.0336989098859706 0.0078530361251032 0.00116148987192258 0.000944273317717272 4.02435797893289e-05 0.00139898096652374 0.00152906437434424 0.00109277398459562 7.1017038541234e-05 0.00194845273008108 4.90722063690481e-05 0.000130896977428621 4.60323937376048e-05 0.000815435125186269 0.00295489662214641 0.475937087834436 0.000157334966300232 0.0287163938648143 0.00457846266382275 0.00296657132463403 0.00019915300179519 0.000630194785095149 0.19294597569371 8.21024557070215e-13
8.09 0.0146786166616467 0.0337403345971081 0.00786253845626431 0.00116286381643124 0.000945404045005767 4.02897617675193e-05 0.00140069792921693 0.00153085565554705 0.00109403645164693 7.11014018996554e-05 0.00195075781797702 4.91431103041402e-05 0.000131057466661125 4.6178226571818e-05 0.000816345656334176 0.00295825399592626 0.476463579610603 0.000157514022673317 0.0287476894894353 0.00458330166425363 0.00297010416840109 0.000199378211183552 0.000631130245333138 0.193224949844995 8.16391803143506e-13
8.1 0.014696355569583 0.0337817524994911 0.00787204473825205 0.00116422732057596 0.00094653209841529 4.03367744496013e-05 0.00140241750452291 0.0015326461072113 0.00109529820945 7.11856781802867e-05 0.00195306269516581 4.92111068913376e-05 0.000131217786354701 4.63272758894428e-05 0.000817259147088484 0.00296157126798955 0.476989939662126 0.000157692489581153 0.0287791315834941 0.00458779376049228 0.00297363633594125 0.000199605258905155 0.00062686472099533 0.193425926784443 8.25788986063847e-13
8.11 0.0147140511687126 0.0338231607955974 0.00788155642837307 0.00116558485019972 0.000947658513199157 4.03788336419346e-05 0.00140410160306515 0.00153443319406976 0.00109655803481226 7.12694954738825e-05 0.00195536087695598 4.92435734641313e-05 0.000131377150612086 4.64291002137891e-05 0.000818175619762849 0.00296488088026607 0.477516212905167 0.000157871074241393 0.0288104075587131 0.0045949215023766 0.00297716816707333 0.000199831561405072 0.000621892781715749 0.193624682111765 8.34061574816703e-13
8.12 0.0147317118220672 0.0338645573380881 0.00789107342096808 0.00116694233498048 0.00094878465229602 4.04206166024129e-05 0.001405729024577 0.00153621576965837 0.00109781537801769 7.13526605986289e-05 0.0019576489332958 4.93313521351308e-05 0.00013153520984725 4.64634224895898e-05 0.000819092496486067 0.00296822294729428 0.478042391846409 0.000158050221556062 0.0288416929479398 0.00459765646725258 0.00298070007014738 0.000200057504075178 0.000621235937534941 0.193849237086861 8.23781108196015e-13
8.13 0.0147493464088018 0.0339059408543701 0.00790059415074365 0.00116830526831336 0.000949911741220058 4.0466866701549e-05 0.00140730641192224 0.0015379946666722 0.00109907064155898 7.14352980205892e-05 0.00195992835597922 4.9367663222309e-05 0.00013169223393989 4.64299893845672e-05 0.00082000627853449 0.00297160613923136 0.478568455781896 0.000158229293789652 0.0288731171701717 0.0046055885441415 0.00298423217178743 0.000200283692736983 0.000625742429295518 0.194117648867773 8.15780914976525e-13
8.14 0.0147669641419512 0.0339473110964668 0.00791011597631198 0.00116967699782458 0.000951040464602815 4.05121260821128e-05 0.00140886533944054 0.00153977231477433 0.00110032500657628 7.1517759324103e-05 0.00196220495382456 4.94235510474947e-05 0.000131848993207884 4.6372987441784e-05 0.000820915001524331 0.00297499845443919 0.479094394539519 0.000158407684796744 0.0289043788498685 0.00460870179853087 0.00298776419485032 0.000200509108331121 0.00063195672416264 0.194354565089082 8.35531429124857e-13
8.15 0.0147845743807211 0.0339886689002574 0.00791963576538254 0.00117105775210289 0.000952170755934615 4.05653285009724e-05 0.00141044693207568 0.00154155157493866 0.00110157989242604 7.16005077129885e-05 0.00196448605423137 4.95003386893305e-05 0.000132006389874 4.63442886992516e-05 0.000821819740766508 0.00297835696790514 0.479620190199164 0.000158585911316624 0.0289356845493316 0.00461514114604851 0.00299129567611711 0.000200736079510796 0.000635355361148784 0.19456704560467 8.356789528624e-13
8.16 0.0148021864415941 0.0340300161482009 0.00792915056433358 0.00117244470528725 0.000953301848974026 4.06179685537434e-05 0.00141208165296312 0.00154333436560711 0.00110283631101408 7.16838363769814e-05 0.00196677690300727 4.95267025671702e-05 0.000132165025822866 4.63778701317899e-05 0.000822724076221371 0.00298166858640002 0.480145809900009 0.000158764739232482 0.0289670838062923 0.00462049065810534 0.00299482632541648 0.000200962046656216 0.000633848195802806 0.194811450873974 8.31323982862932e-13
8.17 0.0148198094119886 0.0340713556368844 0.00793865821939203 0.00117383303888843 0.000954432571074583 4.06723352789391e-05 0.00141377431739671 0.0015451207595303 0.00110409442865484 7.17678094579512e-05 0.00196907805597073 4.96115622743167e-05 0.000132324918426285 4.64891847156802e-05 0.000823631837498464 0.00298496318560219 0.480671246481393 0.00015894385108345 0.0289983139778585 0.004624508948402 0.00299835620647975 0.000201187589158665 0.000629205330707906 0.195067296503194 8.37117461324323e-13
8.18 0.014837451970169 0.0341126908590467 0.00794815782889713 0.00117521763521332 0.000955561778180375 4.07271048885439e-05 0.00141550178514122 0.0015469089932345 0.00110535354266639 7.18521549667173e-05 0.00197138506512125 4.96608851943678e-05 0.000132485502081194 4.66433366476179e-05 0.000824544647620597 0.00298828636096857 0.481196555538369 0.000159122376847388 0.0290296391666557 0.00463190078538761 0.00300188559318975 0.000201414302621558 0.000625960656530822 0.195296277015959 8.44965761677633e-13
8.19 0.0148551222151644 0.034154025717591 0.00795764994000971 0.0011765948347611 0.000956688784914616 4.07756241071697e-05 0.00141722444538958 0.00154869637367951 0.00110661247187537 7.19364818136201e-05 0.00197369062474161 4.97086388375776e-05 0.000132645915992069 4.67939516649911e-05 0.000825460928342083 0.00299165705680216 0.481721819194406 0.000159300365611793 0.0290610275926178 0.0046346691624057 0.00300541466066662 0.000201640005069519 0.000627744767933109 0.195479924887679 8.21265669389552e-13
8.2 0.0148728275099734 0.0341953641946372 0.00796713645064014 0.00117796367451576 0.000957813643774627 4.08248611197338e-05 0.00141890571574689 0.00155048062311836 0.00110787015868372 7.2020403983526e-05 0.00197598810959193 4.9793116809608e-05 0.000132805428675968 4.68984187635299e-05 0.000826377019847762 0.002995049713955 0.482247060819906 0.000159478659064213 0.029092234075002 0.00464231934438668 0.00300894331523978 0.000201866386893462 0.000633530765063247 0.195698048682852 8.3765863536736e-13
8.21 0.0148905743413176 0.0342367100033321 0.00797662023702808 0.00117932620104252 0.000958937178031424 4.08679330215804e-05 0.00142052983070656 0.00155226098721811 0.00110912617791027 7.210377660934e-05 0.00197827475546364 4.98231662301495e-05 0.000132963790359941 4.69298303947317e-05 0.000827289611885454 0.00299841770173393 0.482772211525097 0.00015965742869348 0.0291235570421852 0.00464582492024967 0.00301247132420832 0.000202091996930756 0.000638595018106695 0.196002400538853 8.41964640059379e-13
8.22 0.014908368198513 0.0342780662512798 0.0079861045799223 0.00118068675984086 0.000960060753178543 4.09110587604428e-05 0.0014221091212597 0.00155403855759574 0.0011103809016102 7.21867127610447e-05 0.0019805529140745 4.98953191510428e-05 0.000133121338626244 4.69094585318266e-05 0.000828197801776378 0.0030017361766155 0.483297173058031 0.000159835942435711 0.0291549172219927 0.00465189588791262 0.00301599860974707 0.000202317517483681 0.000639257321345945 0.196299230987289 8.26564532132933e-13
8.23 0.0149262134742878 0.0343194351451917 0.00799559249982812 0.00118205050235982 0.000961185859279276 4.09560194726201e-05 0.00142367728751559 0.00155581565890349 0.00111163524730429 7.22695503942743e-05 0.00198282877862651 4.99558746674773e-05 0.000133278806617565 4.68739543021028e-05 0.000829103398882611 0.00300502445971494 0.483821903493087 0.0001600139211591 0.0291861218604008 0.00465752903732624 0.0030195254076647 0.00020254454142581 0.000635845336139704 0.19649374482137 8.4405660940137e-13
8.24 0.0149441133888523 0.0343608177611878 0.00800508613257696 0.00118342160924272 0.000962313637873487 4.10002950399265e-05 0.00142527217402343 0.00155759462006833 0.00111289014741849 7.23526267013811e-05 0.00198510924318512 4.99922815106822e-05 0.000133436937765596 4.68686929458781e-05 0.000830009352074445 0.00300832739975928 0.484346431816783 0.000160192048210283 0.0292174637214938 0.00466134472666973 0.00302305211937734 0.000202770100245104 0.000631738059526666 0.196615641994678 8.39497078145765e-13
8.25 0.0149620699390735 0.0344022139020889 0.00801458626843433 0.00118480182355828 0.000963444507785623 4.10524660506101e-05 0.00142691676128758 0.00155937655936257 0.00111414602033794 7.24361535940085e-05 0.00198739847408687 5.00759737047312e-05 0.000133596099993326 4.6927399441421e-05 0.00083091749419626 0.00301167361673068 0.4848708068548 0.000160370730337317 0.0292487884102398 0.00466887516151849 0.00302657897992188 0.000202996074112731 0.000630782105374313 0.196826420005172 8.33487437790044e-13
8.26 0.0149800838734794 0.0344436220548997 0.00802409214765301 0.0011861897855489 0.00096457801255419 4.11041324070143e-05 0.00142860792126314 0.00156116079928408 0.00111540251782827 7.25200475265641e-05 0.0019896959061919 5.01166676643912e-05 0.000133756097730557 4.70395363219648e-05 0.000831827245830869 0.00301504987612804 0.485395061325025 0.00016054931783675 0.0292799777266446 0.0046715858566485 0.00303010584681262 0.00020322202616636 0.000634485231554911 0.197163971956003 8.50911323609729e-13
8.27 0.0149981546935168 0.0344850394540616 0.00803360155728052 0.00118758139696824 0.000965712941149104 4.11602250464935e-05 0.00143031850916204 0.00156294520741833 0.00111665868202763 7.26040402570748e-05 0.00199199664454125 5.01754286992436e-05 0.000133916275194173 4.71760632643699e-05 0.000832736192653316 0.00301841520686515 0.485919224627343 0.000160727197477151 0.029311333967843 0.00467916411296308 0.00303363231224426 0.000203447590853983 0.000640435413714127 0.197480814888182 8.38447737911743e-13
8.28 0.0150162806807297 0.0345264622470274 0.00804311121946533 0.00118897110360786 0.000966847685065694 4.12167519437124e-05 0.00143201160169317 0.00156472728916316 0.00111791343440907 7.26877594074502e-05 0.00199429403542712 5.02513519735797e-05 0.000134075855232005 4.72914247752243e-05 0.000833642076188088 0.00302174072254079 0.486443332575961 0.000160904865909297 0.0293426346400144 0.00468291005584941 0.00303715804319486 0.000203674223872386 0.000643913261170923 0.197696130176936 8.28854596166418e-13
8.29 0.0150344589493682 0.034567885751076 0.00805261740135527 0.00119035368249877 0.000967980719756294 4.12686365102732e-05 0.00143365958118586 0.00156650547542551 0.00111916614594261 7.27709799794233e-05 0.00199658309007976 5.02825788000606e-05 0.000134234344418503 4.73473283469947e-05 0.000834544709298876 0.00302503705869464 0.486967392518212 0.000161083096407431 0.0293738133141595 0.00468859145879386 0.00304068304554638 0.000203899413318225 0.000642325312721483 0.197824681697014 8.65072053753611e-13
8.3 0.0150526855226556 0.0346093047812664 0.00806211663822838 0.00119172595067048 0.000969111055999965 4.1321505528163e-05 0.00143525836478772 0.00156827995164866 0.00112041699586177 7.28537014603829e-05 0.00199886301879845 5.03604926549987e-05 0.000134391793532895 4.73458798555671e-05 0.000835446372929184 0.0030283434617572 0.487491349289572 0.00016126163590228 0.0294051615482784 0.00469467499446321 0.00304420761799027 0.000204125349437947 0.000637863911498427 0.198015082213581 8.54894220395923e-13
8.31 0.0150709554318141 0.0346507140261969 0.00807160643641874 0.00119308783754496 0.000970238520200768 4.13658661261669e-05 0.00143682959002151 0.00157005260245496 0.00112166692814763 7.29361996275615e-05 0.00200113760309486 5.04117780138042e-05 0.0001345487836052 4.73088379026693e-05 0.000836350345426461 0.00303168917251353 0.488015119921853 0.000161439673049435 0.0294364338787035 0.0046981113463186 0.00304773204895306 0.00020435186483651 0.00063495717226184 0.198326741854682 8.42742913375331e-13
8.32 0.0150892628346109 0.0346921084404855 0.00808108582314014 0.00119444246432047 0.000971363773549668 4.14106200394738e-05 0.0014384096611816 0.00157182609326883 0.00112291721827506 7.30188478073047e-05 0.00200341322740528 5.04536301919882e-05 0.000134706141056728 4.72831879885937e-05 0.000837258575456941 0.0030350641384282 0.488538675531515 0.00016161723121991 0.0294676321700441 0.00470582051435353 0.00305125634231413 0.000204577278096598 0.000636243210338723 0.198604903606008 8.32121137260815e-13
8.33 0.0151076011515668 0.0347334836248628 0.0080905556385514 0.00119579519784063 0.000972488068353834 4.14529427395498e-05 0.00144003119057899 0.0015736025462597 0.0011241688604219 7.31019840285664e-05 0.00200569557699067 5.05380313980795e-05 0.000134864522879096 4.73140343836934e-05 0.000838170157246098 0.00303842730967007 0.48906207265764 0.000161795067836084 0.0294989878632172 0.0047086277047542 0.00305478022232272 0.000204803464367759 0.000641067810367927 0.198828111455218 8.42554220774256e-13
8.34 0.0151259632165095 0.0347748361633933 0.00810001850953082 0.00119715197661984 0.000973612821500306 4.149452173321e-05 0.00144170621600815 0.00157538247187066 0.00112542207649888 7.31856764040983e-05 0.00200798668539565 5.0569470034778e-05 0.000135024083716006 4.74097533870831e-05 0.000839081737654914 0.0030417451196045 0.489585390649379 0.000161973312265829 0.0295302143431264 0.00471585863027644 0.00305830340216082 0.000205028660130694 0.000646198689769346 0.199033673131479 8.57071297043108e-13
8.35 0.0151443414383074 0.0348161638914983 0.00810947850317954 0.00119851744449911 0.00097473914482494 4.15426596456474e-05 0.00144341969139867 0.00157716449515469 0.00112667619432534 7.32697492677929e-05 0.00201028382974277 5.06411125846226e-05 0.00013518438866563 4.75583789741772e-05 0.00083998963775737 0.00304502395213677 0.490108649548682 0.000162151269384384 0.0295614047613873 0.00472007746332437 0.00306182585235454 0.000205254564826062 0.00064783567043736 0.199260310626149 8.3837313347536e-13
8.36 0.0151627279702512 0.034857466073551 0.00811894051398482 0.00119989348992773 0.00097586748401239 4.15896540579005e-05 0.00144513659166729 0.00157894601670541 0.00112792995813858 7.33537987815779e-05 0.00201258084684589 5.07077115588868e-05 0.0001353446211496 4.77124082983175e-05 0.000840892260256378 0.00304830570609871 0.490631803413654 0.000162328707577751 0.0295927633542993 0.00472532882190837 0.00306534781521612 0.000205481078144981 0.00064484088786382 0.19951745906701 8.57902043308153e-13
8.37 0.0151811148836118 0.0348987434763378 0.00812840948928531 0.00120127865956203 0.000976997482125441 4.16445960782211e-05 0.00144681911904244 0.0015807244836189 0.00112918212324331 7.34374432251805e-05 0.00201487121647539 5.07413234033542e-05 0.000135503982141142 4.78220276323483e-05 0.000841791133100946 0.00305163005311917 0.491154801763673 0.000162506317565763 0.0296239741456207 0.00473167608673915 0.0030688695546342 0.000205706172880223 0.000640329388878964 0.199719778783875 8.54813407482635e-13
8.38 0.0151994943413212 0.0349399983318756 0.00813788962676147 0.00120266863163642 0.000978128108758333 4.16991996656639e-05 0.00144844543011007 0.00158249864128242 0.00113043204605802 7.3520462617565e-05 0.00201715136642873 5.08288073798192e-05 0.000135662081962096 4.78655831890597e-05 0.000842689872035743 0.00305499827366538 0.491677631565829 0.000162684499903744 0.0296551718565441 0.00473503307889379 0.00307239108829348 0.000205932349606807 0.000638891562757085 0.199949586312778 8.4010824665895e-13
8.39 0.0152178587688614 0.0349812341940195 0.00814738368215413 0.00120405759482243 0.000979258011310835 4.17539932693643e-05 0.00145002055582815 0.00158426914558524 0.00113167998219781 7.36029436456418e-05 0.00201942254342037 5.086418734523e-05 0.000135819134109581 4.78403733087168e-05 0.000843591779214802 0.00305837223089101 0.492200299408475 0.000162862608853437 0.0296865062835886 0.00474270722559269 0.00307591216588416 0.000206158001058912 0.000641969312229866 0.200242815662917 8.48850024992578e-13
8.4 0.0152362010178198 0.0350224556982754 0.00815689250735472 0.00120544008505034 0.000980385969576676 4.18095587467189e-05 0.00145157408053773 0.00158603823646468 0.00113292695212473 7.3685200864701e-05 0.00202169029921214 5.09223427984109e-05 0.000135975850877593 4.77877581133237e-05 0.000844497725239507 0.00306170931276589 0.492722806653281 0.000163040014822394 0.0297176874084622 0.00474558852317979 0.00307943252198359 0.000206383667623197 0.000647081385719842 0.200528460358162 8.53054849681862e-13
8.41 0.0152545145194767 0.0350636682452178 0.00816641489899312 0.00120681269063643 0.000981511305309286 4.18575932441452e-05 0.00145314574422711 0.001587808638092 0.00113417424434419 7.37676697793383e-05 0.00202396184048449 5.09959943004487e-05 0.000136133097519465 4.77565683997952e-05 0.000845405740271734 0.00306500075984377 0.493245168544019 0.000163217163238779 0.029748914408158 0.00475270692225306 0.0030829521668178 0.000206609791095748 0.000650744859308663 0.20074418927244 8.42590745255517e-13
8.42 0.0152727934248323 0.0351048776314709 0.00817594777971302 0.00120817508074001 0.000982634111509062 4.19065904893385e-05 0.00145476611690778 0.00158958223513279 0.00113542280451399 7.38506421961161e-05 0.00202624254855139 5.10247707470978e-05 0.000136291474753146 4.77811944821938e-05 0.000846312534371657 0.00306827799966178 0.493767441317512 0.00016339480614168 0.0297802446105973 0.00475714095201913 0.00308647143372607 0.000206834654365807 0.000650621140349789 0.200856684409153 8.71620562961535e-13
8.43 0.0152910327284002 0.0351460896573702 0.00818548667871662 0.00120953003576637 0.000983755227615786 4.19493106489269e-05 0.00145644191893346 0.00159135918117084 0.00113667281057247 7.39342003919728e-05 0.00202853338785257 5.11078676249761e-05 0.000136451034681205 4.78785729633877e-05 0.00084721582448643 0.00307158184492416 0.494289691109695 0.000163572750739017 0.0298113877793993 0.00476203540282161 0.00308999072435953 0.000207060938919323 0.000647064707100772 0.201055948304278 8.60949430645048e-13
8.44 0.0153092283730399 0.035187309741205 0.00819502642469861 0.00121088248188029 0.000984875968935837 4.1992126995446e-05 0.0014581532112459 0.00159313787344037 0.00113792363551063 7.40181115127758e-05 0.00203083048134579 5.11562120257535e-05 0.000136611272083481 4.80183201585067e-05 0.00084811581668719 0.00307492413425665 0.494811920985301 0.000163750269920761 0.0298426098000739 0.00476880897591479 0.00309351017520112 0.000207286916031368 0.000643479546404662 0.201408632089275 8.43388531028892e-13
8.45 0.0153273773339537 0.035228542569955 0.00820456192773277 0.00121223785493592 0.000985997700905354 4.2037082444755e-05 0.00145986371641111 0.00159491579469193 0.00113917420560557 7.41020252746931e-05 0.00203312704216046 5.12058235648482e-05 0.000136771386893257 4.8158776594165e-05 0.00084901483480952 0.00307827799464375 0.49533404840026 0.000163927398585795 0.0298739239439409 0.00477183881998126 0.00309702954523315 0.000207512249616377 0.000643616342631686 0.201761864198014 8.76551299569288e-13
8.46 0.0153454776799499 0.0352697918123112 0.00821408891422989 0.00121360033201571 0.000987121397854815 4.20812831509682e-05 0.00146153899351955 0.00159669078890212 0.0011404235630146 7.41855854274013e-05 0.00203541669094299 5.12867176123895e-05 0.000136930686621847 4.82598985352678e-05 0.00084991542958546 0.00308160537545161 0.495855974607172 0.000164104826571854 0.0299050663695854 0.00477957729117989 0.00310054842357171 0.000207738271451335 0.000647736688397959 0.20198653174571 8.52706915544272e-13
8.47 0.0153635286108179 0.0353110599149465 0.00822360449116805 0.00121497150790185 0.00098824733196682 4.213301105841e-05 0.00146316333408583 0.00159846212602453 0.0011416713438094 7.42686571929385e-05 0.002037696505542 5.1319558452063e-05 0.000137088925163456 4.82963305562053e-05 0.000850818384206473 0.00308489503221808 0.496377671137872 0.000164282620840313 0.0299363083999565 0.00478270018819081 0.00310406656505408 0.000207963237340503 0.000652431013689753 0.202082278416407 8.60535656467116e-13
8.48 0.0153815304703959 0.0353523479965679 0.00823310744740394 0.00121634994300863 0.000989374994942421 4.21841264539292e-05 0.00146474699035519 0.00160023082452794 0.00114291793129132 7.43513387358333e-05 0.00203996829872561 5.13897431130425e-05 0.000137246407218101 4.82865710072298e-05 0.000851722089167737 0.003088174322466 0.496899186871371 0.000164460078494147 0.0299675865260023 0.00478937473168178 0.00310758405012477 0.000208189362716629 0.000654317615333074 0.202260174902262 8.70671567026411e-13
8.49 0.0153994847347202 0.0353936558448373 0.00824259825099639 0.00121773172034808 0.000990503277817838 4.2238836885026e-05 0.00146632027158664 0.0016019990766619 0.00114416421084887 7.44339383920445e-05 0.00204223752468299 5.14503655954219e-05 0.000137403813856851 4.82640233102417e-05 0.000852623751917302 0.00309148322436037 0.497420582147097 0.000164636983722154 0.0299987051241199 0.00479427672218567 0.00311110113744273 0.0002084151986582 0.000652657769133045 0.202569380334868 8.73302493616802e-13
8.5 0.0154173939758555 0.0354349820142552 0.00825207875900527 0.00121911181707927 0.000991630849925493 4.2293806328798e-05 0.00146791763385472 0.00160376907839538 0.00114541106004998 7.45167605449318e-05 0.00204451039424728 5.14879917229045e-05 0.00013756183598927 4.82699737380959e-05 0.000853521565007101 0.00309483512093533 0.497941880616031 0.000164814039138346 0.0300299682552558 0.0047988172371367 0.00311461796653424 0.000208640232332186 0.000649268372777662 0.202902584163323 8.67114788215467e-13
8.51 0.0154352618023057 0.0354763240145856 0.00826155170467647 0.00122048583019043 0.000992756612795457 4.23441760103659e-05 0.00146955989280636 0.00160554186293611 0.00114665884043136 7.45999894559309e-05 0.00204679067749286 5.15695175762885e-05 0.000137720808009173 4.83349865784276e-05 0.000854416246432523 0.003098201856935 0.498463084799906 0.000164991671145372 0.0300612294497594 0.00480577885072499 0.0031181344044284 0.000208866491982371 0.00064723620853909 0.20315903632368 8.80595484590451e-13
8.52 0.015453092777096 0.0355176785716742 0.0082710200693861 0.00122185148095672 0.000993880078677039 4.23952690176427e-05 0.0014712435786875 0.00160731673520835 0.00114790715857475 7.46835338502816e-05 0.00204907780943249 5.16119916179136e-05 0.000137880527896608 4.84483342437156e-05 0.000855310790451775 0.00310153796550627 0.49898420436147 0.000165169278324381 0.0300923314938068 0.00480877135369521 0.00312165018206845 0.000209091791042578 0.000648881649825514 0.203323719427713 8.56178683472948e-13
8.53 0.0154708923156483 0.0355590419380579 0.00828048646435903 0.00122320939977277 0.000995001549464849 4.24394359126517e-05 0.00147294280038319 0.00160909159922555 0.00114915502688937 7.47671262203444e-05 0.00205136724269117 5.16692206007779e-05 0.000138040354141039 4.85815514055126e-05 0.000856208537550432 0.00310482202803982 0.499505240775106 0.000165346239320046 0.0301235923084246 0.00481642684327349 0.00312516518581968 0.000209317570953343 0.000653274922667437 0.20355054727464 8.72344458168e-13
8.54 0.0154886665653377 0.035600410225841 0.00828995263968922 0.00122456293056034 0.000996122034973344 4.24837801162579e-05 0.00147462263984384 0.00161086401596846 0.00115040134852467 7.48504103273164e-05 0.00205365285624047 5.17454363853227e-05 0.000138199535162449 4.86914350018229e-05 0.000857110881422535 0.00310807672242599 0.500026157355639 0.000165522939300483 0.0301548269027753 0.00481972565229071 0.00312867961502793 0.000209543166234185 0.000656888385695303 0.203812537155452 8.80914013308391e-13
8.55 0.015506422269459 0.0356417797339202 0.00829941921263124 0.00122591701904474 0.000997242935923417 4.25276480941305e-05 0.00147625725188451 0.00161263246032185 0.00115164548578122 7.49331744467988e-05 0.00205593018051703 5.17762580307795e-05 0.000138357600350368 4.87411520269699e-05 0.00085801621856863 0.00311134875583527 0.500546900804175 0.000165700067803482 0.0301859405205354 0.00482615140798656 0.00313219384345395 0.000209768022831033 0.000657077429610145 0.204054728866176 8.71139716009358e-13
8.56 0.0155241666187949 0.0356831472429385 0.00830888566283824 0.00122727655203383 0.000998365594012717 4.25708185965225e-05 0.00147784347819949 0.00161439713932685 0.00115288762238468 7.50154327027053e-05 0.00205819879511145 5.18539475398625e-05 0.000138514616686524 4.87335416971562e-05 0.00085892090136839 0.00311466716291438 0.501067465622207 0.000165877450455639 0.0302172142197683 0.00483134615073458 0.00313570810439367 0.000209994403786546 0.000654351451931453 0.204299455122042 8.66168834908196e-13
8.57 0.0155419070933924 0.0357245102529195 0.00831835058666606 0.00122864469587733 0.000999490853665626 4.26209144279353e-05 0.00147940304095266 0.00161615995183422 0.00115412872994085 7.50974721197334e-05 0.00206046267079156 5.19046030052467e-05 0.000138671178473473 4.86901385149288e-05 0.000859821569312989 0.00311801843851023 0.50158791598243 0.000166054437949686 0.0302484060461365 0.00483558532412932 0.00313922229174909 0.00021021981515368 0.000651656606608239 0.204558544204705 8.84972516250555e-13
8.58 0.0155596512983666 0.0357658671458205 0.00832781215398853 0.00123002178588475 0.00100061877852783 4.26702407291076e-05 0.00148097211766141 0.00161792360004433 0.00115537014579004 7.51796771255702e-05 0.00206272826345657 5.19464209749844e-05 0.000138828128863073 4.86576646993296e-05 0.000860717275178004 0.00312136100060573 0.502108322831966 0.000166231105031821 0.030279511365089 0.00484280988369587 0.00314273606472937 0.000210445276657859 0.000651562329493852 0.204864262778172 8.7712769447523e-13
8.59 0.0155774067970796 0.0358072172607717 0.00833726867117638 0.0012314051385999 0.00100174861478803 4.27257278466471e-05 0.00148258345128035 0.0016196902864008 0.00115661296103131 7.52624035410707e-05 0.0020650013105424 5.2030498297981e-05 0.00013898615360187 4.86815562196281e-05 0.00086160996921299 0.00312466468400018 0.502628685909882 0.000166408107435314 0.0303107945905623 0.00484563470097334 0.00314624916361508 0.000210671016877917 0.000654520815120052 0.205084228464885 8.69758336405319e-13
8.6 0.0155951809451959 0.0358485608776308 0.00834671913044821 0.00123278985678366 0.00100287901356218 4.27813575850063e-05 0.00148424992075045 0.00162146064226905 0.00115785751690863 7.53457372604032e-05 0.00206728393125834 5.20606563309118e-05 0.000139145443877805 4.87716318509804e-05 0.000862503048180354 0.0031279379591924 0.503148934612388 0.00016658546474232 0.0303419640371548 0.00485328602871729 0.00314976164386005 0.000210895944975676 0.000658553810615055 0.20523499881968 8.55427106702086e-13
8.61 0.015612980729222 0.035889899112698 0.00835616363155105 0.00123417037211573 0.00100400844126044 4.28348595621324e-05 0.0014859578195009 0.00162323341945708 0.00115910325404211 7.54295235039636e-05 0.00206957349590596 5.21339388138227e-05 0.000139305599860559 4.89184655385135e-05 0.000863399009402444 0.00313121777942736 0.503669001563362 0.000166762455569195 0.0303730704927117 0.00485681667520368 0.00315327381666209 0.000211122126190744 0.000660640687255062 0.205449264715644 8.93261875087322e-13
8.62 0.015630812612832 0.0359312337375421 0.00836560358293091 0.0012355422271972 0.00100513564547335 4.28893688880877e-05 0.00148767325102288 0.00162500609937007 0.0011603489883461 7.55133663521662e-05 0.0020718638433331 5.21977472733994e-05 0.000139465821900029 4.90759595971795e-05 0.000864297846353446 0.00313453253992244 0.504188875862691 0.000166938855320935 0.0304043433690942 0.00486280467584103 0.00315678595112678 0.000211347286936894 0.000659305362654237 0.205764273577232 8.7516264575577e-13
8.63 0.0156486823942397 0.0359725669386804 0.0083750416345274 0.00123690351906179 0.00100626002717177 4.29356733910992e-05 0.00148935849971934 0.00162677611816569 0.00116159347769163 7.55968770965129e-05 0.00207414825367074 5.22337871311371e-05 0.000139625294964505 4.91955256103271e-05 0.000865197264042579 0.00313787392281594 0.504708584481757 0.000167115355184932 0.0304354877742045 0.00486850643875631 0.00316029801632982 0.000211572494563662 0.000656142187665849 0.20615030989829 8.59986641067749e-13
8.64 0.0156665950778773 0.0360139010412821 0.00838448134316869 0.00123825553441018 0.00100738180102312 4.29827583466288e-05 0.00149099027012274 0.00162854210109831 0.00116283600154144 7.56798077231853e-05 0.00207642270967765 5.2319869854803e-05 0.000139783579384725 4.92533076673985e-05 0.000866094494151895 0.00314120462185325 0.505228151487915 0.000167292404800805 0.0304666172871349 0.00487235694365295 0.00316380969931085 0.000211798636933137 0.000654497281306526 0.206388181163447 8.8660807528374e-13
8.65 0.015684554762661 0.0360552382216747 0.00839392662615812 0.001239602366903 0.00100850189387842 4.30250032168268e-05 0.00149257077944954 0.001630304499466 0.00116407667416534 7.57621995145262e-05 0.00207868782925701 5.23550586095655e-05 0.000139940812013571 4.9243518066281e-05 0.000866988365377641 0.00314449458203142 0.505747599035258 0.00016746947195446 0.0304978843964986 0.00487971494124099 0.00316732067568276 0.000212023734296002 0.000656236342962701 0.206496468188206 8.67302464596171e-13
8.66 0.0157025645494619 0.0360965802355958 0.00840338110035634 0.00124094963676569 0.00100962161772403 4.30669077062549e-05 0.00149412628398092 0.0016320653213171 0.00116531634435654 7.58443193901544e-05 0.00208094852193368 5.24153725976721e-05 0.000140097624697019 4.92032572837093e-05 0.000867880134027341 0.00314775108342165 0.506266971293231 0.000167645980198615 0.0305289850505885 0.00488265805479033 0.00317083087847935 0.000212249572712545 0.000660170159659537 0.206673360212201 8.83213716658017e-13
8.67 0.0157206264697283 0.0361379281870893 0.00841284742635824 0.00124230272267679 0.00101074222581787 4.3112893059518e-05 0.00149569387172558 0.00163382710135954 0.00116655614210442 7.59265604797669e-05 0.00208321154924766 5.24856272974432e-05 0.000140254821779217 4.91769722762537e-05 0.000868772495683119 0.00315101361262482 0.506786317129586 0.00016782227699921 0.030560117389851 0.00489005593829145 0.00317434051898859 0.000212474616681545 0.000663343507096039 0.206974533199981 8.96330472546583e-13
8.68 0.0157387414365803 0.0361792823589369 0.00842232678147089 0.00124366507298201 0.00101186449753546 4.31577656065086e-05 0.00149730316660966 0.00163559163236325 0.00116779690592191 7.60091975949397e-05 0.00208548220903384 5.25178173608962e-05 0.000140412978797532 4.91981924711056e-05 0.00086966751891827 0.00315431770844969 0.507305632862175 0.00016799897457704 0.030591384342416 0.00489384284396386 0.00317784985202493 0.00021269970696363 0.000663692310755706 0.207344285226198 8.82620945295921e-13
8.69 0.0157569092195781 0.0362206421207851 0.00843181856445706 0.00124503713732906 0.00101298848763505 4.32107866758833e-05 0.00149896207103424 0.00163735909232574 0.00116903877761495 7.60923177429628e-05 0.00208776179398381 5.25978622115473e-05 0.000140572166143124 4.92838435630778e-05 0.000870565022526432 0.00315766146869263 0.507824843283494 0.000168175870125028 0.0306224748366189 0.0048996104691179 0.00318135892074795 0.00021292597415701 0.000661261818773237 0.207614804987934 8.77336704905952e-13
8.7 0.0157751284435238 0.0362620059236171 0.0084413203915224 0.00124641625782125 0.00101411352050742 4.32631150867243e-05 0.00150065357185802 0.00163912799976686 0.00117028116458087 7.61757203061115e-05 0.00209004706755113 5.26468833815466e-05 0.000140731929001765 4.94076542859691e-05 0.00087146260357219 0.00316100628992479 0.508343863818851 0.000168352353748139 0.0306536181753034 0.00490553742875916 0.00318486752790876 0.000213150917022813 0.000658342219162672 0.207801017588382 8.9453593205965e-13
8.71 0.0157933966112066 0.0363033713817756 0.00845082839424231 0.00124779754823612 0.00101523842940953 4.33181933235076e-05 0.00150234504071635 0.00164089600679617 0.0011715230784124 7.6259096430342e-05 0.00209233199212934 5.26967107999457e-05 0.000140891533648694 4.95321046674033e-05 0.000872357331425113 0.00316431153677564 0.508862679313196 0.000168528540990055 0.0306848553425032 0.00490912179616648 0.00318837546198542 0.000213376508089489 0.000658030189053558 0.208008826922622 8.90935433231412e-13
8.72 0.0158117101500816 0.0363447354372146 0.00846033777509731 0.00124917547181242 0.0010163619612059 4.33736727181663e-05 0.00150400517448409 0.00164266112008062 0.00117276366983032 7.63421348683302e-05 0.00209461081212402 5.27750965369305e-05 0.000141050349900966 4.96209130303049e-05 0.000873247913068401 0.00316757113122554 0.509381346985788 0.0001687050882534 0.0307159252036722 0.00491672669599907 0.00319188275616316 0.000213601945974243 0.00066119462845147 0.208269584102541 8.83849057470804e-13
8.73 0.0158300644811089 0.0363860945909518 0.00846984352696629 0.00125054560395704 0.0010174832113488 4.34235875781925e-05 0.00150561994088835 0.00164442272600323 0.00117400268129476 7.6424732564935e-05 0.00209688092750498 5.28101521065886e-05 0.00014120817342508 4.96515579185481e-05 0.000874135770349964 0.00317081827742521 0.509899925958917 0.000168881998410285 0.0307470970029339 0.00491956993805944 0.00319538972082903 0.000213827089722511 0.000665480885318068 0.208550031436928 8.99820324896235e-13
8.74 0.0158484541088434 0.03642744518336 0.0084793411959282 0.00125190601248567 0.00101860194625642 4.34744185656885e-05 0.00150719949299335 0.00164618189859404 0.00117524058217482 7.65070043208862e-05 0.00209914412098714 5.28776529247541e-05 0.000141365327925374 4.96420624111547e-05 0.00087502421589552 0.00317409430903268 0.510418424071125 0.000169058540775999 0.0307783166539202 0.00492681307343458 0.00319889670323263 0.000214053069828049 0.000667547044724057 0.208788883549253 8.96735503666585e-13
8.75 0.0158668727306938 0.0364687836990865 0.00848882755677603 0.00125325781634837 0.00101971870650866 4.35182402247449e-05 0.00150877262948017 0.00164794083628545 0.00117647831715139 7.65892593594573e-05 0.00210140553562717 5.29396150023223e-05 0.000141522491843438 4.96250688820936e-05 0.000875916253707002 0.00317741099152946 0.510936816658474 0.00016923447517315 0.03080935642489 0.00493099195520116 0.00320240378639436 0.000214277650641607 0.000666295791920854 0.209056483794197 8.90996786525054e-13
8.76 0.0158853133629178 0.0365101070701523 0.00849830108473667 0.00125460475332434 0.00102083465573509 4.3562396579965e-05 0.00151037169505963 0.00164970171420873 0.00117771679556541 7.66717909439058e-05 0.0021036709477129 5.29763402870423e-05 0.000141680341989758 4.96391862200012e-05 0.000876812513111598 0.00318074131836671 0.511455090946042 0.000169410466722952 0.0308405318669416 0.00493626507480235 0.003205910704557 0.000214503176744191 0.000663336749356819 0.209342805498513 8.97832310647728e-13
8.77 0.015903768480865 0.0365514129512351 0.00850776214347422 0.00125595191081944 0.00102195122459808 4.36063816093953e-05 0.00151201563826128 0.00165146553688978 0.00117895638469301 7.67547693080874e-05 0.00210594373411605 5.30577834796975e-05 0.000141839195783348 4.97131612340036e-05 0.000877710753094219 0.00318404671928522 0.511973248499388 0.000169586971586052 0.0308717381695635 0.00494260970138731 0.00320941705893163 0.000214729084531807 0.000661375601948194 0.209595257427628 8.90367715356689e-13
8.78 0.0159222301703404 0.0365926999425704 0.00851721286119844 0.00125730404293227 0.00102306966471598 4.36498132241917e-05 0.00151369986829386 0.00165323157869383 0.00118019667173969 7.68380863700505e-05 0.00210822307984918 5.31003562871812e-05 0.000141998832949584 4.98349568706097e-05 0.000878607291872464 0.00318731433800851 0.512491276791104 0.000169763519795903 0.0309027855934812 0.00494596568501947 0.00321292264174128 0.000214954111598731 0.000662457821441147 0.209793482815081 8.85178359936194e-13
8.79 0.0159406902871103 0.0366339677408508 0.00852665671743128 0.00125866402837176 0.00102419065806238 4.36997663400501e-05 0.00151539811673932 0.00165499770187229 0.00118143662315001 7.69214591541271e-05 0.00211050434667283 5.31571756163668e-05 0.000142158594018933 4.99755624156604e-05 0.000879499387474405 0.0031905689194924 0.513009152885236 0.000169939594889585 0.0309339722567735 0.0049535854308769 0.00321642757931113 0.000215179800210389 0.000666346095254231 0.209987117067531 9.06342234552764e-13
8.8 0.0159591406207898 0.036675217203146 0.00853609791750012 0.00126003197138071 0.00102531410754435 4.3749072092759e-05 0.00151707542178298 0.00165676140234193 0.00118267507218056 7.70045155738637e-05 0.00211278141778171 5.32337376700066e-05 0.00014231770412999 5.00916674292767e-05 0.000880386942394229 0.00319384827149001 0.513526887428706 0.000170115530753508 0.0309651339064202 0.0049565795823252 0.00321993217619078 0.000215404485464927 0.00067016181271095 0.210306382474336 8.98089422307483e-13
8.81 0.0159775730604775 0.036716450318445 0.00854554066694406 0.00126140523476833 0.00102643917804807 4.38034221166285e-05 0.0015187057331834 0.00165852106298721 0.00118391129601747 7.70870251989322e-05 0.00211504984056138 5.32636486350223e-05 0.000142475664234576 5.01457418495208e-05 0.000881272393436186 0.00319716598000347 0.51404454131248 0.000170291866594061 0.0309961689230767 0.00496356512187439 0.00322343661430899 0.000215630024517528 0.000670881565226815 0.210650965272706 8.95824216979251e-13
8.82 0.0159959797577242 0.0367576700856457 0.00855498847234878 0.00126277938285521 0.00102756457181578 4.38579004577054e-05 0.00152028528930069 0.00166027678774257 0.00118514539602442 7.71689875952554e-05 0.00211730917790806 5.33426408067028e-05 0.000142632512598231 5.01397602712272e-05 0.00088215891987997 0.00320049719173388 0.5145621722299 0.000170468347829701 0.0310273763297935 0.00496804975106407 0.00322694079106044 0.000215855869620023 0.000668537431644208 0.210909606362975 9.09746623055032e-13
8.83 0.016014353284172 0.0367988803079729 0.00856444358992457 0.00126414971575787 0.00102868894958339 4.39097708028508e-05 0.00152183501807792 0.0016620303958223 0.00118637828891632 7.72506769730722e-05 0.00211956336969744 5.33910986687642e-05 0.000142788822268331 5.00934199414017e-05 0.000883048262727702 0.00320380135894223 0.515079766766639 0.000170644368365043 0.0310585175548499 0.0049730097846998 0.00323044443822877 0.000216080447930233 0.000665793905412707 0.211085091839159 9.02902368046332e-13
8.84 0.0160326867803173 0.0368400853188626 0.0085739067145662 0.00126551288128375 0.00102981135943771 4.39624006418626e-05 0.00152339069373493 0.00166378457205629 0.00118761130619874 7.73324805572171e-05 0.00212181890838631 5.34348288098495e-05 0.000142945436875832 5.00531156447035e-05 0.000883939682207502 0.00320706064929348 0.515597244246135 0.000170820068908769 0.031089545431037 0.00497962958659564 0.00323394739521587 0.000216306185837811 0.000665321919086514 0.211246368135058 8.95713447656724e-13
8.85 0.016050974092393 0.0368812896608809 0.00858337695497288 0.00126686802829389 0.00103093153436332 4.40080691612362e-05 0.00152498567412534 0.00166554159021765 0.00118884559388678 7.7414770161881e-05 0.00212408171680124 5.35169241912602e-05 0.000143103069295272 5.00642306543346e-05 0.00088483073914077 0.00321029761611845 0.516114531578259 0.000170996124996713 0.0311207501272796 0.00498278560189682 0.00323744976885866 0.000216531449585054 0.000667744417499447 0.211542058311064 8.97134481013432e-13
8.86 0.0160692098945338 0.036922497743163 0.00859285209029383 0.00126821711728962 0.00103204996215136 4.40541356412167e-05 0.00152663475580314 0.00166730223665262 0.00119008160069804 7.74976633509769e-05 0.00212635427647897 5.35470220703171e-05 0.000143261963905837 5.01394160572086e-05 0.000885719272645395 0.00321355505707932 0.516631620954209 0.000171172560419251 0.0311518679400076 0.00499048666959662 0.00324095182401981 0.000216756835563867 0.000671555154008201 0.211897520337498 9.12478086769691e-13
8.87 0.0160873897938618 0.0369637135051616 0.00860232905051266 0.00126956428331265 0.00103316770661961 4.4097615411892e-05 0.0015283271246116 0.00166906546225759 0.00119131890030624 7.75810456217454e-05 0.00212863442649783 5.36212698162405e-05 0.000143421786842843 5.0273034616836e-05 0.000886605103750845 0.00321685657599148 0.517148552380534 0.000171348664785822 0.0311829138236961 0.00499354897075819 0.00324445371681025 0.000216982300478331 0.000674115665688503 0.212170958793354 9.03590827539615e-13
8.88 0.0161055104160279 0.0370049401132941 0.00861180452637671 0.00127091445773755 0.00103428603881415 4.41405223239816e-05 0.00153003184316637 0.00167082892823468 0.00119255642834046 7.76645539725988e-05 0.00213091642184783 5.36818708834939e-05 0.000143581794938907 5.04226171315981e-05 0.000887490212673577 0.00322018466507122 0.517665362773847 0.000171524185555946 0.0312141177481428 0.00500029291427246 0.00324795533309235 0.000217206652778359 0.000673511657017213 0.212383104130468 8.91693880706775e-13
8.89 0.0161235694701705 0.0370461797166043 0.00862127558985338 0.00127227170260413 0.0010354060010716 4.41887467694537e-05 0.00153171308220079 0.00167259016649883 0.00119379301008152 7.77478187885386e-05 0.00213319372387045 5.37213099219018e-05 0.000143741201011922 5.0543064147386e-05 0.00088837725746432 0.00322349685276918 0.518182072179196 0.000171699741578072 0.03124519025605 0.00500516629464122 0.00325145639806588 0.000217432600716295 0.000670791087373739 0.212598142375214 8.96376622038196e-13
8.9 0.0161415657911814 0.0370874332799492 0.00863074020941079 0.00127363780563596 0.00103652804539559 4.42359970735135e-05 0.00153334748793006 0.00167434777582868 0.00119502791664139 7.78305830592735e-05 0.002135462133713 5.38040811432337e-05 0.000143899550277974 5.06097980883372e-05 0.000889267513138866 0.00322676487475418 0.518698705457628 0.000171875765831916 0.0312762395721142 0.00500967455558922 0.00325495676038505 0.000217658090180773 0.000669062529093158 0.212850124944384 9.08486280666494e-13
8.91 0.0161594993591333 0.0371287005099862 0.00864019756774071 0.00127501160372864 0.00103765186620172 4.42903855737193e-05 0.0015349351042883 0.00167610206220808 0.00119626117725989 7.79128561468208e-05 0.0021377217273469 5.38410475602672e-05 0.000144056924965226 5.06155045251375e-05 0.000890159746552308 0.0032300003885466 0.519215291131102 0.000172051827420301 0.031307452260768 0.00501666482462931 0.00325845658265116 0.000217883027504235 0.000670273662624763 0.213121846812931 9.006930434189e-13
8.92 0.0161773712951637 0.0371699798797396 0.00864964812578986 0.00127638926478799 0.0010387764816006 4.43445172512401e-05 0.00153649855627919 0.00167785481498118 0.001197493501857 7.79948583823071e-05 0.00213997665525831 5.39015961633639e-05 0.000144213878983836 5.05924782498589e-05 0.000891050890540962 0.00323324352015546 0.519731823209597 0.000172227472019717 0.0313385082266582 0.00501965400900968 0.00326195624564094 0.000218108510812413 0.000673564571703294 0.213373007624057 9.12130317955428e-13
8.93 0.0161951838342402 0.037211268750852 0.00865909342982101 0.00127776544679 0.00103990053785179 4.43990737526054e-05 0.00153807108495254 0.00167960834660769 0.00119872586605153 7.80769312618351e-05 0.00214223293841277 5.39698183101855e-05 0.000144371138125632 5.05802952492517e-05 0.000891938094938411 0.0032365253714397 0.520248244783289 0.000172403046932838 0.0313695643011022 0.00502726931879835 0.00326545604040017 0.000218333248433088 0.000676574285665974 0.213621129359619 9.02651971776144e-13
8.94 0.016212940275199 0.0372525635837219 0.00866853570654167 0.00127913496535443 0.00104102273747764 4.44544376616145e-05 0.00153967956995274 0.0016813642881488 0.00119995897649912 7.81593169684116e-05 0.00214449539265937 5.40049708638142e-05 0.000144529224354793 5.06093906209267e-05 0.000892820734248256 0.0032398397633863 0.520764495595444 0.000172579041745922 0.0314007587835147 0.00503060751329702 0.0032689559176813 0.000218559104252997 0.000677335008215684 0.213912300750049 9.04791343312037e-13
8.95 0.0162306449094596 0.037293860219691 0.00867797733045497 0.00128049443531095 0.00104214225268606 4.45027270798473e-05 0.00154133110641343 0.0016831227537051 0.00120119289384319 7.82420849653764e-05 0.00214676522653241 5.40817283457044e-05 0.00014468818935939 5.06945668586196e-05 0.000893700950471203 0.00324315038852015 0.521280575725591 0.000172755145280779 0.0314317940262479 0.0050369965465978 0.00327245551668287 0.000218784199569402 0.000675631955193511 0.214177150447433 9.12555099490768e-13
8.96 0.0162483029295099 0.0373351542121351 0.00868742027290184 0.00128184335660681 0.00104325898884812 4.45520202989185e-05 0.00154300984713048 0.00168488229209584 0.00120242700324113 7.832504765994e-05 0.00214903951284046 5.41326146066228e-05 0.000144847595915137 5.08116276797686e-05 0.000894582314194989 0.00324642598346807 0.521796544752321 0.000172930729750428 0.031462874926609 0.00504219862294334 0.00327595444400195 0.000219008751289049 0.000673401454966046 0.214389870670242 9.09304160031731e-13
8.97 0.0162659203198757 0.0373764411817426 0.00869686564550464 0.00128318429497637 0.00104437361402015 4.45947296966221e-05 0.00154468558530468 0.00168664064629865 0.0012036603454942 7.84079208343981e-05 0.00215131277385985 5.41811305887458e-05 0.000145006751101554 5.09252743260413e-05 0.00089546749513034 0.00324966986728606 0.522312454191881 0.000173105944339885 0.0314940530200902 0.00504644044753405 0.00327945255425714 0.000219234709038666 0.000673268305957576 0.214602782178208 8.98916996819411e-13
8.98 0.0162835037320866 0.0374177171662291 0.00870631342959982 0.00128452209638122 0.00104548734373948 4.4637535561345e-05 0.00154632961761743 0.0016883959308915 0.00120489213581063 7.8490428360914e-05 0.00215357985637981 5.42588962676054e-05 0.00014516507082287 5.10025913030132e-05 0.000896356527503345 0.00325291589977056 0.522828295337344 0.000173281487207721 0.0315250530447327 0.00505363042621173 0.00328294999158481 0.000219459815431705 0.000675971926280077 0.21485841658894 9.28886335136501e-13
8.99 0.0163010603468399 0.0374589789378975 0.00871576244875593 0.00128586238695037 0.00104660155241546 4.46816555340864e-05 0.00154792977924709 0.00169014762474341 0.00120612219934897 7.85724987909237e-05 0.00215583862972822 5.42943905656973e-05 0.000145322392011343 5.10232823058021e-05 0.00089724684475823 0.0032561949880786 0.523344019806471 0.000173457420537117 0.0315561473273525 0.00505649305911648 0.00328644698461385 0.000219685202782751 0.000679422717244272 0.215180461745991 9.27917550261399e-13
9 0.0163185977260875 0.0375002242636044 0.00872521059412764 0.00128720983767605 0.00104771733701019 4.47248904605381e-05 0.00154949699185619 0.00169189687305456 0.00120735109710801 7.86542708236119e-05 0.00215809112922891 5.43605542014213e-05 0.000145479067681534 5.10060704035563e-05 0.000898135033604897 0.00325950429866668 0.523859594491869 0.000173633080424725 0.0315873231818753 0.00506410902934662 0.00328994360938937 0.000219910109030693 0.000681050571715078 0.215460063065933 9.14497677031419e-13
9.01 0.0163361236582555 0.0375414520869203 0.00873465526057259 0.00128856674801001 0.00104883517519597 4.47755320214537e-05 0.00155105998094872 0.00169364593778723 0.00120857986929023 7.87360712512767e-05 0.00216034256552727 5.44230201222525e-05 0.000145635799036135 5.09838271016413e-05 0.00089901907918516 0.00326280881165236 0.524375019468038 0.000173808226082427 0.0316183184074765 0.00506761970950289 0.00329343974996992 0.000220134777425118 0.000680051155120538 0.215658769482188 9.26926537555198e-13
9.02 0.0163536459997229 0.0375826626181206 0.00874409391217522 0.0012899323961851 0.00104995478771853 4.48253197585288e-05 0.00155265079274952 0.00169539706915304 0.0012098095207956 7.88182046171444e-05 0.00216259869520147 5.44586568864061e-05 0.000145793285564118 5.09946578030819e-05 0.000899899560426948 0.00326607417204649 0.524890303581673 0.00017398343335543 0.0316494191209044 0.0050736556482295 0.00329693528576628 0.000220360933962815 0.000677815723444745 0.215862747759323 9.21300115593837e-13
9.03 0.0163711725161086 0.0376238573257686 0.00875352466848156 0.0012913033555453 0.00105107524941431 4.48798754495017e-05 0.00155428840107913 0.00169715136426139 0.00121104050614685 7.89008509922965e-05 0.00216486287870743 5.4540866701981e-05 0.000145951867743363 5.10677726873312e-05 0.000900779020098201 0.00326929995931391 0.525405452519354 0.000174159080792945 0.0316805572104823 0.0050793106090074 0.00330043030242672 0.000220585753496286 0.000676815161568183 0.216116418498655 9.09129283318175e-13
9.04 0.0163887107265046 0.0376650388307351 0.00876294679561296 0.00129267466236111 0.00105219531080756 4.49345117256309e-05 0.00155596870064151 0.00169890818801638 0.00121227247429851 7.89839069710258e-05 0.00216713431942914 5.45818160855858e-05 0.000146111346966714 5.11915913430033e-05 0.000901660026585577 0.00327252174466646 0.525920491109926 0.000174334726735834 0.0317115427590576 0.00508312847101601 0.00330392509981968 0.00022081073469408 0.00067853687167613 0.216405094046609 9.22914354851822e-13
9.05 0.0164062677538801 0.0377062107115923 0.00877236100311505 0.0012940414473718 0.00105331382423749 4.49860142601602e-05 0.00155766599473844 0.00170066545461528 0.00121350440909373 7.9067088235022e-05 0.00216940837881592 5.46402420754008e-05 0.000146271070729332 5.13383652661199e-05 0.000902543347150876 0.00327577942971424 0.526435473295627 0.000174509950901196 0.0317426715829433 0.0050905725389952 0.0033074199636901 0.000221036187849157 0.000682096773549189 0.216680497604375 9.22813173084169e-13
9.06 0.0164238501852743 0.0377473772383908 0.0087817694835811 0.00129540049845729 0.00105443013572754 4.50383025270972e-05 0.00155934532895412 0.00170242063514224 0.00121473510208829 7.91500076579098e-05 0.00217167882963202 5.471522436294e-05 0.000146430247294349 5.14643888852195e-05 0.000903427534309788 0.00327908102394394 0.526950440867176 0.000174685129590081 0.031773786646639 0.0050934205290688 0.0033109149024105 0.000221261165179442 0.000684864154759591 0.216922155031227 9.21513321287944e-13
9.07 0.0164414639438691 0.0377885430548269 0.00879117567543569 0.00129675124815547 0.00105554431258388 4.50838164192647e-05 0.00156097957040284 0.00170417199495033 0.00121596372991256 7.92324068124212e-05 0.00217394093008101 5.4745811980816e-05 0.00014658833322317 5.15311966705326e-05 0.000904310186248873 0.00328239546171524 0.527465370442727 0.000174860750261027 0.0318047537723415 0.00510082024035927 0.00331440960093036 0.000221486879199198 0.000684869273559165 0.217144087020304 9.30450923252773e-13
9.08 0.016459114176365 0.037829712835887 0.00880058378410975 0.00129809587496419 0.00105665713395143 4.51297973726598e-05 0.0015625627473726 0.00170591944779736 0.00121719025435554 7.93142460260572e-05 0.00217619378591432 5.48255277815323e-05 0.000146745300117193 5.15378170489705e-05 0.000905189923410091 0.00328568105309724 0.527980180557704 0.00017503648058494 0.0318358889420489 0.00510468734773023 0.00331790365138779 0.000221711280864166 0.000682594387889508 0.217403255849008 9.21401850863617e-13
9.09 0.0164768051575076 0.0378708909472875 0.00880999814094886 0.00129943849790601 0.00105776984645955 4.51737692519487e-05 0.00156411303003345 0.0017076646016569 0.0012184154474828 7.93957575446802e-05 0.00217844082605785 5.48717448734173e-05 0.000146901652335787 5.15001601296136e-05 0.000906067604391223 0.00328892305160299 0.528494801479584 0.000175211669141918 0.0318669896392751 0.00511033369825772 0.00332139686909622 0.000221936301048327 0.000680614295094094 0.217641189761751 9.15017765103674e-13
9.1 0.0164945402139878 0.037912081134068 0.00881942250922341 0.00130078374178982 0.0010588837652271 4.52173385408427e-05 0.00156566387501597 0.00170940997619652 0.00121964053137545 7.94772993443356e-05 0.00218068814707061 5.49185123103214e-05 0.000147058181699129 5.14621271557458e-05 0.000906945854743052 0.0032921456266914 0.529009230716877 0.000175386447702069 0.0318979679486008 0.00511631334656007 0.00332488942135544 0.00022216231028851 0.000681215850109896 0.217850880120975 9.0964259218613e-13
9.11 0.0165123216690878 0.0379532862621552 0.00882885945971266 0.00130213515444517 0.0010599998501364 4.52660232596157e-05 0.00156724774112447 0.00171115777973573 0.00122086660781712 7.95592307666594e-05 0.00218294155133756 5.49970818493645e-05 0.000147215584654639 5.14668794590544e-05 0.000907827205294512 0.00329538777598112 0.529523516633512 0.000175561515768753 0.0319291028192718 0.00511990756697394 0.00332838166022803 0.000222387093948232 0.000684437844434942 0.218123187763485 9.20796554459131e-13
9.12 0.0165301508093232 0.0379945081327716 0.00883830992646757 0.0013034940028007 0.00106111839563914 4.53140097245867e-05 0.00156888045127767 0.00171290885211597 0.00122209415658611 7.96416868217543e-05 0.00218520374579455 5.50290698304121e-05 0.000147374130101459 5.15291516287936e-05 0.000908712160182161 0.00329866645786916 0.530037702888137 0.000175736970935134 0.031960157680576 0.00512746955562206 0.00333187381903045 0.00022261235841156 0.000688033339047092 0.21839707749345 9.42417359748436e-13
9.13 0.0165480278734225 0.0380357473825237 0.00884777302338678 0.0013048588460768 0.00106223893436058 4.53677969870363e-05 0.00157055391631674 0.0017146622944444 0.00122332284473101 7.97245868637702e-05 0.00218747308120205 5.5102310225202e-05 0.000147533538823482 5.16461842911703e-05 0.000909598601136986 0.00330196176458964 0.530551803806334 0.000175912202383887 0.031991139501274 0.00513029509766242 0.00333536584004489 0.000222837066910234 0.000689454973796804 0.218677707267531 9.15538716871416e-13
9.14 0.0165659520643691 0.0380770034765596 0.00885724615424261 0.00130622602661163 0.00106336038627951 4.54215480725744e-05 0.0015722407304592 0.00171641595882308 0.00122455173069465 7.98076147907639e-05 0.0021897444442349 5.51611556214813e-05 0.000147693135647966 5.1780258696837e-05 0.000910483013877394 0.00330523762400354 0.531065822782859 0.000176086994709206 0.0320222950638996 0.00513759376506536 0.00333885747338022 0.000223062295698287 0.000688055848343729 0.218908502864558 9.46644052716253e-13
9.15 0.0165839215834091 0.0381182747918785 0.00886672539934477 0.001307590912551 0.00106448140302659 4.5474472772014e-05 0.00157390819438509 0.00171816754463781 0.00122577975398497 7.98904419840814e-05 0.00219201183097867 5.52029377968034e-05 0.000147852190412197 5.18907120262968e-05 0.000911362738941127 0.00330847767226002 0.531579765244789 0.000176261897059467 0.0320533297370475 0.00514171370438291 0.00334234852924685 0.000223288087631571 0.00068549734306837 0.219083469112061 9.27313736282517e-13
9.16 0.0166019336857959 0.0381595587831541 0.00887620611225905 0.00130894947907211 0.0010656007954433 4.55281510322218e-05 0.00157553465587372 0.0017199157451749 0.00122700625922466 7.9972835517132e-05 0.00219427130660751 5.52822460165069e-05 0.000148010279064868 5.19544977152346e-05 0.000912237713441963 0.00331170166863735 0.532093621115827 0.000176437232677175 0.032084310023212 0.00514695332093806 0.00334583903541031 0.000223512337009408 0.000684577310825882 0.219330698397311 9.22549385460531e-13
9.17 0.0166199847567438 0.0382008522151417 0.00888568362261988 0.00131029970083119 0.00106671790437001 4.55751565920974e-05 0.00157711998086549 0.0017216608707034 0.0012282312929951 8.0054808139334e-05 0.00219652287193633 5.53217561031458e-05 0.000148167482820263 5.19650766978253e-05 0.000913110505679415 0.00331494654236088 0.532607354112895 0.000176612524009859 0.0321154556419523 0.00515340175031838 0.00334932915834327 0.000223737717439949 0.000686738580473979 0.219600215518537 9.32931467599132e-13
9.18 0.016638070405926 0.0382421514410859 0.00889515392372209 0.00131164229010455 0.0010678327944974 4.56228015831581e-05 0.00157868500095952 0.00172340464184888 0.00122945553035718 8.0136561215012e-05 0.00219877032070756 5.53807268739458e-05 0.000148324327476248 5.19518520448524e-05 0.000913984617927833 0.00331823003473915 0.533120933904734 0.000176787351056411 0.0321464700209819 0.00515661593614408 0.00335281897927303 0.000223963159536255 0.000690619008447506 0.219891920580611 9.41378288648685e-13
9.19 0.0166561855784734 0.0382834527030947 0.00890461422924398 0.00131298052900113 0.00106894620890936 4.56659541328524e-05 0.00158026036764305 0.0017251492671424 0.00123067987702078 8.02184068307588e-05 0.00220101919174775 5.54490085368234e-05 0.000148481499595493 5.19515742229168e-05 0.000914862222351864 0.00332153178365595 0.53363437954281 0.000176962108754276 0.0321774729602783 0.00516431224056166 0.00335630837013967 0.000224188190437034 0.000693312665245713 0.220148943732508 9.16874577381488e-13
9.2 0.0166743246799827 0.0383247524288398 0.00891406330477082 0.00131431924183136 0.00107005930083892 4.5708774419334e-05 0.00158187055952353 0.00172689628023823 0.00123190495866591 8.030055659623e-05 0.00220327387068346 5.54850876591697e-05 0.000148639483209182 5.19914750589028e-05 0.000915742871788596 0.00332481048729077 0.53414775171589 0.000177137302769731 0.0322086079200632 0.0051672954806856 0.00335979710154614 0.0002244134562822 0.000693140243331687 0.220349978106324 9.36955220931179e-13
9.21 0.0166924817126485 0.0383660474994819 0.00892350152471232 0.00131566323653154 0.00107117323140647 4.57549141569131e-05 0.00158352119984292 0.00172864573006284 0.00123313076331655 8.0383055789741e-05 0.00220553532174678 5.55602053266124e-05 0.000148798305605733 5.20840601707315e-05 0.000916624025696475 0.00332804172243872 0.53466109142716 0.000177312612629659 0.0322395844867435 0.00517421509242488 0.00336328509769655 0.000224637684421369 0.000690938690556233 0.220585119517684 9.25035185347197e-13
9.22 0.0167106504201022 0.0384073354679515 0.00893293065402124 0.00131701572180374 0.00107228876750518 4.580001032078e-05 0.00158519611895861 0.00173039613691979 0.00123435662371985 8.04657083620935e-05 0.00220780059690312 5.56123943248735e-05 0.000148957520523372 5.22049626793884e-05 0.000917502958820661 0.00333124122639659 0.535174374558237 0.000177487391593709 0.0322706024481959 0.00517877758102289 0.0033667725824669 0.000224863354428546 0.000689150213520473 0.220810147756155 9.33620377033206e-13
9.23 0.016728824437009 0.0384486147086222 0.00894235340255729 0.00131837721627138 0.00107340601128891 4.58526052778031e-05 0.00158686563209821 0.00173214523886092 0.00123558155211624 8.05482282053967e-05 0.00221006436493788 5.56595338331486e-05 0.000149116436503844 5.23190112065612e-05 0.000918378672230339 0.00333445170993749 0.535687534702632 0.00017766176323301 0.032301741679121 0.0051836411463918 0.0033702599647879 0.000225088917357263 0.00068986409815889 0.221062371222997 9.56104513743395e-13
9.24 0.01674699744082 0.0384898844883898 0.00895177284072764 0.00131974531071652 0.00107452435189365 4.5904574802533e-05 0.00158850181274048 0.00173389114994249 0.00123680475703619 8.06303495625542e-05 0.00221232168138191 5.5737802763168e-05 0.000149274476738389 5.2394540922238e-05 0.000919252465479191 0.00333770513663701 0.53620052305424 0.000177836415127499 0.0323327042950566 0.00519033195240951 0.003373747535133 0.000225313403373291 0.000693048219730213 0.221339656873023 9.38977755718068e-13
9.25 0.0167651633021048 0.0385311449542384 0.00896119178912337 0.00132111536788251 0.00107564265575047 4.59595065054065e-05 0.00159009299806227 0.00173563334384882 0.00123802607819876 8.07120096935426e-05 0.00221457058647646 5.57723473714667e-05 0.000149431484200199 5.24116174031176e-05 0.000920126811928505 0.00334099515556456 0.536713336948289 0.0001780114523265 0.0323637272040855 0.0051934214395639 0.00337723523516479 0.000225538766826874 0.000696495963573318 0.221614015969059 9.27035937866917e-13
9.26 0.0167833162303244 0.0385723970404447 0.00897061229411696 0.00132248194136471 0.00107675963414238 4.60149338354376e-05 0.00159165015859207 0.00173737296090506 0.00123924611264476 8.07933592947892e-05 0.00221681321007996 5.58388640449976e-05 0.000149587818499866 5.2389244153719e-05 0.000921003402476535 0.00334428472332108 0.537226000920208 0.000178186290845954 0.0323948401961039 0.00520114384998694 0.00338072270202669 0.000225763584203734 0.000697604339580898 0.221864912614302 9.56896424725465e-13
9.27 0.0168014509118362 0.038613642305176 0.00898003528502412 0.00132384046184448 0.00107787426821603 4.60652793856514e-05 0.00159320185558668 0.00173911227700141 0.00124046596020939 8.08747372852153e-05 0.00221905481056559 5.59002680120997e-05 0.000149744191658985 5.23599295306463e-05 0.000921881807592996 0.00334754106896632 0.537738544026856 0.000178360734535599 0.0324257911386163 0.0052041981516113 0.00338420954168654 0.000225989068508819 0.000696044003904569 0.222051903201234 9.3821556538257e-13
9.28 0.0168195626371785 0.0386548827124714 0.00898946047240034 0.00132518865289145 0.00107898615289162 4.61166949795358e-05 0.00159478024607573 0.00174085359419338 0.00124168670798508 8.09564610958145e-05 0.00222130121527113 5.59360275543282e-05 0.000149901321853546 5.23621931831972e-05 0.000922759746172283 0.00335076498599567 0.538251002316087 0.000178535320224187 0.0324568411512204 0.00521091307860504 0.00338769559964064 0.000226214122048236 0.000693965944399254 0.222254147274403 9.36903896535133e-13
9.29 0.0168376474149484 0.0386961203803051 0.00899888649766104 0.00132652722581603 0.00108009564719333 4.6160817710964e-05 0.00159640510755656 0.00174259810405892 0.00124290890568894 8.10387298968093e-05 0.00222355594018114 5.60180791927162e-05 0.000150059579867629 5.24262665466791e-05 0.00092363477901422 0.00335398743469328 0.538763420241933 0.000178710335733175 0.0324879323182004 0.00521581747870467 0.00339118099846881 0.000226438375312557 0.000693791992452883 0.222501018996929 9.59755987878442e-13
9.3 0.016855702069571 0.0387373573176759 0.00900831129943832 0.00132785963530845 0.00108120378082572 4.6205411556164e-05 0.00159807386740854 0.00174434529251329 0.00124413229316788 8.11214560208705e-05 0.00222581842488058 5.60575973311815e-05 0.000150218801433547 5.2542559113048e-05 0.000924506199267032 0.0033572376597711 0.53927582129181 0.000178885271804581 0.0325188598254661 0.00522024254376728 0.00339466594703899 0.000226664266172118 0.000696211930800375 0.222817115923739 9.51450181215223e-13
9.31 0.0168737243213658 0.0387785951760414 0.00901773262019987 0.00132919098043609 0.00108231194701775 4.62487795355685e-05 0.00159976264438166 0.00174609318414567 0.00124535591655472 8.12043699525339e-05 0.00222808427144926 5.61178629647878e-05 0.000150378363166714 5.26860430958294e-05 0.000925375729964416 0.00336051384978376 0.539788173734691 0.000179059695323277 0.0325499260002276 0.00522735161400435 0.00339815051614079 0.000226889407404899 0.000699686201307678 0.22312450948476 9.54126057961564e-13
9.32 0.0168917128465103 0.0388198350367456 0.00902714854962962 0.00133052640738565 0.00108342147911776 4.62915635432826e-05 0.00160143780732411 0.00174783930748341 0.00124657857957034 8.12870853864172e-05 0.00223034737260574 5.61902202217553e-05 0.000150537484320151 5.28141396126911e-05 0.000926246475602413 0.00336378457454106 0.540300403923458 0.000179234010240477 0.032581008172296 0.00523017597977149 0.00340163460328827 0.000227114338545349 0.000701760148084358 0.22333106944536 9.61356052953858e-13
9.33 0.016909667315995 0.0388610772549957 0.00903655799649565 0.00133186952850671 0.0010845332472801 4.63402368075604e-05 0.00160307231521761 0.00174958190337949 0.00124779941086452 8.13693297508275e-05 0.00223260287328906 5.62229386920459e-05 0.000150695603885029 5.28891725265937e-05 0.000927120819059398 0.00336701962842281 0.54081245717772 0.000179408749533617 0.0326119341635553 0.00523789450872629 0.00340511809789472 0.000227339312298896 0.000701055516741369 0.223514733809808 9.50532312691618e-13
9.34 0.0169275884126596 0.0389023213750936 0.00904596099678417 0.00133322136169955 0.0010856474044777 4.63880161749543e-05 0.00160465875298409 0.0017513207775791 0.00124901827031095 8.14510343872976e-05 0.00223484950417453 5.63016459785007e-05 0.000150852650520728 5.29077706627157e-05 0.000927998723344666 0.00337022066732547 0.541324342570981 0.0001795836227127 0.0326430005661295 0.00524123409211443 0.00340860107223119 0.000227563877894452 0.000698775330439447 0.22371526375036 9.32328041537884e-13
9.35 0.0169454778257249 0.0389435661251009 0.00905535879361371 0.00133458012069495 0.0010867633616343 4.64416044331669e-05 0.00160621264963741 0.00175305737847106 0.00125023579912919 8.15323910365395e-05 0.00223709013447508 5.63473341456741e-05 0.00015100906870338 5.28827572814138e-05 0.000928877643342506 0.00337342193569364 0.541836113292823 0.000179757996965524 0.0326740448039887 0.00524746566213217 0.00341208378330293 0.000227789791647196 0.000697682057533338 0.223988237883392 9.40255138966243e-13
9.36 0.0169633382230108 0.0389848094927523 0.00906475367385717 0.00133594190865135 0.00108787999824144 4.64950110406513e-05 0.00160776452702982 0.00175479406628768 0.00125145309343505 8.16137226656236e-05 0.00223933028996032 5.63960710613622e-05 0.000151165593328066 5.2854385581165e-05 0.000929754139305764 0.00337665959033748 0.542347810807355 0.000179931987803222 0.0327049763822227 0.00525287998187995 0.00341556647145747 0.000228014567506046 0.000699434657444739 0.224295653053868 9.6134355841223e-13
9.37 0.0169811732013799 0.0390260488770497 0.00907414858914331 0.00133730207386641 0.00108899603824507 4.65474255161941e-05 0.00160934471367516 0.00175653294208502 0.00125267116668222 8.1695362418803e-05 0.00224157538765583 5.64716831364124e-05 0.000151322885134492 5.28624199873123e-05 0.000930626103437065 0.00337993800872311 0.542859437123087 0.000180106268443926 0.0327360683488756 0.00525692442267347 0.00341904913254075 0.000228239197016964 0.000703033120017967 0.224566367276272 9.51134381013071e-13
9.38 0.016998987216092 0.0390672813026486 0.00908354663390435 0.00133865677371459 0.00109011046736456 4.66004669315536e-05 0.00161096851541391 0.00175827482139521 0.00125389046823485 8.17774442808727e-05 0.00224382807017562 5.65060282251219e-05 0.00015148120730232 5.29215704025609e-05 0.000931494082062572 0.00338322477750227 0.54337097286706 0.000180280940227612 0.0327670861022708 0.0052641928837358 0.00342253149377058 0.00022846481386172 0.000705908869259742 0.22480904196012 9.36987205890785e-13
9.39 0.0170167854911484 0.0391085036804101 0.0090929504780886 0.00134000423228286 0.00109122285771492 4.66474001842936e-05 0.0016126290962048 0.00176001885911818 0.00125511069208974 8.18599029904601e-05 0.00224608696447893 5.65772913159041e-05 0.000151640306308685 5.3029925752017e-05 0.000932360807727426 0.00338647948932677 0.543882401574291 0.000180455424425764 0.0327980075422757 0.00526704946393325 0.00342601322709509 0.000228689665530992 0.000706141477660883 0.224994743998497 9.49883493487145e-13
9.4 0.0170345739116164 0.0391497130903094 0.00910236186340542 0.00134134528090174 0.00109233349344913 4.66948807186325e-05 0.00161430150170041 0.00176176300595334 0.00125633096426125 8.19424560660031e-05 0.0022483474603277 5.66358717591366e-05 0.000151799549267636 5.31533792905968e-05 0.000933229296443125 0.00338968993042589 0.544393709963177 0.00018062952807808 0.0328291019677952 0.00527462174561772 0.00342949422612481 0.000228915029322602 0.000703943661798081 0.225191665283343 9.5143947656607e-13
9.41 0.0170523589007506 0.0391909070635198 0.00911178126151254 0.00134268301270798 0.00109344325986053 4.67389440118127e-05 0.00161595566051675 0.00176350505701503 0.00125755030496566 8.20248091200719e-05 0.00225060409599136 5.66783636129899e-05 0.000151958249093165 5.32546240459986e-05 0.000934100847019122 0.00339288232428956 0.544904883513237 0.000180803779831777 0.032860104864632 0.00527814980849908 0.0034329746925114 0.000229139527723931 0.000701833870290941 0.225443273257004 9.49232924218498e-13
9.42 0.0170701472842565 0.0392320838386363 0.00912120775991108 0.00134402167432794 0.00109455333399662 4.67827324857416e-05 0.00161757172153585 0.00176524376081922 0.00125876812753126 8.21067583366092e-05 0.00225285333398497 5.67555307412542e-05 0.000152116010852859 5.33126899287469e-05 0.000934974319327661 0.00339609649255591 0.545415924024239 0.000180978449769719 0.0328910407864371 0.00528414113996959 0.00343645496161422 0.000229364313957389 0.000702378390068177 0.225734822240703 9.74091362960384e-13
9.43 0.0170879461443754 0.0392732425689786 0.00913063920193032 0.00134536516922134 0.00109566477971403 4.68301459971097e-05 0.00161914998307667 0.00176697943103149 0.00125998452125234 8.2188331101896e-05 0.00225509532472468 5.679644748933e-05 0.000152272923407693 5.33221363794117e-05 0.000935847142932328 0.00339934937356467 0.545926870350154 0.000181153008543181 0.0329221259295761 0.00528987578462371 0.00343993521407752 0.00022959031698401 0.000705785718022734 0.226059972185675 9.58555352185402e-13
9.44 0.0171057626670555 0.039314383462427 0.00914007255887689 0.00134671567508561 0.00109677818150103 4.68767963604417e-05 0.00162071046230255 0.00176871375570598 0.00126120017653596 8.22697289795383e-05 0.00225733378081488 5.68541421183607e-05 0.000152429505055118 5.3310947448365e-05 0.000936717282515502 0.00340262082165674 0.546437780814124 0.000181327009796401 0.0329530900979559 0.00529352283048241 0.00344341533621022 0.000229814936034388 0.000709672920955111 0.22631105905644 9.49306066062112e-13
9.45 0.0171236039851494 0.0393555078397158 0.00914950446758857 0.0013480728386385 0.00109789343719826 4.69297126173829e-05 0.00162228239414801 0.00177044890802204 0.00126241599669584 8.23512557186927e-05 0.00225957403419254 5.69225328888926e-05 0.000152586428063333 5.33143877979819e-05 0.000937584728786835 0.00340587429858137 0.546948680409771 0.000181500866030456 0.0329840440749914 0.00530115236562845 0.00344689503500462 0.000230039958942322 0.000711271028148417 0.226459596366761 9.60776107916805e-13
9.46 0.0171414770209367 0.0393966181042407 0.00915893183590088 0.00134943382060262 0.00109900977791412 4.69823805979043e-05 0.00162388903620713 0.0017721864118883 0.00126363259787511 8.24331098194846e-05 0.00226182027400877 5.69586820969983e-05 0.000152744167684077 5.3357968465556e-05 0.000938451450073828 0.00340909221105099 0.547459529133666 0.000181675143307592 0.0330151434554247 0.00530384152559265 0.00345037409614194 0.000230264936004759 0.000709766578067376 0.226631290031572 9.6107124950551e-13
9.47 0.017159388331629 0.0394377176243763 0.00916835240719938 0.00135079418311556 0.00110012600916715 4.70361453229604e-05 0.00162553551156158 0.00177392634123146 0.00126484995793528 8.25153272116279e-05 0.00226407336825503 5.7033306852918e-05 0.000152902752595381 5.34534070897884e-05 0.000939319861031163 0.00341229219975189 0.547970251076523 0.000181849591221197 0.0330460853622885 0.00531126107548947 0.00345385253658948 0.000230489886424205 0.000706909658660537 0.22688960531527 9.55083809676212e-13
9.48 0.017177343960465 0.0394788105345623 0.00917776517690353 0.00135214933156384 0.00110124089295403 4.70905998566668e-05 0.00162720588409867 0.00177566726195611 0.00126606739881471 8.25977040989558e-05 0.0022663303774045 5.70854627368316e-05 0.000153061743763074 5.35765935543019e-05 0.000940190941508202 0.00341550916893197 0.548480794319182 0.000182023593082252 0.033077038405236 0.00531523597053696 0.00345733053096796 0.000230715498844314 0.000705801234680141 0.227227221666364 9.79161535266455e-13
9.49 0.0171953492969789 0.0395199014703346 0.00918717058522552 0.00135349603987513 0.0011023535463065 4.71392837804825e-05 0.00162887099457298 0.00177740694850391 0.00126728391596743 8.26799491984575e-05 0.00226858601673524 5.713252631916e-05 0.000153220457131006 5.36929007201718e-05 0.000941063391259343 0.0034187605652453 0.548991160259007 0.000182197245368527 0.033108121104806 0.00532064003349566 0.00346080819756707 0.000230939741181178 0.000708099538912228 0.227558373082574 9.63368793407344e-13
9.5 0.0172134089493157 0.0395609952570216 0.00919657044863617 0.00135483355704342 0.00110346372544255 4.71888660019361e-05 0.00163050313524092 0.00177914351815825 0.00126849869365077 8.27617907109371e-05 0.00227083533215064 5.72105939842398e-05 0.000153378313462652 5.37708958021999e-05 0.000941934463930864 0.00342202836731109 0.549501384844876 0.000182371193288577 0.0331390513750858 0.00532688021895198 0.00346428546811148 0.000231164934008788 0.000712412375412278 0.227759994662816 9.6402912784283e-13
9.51 0.0172315266311196 0.0396020965756231 0.00920596763942825 0.00135616392609908 0.00110457190163721 4.72324230741093e-05 0.00163209018676004 0.0017808764086049 0.0012697115437988 8.28431564226155e-05 0.00227307624780283 5.72445960005114e-05 0.000153535143765966 5.3790061604033e-05 0.000942801912269718 0.0034252753419774 0.550011508432175 0.000182545522982555 0.0331700305284585 0.00533024823923751 0.00346776217600253 0.000231390540947142 0.00071556433624988 0.227911285298417 9.68781326656842e-13
9.52 0.0172497050656255 0.0396432096322882 0.00921536557017417 0.00135749140251471 0.00110567910418575 4.72760234894407e-05 0.00163364208466299 0.00178260670432471 0.0012709230444816 8.29241910201134e-05 0.002275310696445 5.73118597748227e-05 0.000153691291663468 5.3768259802908e-05 0.000943665660744305 0.00342848045128393 0.550521565499474 0.000182719651985202 0.033201094512327 0.00533789274613224 0.00347123826763996 0.000231615259839593 0.000715518126172513 0.228103572268559 9.60197674175387e-13
9.53 0.0172679459088081 0.0396843378569401 0.00922476757591482 0.0013588211503854 0.00110678658077877 4.73204718506418e-05 0.00163518631154371 0.00178433664020092 0.00127213430054535 8.30052282521224e-05 0.00227754375181124 5.73716398837108e-05 0.000153847458086024 5.37364159121673e-05 0.000944527990994738 0.00343165986269689 0.551031582175984 0.00018289338285477 0.0332319968566635 0.00534075358338549 0.00347471392824933 0.000231840460602062 0.00071288903755911 0.228363535746723 9.70571287152491e-13
9.54 0.0172862496934404 0.0397254836552552 0.00923417630331142 0.00136015763123833 0.00110789538646513 4.73639743216842e-05 0.00163675459946495 0.00178606852192924 0.00127334643612048 8.30865935063983e-05 0.00227978118681875 5.74084019074385e-05 0.00015400436674986 5.37329368770878e-05 0.000945392065614108 0.0034348533042371 0.551541560509262 0.000183067241082685 0.0332629966268329 0.00534790488941223 0.00347818947258448 0.000232064861154879 0.000710398414756784 0.228698019176762 9.82865770116384e-13
9.55 0.01730461579496 0.0397666482330814 0.00924359321734688 0.0013615032010703 0.00110900603480672 4.74143399994309e-05 0.00163836741783566 0.00178780359940974 0.00127456006711613 8.31685015737803e-05 0.00228202666000288 5.74895205119273e-05 0.000154162410146203 5.37886739682491e-05 0.000946259790413169 0.00343808806305419 0.552051464447783 0.000183241503869307 0.0332940580896433 0.00535217213004683 0.00348166509200616 0.000232290223547397 0.00071084460064741 0.228977125354763 9.80381026637398e-13
9.56 0.0173230424205698 0.039807831508689 0.00925301831480893 0.00136285736746542 0.00111011832683238 4.74637606156199e-05 0.00164002395424862 0.00178954145053442 0.00127577500971726 8.32508881511981e-05 0.00228427993043581 5.75281834339887e-05 0.000154321456697635 5.3896524120233e-05 0.000947130495412 0.00344135406354333 0.5525612397606 0.000183415645942975 0.0333249489587937 0.00535726998780616 0.00348514067721818 0.0002325157829972 0.000714498770511564 0.229206242269228 9.70095349229636e-13
9.57 0.0173415266210195 0.0398490321183767 0.00926245009408627 0.00136421694470699 0.00111123141282873 4.75181544334958e-05 0.00164170255545247 0.00179128018378882 0.00127699036945718 8.33335071884012e-05 0.00228653698223126 5.75898717552368e-05 0.000154480912248744 5.40345381406075e-05 0.000948001357498449 0.00344461325612249 0.553070861417007 0.000183589215103358 0.0333559490387533 0.0053638194476407 0.00348861589286084 0.000232740106679411 0.000718726258005558 0.229398802130982 9.76673402501955e-13
9.58 0.0173600643256375 0.0398902475167609 0.00927188578709587 0.00136557705825332 0.00111234406934452 4.75725970769555e-05 0.00164337137821369 0.00179301735874992 0.00127820496680719 8.34159819983507e-05 0.00228879198940846 5.76596588366824e-05 0.000154640005096642 5.41619766685112e-05 0.000948869277639973 0.00344783453866802 0.553580358479632 0.000183762623056755 0.0333869810862015 0.00536689765498178 0.00349209043697882 0.000232965493963271 0.000720403706087343 0.229562560146238 9.71847824537506e-13
9.59 0.0173786503995289 0.0399314741632844 0.00928132181138186 0.00136693267523221 0.00111345510124251 4.76244653466679e-05 0.00164500392885391 0.00179475116743975 0.00127941788996324 8.34980359371587e-05 0.00229104014425193 5.76945579813965e-05 0.000154798156986397 5.42424963964125e-05 0.000949732919854556 0.00345102171675532 0.554089784912062 0.000183936457968796 0.0334178747209408 0.00537472883607104 0.00349556426837032 0.000233190472466806 0.000718808896012592 0.22981227761789 9.69437882828173e-13
9.6 0.017397278722124 0.0399727077811464 0.00929075435963698 0.00136828017133584 0.00111456373957161 4.76772495627659e-05 0.00164659176840586 0.00179648129332295 0.00128062890677506 8.35795748961924e-05 0.0022932799397447 5.77718931244531e-05 0.000154955252316696 5.4270811620782e-05 0.00095059351765407 0.00345420875631306 0.554599167020514 0.000184110501505009 0.0334489025370208 0.00537759499206267 0.00349903759792001 0.000233415581732221 0.000715969213979479 0.23012015964881 9.95896111486819e-13
9.61 0.017415942285308 0.0400139436681731 0.00930018002133395 0.00136961843425627 0.0011156699055785 4.77230920998657e-05 0.00164814814525012 0.00179820902654032 0.00128183853781794 8.36607540873656e-05 0.00229551379027009 5.7817499514039e-05 0.000155111678350522 5.42571820259892e-05 0.000951453925761271 0.00345742731951066 0.555108483450236 0.000184284146073017 0.0334799077694644 0.00538448007329811 0.00350251067288207 0.000233640724211086 0.000714824432961202 0.230443705796332 9.80157485592715e-13
9.62 0.0174346333094559 0.0400551770361225 0.00930959632687981 0.00137094915731022 0.00111677425577065 4.77696505045025e-05 0.00164970087609959 0.00179993658704416 0.00128304776299075 8.37418605457339e-05 0.00229774670538985 5.78676819765342e-05 0.000155268118755704 5.42383544371701e-05 0.00095231661788801 0.00346067733618124 0.555617690816421 0.000184457467644598 0.0335107864173928 0.00538923616961457 0.00350598355010649 0.00023386497847861 0.000716971481974908 0.230690286332697 9.75570376058424e-13
9.63 0.0174533433746703 0.0400964033514981 0.00931900211777511 0.00137227623837935 0.001117877991901 4.78130330682681e-05 0.0016512781602829 0.00180166600334991 0.00128425751657633 8.38231982190182e-05 0.00229998370417152 5.79408025810103e-05 0.000155425203877408 5.42508242739098e-05 0.00095318204964803 0.00346392807324305 0.556126757600036 0.000184631084380596 0.0335418263700857 0.00539375068805122 0.00350945606836828 0.000234090701327505 0.000721211571867516 0.230836585157876 9.82069420237752e-13
9.64 0.0174720635653677 0.040137618653286 0.00932839768127507 0.00137360449022037 0.00111898249816217 4.78561816580303e-05 0.00165289450753592 0.00180339810876381 0.00128546822416866 8.39048968349767e-05 0.00230222728693357 5.79773462457581e-05 0.000155583199644086 5.43087706110728e-05 0.000954048513445438 0.00346714812516716 0.556635674527132 0.000184805065650329 0.0335728181664775 0.00540077502113576 0.00351292802209427 0.00023431591703445 0.000724386298200125 0.230988933179561 9.90028240831498e-13
9.65 0.0174907846243937 0.0401788198217023 0.00933778462960484 0.00137493808520213 0.00112008891977182 4.79033778907262e-05 0.00165454381946506 0.00180513215753671 0.00128667961388862 8.3986901766657e-05 0.00230447622708329 5.80465525422188e-05 0.000155741883790222 5.44104847301427e-05 0.000954913534565518 0.00347033550429602 0.557144450890148 0.000184978819725557 0.0336037006088842 0.00540364253023062 0.00351639936633848 0.000234540609157758 0.000724220682118331 0.231226430147761 9.73954110827998e-13
9.66 0.0175094971144324 0.0402200047796217 0.00934716555297669 0.001376279242001 0.00112119781933661 4.79497950852483e-05 0.00165620301197051 0.00180686624297426 0.0012878908882995 8.40689626805338e-05 0.00230672627987713 5.81053173717004e-05 0.000155900673363412 5.45247292423927e-05 0.000955775760341483 0.00347351920615091 0.557653117321373 0.000185152141500598 0.0336347349080889 0.00541136103701548 0.00351987024783591 0.000234765806580104 0.000721543444618546 0.23159467371431 9.61637805361868e-13
9.67 0.017528191583012 0.0402611726112607 0.00935654351302464 0.00137762757530124 0.00112230901871604 4.80023513252999e-05 0.00165784421724832 0.00180859829712167 0.0012891011622121 8.41508201186598e-05 0.00230897242766732 5.81479513490119e-05 0.000156058934263477 5.46168894939149e-05 0.00095663596209393 0.00347673091267609 0.558161725894112 0.000185325562126251 0.0336656934031443 0.00541457418651494 0.00352334084803544 0.000234990364438647 0.000719360585352275 0.231909128607958 9.95024990789793e-13
9.68 0.0175468587281957 0.0403023235910903 0.0093659214742634 0.00137898031054145 0.00112342167569922 4.80545876929387e-05 0.00165944928921656 0.00181032716053366 0.00129030993832301 8.42323031485141e-05 0.00231121150587109 5.82234743367987e-05 0.000156216311135884 5.46681114141751e-05 0.000957496425926789 0.00347997394817987 0.558670324512033 0.000185499381703903 0.0336965943253123 0.00542102520085215 0.00352681119248153 0.000235215968747496 0.000720114681346496 0.232111627469131 9.83695754537239e-13
9.69 0.0175654895613883 0.0403434591218576 0.00937530178037323 0.00138033327932284 0.00112453456676201 4.81076778504895e-05 0.00166101922906676 0.00181205317605393 0.00129151737283023 8.43134609890485e-05 0.00231344387561588 5.82654724135904e-05 0.000156372914305592 5.46742769654291e-05 0.000958359181992801 0.00348321930446194 0.559178915828783 0.000185673094093201 0.0337276471072136 0.00542616003272068 0.00353028112975528 0.000235440905254764 0.000723711197541592 0.232260843918247 9.88464443088801e-13
9.7 0.0175840755644217 0.040384581589138 0.00938468576969735 0.00138168235756617 0.00112564648304035 4.81612689150952e-05 0.00166257374836489 0.00181377800792971 0.00129272419579165 8.43945023925997e-05 0.00231567328539069 5.83218112111973e-05 0.000156529263328383 5.4662701013457e-05 0.000959224371861749 0.00348643289938177 0.559687444972677 0.000185846244809162 0.033758576672641 0.00543039573692876 0.00353375049985192 0.000235665428164846 0.000727683992858053 0.232405209399534 9.97484859697558e-13
9.71 0.0176026088373589 0.0404256941446946 0.00939407359971241 0.00138302486404127 0.0011267566083872 4.8209682366108e-05 0.00166414120280045 0.00181550377821813 0.00129393132532181 8.44757295732365e-05 0.00231790499244715 5.83905800651004e-05 0.000156686019911922 5.46678931218778e-05 0.000960089965187395 0.00348960849889605 0.560195838357093 0.000186019237085877 0.0337894717015609 0.00543760736950329 0.00353721933858023 0.000235891120762312 0.000729161319761511 0.232697882812714 9.82400619814866e-13
9.72 0.017621082234962 0.0404668004389777 0.00940346430858272 0.00138436045630197 0.00112786475905714 4.82587128695573e-05 0.00166574399900955 0.00181723196059106 0.00129513937378798 8.45573310034251e-05 0.00232014309101849 5.8426317484633e-05 0.000156843645256528 5.47140840780844e-05 0.000960953078457089 0.00349277504300355 0.560704058774525 0.000186192672305953 0.0338205198319207 0.00544034909628681 0.00354068790315481 0.00023611594649387 0.000727299251797049 0.233016373097142 9.75237828274132e-13
9.73 0.017639489488222 0.0405079043233185 0.00941285609584492 0.00138569122686311 0.00112897140700859 4.83031588728027e-05 0.00166738687517098 0.00181896259618354 0.0012963483016845 8.4639332431302e-05 0.00232238839620301 5.85009418360179e-05 0.000157002154349532 5.48125268473489e-05 0.000961811994763703 0.00349597096458277 0.561212123666552 0.000186366356586751 0.0338514380482768 0.00544809652102918 0.00354415648158058 0.000236341119920362 0.000724286220979276 0.233302908867402 9.99411503821502e-13
9.74 0.0176578253094282 0.040549009547885 0.00942224676396132 0.00138702097162216 0.00113007748443755 4.83474611687779e-05 0.00166905402962165 0.00182069423280462 0.00129755740004563 8.47215173018353e-05 0.00232463796225434 5.85526892117288e-05 0.000157161097653493 5.49391449379312e-05 0.000962667460299951 0.00349920908733843 0.561720077477575 0.000186539677566127 0.033882353093596 0.00545144335753609 0.00354762513962279 0.000236565925780942 0.000723435005410957 0.233542349084298 9.91330814591866e-13
9.75 0.0176760854783894 0.0405901194789463 0.00943163423361238 0.0013883538747413 0.00113118403640223 4.83936093407742e-05 0.00167071661265235 0.00182242462706085 0.00129876561944878 8.48035814449873e-05 0.00232688648557381 5.86000398972588e-05 0.000157319777711134 5.5059728294526e-05 0.000963522315849008 0.00350246469909893 0.562227956245129 0.000186712672890081 0.0339133868791251 0.00545753692566433 0.00355109363415977 0.000236790543973181 0.000726124354254776 0.233683810829644 9.83373612137558e-13
9.76 0.0176942669084457 0.0406312368581993 0.00944101702857386 0.00138969304946193 0.00113229183959347 4.84389222820186e-05 0.00167234688732915 0.00182415186172789 0.00129997208591369 8.48852362105684e-05 0.00232912890407917 5.8677804054861e-05 0.000157477596583408 5.51427020230239e-05 0.000964379679569768 0.003505697884598 0.56273577579155 0.000186885927096525 0.0339442761396724 0.0054632011813125 0.00355456157987483 0.000237016427335071 0.000730598695354662 0.233885636964714 9.97550641342634e-13
9.77 0.0177123676908565 0.0406723636220636 0.00945039463626719 0.00139103942216461 0.00113340111491991 4.84904040847487e-05 0.00167393200642408 0.00182587531981703 0.00130117654772536 8.49663896875886e-05 0.00233136290066509 5.8711380889753e-05 0.000157634360644983 5.516669693919e-05 0.000965240910693448 0.00350888933166147 0.563243535407178 0.000187059508738995 0.033975215139366 0.00546688444293529 0.00355802872172132 0.000237241161363874 0.00073361342799466 0.234117451072184 9.97964146054534e-13
9.78 0.0177303871171481 0.0407135007946253 0.00945976767287454 0.00139239133640724 0.00113451143127937 4.85413373415209e-05 0.00167548053270369 0.0018275960269807 0.00130237952973355 8.50471673709787e-05 0.00233359006189217 5.87796457551096e-05 0.000157790386589101 5.51480166493995e-05 0.000966104744584759 0.003512056507761 0.563751217589271 0.000187232839500049 0.0340062516891728 0.00547446087472576 0.00356149509064022 0.000237466105513545 0.000733157638306921 0.234405852961862 9.85285113187314e-13
9.79 0.0177483256788751 0.0407546484603624 0.00946913781820641 0.00139374501621096 0.0011356218329295 4.85951964036839e-05 0.0016770184489459 0.00182931618404643 0.00130358211172545 8.51278880141738e-05 0.00233581511997021 5.88374463360822e-05 0.000157946358711681 5.51154079481713e-05 0.000966968181588483 0.00351523574625193 0.564258789911206 0.000187405719345246 0.0340371196607869 0.00547715772865473 0.00356496091592203 0.000237691324478445 0.000730090681750987 0.234740144925359 1.00608126729682e-12
9.8 0.0177661850449453 0.0407958058164433 0.0094785075317784 0.00139509574588242 0.00113673114966288 4.86495140731671e-05 0.00167857661826113 0.00183103811796618 0.00130478543610976 8.52088772667117e-05 0.00233804365058923 5.88759023232132e-05 0.000158103002006377 5.51066918272385e-05 0.000967828499665851 0.00351844773566196 0.564766226745559 0.000187578689604243 0.034068058837839 0.00548462037152958 0.00356842640383485 0.000237916062048954 0.000727536003551228 0.234959820227413 9.96821522992808e-13
9.81 0.0177839680175206 0.0408369712984913 0.00948787960335124 0.00139643938705078 0.00113783838825964 4.86996422222381e-05 0.00168017590162646 0.00183276316672816 0.00130599018183473 8.52903624351551e-05 0.00234027937208364 5.89553009495669e-05 0.000158260734838625 5.5152716800775e-05 0.000968684997409867 0.00352167908595549 0.565273539883073 0.000187752074966102 0.0340990766114729 0.00548844286957365 0.00357189158650108 0.000238141630132457 0.000728330585862114 0.235132339066201 1.00692285701771e-12
9.82 0.017801678466981 0.040878142765724 0.00949725662184545 0.00139777373967584 0.00113894307526144 4.87507990382161e-05 0.0016818172777285 0.00183449104721406 0.00130719625914686 8.53723104623625e-05 0.00234252237891311 5.89937476625834e-05 0.000158419471028841 5.52490620518059e-05 0.000969539289557862 0.00352489694667122 0.565780780491778 0.000187925386502464 0.0341299452408696 0.00549404275457231 0.00357535637597706 0.000238366135071426 0.000732483998162572 0.235285843016263 1.00200721996628e-12
9.83 0.0178193212477293 0.040919317728272 0.00950664046395542 0.00139909930213684 0.00114004543697378 4.87952593289255e-05 0.00168348179141626 0.00183622001481794 0.00130840287108538 8.545450926623e-05 0.00234476917025295 5.90563959228582e-05 0.000158578666436757 5.53772147547399e-05 0.000970394008664331 0.0035280820927237 0.566287998500671 0.000188098155451388 0.0341609107552 0.00550007881864106 0.00357882073686882 0.000238591135602757 0.000737050978294936 0.235512615598452 1.00528814491756e-12
9.84 0.0178369020966901 0.0409604935955727 0.00951603190247239 0.00140041917854314 0.00114114635562808 4.88401850011765e-05 0.00168514024784583 0.00183794772915454 0.00130960890610631 8.55366149508646e-05 0.00234701444102165 5.9123393399938e-05 0.000158737588013168 5.5499404542635e-05 0.00097125088178732 0.00353124844161382 0.566795196314454 0.000188270759561578 0.0341919032982114 0.00550354207948602 0.00358228479133139 0.000238816835205408 0.00073868400576221 0.235850862405908 9.84300095872072e-13
9.85 0.0178544275165091 0.0410016679228955 0.00952543040910019 0.00140173815571174 0.00114224711248642 4.88836443770466e-05 0.00168676772411593 0.00183967239294683 0.00131081346634086 8.56183670217966e-05 0.00234925372041495 5.9160979193412e-05 0.000158895666671594 5.55818913031623e-05 0.000972109566955118 0.00353443006333016 0.567302324540323 0.000188443803647505 0.0342227530221628 0.00551120407380294 0.00358574872901033 0.000239041534573633 0.000736528126245749 0.236161343875721 1.01074202052431e-12
9.86 0.0178719046460447 0.0410428386341451 0.00953483419392918 0.00140306124127386 0.00114334899907154 4.89264794492614e-05 0.00168835564140161 0.00184139359796276 0.00131201627074223 8.56996665917887e-05 0.00235148553954775 5.923588613737e-05 0.000159052763025366 5.56183584386014e-05 0.000972968057849867 0.00353764790224273 0.567809321341279 0.00018861711977212 0.0342537369699956 0.00551391850456315 0.0035892126103704 0.000239266800026045 0.000732986146993765 0.236392288889577 1.00053786859611e-12
9.87 0.0178893411208323 0.041084004201168 0.0095442404792138 0.00140439212822069 0.00114445292080873 4.89748154183952e-05 0.00168991543711359 0.00184311246509503 0.00131321774051629 8.57806463822251e-05 0.00235371205306155 5.92824520551665e-05 0.000159209214000041 5.56173324133092e-05 0.000973824322925874 0.00354088804421284 0.568316152943935 0.000188790102275922 0.034284719057826 0.00552123639537253 0.00359267625305839 0.000239491428674536 0.000731598403629433 0.236525863465794 1.00792852836641e-12
9.88 0.0179067449262267 0.041125163763542 0.00955364595933018 0.00140573207470142 0.00114555911979691 4.90221281859453e-05 0.00169147213894483 0.00184483102122479 0.00131441873482775 8.58615565988999e-05 0.00235593782673422 5.93331717464598e-05 0.000159365641122126 5.56116464430953e-05 0.000974677953480666 0.00354411278282096 0.568822823367181 0.000188962758174739 0.0343155625286304 0.00552535549807986 0.00359613934102951 0.000239716479971523 0.000734069946366671 0.236686279580472 1.00039152920936e-12
9.89 0.0179241242467463 0.041166317179621 0.0095630473659611 0.00140707955482545 0.00114666710709849 4.90755902679023e-05 0.00169305121565989 0.00184655113663692 0.0013156200788267 8.59426662076755e-05 0.0023581674294775 5.94043549675432e-05 0.000159522623597393 5.56340381936929e-05 0.00097553059073394 0.00354729482876069 0.569329362878129 0.000189135633970557 0.0343465460033326 0.00553050942386269 0.00359960167070999 0.000239942170616091 0.000738960533043081 0.236955267887624 1.01045468358721e-12
9.9 0.0179414873140665 0.0412074650035809 0.0095724420357174 0.00140843078547252 0.00114777582493923 4.91287322885153e-05 0.00169466541788571 0.00184827356584929 0.00131682212945189 8.60240793442677e-05 0.00236040305785414 5.944316856353e-05 0.000159680399205458 5.5696820759227e-05 0.000976384787726234 0.00355044295712677 0.569835817366702 0.000189308789669888 0.0343775029512181 0.00553704039262603 0.00360306332882937 0.00024016665038572 0.000742826840005167 0.237270527238053 9.91469985718828e-13
9.91 0.0179588422571244 0.0412486083918293 0.00958182837760064 0.00140978095394105 0.00114888398743098 4.91817458937824e-05 0.00169630828527906 0.00184999757535833 0.00131802459925736 8.61057313780644e-05 0.00236264340400856 5.9509858570508e-05 0.000159838748094403 5.57971296790193e-05 0.000977242103348266 0.00355359502105574 0.570342237031621 0.000189481661016648 0.0344083613765555 0.00554010373488811 0.00360652463037261 0.000240391975662961 0.000742926248581623 0.23757499306732 9.91917104396994e-13
9.92 0.0179761969573644 0.0412897489477494 0.00959120615292319 0.0014111257471076 0.00114999049049692 4.92353946758061e-05 0.00169795758188028 0.00185172134350751 0.00131922672586601 8.61873815110765e-05 0.00236488433741095 5.95698287312615e-05 0.000159997114891737 5.59055276668148e-05 0.00097810180466169 0.00355678451168983 0.570848651270306 0.000189654067641946 0.0344393643765872 0.00554792102883289 0.00360998587329755 0.000240617106938865 0.000739634283469826 0.237787317792848 1.01221002360143e-12
9.93 0.0179935589117755 0.0413308885187971 0.00960057651590944 0.00141246268910869 0.00115109475913041 4.92831724063634e-05 0.00169958687859031 0.00185344292458769 0.00132042769629236 8.62687876634619e-05 0.00236712105179159 5.96114174505374e-05 0.000160154905462163 5.59889548126035e-05 0.000978961148926685 0.00356001135910425 0.571355042017486 0.000189826577918843 0.0344702883672478 0.00555077637003739 0.00361344710902868 0.00024084205290955 0.000736391893758077 0.23795103149143 1.00656640191427e-12
9.94 0.0180109351067315 0.0413720289653668 0.00960994180690125 0.00141379186252532 0.00115219692245223 4.93317004426086e-05 0.0017011793761245 0.00185516128289734 0.00132162710416535 8.63498060644306e-05 0.00236935058799991 5.96865390024917e-05 0.000160311807936378 5.60306791660033e-05 0.000979817109279807 0.00356324355455641 0.571861349134382 0.000189999552848895 0.0345011385035584 0.005557699788509 0.0036169081281139 0.000241067437374652 0.00073658713373535 0.238139500101266 1.01821632488247e-12
9.95 0.0180283319048047 0.0414131719223113 0.00961930513273186 0.00141511579068516 0.00115329776161414 4.93757559940146e-05 0.00170273692166813 0.00185687686776394 0.00132282520155122 8.6430509188803e-05 0.00237157344443002 5.97285701578211e-05 0.000160467969650185 5.60278211733272e-05 0.000980668380906604 0.00356644737219872 0.572367515524239 0.000190172520590581 0.0345321493278895 0.00556232825917339 0.00362036864737167 0.000241291778859259 0.000740475562881335 0.23838514048451 1.01236883155759e-12
9.96 0.0180457549468232 0.0414543185756045 0.00962866980935042 0.00141643853327641 0.00115439845006924 4.94197841742881e-05 0.00170427959937558 0.00185859142980365 0.00132402280887109 8.65111277547075e-05 0.00237379345008969 5.97840174048211e-05 0.00016062394121238 5.60082154757707e-05 0.000981516285184895 0.00356961759562241 0.572873532106996 0.000190344978315548 0.0345630624502204 0.00556699837427803 0.00362382852730959 0.000241517266915397 0.000745280559214427 0.238682376568287 1.0173010908698e-12
9.97 0.0180632090712719 0.04149546947586 0.00963803876758232 0.00141776430218266 0.00115550017244479 4.94658905754938e-05 0.00170583601525053 0.001860307164756 0.00132522092253973 8.65919819455736e-05 0.00237601594364667 5.98532170239949e-05 0.000160780410911377 5.60069207305118e-05 0.000982363937990154 0.00357277980986872 0.573379437877576 0.000190517246176937 0.0345939238711199 0.00557386662770085 0.00362728782364203 0.000241742732411572 0.00074772752309538 0.238958057711843 1.00143741300955e-12
9.98 0.0180806982519981 0.0415366244059155 0.0096474140263436 0.0014190960564177 0.00115660374551324 4.95113061224416e-05 0.00170742909166322 0.00186202561106721 0.00132642021417331 8.66732720211391e-05 0.00237824515608276 5.98876813106036e-05 0.000160937860984107 5.60485749327973e-05 0.000983214245774495 0.00357596359623371 0.57388527896355 0.000190689907840953 0.0346249246501644 0.00557678476493438 0.00363074666018785 0.000241967469852424 0.000746342517002688 0.239203447688319 1.01617520718943e-12
9.99 0.0180982255556095 0.0415777823168196 0.00965679632807492 0.0014204345378439 0.0011577093639612 4.95624919901895e-05 0.00170906448071499 0.00186374685508564 0.00132762067322923 8.6755033192921e-05 0.00238048210371542 5.99636306974645e-05 0.000161096320982754 5.61457958531842e-05 0.000984068093608262 0.00357917291301179 0.574391072058771 0.000190862823238298 0.0346558116293441 0.00558455025329779 0.00363420506684035 0.000242192809138582 0.000742672749469636 0.239395389451891 1.01206286950104e-12
10 0.0181157931191911 0.0416189413401048 0.00966618500123071 0.00142177806036898 0.00115881655152028 4.96132597277458e-05 0.00171072742403482 0.00186546944863432 0.0013288215781467 8.68370468706694e-05 0.00238272404234056 6.00133788515906e-05 0.000161255340106496 5.6275205285896e-05 0.000984923940307624 0.00358238222507701 0.574896802426244 0.000191035416343103 0.0346866975272488 0.0055876097183516 0.00363766296207609 0.000242417404432457 0.000740499861315645 0.239564355430717 1.0132119615168e-12


==> simulation/benchmark/3-stage_fix-t_ord4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(946,1357){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(946,2010){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(946,2663){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(946,3316){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(946,3969){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(946,4622){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3941,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(3940,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4114,2417){\makebox(0,0)[r]{\strut{}Forest-Ruth~$(4,3)$~\eqref{eq:3-forest-ruth}}}%
      \csname LTb\endcsname%%
      \put(4114,2197){\makebox(0,0)[r]{\strut{}FR-Type~$(4,4)$~\eqref{eq:4-fr-type}}}%
      \csname LTb\endcsname%%
      \put(4114,1977){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(4114,1757){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(4114,1537){\makebox(0,0)[r]{\strut{}Opt.~4th~order~$(4,5)$~\eqref{eq:5-opt-4th-ord}}}%
      \csname LTb\endcsname%%
      \put(4114,1317){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary2}}}%
      \csname LTb\endcsname%%
      \put(4114,1097){\makebox(0,0)[r]{\strut{}Unif.~Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary-const}}}%
      \csname LTb\endcsname%%
      \put(4114,877){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3-stage_fix-t_ord4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/3-stage_fix-t_ordRest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1272){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,2409){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,2978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,3546){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4115){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,4683){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2906,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5333,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(4006,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4246,2857){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(4246,2637){\makebox(0,0)[r]{\strut{}Omelyan~$(2,2)$~\eqref{eq:2-omelyan2}}}%
      \csname LTb\endcsname%%
      \put(4246,2417){\makebox(0,0)[r]{\strut{}Yoshida~$(6,7)$~\eqref{eq:7-yoshida}}}%
      \csname LTb\endcsname%%
      \put(4246,2197){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(4246,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(6,25)$~(sec.~\ref{sec:suzuki6})}}%
      \csname LTb\endcsname%%
      \put(4246,1757){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(4246,1537){\makebox(0,0)[r]{\strut{}BM6+S~$(8,50)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1317){\makebox(0,0)[r]{\strut{}Suzuki~$(8,125)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3-stage_fix-t_ordRest-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/3L-stage_fix-dt.txt <==
"times" "211" "221" "431" "441" "442" "443" "451" "452" "453" "454" "455" "456" "457" "458" "461" "471" "691" "6101" "6151" "6251" "671" "8171" "8501" "81251" "0171"
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0.01 3.76499087424689e-05 5.85597576128335e-05 9.3670979391266e-06 3.36863767852923e-06 2.48535267447957e-06 2.31085913584975e-07 3.01368071265365e-06 3.78174493387179e-06 2.96472842385179e-06 1.02696822270319e-07 1.86129566226528e-06 6.5379677733143e-07 1.73275035104073e-07 6.95843803287531e-07 2.67282326038582e-06 8.27713834527457e-06 0.000325358117851113 8.28479067983299e-07 3.05667869759824e-05 3.23398236775193e-05 1.04435230628797e-06 1.34376250385456e-07 4.06753338433678e-05 0.00526757897642864 1.42330575593283e-14
0.02 7.52627911736823e-05 0.00011704883205328 1.86262883806605e-05 6.69074229550922e-06 4.94214298572294e-06 3.03014073394617e-07 5.88770873819847e-06 7.52933538810441e-06 5.88937227720838e-06 1.98313284894842e-07 3.69910206225131e-06 3.75243735445338e-07 3.39543075680772e-07 1.31517901387554e-06 5.2486311550135e-06 1.61784542684574e-05 0.000630964312098441 1.60311155267244e-06 4.89741839725105e-05 2.26009837359208e-05 2.06682105982137e-06 2.21023324447392e-07 6.26361025736897e-05 0.00837409593773781 1.44156365250292e-14
0.03 0.000112801750422681 0.00017539753072541 2.76744980886831e-05 9.92323856652939e-06 7.34380784203706e-06 4.59435918598153e-07 8.49373840253004e-06 1.12119291554211e-05 8.73837399536808e-06 2.88957736851306e-07 5.49238196010669e-06 5.94912286777782e-07 4.92529944637936e-07 1.88226944409334e-06 7.64694921278901e-06 2.34190776557948e-05 0.000906525355488465 2.29211013100128e-06 5.63276174497653e-05 2.18000891960981e-05 3.0512252852196e-06 2.60597316396807e-07 7.71791135583597e-05 0.0106034946145652 1.48671110212213e-14
0.04 0.000150230148098036 0.000233538122124601 3.64181592895598e-05 1.30297270716818e-05 9.66761602160585e-06 5.6883918862626e-07 1.07254742915931e-05 1.48048687210516e-05 1.14846202601737e-05 3.69163917862778e-07 7.22472500618888e-06 6.65664920611765e-07 6.27376371265162e-07 2.34427315182245e-06 9.81788731265608e-06 2.98750939266167e-05 0.0011554566385317 2.89535878529729e-06 6.59623570723248e-05 2.94967815556076e-05 3.9900709906938e-06 2.87035700071998e-07 8.739508832596e-05 0.012343099322795 1.52734381338923e-14
0.05 0.000187511732524201 0.000291405766699089 4.47775513652802e-05 1.59832220671609e-05 1.1896176532054e-05 6.7478325775549e-07 1.25083526775659e-05 1.82917267907734e-05 1.41121918981025e-05 4.3862929208218e-07 8.88598490009552e-06 5.38711604476308e-07 7.41217736068863e-07 2.67885428109805e-06 1.17510723799472e-05 3.56119479190837e-05 0.00139094324993458 3.43643610527783e-06 8.18430862838694e-05 2.20280192604718e-05 4.88363567984854e-06 3.22509289256132e-07 9.29150033201074e-05 0.0128098641938707 1.58263532112128e-14
0.06 0.000224610765774594 0.00034893938940336 5.26906396186508e-05 1.87681699405836e-05 1.40184844905382e-05 7.69038890964294e-07 1.38077629850581e-05 2.16652443301191e-05 1.66175069181377e-05 4.96238295440546e-07 1.04731568442676e-05 8.13699886767409e-07 8.33604418394637e-07 2.88253198002101e-06 1.34768510270728e-05 4.08550689555095e-05 0.00162608099143385 3.94387891228687e-06 9.64711824539392e-05 2.88568919074473e-05 5.7362625771463e-06 3.71098135178285e-07 9.54225416313887e-05 0.0129844447966223 1.65080273410834e-14
0.07 0.000261492149099946 0.000406082476661557 6.01162271288993e-05 2.13815207141578e-05 1.60303977995599e-05 8.28404595240627e-07 1.46354554779671e-05 2.49270381351751e-05 1.90086207752675e-05 5.4327622350392e-07 1.19903429629789e-05 5.65503373992816e-07 9.06689830050512e-07 2.93741016208695e-06 1.50578467682736e-05 4.59025564337058e-05 0.00186567544108433 4.43623147793877e-06 0.000107596382808781 2.47711326414383e-05 6.5525678720614e-06 4.24919646690245e-07 9.74976471308001e-05 0.0129815191214006 1.71974731290138e-14
0.08 0.000298121546349253 0.000462783782244425 6.70362227301254e-05 2.38326594670594e-05 1.79344838573946e-05 8.9039723309137e-07 1.50535599947174e-05 2.80861511519494e-05 2.13027451081185e-05 5.8153225225184e-07 1.34477628274218e-05 8.10594171712668e-07 9.65085283225596e-07 2.86860518733694e-06 1.65712514518749e-05 5.10096502462987e-05 0.00210578068436776 4.91981493121134e-06 0.000118941624658407 2.93663122404273e-05 7.33590218333359e-06 4.71997173345921e-07 9.92477026950426e-05 0.0122917029058235 1.78683978778643e-14
0.09 0.00033446550498572 0.000518997928735244 7.34568164245617e-05 2.61420795490098e-05 1.97392370009149e-05 9.1095586452195e-07 1.51747532013714e-05 3.11567244722356e-05 2.35224075322472e-05 6.14250160535882e-07 1.48599149534545e-05 6.68151579355815e-07 1.01526056274403e-06 2.68224095976248e-06 1.80862890050068e-05 5.63000505463507e-05 0.00233938744141137 5.39525718124822e-06 0.000132124063114173 2.72868543640388e-05 8.08931131941173e-06 5.10831921289172e-07 9.64074762980566e-05 0.0110011053413161 1.85737332769271e-14
0.1 0.000370491574291893 0.000574685893724532 7.94083510953092e-05 2.83388112678153e-05 2.14577418578073e-05 9.37559745114769e-07 1.5155132209823e-05 3.41552395353095e-05 2.56910149556794e-05 6.44478834766377e-07 1.62431627386708e-05 7.11603642905006e-07 1.064418935103e-06 2.42214824911366e-06 1.96450344288335e-05 6.17488706308067e-05 0.00256230840633936 5.86368208292409e-06 0.000144502452433225 2.88668814913308e-05 8.81718257093867e-06 5.53517580572968e-07 8.96007790741218e-05 0.0089551316246152 1.94413913766765e-14
0.11 0.000406168420366517 0.000629815372636396 8.49436998660408e-05 3.04568110044105e-05 2.3105936881748e-05 9.32564290538544e-07 1.51739926616801e-05 3.70978613480047e-05 2.78287731449837e-05 6.75846409605153e-07 1.76131600519527e-05 7.72183983370134e-07 1.11897785989001e-06 2.1346519580084e-06 2.12544845139542e-05 6.72362696818989e-05 0.00277538442875869 6.32812995625001e-06 0.00015528625654918 3.12773317693253e-05 9.52544875938553e-06 6.04842166519403e-07 7.54314396274135e-05 0.006248917847939 2.04799797389472e-14
0.12 0.000441465937510016 0.000684361013029374 9.01350207342956e-05 3.25307393838651e-05 2.47007005897097e-05 9.31423669735317e-07 1.53963623331502e-05 3.99983729182131e-05 2.99498456573617e-05 7.10249124153822e-07 1.89825903450049e-05 6.40276940336545e-07 1.18310831529093e-06 1.879948800285e-06 2.28923141976869e-05 7.26311003055631e-05 0.00298285867113564 6.79148723769566e-06 0.000166633234778103 2.81179062727534e-05 1.02197719815904e-05 6.55427781787186e-07 6.8742374379415e-05 0.00441407956605244 2.10987806936772e-14
0.13 0.000476355355597789 0.00073830451826766 9.50688836283779e-05 3.45917492292137e-05 2.62580207647456e-05 9.17300213084535e-07 1.59265623886329e-05 4.28670288388059e-05 3.2061291674844e-05 7.49425815381574e-07 2.0359628894647e-05 8.32091383473027e-07 1.25794820093508e-06 1.74311201481739e-06 2.4522032342705e-05 7.78592919561402e-05 0.00318891544176606 7.25430883786775e-06 0.000178389670966391 3.38036801928818e-05 1.0903100801832e-05 7.03638005531466e-07 7.5812323779716e-05 0.00509624342344449 2.1783405364917e-14
0.14 0.000510809343039632 0.000791634621572087 9.98399597279803e-05 3.66639801344429e-05 2.77914972971842e-05 9.03611601488366e-07 1.6778348883932e-05 4.57104165530174e-05 3.41638181985256e-05 7.9286183605987e-07 2.17473585019425e-05 7.03041448008136e-07 1.34182311137207e-06 1.74877816688339e-06 2.61100861313747e-05 8.29313650006416e-05 0.00339489528824617 7.71503103733353e-06 0.000188949510593437 3.08360542443702e-05 1.1574662010787e-05 7.50950881394372e-07 8.48769622008639e-05 0.00741337690796255 2.28040648565687e-14
0.15 0.000544802104925634 0.000844346934508604 0.000104543714458669 3.87623550141307e-05 2.93113674009951e-05 8.96128712751647e-07 1.78832829452437e-05 4.85321696283942e-05 3.6253904637658e-05 8.40023545330427e-07 2.31441347482831e-05 8.5019581143489e-07 1.43125537516419e-06 1.89087136806035e-06 2.76386014521136e-05 8.79263479016798e-05 0.0035989432746036 8.17230012539423e-06 0.000198984206872878 3.2894547747571e-05 1.22312696706831e-05 7.95129210174344e-07 9.70679469212667e-05 0.0101215439549149 2.38439886858559e-14
0.16 0.000578309475957509 0.00089644367688863 0.000109268803950647 4.08920021308147e-05 3.082414000898e-05 8.8720187181121e-07 1.91290641677991e-05 5.13341987328367e-05 3.83265656241378e-05 8.89133896920372e-07 2.45446896578923e-05 8.44157335537162e-07 1.52221990378074e-06 2.08904540120498e-06 2.9110502049577e-05 9.29466843069795e-05 0.00379807684984667 8.62651444956622e-06 0.000209307454147933 3.60682981661521e-05 1.28699309146304e-05 8.40820069365923e-07 0.000107872556840113 0.0117096528220731 2.43676274472601e-14
0.17 0.000611309007761697 0.000947933297734023 0.000114090057710824 4.30492693328203e-05 3.2332811023131e-05 8.96770322975424e-07 2.04008878375915e-05 5.4118034793888e-05 4.03779702332607e-05 9.38921473965271e-07 2.59416431642928e-05 8.60530515497663e-07 1.61119493881309e-06 2.28451825617269e-06 3.05467099213506e-05 9.80685315344411e-05 0.00399085111052639 9.07836915072467e-06 0.000219459072771053 3.17807970740538e-05 1.34897946064482e-05 8.89849956543548e-07 0.000115907393097316 0.0125992997396009 2.50695338363017e-14
0.18 0.000643780050190191 0.000998829999371354 0.000119062951189863 4.52239770028719e-05 3.38375334568186e-05 9.04747094352555e-07 2.1608632969537e-05 5.68859187057086e-05 4.24072950426159e-05 9.87985403679606e-07 2.73270751739646e-05 9.57361835958267e-07 1.69581579030593e-06 2.43658729828621e-06 3.19774396966424e-05 0.000103311288328263 0.00417838678766957 9.52614855617118e-06 0.000229462464105929 3.98504185052067e-05 1.40922197986085e-05 9.36654616243365e-07 0.000122898403981035 0.0133077365751667 2.57467516678351e-14
0.19 0.000675703826208272 0.00104915317870353 0.000124220284976207 4.74023652815085e-05 3.53365584574715e-05 9.32880632400118e-07 2.26984824277436e-05 5.96413951990892e-05 4.44174685210479e-05 1.03563352860243e-06 2.86938739589793e-05 8.97271354427074e-07 1.77512736902364e-06 2.51867342766779e-06 3.34311995941541e-05 0.000108638234232628 0.00436302407884153 9.96568798581715e-06 0.000239519861802227 3.23802249007165e-05 1.46793583681135e-05 9.79698436460576e-07 0.000130991691915345 0.0131883613980183 2.70409892776109e-14
0.2 0.000707063499970934 0.00109892680126814 0.000129571422927705 4.9570155036551e-05 3.68272513934716e-05 9.59901909732028e-07 2.36537146500189e-05 6.2389331502031e-05 4.64147771744086e-05 1.08138448908066e-06 3.00366801756893e-05 1.00320999713975e-06 1.8495033385739e-06 2.5352724570425e-06 3.49256407784977e-05 0.000113982944478813 0.00454607139085023 1.03937206806927e-05 0.000249606132016311 4.14829514616817e-05 1.52527338195534e-05 1.02202104274676e-06 0.000136775231059982 0.0127609440950375 2.78288627342332e-14
0.21 0.000737844237698673 0.00114817872478657 0.000135104003229962 5.1715227154681e-05 3.83070139305133e-05 1.00032985319515e-06 2.44888188682035e-05 6.51354388889209e-05 4.84075794055113e-05 1.12541275826702e-06 3.1352355945287e-05 9.63687510148283e-07 1.9203146418489e-06 2.48805351098062e-06 3.64634199044781e-05 0.000119284048725239 0.00472690068819755 1.08106934906623e-05 0.000259955263836866 3.89422968875946e-05 1.58130106965644e-05 1.066514568641e-06 0.000138382281114211 0.0116722999141764 2.85868696228699e-14
0.22 0.000768033260962268 0.00119693998945519 0.000140787654044823 5.38295737654817e-05 3.97739929673558e-05 1.04032231981954e-06 2.52394594261784e-05 6.78854901894005e-05 5.04045595860509e-05 1.16781543005949e-06 3.26400040139709e-05 1.00585362392443e-06 1.98943940127652e-06 2.40331015006497e-06 3.8033974281227e-05 0.000124510004536705 0.00490409649613858 1.12196048956135e-05 0.000270366539094409 3.65301212505044e-05 1.63608713129283e-05 1.11420063831e-06 0.0001352934599825 0.00919423313802843 3.00312343083516e-14
0.23 0.000797619891989147 0.00124524409226805 0.000146579015059389 5.59103393361296e-05 4.12275147428783e-05 1.08394634004028e-06 2.59502198662065e-05 7.06444764354353e-05 5.24130191600506e-05 1.20921929003729e-06 3.3900632174856e-05 1.03613233957502e-06 2.05872400627057e-06 2.30589176641951e-06 3.96196351774034e-05 0.000129664006274289 0.00507717373697836 1.16225285110662e-05 0.000280402733738272 4.71681939135473e-05 1.68978676390343e-05 1.1637415657565e-06 0.000127897957966517 0.00640033588287727 3.07264227579736e-14
0.24 0.000826595590619368 0.00129312626221733 0.000152427314219698 5.79599216079791e-05 4.26682357186265e-05 1.12793461612753e-06 2.66623668281138e-05 7.34159265475456e-05 5.44376352029524e-05 1.24975724200106e-06 3.51365988899668e-05 1.01950161141807e-06 2.12951883931623e-06 2.22381944615976e-06 4.12030469424471e-05 0.000134770739999249 0.00524699927708602 1.20192559490148e-05 0.000290383295215885 3.74761369853106e-05 1.74262229250941e-05 1.21055389805568e-06 0.000125978453782773 0.00451128916188166 3.14655700881591e-14
0.25 0.000854953982544256 0.00134062275227845 0.000158279838499729 5.99852315221747e-05 4.4098044328795e-05 1.16717920861252e-06 2.74042633996081e-05 7.62015388418262e-05 5.6479943950373e-05 1.28996227980497e-06 3.63509862382517e-05 1.09371249681142e-06 2.20239871639384e-06 2.18391607488858e-06 4.27729126868843e-05 0.000139855386333111 0.00541473444578652 1.24093232703204e-05 0.000300851539022651 4.60887962744142e-05 1.79476411539793e-05 1.25354247117094e-06 0.000128203048335968 0.00513422263159467 3.22782417553472e-14
0.26 0.000882690878465951 0.00138777016273004 0.000164086802505893 6.1996314061755e-05 4.55197767611592e-05 1.20732426845506e-06 2.81866836802482e-05 7.90011694591261e-05 5.85385823512374e-05 1.32975688091903e-06 3.75470282702287e-05 1.07635023692427e-06 2.27712698712169e-06 2.18854831354686e-06 4.43262801818811e-05 0.000144927377152834 0.00558074910215072 1.27943016987232e-05 0.000311556591653052 4.52927699653411e-05 1.84621895703199e-05 1.29930164382424e-06 0.000134610793460351 0.00766842553578335 3.30789053807937e-14
0.27 0.000909804283848607 0.00143460480871795 0.000169805297308658 6.40046038397995e-05 4.69368252830962e-05 1.2381722092796e-06 2.90038422568693e-05 8.18131228685356e-05 6.06101134835179e-05 1.36937053646039e-06 3.87276827900434e-05 1.13570872944007e-06 2.35284719032009e-06 2.23468841808531e-06 4.586717725998e-05 0.000149976654544141 0.00574471788751034 1.31775163637676e-05 0.000321705366412335 4.59135982424161e-05 1.89683133983602e-05 1.34975504210198e-06 0.000143263791355374 0.00987298017349085 3.46058018898055e-14
0.28 0.000936294398934768 0.00148116214299801 0.000175402155678296 6.60211226216732e-05 4.83527199485307e-05 1.26982153185789e-06 2.98390349024546e-05 8.463462086223e-05 6.26901300588926e-05 1.40865802032694e-06 3.98953829080709e-05 1.15800061132119e-06 2.42841872509424e-06 2.29886029723118e-06 4.74027653600612e-05 0.000154981943467714 0.00590653944344157 1.35621000870913e-05 0.00033149235752874 4.82021181153206e-05 1.94640466613399e-05 1.40023906559317e-06 0.000151126845034291 0.0113276834516826 3.53091642257483e-14
0.29 0.000962163608730609 0.00152747624269273 0.000180855685007361 6.80549132557831e-05 4.97707553023134e-05 1.29207120937723e-06 3.06724062074968e-05 8.74623035259891e-05 6.47743022204043e-05 1.44771942169178e-06 4.10519547636719e-05 1.17654733797972e-06 2.50278056173549e-06 2.36085794763835e-06 4.89389060659828e-05 0.000159923989671777 0.00606684483347348 1.39499637654238e-05 0.000342107405082623 4.85558840229869e-05 1.9948433935543e-05 1.4482990928649e-06 0.000157349580053622 0.0123067869666699 3.61382300858012e-14
0.3 0.000987416462701349 0.0015735793667378 0.00018615629861043 7.01119440138438e-05 5.1193715026108e-05 1.31445959082461e-06 3.14881138127305e-05 9.02926377856918e-05 6.68591044639706e-05 1.48654873193297e-06 4.21986515920129e-05 1.22768779370955e-06 2.57523568825193e-06 2.4059847680093e-06 5.04769722067886e-05 0.000164795362412376 0.00622658127593049 1.43422756053706e-05 0.000353245814680423 5.14050464087673e-05 2.04220266918452e-05 1.49259977592207e-06 0.000164308882422759 0.0128158145031113 3.77609814736233e-14
0.31 0.00101205964392967 0.00161950158844089 0.000191306130539327 7.2194617920355e-05 5.2623722427033e-05 1.33077439814387e-06 3.22788802465487e-05 9.31221625681148e-05 6.89420880806982e-05 1.5253160614957e-06 4.33362398072851e-05 1.22809934236568e-06 2.64558738193685e-06 2.42445554622189e-06 5.20129873352595e-05 0.000169602084070708 0.00638633036333 1.47399959832592e-05 0.000363516819947169 5.01017359211614e-05 2.08861647202091e-05 1.53511764729806e-06 0.000172670484016737 0.0130725747732217 3.82692269175495e-14
0.32 0.00103610192756347 0.0016652705055524 0.000196317759800789 7.43019030713862e-05 5.40622174166053e-05 1.34646995022527e-06 3.30470569611361e-05 9.59475638714241e-05 7.10217146081861e-05 1.56408668462149e-06 4.44650809019581e-05 1.27151217368792e-06 2.71410912933044e-06 2.42160026383274e-06 5.35391052585634e-05 0.000174357900304588 0.00654617546905514 1.5143578194039e-05 0.000373594273009727 5.44466941522511e-05 2.13418083736985e-05 1.58239264179201e-06 0.000179771268670618 0.0129455437244111 3.88449330308503e-14
0.33 0.00105955412840121 0.00171091102820302 0.000201212205017887 7.64299874472426e-05 5.55100356653085e-05 1.36086074847466e-06 3.38024208271694e-05 9.87656277336541e-05 7.30968893961946e-05 1.60304076335703e-06 4.55851776714869e-05 1.28755767290918e-06 2.78137862760714e-06 2.4045799576361e-06 5.50465187987351e-05 0.000179075887712869 0.00670609794074423 1.55524897405021e-05 0.000384848719440598 5.34700783102346e-05 2.17890146495826e-05 1.6350581839977e-06 0.000184787435912405 0.0120043695782452 3.98094107867648e-14
0.34 0.00108242903752911 0.00175644524330205 0.000206016383675321 7.8573278642807e-05 5.69675475350672e-05 1.37418881484251e-06 3.45577727779049e-05 0.000101573149613987 7.51664020904849e-05 1.64205282111069e-06 4.66961844294824e-05 1.30466546452732e-06 2.84804244019245e-06 2.38789804459077e-06 5.65284704580155e-05 0.000183762484440231 0.00686627267964334 1.59653365138776e-05 0.000396206584451878 5.50770838423502e-05 2.22274951445953e-05 1.68574003083448e-06 0.000185020433293066 0.0103582296818201 4.05912970601416e-14
0.35 0.00110474134799628 0.00180189235242805 0.000210760259709091 8.07255293738e-05 5.84348064635155e-05 1.39071425633129e-06 3.53239134164884e-05 0.000104366879528079 7.72284806815784e-05 1.68113754177066e-06 4.7797406598059e-05 1.34324962900529e-06 2.91459265278985e-06 2.38525887581142e-06 5.7982209037239e-05 0.000188416518589915 0.00702693416697236 1.63804316535005e-05 0.000406374763402285 5.84783019065102e-05 2.26576875681156e-05 1.73229042447596e-06 0.000183075355387096 0.0078077589506247 4.13714347845644e-14
0.36 0.00112650756957287 0.00184726867886342 0.000215473924473512 8.28808758075154e-05 5.9911660114766e-05 1.40602175427879e-06 3.61056359207585e-05 0.00010714355726049 7.92806055356675e-05 1.71991642338717e-06 4.88878269291992e-05 1.34882445012289e-06 2.98122593154426e-06 2.40220626015979e-06 5.94093190137479e-05 0.000193032554497561 0.00718811014961526 1.67962366970059e-05 0.00041662136257015 5.59046697951285e-05 2.308132855297e-05 1.78066826296938e-06 0.000182388574695691 0.00492069451692758 4.19989221185725e-14
0.37 0.00114774593273696 0.00189258773835586 0.000220184862081342 8.50346199062367e-05 6.13977919928822e-05 1.42798032012394e-06 3.68999530230893e-05 0.000109900051967724 8.1319633431331e-05 1.75827064996268e-06 4.99661901770679e-05 1.38880825073209e-06 3.0478216039731e-06 2.44085683410072e-06 6.08145455207246e-05 0.000197605918277226 0.00734962485107062 1.72114175286125e-05 0.000428317331624405 6.11440300546495e-05 2.35009980039303e-05 1.83272270013128e-06 0.000182684396033775 0.00473249722897125 4.45893473113674e-14
0.38 0.00116847628210316 0.00193786036722877 0.000224915634537956 8.71836550773599e-05 6.28926830148413e-05 1.44853309337142e-06 3.76969741230665e-05 0.000112633579621825 8.33421812212654e-05 1.79585421779512e-06 5.10311578335557e-05 1.40737610835603e-06 3.11403105469598e-06 2.49117020532356e-06 6.22037708090058e-05 0.000202136764637948 0.00751135668712835 1.76246162853274e-05 0.00044033057533406 6.01297096495385e-05 2.39190349845298e-05 1.88522442378203e-06 0.000185986297599058 0.00692276538335047 4.49272718905496e-14
0.39 0.00118871995963645 0.00198309490085942 0.000229682181613903 8.93265111522458e-05 6.43955069197903e-05 1.47764229220862e-06 3.84829639040597e-05 0.000115341942599242 8.53451441656286e-05 1.83265091873725e-06 5.20815175282359e-05 1.4288583099814e-06 3.17943331254841e-06 2.54213046158529e-06 6.35820025438097e-05 0.000206631771581612 0.00767342964603109 1.80343388762805e-05 0.000451325390076308 6.13277154512173e-05 2.43367513890175e-05 1.93616054745222e-06 0.000191590374670861 0.00940272469166712 4.60354350412045e-14
0.4 0.00120849967807634 0.00202829739497425 0.000234492866576414 9.14630658424845e-05 6.59049944249609e-05 1.50502671445043e-06 3.92444775647101e-05 0.00011802372617401 8.73261942140594e-05 1.86863922222353e-06 5.31164071830085e-05 1.46565564504488e-06 3.24369458940678e-06 2.58254258612614e-06 6.49520897802256e-05 0.000211103330689668 0.00783613771097587 1.84395337014885e-05 0.000462313102322312 6.49217821827742e-05 2.47545476724942e-05 1.98424312015437e-06 0.000196853698815826 0.0112720100701991 4.67343281026926e-14
0.41 0.00122783938512715 0.00207347188191612 0.000239348318741424 9.35940244012481e-05 6.7419313571925e-05 1.54034034712316e-06 3.99722677756668e-05 0.000120678397868639 8.92841219107289e-05 1.90401000367923e-06 5.41355006867725e-05 1.47229578896469e-06 3.30667662420301e-06 2.60264372734287e-06 6.63144991624725e-05 0.000215566803159362 0.00799967407911235 1.88408385646537e-05 0.000474493146140924 6.24393956677157e-05 2.51727022518956e-05 2.03132594691888e-06 0.000202179433970217 0.0122583370645469 4.76000939632964e-14
0.42 0.00124676411908705 0.00211862065384419 0.000244242038028427 9.57202999031341e-05 6.89360142352295e-05 1.5738586155684e-06 4.06638708252369e-05 0.000123306282502494 9.12189410757173e-05 1.93898477905046e-06 5.51391044923791e-05 1.51110896746915e-06 3.36846404641202e-06 2.60245238349967e-06 6.76680466243669e-05 0.00022003665873594 0.00816386070171498 1.92412549978216e-05 0.000486907235825777 6.85333303195029e-05 2.55920426640866e-05 2.08139695389783e-06 0.000209721100736047 0.0128344118609646 4.8345936465024e-14
0.43 0.00126529985671987 0.00216374456479094 0.000249161647779308 9.78424303301051e-05 7.04520726703082e-05 1.61144695740174e-06 4.13242470007488e-05 0.00012590841942961 9.3131747827671e-05 1.97376309554783e-06 5.61281325842678e-05 1.52233645743301e-06 3.42931259086657e-06 2.58314937159984e-06 6.90111624843295e-05 0.000224522511373238 0.00832808120208699 1.96449029462651e-05 0.00049861078489844 6.48010381884764e-05 2.60139001918814e-05 2.13341241340805e-06 0.000218097534211889 0.013097757829482 4.90753536664195e-14
0.44 0.00128347335428517 0.00220884334353033 0.000254090620739748 9.99601470853461e-05 7.19640498242013e-05 1.64787131333755e-06 4.19644023417759e-05 0.000128486338459583 9.50243921244554e-05 2.00845368693566e-06 5.71039563557795e-05 1.54619770889434e-06 3.48954669805203e-06 2.55492423832945e-06 7.03431624186086e-05 0.000229026316254678 0.00849158214848992 2.0054432740231e-05 0.000510386757162553 6.99348086391222e-05 2.64394673019845e-05 2.18371779381875e-06 0.000224945689695515 0.0129704150844025 5.17077185922043e-14
0.45 0.00130131198279909 0.00225391590947709 0.000259010266290605 0.000102072168612658 7.34683501350737e-05 1.68250110464217e-06 4.25984291628603e-05 0.000131041809385313 9.68990630977489e-05 2.04302398187569e-06 5.80681575373985e-05 1.57424049763954e-06 3.54944783268851e-06 2.52888937294625e-06 7.16650912001354e-05 0.000233541970681154 0.00865408957546934 2.04695302375876e-05 0.000522712593683196 7.06975895098758e-05 2.68692254903014e-05 2.2325340526815e-06 0.000230406009459281 0.0121950184791142 5.20530897457380e-14
0.46 0.00131884355869028 0.00229896068405311 0.000263901757022661 0.000104176241721854 7.4961542221522e-05 1.71717500821765e-06 4.32397836001163e-05 0.00013357662242963 9.87578996613214e-05 2.07729534638621e-06 5.90222381006677e-05 1.58308451694641e-06 3.60917158345152e-06 2.51529279863591e-06 7.29799161743215e-05 0.000238057889258801 0.00881628812686513 2.08879874293933e-05 0.000534915984493009 6.92009320829146e-05 2.73029963204741e-05 2.28168876040885e-06 0.000232266263146555 0.0105400499455314 5.30194976771223e-14
0.47 0.00133609617115791 0.00234397589042968 0.000268747987383248 0.000106269402814122 7.64406855579259e-05 1.74545010219409e-06 4.3897796548047e-05 0.00013609244396556 0.000100602716556736 2.11106014757867e-06 5.99673541612013e-05 1.62136038956606e-06 3.66871585090433e-06 2.5238177029742e-06 7.42920737231782e-05 0.000242561858010385 0.00897957145078139 2.13078595984317e-05 0.00054685517206636 7.50622810920424e-05 2.77405379249274e-05 2.33118675997168e-06 0.000232693000333694 0.0084019401146192 5.33695975999601e-14
0.48 0.0013530980076315 0.00238895983504736 0.000273535091825448 0.000108348391121517 7.79036022039634e-05 1.77478278366349e-06 4.45753360302396e-05 0.000138590768540902 0.000102434893406797 2.14406575779757e-06 6.09041367772098e-05 1.62982532275438e-06 3.72794102096697e-06 2.55331343326041e-06 7.56065447728332e-05 0.000247046212852967 0.00914501805586924 2.17281293846489e-05 0.000559051956670062 7.26002734932883e-05 2.81820815792806e-05 2.38118693733666e-06 0.000232720079526506 0.006477018138815 5.45902325910247e-14
0.49 0.00136987717883679 0.00243391116497094 0.0002782534982499 0.000110410123140041 7.93490414271677e-05 1.79747973443769e-06 4.52682111659963e-05 0.000141072961483892 0.000104255425031954 2.17622235833787e-06 6.18326432401237e-05 1.66145190681093e-06 3.78662622624793e-06 2.60098899404183e-06 7.69277302252029e-05 0.000251510917379195 0.00931241962465704 2.21475741021062e-05 0.000571402311870097 7.63789853918049e-05 2.86282710978589e-05 2.43129114444044e-06 0.00023393756978684 0.005749966816793 5.54666278083556e-14
0.5 0.00138646154503288 0.0024788290958296 0.000282898448623689 0.000112452134142105 8.07767057680742e-05 1.8213360293505e-06 4.59664209233506e-05 0.000143540363913454 0.0001060650901198 2.2075093799291e-06 6.27524512603891e-05 1.68316469801971e-06 3.84453768421184e-06 2.65539067457828e-06 7.82584214981964e-05 0.000255962863679763 0.00948038573645794 2.25641108484127e-05 0.000583384432607195 7.63590740271216e-05 2.90795418096514e-05 2.47964602252505e-06 0.000237268166688679 0.00701491377628724 5.61946065424829e-14
0.51 0.00140287854506768 0.00252371360601623 0.000287469976782055 0.00011447290741914 8.21871352552187e-05 1.84286538410583e-06 4.66568614378855e-05 0.000145994418832373 0.000107864671823591 2.23811304252271e-06 6.36628745197642e-05 1.69776416404962e-06 3.9014881759567e-06 2.7048918589907e-06 7.95991315326076e-05 0.000260411466076457 0.00964760675491935 2.29762926554255e-05 0.000595089428448805 7.88285729172586e-05 2.95355025991929e-05 2.52673258364726e-06 0.000240687878087067 0.00891316216632243 5.76758871799065e-14
0.52 0.00141915502990083 0.00256856559364682 0.000291972388758599 0.000116472039739151 8.35814756698282e-05 1.86478667757699e-06 4.73267603870447e-05 0.00014843677560362 0.000109655161265977 2.26827136794457e-06 6.45632485309833e-05 1.73309648576222e-06 3.95737574056057e-06 2.74002207905314e-06 8.09479762273143e-05 0.00026486256762481 0.00981413928849566 2.33856384506188e-05 0.000606897546720432 7.96491582819298e-05 2.99948764226656e-05 2.57418268957511e-06 0.000243440127916811 0.0104644264941176 5.77508275789554e-14
0.53 0.00143531710226799 0.00261338699384115 0.000296413339030253 0.000118450225855946 8.49611804964398e-05 1.88967303503594e-06 4.79669813336973e-05 0.00015086933914323 0.000111437889627778 2.29829215535056e-06 6.54532184131535e-05 1.73571594763513e-06 4.01219978764266e-06 2.75124087851064e-06 8.23011758540858e-05 0.000269313842270333 0.00998143504089315 2.37969454571011e-05 0.000618645532289661 8.0660536319047e-05 3.04560414322711e-05 2.62205208668906e-06 0.00024730980110993 0.0116610524820117 5.99956854670181e-14
0.54 0.00145138996413438 0.00265818085490223 0.000300802632945828 0.000120409078684856 8.63277088739408e-05 1.9140807789663e-06 4.85744239482963e-05 0.000153294245884006 0.000113214559012469 2.32842465398149e-06 6.63329590846674e-05 1.77209533262997e-06 4.06605934659711e-06 2.7390120784768e-06 8.36540874575808e-05 0.000273754533461622 0.0101510266186503 2.42155593305056e-05 0.000630049583390996 8.36302160341458e-05 3.09176934703788e-05 2.67046196276329e-06 0.000253500874511165 0.012454568983697 6.09700661494976e-14
0.55 0.00146739777351799 0.00270295137302028 0.000305150907798387 0.000122350829100275 8.76822806641088e-05 1.94300076908307e-06 4.91529770402672e-05 0.0001557137665904 0.00011498716864531 2.35883709361305e-06 6.72032732915745e-05 1.77847959431698e-06 4.11913893884097e-06 2.70356425178796e-06 8.50025107440548e-05 0.000278170464708565 0.0103231201071183 2.46437055979963e-05 0.00064127686027119 8.26556300149958e-05 3.13790985366586e-05 2.71882616834372e-06 0.000259687468188263 0.0129404822380864 6.16433061016303e-14
0.56 0.00148336351219533 0.00274770388618774 0.000309468349990906 0.000124277966045314 8.90257349367658e-05 1.97127646238578e-06 4.97127986946905e-05 0.00015813015166835 0.00011675785444744 2.38957219415902e-06 6.80655414472632e-05 1.80113086002601e-06 4.1716851931093e-06 2.6553742779183e-06 8.63438839604456e-05 0.000282552527895647 0.0104964441912307 2.50791154646165e-05 0.000652517237734813 8.63015763024526e-05 3.18398393984511e-05 2.76580914624969e-06 0.000266624452951597 0.0131521475869427 6.2338830340931e-14
0.57 0.00149930886567734 0.00279244482901734 0.000313763592887166 0.00012619288206157 9.0358513441226e-05 2.00026129953306e-06 5.02680539981118e-05 0.000160545445337762 0.000118528673953483 2.42057683547147e-06 6.89215321780053e-05 1.8244814493738e-06 4.22397417203052e-06 2.60644585008766e-06 8.76779633786136e-05 0.000286904605787088 0.0106694813652565 2.55172363605526e-05 0.0006637357884914 8.66062694657777e-05 3.22994473184787e-05 2.8125573880528e-06 0.000273012730966115 0.0126501008495913 6.42114890044281e-14
0.58 0.00151525411669583 0.0028371816510658 0.000318042910219001 0.000128097581993815 9.16807619574419e-05 2.02929486666208e-06 5.08335931027741e-05 0.000162961299587166 0.000120301374601564 2.45169666322046e-06 6.97731163570991e-05 1.82943702045192e-06 4.27626914541661e-06 2.57047642058781e-06 8.90067005336603e-05 0.000291246420541773 0.0108419188806898 2.59551685823035e-05 0.000674851219334432 8.72460740761419e-05 3.27573866562646e-05 2.86164677591609e-06 0.00027631772208826 0.0111772249805718 6.40200162926062e-14
0.59 0.00153121805328793 0.00288192270213981 0.000322309777259899 0.000129993496219683 9.29925167488724e-05 2.05302940216059e-06 5.14213373243508e-05 0.000165378817601583 0.000122077183292164 2.48278245779103e-06 7.06219520436866e-05 1.86867831514241e-06 4.328772260375e-06 2.56282614183267e-06 9.03332861119801e-05 0.000295608733769863 0.0110150229974249 2.63939670716007e-05 0.00068575635995533 9.10348380832453e-05 3.32134706253594e-05 2.91229617266219e-06 0.000277950560170424 0.00891945593644128 6.4824992491235e-14
0.6 0.00154721789233175 0.00292667708867712 0.000326564821910594 0.000131881418098514 9.42939263875579e-05 2.07771354540185e-06 5.20372719695886e-05 0.000167798451100632 0.000123856651107974 2.51363586652704e-06 7.14692161214336e-05 1.86772689900578e-06 4.38157881473911e-06 2.58658198508888e-06 9.1660646895304e-05 0.000300022071840284 0.0111906547336798 2.68374409431523e-05 0.000696573577222351 8.9324799037487e-05 3.36683149435167e-05 2.96157818443588e-06 0.000278907170011472 0.0064159604576062 6.75324379057982e-14
0.61 0.00156326921923888 0.00297145450599886 0.000330806137344596 0.000133761563020272 9.5585454684775e-05 2.09393028401218e-06 5.26798471608913e-05 0.000170219967681426 0.000125639579817869 2.54416191471778e-06 7.23154486522133e-05 1.90704002751219e-06 4.43464745002747e-06 2.64375193625057e-06 9.298994258946e-05 0.000304503936210675 0.0113698044567703 2.7288758135317e-05 0.00070762561099898 9.32008045209857e-05 3.4123336163526e-05 3.00930287056528e-06 0.000280653205531162 0.00569379788440694 6.76759454438662e-14
0.62 0.00157938594421427 0.0030162650514765 0.000335029884014156 0.000135633727078387 9.68680182594927e-05 2.11135332882619e-06 5.33402502827709e-05 0.000172642494649701 0.000127425046815206 2.57424347459827e-06 7.31605488950014e-05 1.9186134149944e-06 4.48779912599462e-06 2.7206194628392e-06 9.43196879996327e-05 0.000309051053051514 0.0115518663287166 2.77480400316711e-05 0.000718789460442611 9.35371208594627e-05 3.45801699859767e-05 3.0566653149864e-06 0.000282730147027984 0.00721939316423918 6.85660550073781e-14
0.63 0.00159558027530626 0.00306111902401118 0.000339231077132351 0.00013749751005317 9.81430300677722e-05 2.12271262397383e-06 5.40045219819526e-05 0.00017506463552254 0.000129211531892108 2.60389158271274e-06 7.40039244524966e-05 1.94066679938304e-06 4.54075151226755e-06 2.8035812338224e-06 9.56459541885593e-05 0.000313641257014588 0.0117352168176626 2.82128523075422e-05 0.000729656362800546 9.44399354840754e-05 3.50398844628035e-05 3.10464424723687e-06 0.000284619959209675 0.00899042731600288 6.92967151374098e-14
0.64 0.00161186270821331 0.00310602671525442 0.000343404440221675 0.000139352561052448 9.94123428409247e-05 2.13463600356137e-06 5.46569976723124e-05 0.000177484645127574 0.00013099713294942 2.63310587683203e-06 7.484475689188e-05 1.97307981904446e-06 4.59318525577609e-06 2.87630651536656e-06 9.69637125989274e-05 0.000318244726630456 0.011918592995454 2.86804923754971e-05 0.000740394965407383 9.75274478557243e-05 3.55025403897311e-05 3.15416439316189e-06 0.000286863792377741 0.0104961213564671 6.97899356580616e-14
0.65 0.00162824203258153 0.00315099819795034 0.000347545206705176 0.000141198805806671 0.000100678108431643 2.14695344894541e-06 5.52842193881804e-05 0.000179900640408966 0.000132779840659239 2.66197976972253e-06 7.56823175691833e-05 1.97545770554749e-06 4.64482722050132e-06 2.92348222335596e-06 9.82689170243079e-05 0.000322839079560244 0.0121021312895802 2.91495481195621e-05 0.000751551761707465 9.62364706169077e-05 3.59673569643628e-05 3.20344321014105e-06 0.000290551292620186 0.0114287562639556 7.15013142624188e-14
0.66 0.00164472535430156 0.00319604311657089 0.000351649768459547 0.000143036620927288 0.000101942585490451 2.15877672506748e-06 5.58783615900196e-05 0.000182310817442615 0.000134557827118131 2.69060083350479e-06 7.65162553222335e-05 2.01805339490907e-06 4.69552901190297e-06 2.94047713617825e-06 9.95605609867771e-05 0.000327420366919992 0.0122872150341962 2.96196531561079e-05 0.000763031143601582 0.000101024933902255 3.64332549528983e-05 3.25057689435796e-06 0.000295371843103921 0.0119726656346416 7.17336677326362e-14
0.67 0.00166131813310832 0.00324117048512697 0.000355716099228688 0.000144866930601707 0.000103207935481672 2.17712373466617e-06 5.64393441502848e-05 0.000184713643059449 0.000136329695693143 2.71910557144833e-06 7.7346785036805e-05 2.01686478008374e-06 4.7453182228501e-06 2.92235264688781e-06 0.000100841866035232 0.000332003911799587 0.0124752761191312 3.00905568257122e-05 0.000774215905711596 9.92005463516465e-05 3.68993064808318e-05 3.29791219327392e-06 0.000300427791876042 0.0126170281567567 7.50654068393793e-14
0.68 0.00167802423457974 0.0032863884966016 0.000359743916888711 0.000146691213335532 0.000104476044968908 2.19417142322458e-06 5.69751103612237e-05 0.000187107992906339 0.000138094642122828 2.74760374537142e-06 7.81747316892932e-05 2.04858823296067e-06 4.79440635914724e-06 2.87919250596018e-06 0.000102120013055976 0.000336614364425035 0.0126665944537993 3.05619231127796e-05 0.000785206401561612 0.000102473317743275 3.73648128260616e-05 3.34817249179466e-06 0.000306985154204989 0.0129760138487936 7.32593455484705e-14
0.69 0.00169484599546932 0.00333170434800399 0.00036373458657621 0.00014851141875681 0.000105748401877151 2.21977928287021e-06 5.74999573441388e-05 0.000189493217222966 0.000139852492236104 2.77623826579955e-06 7.90014212649228e-05 2.06443665107249e-06 4.84314904236161e-06 2.82203020985349e-06 0.00010340435446498 0.000341270368892278 0.0128601324875052 3.1033783029387e-05 0.000796660182077857 0.000104013921736472 3.78291428065087e-05 3.39983279600345e-06 0.000311922869373872 0.012709908309213 7.59172060651146e-14
0.7 0.00171178430115812 0.00337712408452649 0.000367690801141942 0.000150329805966821 0.000107026038473683 2.24386418375353e-06 5.80312523764949e-05 0.000191869130370217 0.000141603608135396 2.80506544312011e-06 7.98284477523267e-05 2.07330783129032e-06 4.89196667312395e-06 2.76945600606698e-06 0.00010470365289156 0.000345972437266726 0.0130544873437003 3.15065552937334e-05 0.000808306236572156 0.00010399701676849 3.8291695931048e-05 3.45003938797198e-06 0.000315151812612528 0.0118132282169125 7.49062619350119e-14
0.71 0.00172883867389105 0.00342265246573455 0.000371616102560219 0.000152148724447944 0.000108309538179002 2.27401099982804e-06 5.85852757243215e-05 0.000194235936911842 0.000143348686550151 2.83419816798508e-06 8.06573755930933e-05 2.11180438136945e-06 4.94124486671007e-06 2.74231324302815e-06 0.000106023336760905 0.000350701048205408 0.0132490235681751 3.19802466035489e-05 0.000819419937193465 0.000107123092546009 3.87522009078478e-05 3.49878243148642e-06 0.000317415699670944 0.0100991993187455 7.71053662124324e-14
0.72 0.00174600737037826 0.00346829285620024 0.000375514323885688 0.000153970365552869 0.000109599090887741 2.30290654944441e-06 5.91731997598109e-05 0.000196594122244183 0.000145088502810856 2.86359405138026e-06 8.14894507688676e-05 2.10743013443183e-06 4.99123940637681e-06 2.75075762957576e-06 0.00010736383798124 0.000355426389799673 0.0134441502092286 3.24536926910171e-05 0.000830415674843717 0.000107065276148417 3.92111851656599e-05 3.54703892450514e-06 0.000319664475243572 0.0080029336723711 7.62296378594395e-14
0.73 0.0017632874872503 0.00351404714236499 0.000379389035757556 0.000155796516452184 0.000110894574651908 2.33329774420011e-06 5.97982450950441e-05 0.000198944344592125 0.000146823672309881 2.89330139451345e-06 8.23253887919289e-05 2.15237505634497e-06 5.04200978916076e-06 2.80326777624222e-06 0.000108720710738475 0.000360124693612554 0.0136405922846012 3.29248256293139e-05 0.000841988800710335 0.000109983649254602 3.96702158902001e-05 3.59562954789515e-06 0.000322235405504077 0.00667921859940558 7.88269286492874e-14
0.74 0.00178067507287931 0.00355991567701894 0.000383243073313304 0.000157628348905834 0.000112195641303454 2.36292009664382e-06 6.04547937463766e-05 0.000201287364495921 0.000148554501742908 2.92318684966397e-06 8.3165286179262e-05 2.1582899759753e-06 5.09339906965166e-06 2.88673765332233e-06 0.000110086545510601 0.000364792400678916 0.0138384617839434 3.33918645966166e-05 0.000853666130423807 0.000109781402974651 4.01316398506424e-05 3.64572445324188e-06 0.000324310502216916 0.00703513660098966 8.1926710528542e-14
0.75 0.00179816524400491 0.00360589725211133 0.000387078201982797 0.0001594662718168 0.000113501788536889 2.39024034968861e-06 6.11297330172725e-05 0.000203624036736322 0.000150280982332552 2.95321085599005e-06 8.40086691070163e-05 2.18542418780388e-06 5.14506665774086e-06 2.98667022834888e-06 0.000111453964324502 0.000369450444215614 0.0140370271883065 3.38543426081469e-05 0.000864843586321632 0.000112642707383237 4.05979200955981e-05 3.69617104019109e-06 0.000325789723198954 0.00858557097800143 8.0529916058354e-14
0.76 0.00181575230566691 0.00365198910019465 0.000390894955998013 0.000161309869563645 0.000114812409278174 2.41724494750025e-06 6.1805703653101e-05 0.000205955369827543 0.000152002939752865 2.98320229455632e-06 8.48546592186238e-05 2.21701892309235e-06 5.19656895641992e-06 3.08089464060204e-06 0.000112818522465073 0.000374136067985956 0.0142353099535176 3.43130385569216e-05 0.000875994758487643 0.00011346827394569 4.10709562368758e-05 3.74536696170869e-06 0.000327122894326637 0.0100933894036991 8.24706146896491e-14
0.77 0.00183342987296045 0.00369818692424873 0.000394692656464439 0.000163157937860212 0.000116126817899554 2.44031698413039e-06 6.24654213829017e-05 0.000208282635006203 0.000153720309844495 3.01305398027555e-06 8.57022095996075e-05 2.21715495640755e-06 5.24747136051563e-06 3.14831641738806e-06 0.000114180350037115 0.000378886073636782 0.0144328477657835 3.47689525844234e-05 0.000887706465650646 0.000114233329454706 4.15517446698806e-05 3.79427390926265e-06 0.000329751362711848 0.0111483942215703 8.25403636795986e-14
0.78 0.00185119099320317 0.00374448495515125 0.000398469590459542 0.000165008616436858 0.000117444259795916 2.46339630336512e-06 6.3095975937588e-05 0.000210607486496959 0.000155433467721512 3.04264313573544e-06 8.65503509485609e-05 2.26583171897458e-06 5.29746703888053e-06 3.17922109781002e-06 0.00011554385233935 0.000383719854103789 0.0146299066775558 3.52223548466854e-05 0.00089957329978238 0.000117448191565865 4.2040447793701e-05 3.84373757046468e-06 0.00033277679408915 0.0119255490904459 8.46371581012746e-14
0.79 0.0018690282671689 0.0037908760355468 0.000402223312089265 0.000166859604649496 0.000118763914527274 2.48301706854188e-06 6.3692032310211e-05 0.000212932044260784 0.000157143513241051 3.07189210909218e-06 8.7398391281715e-05 2.25539532451883e-06 5.34647457961222e-06 3.16302805638237e-06 0.000116915566985327 0.000388630717568234 0.0148270290929034 3.56727774560373e-05 0.000911034294515132 0.0001166887394482 4.25366728645504e-05 3.89363908835194e-06 0.000337579146067302 0.0125179985374596 8.29998386916488e-14
0.8 0.00188693396813533 0.00383735172835867 0.000405951014158948 0.000168708433966507 0.00012008490279326 2.50281031614926e-06 6.42571286422416e-05 0.000215258893927601 0.000158852417201659 3.10081477938977e-06 8.82460292874505e-05 2.29468165421865e-06 5.39468806153084e-06 3.10902090575451e-06 0.000118301040834554 0.000393589753930159 0.0150244051631676 3.61197831618717e-05 0.000922446994932502 0.000119590548217369 4.30397302753469e-05 3.94379400845369e-06 0.00034347881424576 0.0129561102342605 8.604091368536e-14
0.81 0.00190490015759338 0.00388390244769646 0.000409649915025745 0.000170552762038011 0.000121406304578925 2.52095327574489e-06 6.48027122525609e-05 0.000217590976244632 0.000160562961922667 3.12948848967116e-06 8.9093367435549e-05 2.30206644608195e-06 5.44256157109175e-06 3.02668647347888e-06 0.000119702026807607 0.000398560095034803 0.0152216268220526 3.65635525898783e-05 0.000934226405784589 0.000121052151686945 4.35488171063403e-05 3.99356491147843e-06 0.000348189777176517 0.0128887393620211 8.85593329389859e-14
0.82 0.00192291879657277 0.00393051760940083 0.000413317610172363 0.000172390648355154 0.00012272719120576 2.53926496775952e-06 6.53450979374304e-05 0.000219931366782735 0.000162278461664954 3.15807129474208e-06 8.99408376589738e-05 2.3122639239956e-06 5.49072379250171e-06 2.93925408575217e-06 0.000121115210257032 0.000403514256259038 0.0154179715066089 3.70046637068975e-05 0.00094598939068165 0.000120783514448412 4.40632307913229e-05 4.04237211976011e-06 0.000351610936488556 0.0119700733792287 8.77504792592421e-14
0.83 0.00194098185165132 0.00397718579800582 0.000416952349308525 0.000174220772386894 0.000124046669152554 2.55807711608886e-06 6.59010770090572e-05 0.000222282977948489 0.000164002309218506 3.18680845163132e-06 9.07890738346182e-05 2.35078172778162e-06 5.53983657265488e-06 2.87355259791211e-06 0.000122533072214035 0.000408445957259001 0.0156129018827318 3.744344839697e-05 0.000957562039724258 0.000124746494053327 4.45826804694869e-05 4.09080580636373e-06 0.000354086345008367 0.010321436765547 9.02664310072927e-14
0.84 0.00195908139482532 0.00402389494643487 0.000420553215413987 0.000176042561869567 0.000125363929620947 2.57693076661598e-06 6.6483324009956e-05 0.000224648240896955 0.000165737448235738 3.21586295285654e-06 9.16387752788635e-05 2.34026415866806e-06 5.59042905763337e-06 2.84751106195166e-06 0.000123946621509517 0.000413370914743069 0.0158063378963668 3.78797368326819e-05 0.00096935572750645 0.00012386993738827 4.51075771795737e-05 4.13981858182824e-06 0.000356751269596959 0.00867791094217375 8.93124661564945e-14
0.85 0.00197720969655698 0.00407063252442033 0.000424120199250089 0.000177856211094091 0.000126678295727332 2.59775865420641e-06 6.7096894965256e-05 0.000227028836288761 0.000167485899723774 3.24547988928448e-06 9.24906030160848e-05 2.39298348047368e-06 5.6427516198629e-06 2.87761215126803e-06 0.000125348945618177 0.000418316842397602 0.0159985083765204 3.83131889525455e-05 0.000981343324931439 0.000126555722294485 4.56390630404591e-05 4.18877713503013e-06 0.000359109188162275 0.00788167190445114 9.28087872787792e-14
0.86 0.00199535931138009 0.00411738573121976 0.000427654177943324 0.000179662584971286 0.000127989258939508 2.61851006056066e-06 6.77378799637675e-05 0.000229425535923714 0.000169248465311311 3.2756323416854e-06 9.3345135531562e-05 2.3925206456572e-06 5.69669387665475e-06 2.95097349213346e-06 0.000126738168233666 0.000423308288684066 0.0161895722037615 3.87436897165941e-05 0.00099316376515407 0.000127744741347797 4.61786429993997e-05 4.23712230476758e-06 0.000360886943856909 0.00798724363353434 9.07902758485005e-14
0.87 0.00201352315562915 0.00416414168815992 0.000431156818197653 0.000181463022405235 0.000129296498017632 2.64135753024277e-06 6.83946831956714e-05 0.000231838192607072 0.000171024688328309 3.30637306584379e-06 9.42028890116238e-05 2.42712474588466e-06 5.75179751584944e-06 3.05170699282448e-06 0.00012811860591787 0.000428354244866291 0.0163793825866378 3.91713989266595e-05 0.0010048944699897 0.000128713523038344 4.67275541676075e-05 4.28523601349615e-06 0.000362191415768543 0.00898799865880175 9.37173002088666e-14
0.88 0.00203169457690642 0.00421088762633878 0.000434630430854588 0.000183259069156612 0.000130599876483479 2.66415081355036e-06 6.90516257750481e-05 0.000234265879318904 0.000172813086363302 3.33745426291745e-06 9.50643841212036e-05 2.45890888436792e-06 5.80736872147006e-06 3.15067140369369e-06 0.00012949960378139 0.000433444550515707 0.0165675992045859 3.95966555270752e-05 0.00101675421500394 0.000131141263906321 4.72862155097802e-05 4.33293748792394e-06 0.0003639115638501 0.00992010791046575 9.63996048334892e-14
0.89 0.00204986741502967 0.00425761106493869 0.000438077804813758 0.000185052183268469 0.000131899418223024 2.68797535338099e-06 6.96938616601146e-05 0.000236707141245391 0.000174611594841691 3.36876174699269e-06 9.59302241578704e-05 2.46131367659297e-06 5.86266449855692e-06 3.22157703508127e-06 0.000130892431969579 0.000438556164703939 0.0167540003389497 4.00200562751928e-05 0.00102864947942731 0.000130893593265851 4.78540562321027e-05 4.38104961157277e-06 0.000365950520056563 0.0104948447548864 9.57871947354328e-14
0.9 0.00206803605430505 0.0043042999758442 0.000441502044231258 0.000186843462811419 0.000133195264603059 2.7119037847767e-06 7.03121935071883e-05 0.000239160295719924 0.000176418101470656 3.40003961876865e-06 9.68011440131148e-05 2.51427455978249e-06 5.91710319463932e-06 3.25197279943803e-06 0.000132306391585251 0.000443665172469739 0.0169386637804838 4.04425553379601e-05 0.00104035638685881 0.000134496451034806 4.8429757449554e-05 4.43027890713988e-06 0.000368476789923087 0.0113409377013953 9.68156480467808e-14
0.91 0.00208619546706023 0.00435094293065149 0.000444906425517618 0.000188633444466947 0.000134487619990353 2.73558104008406e-06 7.0906376646321e-05 0.00024162370493544 0.000178230925176529 3.43125080669601e-06 9.7677996343273e-05 2.50540681733614e-06 5.97043835044359e-06 3.23117084148722e-06 0.000133745604866939 0.000448757792496556 0.0171218538082945 4.08652115269499e-05 0.00105187074159838 0.000133921220427336 4.90116804857705e-05 4.47919987593539e-06 0.000373075500957576 0.0121511070605675 9.63480675896920e-14
0.92 0.00210434124845479 0.00439752922671643 0.000448294281773414 0.000190422011901867 0.000135776695322914 2.7595132112048e-06 7.14858835955738e-05 0.000244095957328448 0.000180049108912468 3.46236334833646e-06 9.8561661066451e-05 2.54448485507063e-06 6.02284281132504e-06 3.1733034753068e-06 0.000135207708872455 0.000453834854060832 0.0173037742365391 4.128866326288e-05 0.00106341416882409 0.000136611875956393 4.95982025734203e-05 4.52726618632913e-06 0.000377725674853515 0.0127849729086854 9.90085439183602e-14
0.93 0.00212246964267469 0.00444404898960976 0.000451668913251984 0.000192208435980517 0.00013706266091152 2.78263840093629e-06 7.2067763818223e-05 0.000246575923144692 0.000181872450130733 3.49358634651788e-06 9.9452890347673e-05 2.55982541921117e-06 6.07487362227857e-06 3.09604751448774e-06 0.000136684929502322 0.000458908231879092 0.0174844608572024 4.17128979230373e-05 0.00107500767872266 0.000137637712995433 5.01878488049745e-05 4.57557156613236e-06 0.000381443434988462 0.0131209624506869 9.73631802140906e-14
0.94 0.00214057756068896 0.00449049325020916 0.000455033516122303 0.000193991546962189 0.000138345619425788 2.80604019040443e-06 7.26720306201484e-05 0.000249062689663898 0.000183701271025034 3.52506856333574e-06 0.000100352126209248 2.56246018099763e-06 6.12732175187373e-06 3.03070454673564e-06 0.00013816708577295 0.000463992131642539 0.0176638840191981 4.21376763081215e-05 0.00108644701736511 0.000138904260955945 5.07793161642448e-05 4.62472484037758e-06 0.000384355212636686 0.0126341787914407 9.93773802616527e-14
0.95 0.00215866258981572 0.00453685399559006 0.000458391118008044 0.000195770015460652 0.000139625607690296 2.82884356404243e-06 7.33157595434044e-05 0.00025155541963173 0.000185536009675177 3.55712170902134e-06 0.000101259344912106 2.61387217103054e-06 6.18098593309575e-06 3.01310342509869e-06 0.000139645344498799 0.000469094499592784 0.0178420842354058 4.25632717545276e-05 0.00109772813246104 0.000141012945511378 5.13715417738479e-05 4.67435794894716e-06 0.000387465174844292 0.0112497531354494 1.00044389226337e-13
0.96 0.00217672299540596 0.00458312419389088 0.000461744509393038 0.000197542698013487 0.000140902631360483 2.8518475292323e-06 7.40075699536566e-05 0.000254053201604798 0.000187376769906266 3.589772537213e-06 0.000102173983399284 2.59693046423201e-06 6.23643448344128e-06 3.0575490373013e-06 0.000141115298461921 0.00047421311175864 0.0180191721795773 4.29907845938027e-05 0.00110898726783253 0.000141203425291734 5.19638444830053e-05 4.72368992428111e-06 0.000390636970948144 0.00947678500749559 1.0201930717469e-13
0.97 0.00219475771502955 0.00462929779439476 0.000465096163337652 0.000199308988626286 0.000142176730282438 2.87441180595286e-06 7.47441813887742e-05 0.00025655496464118 0.000189222983806461 3.62312054362485e-06 0.000103094988364027 2.65648155110604e-06 6.29382626357065e-06 3.17206877279849e-06 0.000142578253065628 0.000479337808439248 0.018195244757528 4.34216200466816e-05 0.00112029373585042 0.000144358311523223 5.25560152377106e-05 4.77189108321813e-06 0.000393336271211209 0.00826016386210979 1.0495978821034e-13
0.98 0.00221276634554504 0.00467536970493761 0.000468448142315198 0.000201069112368736 0.000143448065109423 2.8971248855628e-06 7.55102076921373e-05 0.000259059510525888 0.000191073310576589 3.65686152073602e-06 0.000104020998832046 2.66186661239626e-06 6.35284625186978e-06 3.32666234795534e-06 0.000144040328396473 0.000484456831810254 0.0183703888083693 4.38564759129791e-05 0.00113161088043264 0.00014414018572498 5.31482129217836e-05 4.81909030586728e-06 0.000395541435069936 0.00825899449735568 1.03747043868898e-13
0.99 0.00223074912356766 0.00472133574983821 0.000471801997877194 0.000202824302903066 0.000144717009333522 2.9188709623205e-06 7.62814146750174e-05 0.000261565679258002 0.000192925826212971 3.69077922267433e-06 0.000104950637570521 2.68807484461947e-06 6.4127782833634e-06 3.48991068640896e-06 0.000145509823100055 0.000489563259031137 0.0185448043959096 4.42947099338643e-05 0.00114271263872578 0.000146467954452363 5.37406636051027e-05 4.86753744465261e-06 0.000396961619372171 0.00923145044568395 1.06302591721827e-13
1 0.00224870689980867 0.00476719261214117 0.000475158675320417 0.000204576822157707 0.000145984226545076 2.9407675414206e-06 7.70306441111167e-05 0.000264072618727334 0.000194778470345117 3.72440709055063e-06 0.000105882853045245 2.73911791330279e-06 6.47269616263807e-06 3.62491390720718e-06 0.00014699392121253 0.000494657968955339 0.018718878308416 4.473471257354e-05 0.0011536061204273 0.000148251288899686 5.43333292127092e-05 4.91821398807463e-06 0.000397959648321925 0.0101753836241407 1.05354349466194e-13
1.01 0.00226664110782806 0.00481293776461455 0.000478518440131604 0.000206329805389935 0.000147250712270394 2.96091128592513e-06 7.77348517831817e-05 0.000266580090516518 0.000196629635182675 3.75748561635707e-06 0.000106817233222411 2.72105517151003e-06 6.53171988549454e-06 3.69665604564634e-06 0.000148496018037893 0.000499747885881455 0.0188930575657878 4.51749858613736e-05 0.00116471587570639 0.000148177377932627 5.49257480415722e-05 4.96879092638608e-06 0.000398883380409894 0.01071852956236 1.0704635854638e-13
1.02 0.00228455372778457 0.00485856939433342 0.000481880843976803 0.000208086944749022 0.000148517783857763 2.98113366406164e-06 7.8381426563802e-05 0.000269088722484297 0.000198478731178103 3.78979062819632e-06 0.000107754211036722 2.79601555954842e-06 6.58926587538772e-06 3.69490163732284e-06 0.00015001463518497 0.000504840943123676 0.0190676063100588 4.56148946679088e-05 0.00117603929522699 0.000151596477442783 5.55171195568289e-05 5.01807510983915e-06 0.000401599529182604 0.0111781044595385 1.08367902987759e-13
1.03 0.00230244724576497 0.00490408632575375 0.000485244746068995 0.000209852054070113 0.000149787010365275 2.99970669427656e-06 7.8972158565913e-05 0.000271600122729835 0.000200326560439609 3.82140395072482e-06 0.000108695100344567 2.76783171872866e-06 6.64522263328585e-06 3.60528464490158e-06 0.000151544225453706 0.000509940829113629 0.019242494648196 4.60544170020491e-05 0.00118712818772615 0.000151509410751999 5.61065305531602e-05 5.06704278218549e-06 0.000405863178740913 0.0116991595555989 1.09417009026513e-13
1.04 0.00232032460929866 0.00494948794705137 0.000488608399831745 0.000211628581732963 0.000151060086111994 3.01809153136996e-06 7.95237884889936e-05 0.000274116798520613 0.000202175373848325 3.85256349058967e-06 0.000109641938018546 2.81817514078047e-06 6.70000462649037e-06 3.44868738918162e-06 0.000153077419730404 0.000515044394873868 0.0194175612909329 4.64933999565446e-05 0.00119809306555967 0.000153247910545933 5.66931498356051e-05 5.11635340787517e-06 0.00041011271585656 0.01246411351495 1.08508666481234e-13
1.05 0.00233818917969522 0.00499477414415368 0.000491969606964045 0.000213419151914049 0.000152338664032783 3.03638386555844e-06 8.00648512879592e-05 0.000276641871121246 0.0002040285697855 3.88378331244825e-06 0.000110597152361411 2.82811866127019e-06 6.75446893510404e-06 3.24746206269816e-06 0.00015460774450194 0.000520142907949853 0.0195928227650382 4.6931408338853e-05 0.00120938432279859 0.000155680797783875 5.72762966181798e-05 5.16609017596196e-06 0.000413844735833851 0.0128772610597265 1.11061471655147e-13
1.06 0.00235604468182135 0.00503994524621269 0.000495325931270318 0.000215225214186229 0.000153624175445947 3.05411979468969e-06 8.06293993917121e-05 0.000279178630626402 0.000205890088927008 3.91554868345679e-06 0.000111563121050095 2.82473564271141e-06 6.80971477593739e-06 3.0481747676659e-06 0.000156131735129092 0.000525226178264003 0.0197686456866436 4.73684089089994e-05 0.00122088400760965 0.000155373811370335 5.78554210713423e-05 5.2158554343978e-06 0.000417020192230153 0.0125577364431584 1.13209333939604e-13
1.07 0.00237389515195467 0.00508500198546005 0.000498674955717038 0.000217046866155908 0.000154917668518483 3.07390956336851e-06 8.12490092233547e-05 0.000281730019369831 0.00020776364398564 3.94847541239677e-06 0.00011254171133289 2.88902990458205e-06 6.86681623776387e-06 2.91248621995667e-06 0.000157649694976186 0.000530287134805281 0.0199455980000142 4.78053031809583e-05 0.00123218695499019 0.000158402389112722 5.84300915897827e-05 5.26506463977517e-06 0.000419931822144918 0.0118093590806108 1.12679053302633e-13
1.08 0.00239174488433855 0.00512994547338496 0.000502014558506954 0.000218882885688891 0.00015621969672179 3.092961376241e-06 8.19450380209573e-05 0.000284298155921258 0.000209651971976614 3.98281987442412e-06 0.00011353390340907 2.85247351995499e-06 6.92655621209528e-06 2.87939384817408e-06 0.000159164942109081 0.000535324395037275 0.0201240576838657 4.82433798420155e-05 0.00124339337959794 0.00015883957321748 5.90000262834649e-05 5.31372885634662e-06 0.000422712512577325 0.0105817953735259 1.15062083334497e-13
1.09 0.00240959837706337 0.00517477719407468 0.000505343179137603 0.000220730972893623 0.000157530280438194 3.11516978813973e-06 8.27231769195981e-05 0.000286884006679135 0.000211556295094735 4.01883008661912e-06 0.000114539582988061 2.93779313499159e-06 6.9892306014068e-06 2.98255328082375e-06 0.000160681989843926 0.00054034164111598 0.0203038762689936 4.86831286729144e-05 0.00125490260933006 0.000160823172075363 5.95651147560711e-05 5.36269636846056e-06 0.000425595913004075 0.00937202969031087 1.14733899745243e-13
1.1 0.00242746027786201 0.00521949901436342 0.000508660044510046 0.000222588164064479 0.000158848950911456 3.13684987269035e-06 8.35718087418289e-05 0.000289487279700621 0.000213476124764169 4.05623093021287e-06 0.000115557552460909 2.9207785914419e-06 7.05457343319348e-06 3.18257882307114e-06 0.000162204486156038 0.000545344421227419 0.0204843995328813 4.91237898224893e-05 0.00126657229007917 0.000161764920532589 6.01253595775104e-05 5.4122758681672e-06 0.000428106520579758 0.0090603819954105 1.16407376104212e-13
1.11 0.002445335330416 0.00526411320934576 0.000511965327325847 0.000224451347538668 0.000160174868842555 3.16096474779917e-06 8.44646351912586e-05 0.000292106563288633 0.000215409455265686 4.09472975505025e-06 0.000116585762216999 2.9739339999287e-06 7.12182173804725e-06 3.4384736823241e-06 0.000163733756688993 0.000550336329709529 0.0206648978845506 4.95642776582909e-05 0.00127795935252958 0.000163605949049471 6.06807466062801e-05 5.46175564634045e-06 0.000429688246330627 0.00926112625768995 1.15715023711172e-13
1.12 0.00246322832172484 0.00530862250071619 0.000515260215412958 0.000226317791126253 0.000161506993778642 3.18502442308208e-06 8.53668421216781e-05 0.0002947396738344 0.000217353293118982 4.13367752649153e-06 0.000117621714904828 3.01202569236087e-06 7.18990206184688e-06 3.68875300287138e-06 0.0001652684734924 0.000555316703307641 0.0208451027578687 5.00045876656975e-05 0.00128930423628907 0.000165196273183206 6.12311415168628e-05 5.51116465493696e-06 0.000430663838789727 0.00961920541953857 1.178291367613e-13
1.13 0.00248114403105573 0.00535303010445672 0.000518546878874097 0.000228185586741053 0.000162844268952098 3.20991234604158e-06 8.62431510128558e-05 0.000297384128729985 0.000219304383673152 4.17253560681444e-06 0.000118662957388116 3.00963188092899e-06 7.25768902134448e-06 3.88696436070283e-06 0.000166805464294796 0.000560280988545109 0.0210253847967837 5.04462368654909e-05 0.00130106134932246 0.000165545748841263 6.17763069138795e-05 5.56063683521418e-06 0.000431954761776452 0.0102817471964956 1.19490211439827e-13
1.14 0.00249908718097667 0.00539733978371803 0.000521828332703236 0.000230053931262795 0.000164185782328684 3.23508712070693e-06 8.70657328353888e-05 0.000300037632875143 0.000221259949441829 4.21075903990455e-06 0.000119707557342048 3.08950972854418e-06 7.32427003065035e-06 4.01000075118809e-06 0.00016834120673106 0.000565223410908588 0.0212063645845127 5.08912275259502e-05 0.00131291361871315 0.000168776412760085 6.23160306398411e-05 5.60980511184122e-06 0.000434593068276069 0.0107951399513002 1.2188216195664e-13
1.15 0.00251706239091962 0.00544155590219854 0.000525108203114573 0.00023192319135139 0.000165530869453452 3.26033892107778e-06 8.78201506818737e-05 0.000302698468457139 0.000223218257753788 4.24806498717149e-06 0.000120754465717764 3.05815831726498e-06 7.38915071934732e-06 4.03408544541582e-06 0.000169873311356352 0.000570140380930143 0.0213882667611674 5.13403962782399e-05 0.00132447580946796 0.000168387252773499 6.28502479372699e-05 5.65906596027435e-06 0.000438035734472578 0.0113833573974263 1.21305469705731e-13
1.16 0.00253507413367029 0.00548568347309725 0.000528390415970463 0.000233794738968341 0.000166879136470582 3.2857799588344e-06 8.85080845481501e-05 0.000305365705834488 0.000225178885614604 4.28438491824121e-06 0.000121803692526956 3.13181187089941e-06 7.45235275286582e-06 3.97262472750211e-06 0.000171401365902104 0.000575032811424296 0.021570624639176 5.17925431991874e-05 0.00133602783819749 0.00017116778756159 6.33790390708887e-05 5.70854401190941e-06 0.000441764921417691 0.0123077535370452 1.21292649712962e-13
1.17 0.00255312669518217 0.00552972819884602 0.000531678834521178 0.00023567058703368 0.000168230400010285 3.31212968570123e-06 8.91463687276592e-05 0.000308039200496148 0.00022714263245583 4.3199600170099e-06 0.000122856264203079 3.12127027896706e-06 7.5143835514315e-06 3.83263878780038e-06 0.000172926835999042 0.000579906220704312 0.0217526557694516 5.22450747673257e-05 0.00134778386081617 0.00017202864761534 6.39024988409635e-05 5.75762040605942e-06 0.000445260550067617 0.0128465595927853 1.24251259785471e-13
1.18 0.00257122413795603 0.00557369649694539 0.000534976879265933 0.00023755289260178 0.000169584559920175 3.33821915765205e-06 8.97626811729246e-05 0.000310719394553262 0.000229111123747728 4.35515155650238e-06 0.000123913976944229 3.15005578955832e-06 7.57608911574947e-06 3.65162930064432e-06 0.000174452139454862 0.000584768669159706 0.0219339808051638 5.26956416673054e-05 0.00135949719012765 0.000173228456484737 6.44205995547232e-05 5.80615839761665e-06 0.000448309640903524 0.01275853094841 1.22852968857082e-13
1.19 0.0025893702683288 0.00561759550811458 0.00053828716625048 0.000239443421671157 0.000170941437489211 3.36650692711901e-06 9.03889493091961e-05 0.000313406987170533 0.000231086225538078 4.39053928406489e-06 0.000124979002595307 3.18813120234587e-06 7.63843031880309e-06 3.46980163610645e-06 0.000175979349151264 0.000589627571130295 0.0221149974561356 5.31434429648551e-05 0.00137104052139152 0.000175700541307217 6.49331854735266e-05 5.85447796273227e-06 0.000451402326756042 0.0120038564445054 1.24175088491743e-13
1.2 0.00260756860781805 0.00566143308348973 0.000541611199574016 0.000241343079154086 0.000172300621187707 3.39416983406285e-06 9.10540562253977e-05 0.00031610256572634 0.000233069432275947 4.42651814114107e-06 0.000126053431918853 3.17583747239487e-06 7.70224151749393e-06 3.32911051320859e-06 0.000177509101841794 0.0005944868092734 0.0222965415606777 5.35892471337725e-05 0.00138261935084302 0.000175653732407047 6.54401238689896e-05 5.90296305229357e-06 0.000454778079136542 0.0107756691132025 1.28434683581688e-13
1.21 0.0026258223686916 0.00570521774873407 0.000544949150906522 0.000243251597771197 0.00017366136227984 3.42381848434278e-06 9.17776056757449e-05 0.000318806292133258 0.000235061387718136 4.46355767798508e-06 0.000127138849690695 3.2464150216025e-06 7.76803392752142e-06 3.27521189830742e-06 0.000179040162078683 0.000599345312643284 0.022479156286739 5.40344376706738e-05 0.0013943246093513 0.000178522225419329 6.59414987389201e-05 5.95193654950169e-06 0.000458305397681752 0.009969806623259 1.27070155511401e-13
1.22 0.00264413443386351 0.0057489586440336 0.000548299752320225 0.000245167451961663 0.000175022553456681 3.45297451079813e-06 9.25662287603122e-05 0.00032151771778647 0.000237061654243189 4.50171491360144e-06 0.000128236025128777 3.23130756654377e-06 7.83589268793533e-06 3.31088633175647e-06 0.000180569786263212 0.000604197594298553 0.0226626535455823 5.44802211633483e-05 0.00140593919876286 0.000179138834860021 6.64376982206361e-05 6.00111175345867e-06 0.000461031510269477 0.00979574624394414 1.28758280231454e-13
1.23 0.00266250734114928 0.00579266544008159 0.000551660320095163 0.000247088022005213 0.000176382806563473 3.48153953378221e-06 9.34132126013584e-05 0.000324235762777012 0.000239068773297524 4.54105275100719e-06 0.000129344772248982 3.29368296051096e-06 7.90548876209087e-06 3.4321383680873e-06 0.000182094691443418 0.000609035998329168 0.022846348050402 5.49276185137776e-05 0.00141741711619421 0.000180496486457699 6.69293438063033e-05 6.04953597950801e-06 0.000462543620625959 0.0100317279046975 1.27157178272999e-13
1.24 0.00268094327188143 0.00583634823140022 0.000555026916752387 0.000249009987217218 0.000177740624323287 3.51026911604855e-06 9.43013033709974e-05 0.000326958851308102 0.000241080580272796 4.58125998331673e-06 0.000130463996516962 3.3098917089412e-06 7.97619469204626e-06 3.59594760916614e-06 0.000183612200942192 0.000613853808549258 0.0230297137380743 5.537770942619e-05 0.00142903328411935 0.000182872362155778 6.74171471857347e-05 6.09744883076663e-06 0.000463294081214989 0.0102870467115491 1.30557880134481e-13
1.25 0.0026994440438031 0.00588001740939617 0.000558394646440989 0.00025092988386162 0.000179094640006527 3.53470694710056e-06 9.52076921129717e-05 0.000329685157489781 0.000243094672971549 4.62207958117495e-06 0.000131591903537 3.33825472637891e-06 8.04726462480981e-06 3.76716033576241e-06 0.00018512110062317 0.000618648046422003 0.0232128676631264 5.58313497008909e-05 0.00144077828586317 0.000182936514946637 6.79018272392184e-05 6.14631813886557e-06 0.000464480113418038 0.0101758393162047 1.30670202643083e-13
1.26 0.00271801110815455 0.0059236835186573 0.000561758067102498 0.000252844731549427 0.000180443882828494 3.56009590173931e-06 9.61097094333728e-05 0.000332412893122574 0.000245108900557665 4.66309998618659e-06 0.000132726314063379 3.38692992261513e-06 8.11802482969435e-06 3.91432945741516e-06 0.000186621892061834 0.000623420823759467 0.0233964897478012 5.62885103937892e-05 0.00145236233383576 0.000185572685611517 6.83841369959398e-05 6.19601643792668e-06 0.000466898448896961 0.0101993446302495 1.31806190648103e-13
1.27 0.00273664555077194 0.00596735710072321 0.000565111690697844 0.000254752617026982 0.000181788018592468 3.5788838232033e-06 9.69897449848802e-05 0.00033514056619721 0.000247121746129338 4.70405448090152e-06 0.000133865012628397 3.38992998092418e-06 8.18802309488423e-06 4.01419274725833e-06 0.000188116392767313 0.000628178579839654 0.0235812817141174 5.6748116412364e-05 0.0014638294955347 0.000186451640164737 6.88649239474341e-05 6.24535350542823e-06 0.000470275623146739 0.0108430788204271 1.31313950197369e-13
1.28 0.00275534809700874 0.00601104853027065 0.000568450532956428 0.000256653129335515 0.00018312751675896 3.5990154841557e-06 9.78382991483605e-05 0.000337867154468731 0.000249132516222423 4.74468980539316e-06 0.000135006057389505 3.4454346385822e-06 8.2571016908641e-06 4.06593561640443e-06 0.000189606891994433 0.000632929368025295 0.0237674207729245 5.72087260038369e-05 0.00147539761346718 0.000187680271262295 6.93451077813487e-05 6.29403018845134e-06 0.000474278638564464 0.0117527559071088 1.3295329231557e-13
1.29 0.00277411912024743 0.00605476784903388 0.000571770665713307 0.000258547564209907 0.000184463706192872 3.61358250837721e-06 9.86546892355246e-05 0.000340592166459231 0.000251141310778955 4.78494105824925e-06 0.000136147995868772 3.45055356903143e-06 8.32538394206604e-06 4.06838805713031e-06 0.000191095222801793 0.000637679287318798 0.0239544375477801 5.76693533380497e-05 0.0014870280866702 0.000189825730651209 6.98255440979142e-05 6.34214986285274e-06 0.000477935676291016 0.0125689447008081 1.35158573397046e-13
1.3 0.00279295865371247 0.00609852460286972 0.000575069720587266 0.000260438854098422 0.000185798700317199 3.62921545056032e-06 9.94455741130104e-05 0.000343315593945982 0.000253148809181726 4.82475322624751e-06 0.000137289957761686 3.48914990039355e-06 8.39318887667962e-06 4.03965613574326e-06 0.000192582108051699 0.000642429726209764 0.0241416043677486 5.81296185500662e-05 0.00149858260042586 0.000190458293311054 7.03068715815471e-05 6.39033185655624e-06 0.000480986103051912 0.0130588750679597 1.36420279387118e-13
1.31 0.00281186640530353 0.00614232768735235 0.000578347291928327 0.000262331226865908 0.000187135195002016 3.64367927248255e-06 0.000100221975927991 0.000346037786190306 0.000255155954048168 4.86424170177845e-06 0.000138431626118451 3.51376602314016e-06 8.46090680048091e-06 3.99469465361782e-06 0.000194066998905165 0.000647176897709396 0.0243285152259854 5.85892785894922e-05 0.00151002103045105 0.000192570407595469 7.07894801534701e-05 6.439483112475e-06 0.000483914619627862 0.0126601642891342 1.38056048460828e-13
1.32 0.00283084177511021 0.00618618520685751 0.000581605191076375 0.000264229642860495 0.000188476164930962 3.65839081639105e-06 0.000100995764349306 0.000348759290471039 0.000257163633015 4.90343658889972e-06 0.000139573113869049 3.53385753723266e-06 8.52887570044407e-06 3.9519554101668e-06 0.00019554841769798 0.000651914140403896 0.024515374073652 5.90478311952516e-05 0.00152142660271528 0.000193296042307336 7.12736444181533e-05 6.4891900872764e-06 0.000487313232220105 0.0116488982093308 1.36864311173028e-13
1.33 0.00284988387526522 0.0062301043515586 0.000584847513424014 0.000266139098766587 0.000189824502580571 3.67765263801293e-06 0.000101776581908659 0.000351480703569627 0.000259172446906779 4.94249942746732e-06 0.000140714787816014 3.57273134113613e-06 8.59729281279722e-06 3.92622258088678e-06 0.000197024629917513 0.000656636061333049 0.0247027450714399 5.95046022599935e-05 0.00153292103563499 0.00019571088832012 7.17597228115966e-05 6.53829995132599e-06 0.000491085279166741 0.0107707935632696 1.39410993902302e-13
1.34 0.00286899155178558 0.00627409129603812 0.000588080493563152 0.000268063910663299 0.000191182654999131 3.69621532033852e-06 0.000102569946208554 0.000354202566102933 0.000261182616098383 4.98145877312191e-06 0.000141857085965585 3.58953417545248e-06 8.66618170081702e-06 3.92105078735803e-06 0.000198494369674025 0.000661342523954266 0.0248909988781816 5.99591084925933e-05 0.00154442240430177 0.000196086626423473 7.22482627138017e-05 6.58710430329644e-06 0.000494039575800348 0.0101337410423262 1.43736512649299e-13
1.35 0.00288816340802503 0.0063181511222875 0.000591312142665179 0.00027000709344187 0.000192552315169606 3.72338688836219e-06 0.000103376845203064 0.000356925312011463 0.000263194029053682 5.02044081001076e-06 0.000143000365435274 3.62663483115643e-06 8.73541591542977e-06 3.93719523889319e-06 0.000199957353517388 0.000666040365957921 0.0250799828763746 6.04112994966528e-05 0.00155573627101096 0.00019810917114944 7.27399335745646e-05 6.63661185602242e-06 0.000495977439481088 0.0101125652878497 1.42421054666427e-13
1.36 0.00290739782937342 0.00636228776895076 0.000594551683427261 0.000271969938442703 0.000193934216905276 3.74923339997652e-06 0.000104194678609649 0.000359649265395325 0.000265206392724433 5.05947350268748e-06 0.000144144803031672 3.65234025180442e-06 8.8047839301525e-06 3.96523001460607e-06 0.000201414418994743 0.000670741719079885 0.0252692306808458 6.08615041568806e-05 0.00156692481242114 0.000199925758243908 7.32353535734629e-05 6.6865574529602e-06 0.000497244739825402 0.0104388942066006 1.39923910413377e-13
1.37 0.00292669300883448 0.00640650400764027 0.000597808820624432 0.000273951857876669 0.000195328065810437 3.78382869187527e-06 0.000105019031434298 0.000362374662662474 0.0002672194169053 5.09864723954321e-06 0.000145290353024515 3.67985518886542e-06 8.87407004195991e-06 3.9968315591018e-06 0.000202867267018367 0.000675459460428056 0.0254584832979981 6.13101415919168e-05 0.00157822547266567 0.000200101513124271 7.37349489697334e-05 6.73631859248129e-06 0.000498713292205118 0.0103598849605885 1.47211086602719e-13
1.38 0.00294604697311421 0.00645080144615056 0.000601092906500222 0.000275950519704504 0.000196732617229029 3.81708606433136e-06 0.000105845595617995 0.000365101673670477 0.000269232961053915 5.13799854343048e-06 0.000146436751908497 3.7124590485989e-06 8.94312439747883e-06 4.0248424098684e-06 0.00020431791777695 0.000680201832140263 0.0256479777699705 6.17574006918111e-05 0.00158962861136068 0.000203226364617701 7.42389245126311e-05 6.785723324361e-06 0.000500591723796243 0.0102687342120764 1.45343420368096e-13
1.39 0.00296545760887089 0.00649518055748256 0.000604412077492174 0.00027796224770754 0.000198145888529523 3.85509900203174e-06 0.000106671612362009 0.000367830400901056 0.000271247091065623 5.17758892043176e-06 0.000147583552525335 3.73621403289048e-06 9.01190265173524e-06 4.0453338822217e-06 0.00020576806894446 0.000684968836271826 0.0258382129915104 6.22031531871433e-05 0.0016008686461731 0.000203158473672922 7.4747297788782e-05 6.83459195888858e-06 0.000503549751441723 0.0105734659649072 1.44212781548219e-13
1.4 0.00298492268879154 0.0065396407327376 0.000607772448874245 0.000279982617628409 0.000199565471918173 3.89238331367958e-06 0.000107496444049769 0.000370560848623194 0.000273262028125744 5.21741668677022e-06 0.000148730168890473 3.76610323998208e-06 9.08046668054983e-06 4.060757178098e-06 0.000207218559012518 0.000689752296207724 0.0260294513197936 6.2647191993362e-05 0.00161193018817109 0.000205557409078107 7.52598907021127e-05 6.88333901819136e-06 0.000507390810048092 0.0113117639887613 1.43140219167137e-13
1.41 0.00300443989716373 0.00658418035520626 0.000611177455772512 0.000282007148856865 0.000200988898458477 3.92828670054388e-06 0.000108321210418173 0.000373292868844377 0.000275278009555135 5.25749070380107e-06 0.000149875918801243 3.79507341552696e-06 9.14895049881003e-06 4.07575046511126e-06 0.00020866909367364 0.000694539759330478 0.0262214626584514 6.30895302240951e-05 0.00162315343990538 0.000206813816672628 7.57762409607203e-05 6.93260864081397e-06 0.000510812003640492 0.0122714926234447 1.51786358206451e-13
1.42 0.00302400685467899 0.0066287968924987 0.000614627419930421 0.000284031977625736 0.000202413996804707 3.96437375041561e-06 0.000109147732389518 0.000376026102701438 0.000277295110856129 5.29771462589709e-06 0.000151020059504106 3.8182838671923e-06 9.21750524566975e-06 4.09622932776245e-06 0.000210118311545535 0.000699320502810231 0.0264137243435439 6.35304105876646e-05 0.00163459143525988 0.000207705761949571 7.62955212785066e-05 6.98213803100204e-06 0.000513943085527287 0.0127407317060361 1.47673111004927e-13
1.43 0.00304362114212339 0.00667348700294772 0.000618119403259214 0.000286054403553441 0.000203839191985842 3.99392172024106e-06 0.000109977230778575 0.000378759940675688 0.000279313090174059 5.33803032855829e-06 0.000152161818891189 3.85290743229466e-06 9.28624170764735e-06 4.12795590968865e-06 0.000211564170117839 0.000704090750940256 0.0266058198906874 6.39700565343982e-05 0.00164590695016151 0.000210210864405902 7.68166021180402e-05 7.03129695424803e-06 0.000517435740722803 0.0126278191143576 1.47313941739876e-13
1.44 0.00306328032280491 0.00671824665262336 0.000621647381165251 0.000288073225547206 0.000205263700511413 4.02435319549413e-06 0.000110809275829212 0.000381493521324195 0.000281331308443714 5.37826553846221e-06 0.000153300428973268 3.87537422444566e-06 9.35518837803219e-06 4.17052167786316e-06 0.0002130045458259 0.000708855456003474 0.0267976423561071 6.44085221863355e-05 0.0016571016091449 0.000210502212328688 7.7338299721255e-05 7.08017458974176e-06 0.000521693496652678 0.0121976529596397 1.4585606008305e-13
1.45 0.00308298196342049 0.00676307123885799 0.000625202735731783 0.000290088820148939 0.000206687595279749 4.04666765253479e-06 0.000111641372325081 0.000384225777457373 0.000283348754059212 5.41833521675723e-06 0.000154435167186798 3.9077056170376e-06 9.42427690552994e-06 4.22196972544586e-06 0.000214437880844373 0.000713625614986542 0.0269892798597724 6.48457701549488e-05 0.00166849341435562 0.000212764480054977 7.78596919808819e-05 7.12922078326969e-06 0.000525693451229087 0.0116008526176774 1.53163642492749e-13
1.46 0.00310272365322132 0.0068079557165217 0.000628775033139093 0.000292102959541756 0.000208111735272144 4.06995222194259e-06 0.000112469338336331 0.000386955524648063 0.000285364168477308 5.45809181177429e-06 0.000155565406637833 3.93718540968145e-06 9.49335832475425e-06 4.27476048578108e-06 0.000215863687554658 0.00071841235959706 0.0271807767906705 6.52817135375091e-05 0.00168001271071788 0.000213991068203 7.83803094439089e-05 7.17845304107213e-06 0.00052890361440054 0.0112790754139785 1.51176047762452e-13
1.47 0.00312250302130474 0.00685289472335928 0.000632353016596577 0.000294118409487477 0.000209537576547327 4.08782865114497e-06 0.000113288368137974 0.000389681574026165 0.000287376238850035 5.49749895278654e-06 0.000156690669718644 3.96111605983274e-06 9.5622442206585e-06 4.32057976745885e-06 0.000217282749100833 0.000723220823106415 0.0273720064853554 6.57160896506039e-05 0.00169138137301389 0.000215015244335677 7.89000954562565e-05 7.22780689936188e-06 0.000531143914799392 0.0110952094169775 1.50692153978479e-13
1.48 0.0031423177519089 0.00689788270105733 0.000635925718884608 0.000296138382565129 0.000210966899438987 4.10613875276167e-06 0.000114094445919153 0.000392402843936738 0.000289383804987467 5.53652871064552e-06 0.00015781067375439 3.99736839254688e-06 9.63075966911686e-06 4.35361265436774e-06 0.000218696932061968 0.000728047061485411 0.0275627144298654 6.61484858934718e-05 0.00170273359520985 0.000217291932453911 7.94192087011648e-05 7.27709574008024e-06 0.000532596223168183 0.0106020565000385 1.57578758440832e-13
1.49 0.00316216559763347 0.0069429140091447 0.000639483581569754 0.00029816594341398 0.000212401499014002 4.12443726469129e-06 0.000114885662853739 0.000395118444980763 0.000291386025269346 5.57523636422398e-06 0.000158925355247613 4.01632802883305e-06 9.69879200504807e-06 4.36833671637458e-06 0.000220108641865757 0.000732879817136008 0.0277526449145373 6.65787655805456e-05 0.00171433651641246 0.000217818700752397 7.99378497613225e-05 7.3260079043567e-06 0.000533751383294313 0.0101491654225091 1.56014134466174e-13
1.5 0.00318204439051549 0.00698798302923789 0.000643019462901607 0.000300203466891844 0.00021384288968635 4.14239244369203e-06 0.000115663013821927 0.000397827720606522 0.000293382459913487 5.61370946338132e-06 0.000160034860951788 4.05086030924939e-06 9.76632044646712e-06 4.36768904921829e-06 0.000221520073742464 0.000737706360071788 0.0279416538531168 6.70074967685512e-05 0.00172602859943349 0.000219926659296056 8.0456237079645e-05 7.37478236061367e-06 0.000535433708789878 0.00995478100761952 1.54615230565691e-13
1.51 0.00320195205093936 0.00703308425768824 0.00064652942380778 0.000302252236945048 0.000215292070122392 4.16541085218003e-06 0.000116430400354126 0.000400530237885594 0.000295373054917446 5.6520576555843e-06 0.000161139500548579 4.07432139062036e-06 9.83341763672167e-06 4.35546636792842e-06 0.000222932501482811 0.00074251938480078 0.0281297527862939 6.7435764738615e-05 0.00173755461503476 0.000221071477217317 8.09746904149395e-05 7.42362599651134e-06 0.000538715808076276 0.0101683848732386 1.57421957237351e-13
1.52 0.00322188659438235 0.00707821238518887 0.000650013201903733 0.000304312246141997 0.000216749381980346 4.18755971586933e-06 0.000117193796037064 0.000403225736836679 0.000297358038335428 5.69037593547729e-06 0.000162239664720475 4.09960114243586e-06 9.90022247388817e-06 4.34139619938967e-06 0.000224345861929717 0.000747321262854363 0.0283170576427636 6.78644534918504e-05 0.00174909181933783 0.000222500651500863 8.14936635755395e-05 7.47248545949775e-06 0.000542326272302463 0.011109202081806 1.5847411936105e-13
1.53 0.00324184613604835 0.00712336236245952 0.000653474313757643 0.000306382218811727 0.000218214478345345 4.2169408643404e-06 0.000117959773863984 0.000405914057604953 0.000299337763959974 5.72873683055314e-06 0.000163335721446119 4.1326169060902e-06 9.96689197617123e-06 4.33597705603859e-06 0.000225758816519834 0.000752123293536605 0.0285036653831719 6.82938089054069e-05 0.00176084188707623 0.000224115858096579 8.20136160272684e-05 7.52146594254423e-06 0.000545451399426449 0.012251119698342 1.57853100064194e-13
1.54 0.00326182889341068 0.00716852945149491 0.000656919764202532 0.000308459841239625 0.000219686398049985 4.24544441463483e-06 0.000118733784610153 0.000408595069698823 0.000301312549424989 5.76712741480446e-06 0.000164427910771036 4.15041431607666e-06 1.00335467707447e-05 4.34614458818629e-06 0.000227169314144079 0.000756940269052699 0.0286895554506736 6.87237915646505e-05 0.00177257632512079 0.000225232694598367 8.25347823857105e-05 7.57033182546048e-06 0.000548553333205376 0.0129103249014566 1.58576202302493e-13
1.55 0.00328183318679885 0.00721370926251255 0.000660359382667883 0.000310542147977146 0.000221163724570281 4.279835698929e-06 0.000119518655784486 0.000411268625590377 0.000303282554010424 5.80552397494029e-06 0.000165516260437686 4.1877661790073e-06 1.01002264334399e-05 4.37828794676102e-06 0.000228575492158621 0.00076178321184053 0.0288746137092316 6.91547557300661e-05 0.00178412905253916 0.000227307774896828 8.30570270928524e-05 7.61874698539756e-06 0.000552219973276402 0.0130011428328067 1.65154557460528e-13
1.56 0.00330185743810499 0.00725889777697437 0.000663804847866634 0.000312625989491471 0.000222644795493009 4.31376915340139e-06 0.00012031372947659 0.000413934552681064 0.000305247727122009 5.84379519390508e-06 0.000166600542459489 4.20759514536749e-06 1.01668684675947e-05 4.42833928563906e-06 0.000229976603813486 0.000766654139826575 0.029058756044446 6.9587623933785e-05 0.00179571666619471 0.000227683534410512 8.35799317910397e-05 7.66714799210256e-06 0.000556289556320706 0.0125869552684787 1.62680479886711e-13
1.57 0.0033219001677603 0.00730409135753551 0.000667268497960249 0.000314708497299665 0.00022412792329839 4.35014537808249e-06 0.00012111488678169 0.000416592685827166 0.000307207836750327 5.88185880824293e-06 0.000167680282779838 4.23879845232562e-06 1.02333175346471e-05 4.49118405778531e-06 0.000231373616038143 0.00077154561382545 0.0292420141435963 7.00233633130272e-05 0.0018074229468627 0.000230425732962542 8.41030824435094e-05 7.71628712374844e-06 0.000560450114046456 0.0119982508391333 1.63039749120305e-13
1.58 0.00334195999011932 0.00734928674602666 0.000670762048936792 0.000316787468862155 0.000225611590522405 4.38659133463865e-06 0.00012191546691756 0.000419242930701499 0.000309162564782094 5.91957290535646e-06 0.000168754824893289 4.26824988835393e-06 1.0299362400411e-05 4.55550777033432e-06 0.000232769212214186 0.000776445240866166 0.0294244944121867 7.04623262895146e-05 0.00181903601765666 0.000230856357135602 8.4626360656352e-05 7.76579970283674e-06 0.000564511070810137 0.011792671708473 1.59273035558636e-13
1.59 0.00336203560744149 0.00739448105089939 0.000674295357745256 0.000318861613878433 0.000227094591362857 4.42200198226627e-06 0.000122707850967944 0.000421885339136288 0.00031111163864327 5.95689724220822e-06 0.000169823436526965 4.28805821445671e-06 1.03647903340293e-05 4.60978504031046e-06 0.000234167139665125 0.0007813426783271 0.0296062822015537 7.09040515001886e-05 0.00183052236078785 0.000232567968463169 8.51500436879703e-05 7.81477390067695e-06 0.000567574091323723 0.0117385831002501 1.68270946455566e-13
1.6 0.00338212580261245 0.00743967172564683 0.000677875364552392 0.000320930631995054 0.000228576105146708 4.45782728775324e-06 0.000123485309006022 0.000424520173999518 0.00031305496108184 5.99379763299245e-06 0.00017088543778338 4.32517382319708e-06 1.04294434636405e-05 4.64674414771364e-06 0.000235571091533472 0.000786235420108313 0.0297874205168281 7.13475951470072e-05 0.00184209328546055 0.000234588540805832 8.56746774769168e-05 7.86338143579761e-06 0.000569623453562269 0.0115044800579315 1.6554996934061e-13
1.61 0.00340222943083494 0.00748485654000432 0.000681505331669203 0.00032299512350414 0.000230055701667701 4.49040345229988e-06 0.000124243648892457 0.000427147943387619 0.000314992702651906 6.03033408864718e-06 0.000171940323369811 4.338808829777e-06 1.04932616186456e-05 4.65894974206915e-06 0.000236983510883358 0.000791130366758291 0.0299679644570318 7.17920267645403e-05 0.00185377217677414 0.000234869804508609 8.62008564428088e-05 7.9120546498827e-06 0.000570894520538413 0.0108701207563442 1.65163124286654e-13
1.62 0.00342234541045945 0.00753003354569279 0.000685184465388714 0.000325056363657653 0.00023153329119659 4.52347115932735e-06 0.000124982262783795 0.000429769391005043 0.000316925332753534 6.06659047685882e-06 0.000172987851726232 4.37387194826066e-06 1.05563006690167e-05 4.64959434359715e-06 0.000238404766104649 0.000796040430005832 0.0301479884545534 7.22366861406706e-05 0.00186533905063907 0.000237672628478269 8.6729076782641e-05 7.9609179475186e-06 0.000572711763129125 0.00996500943320041 1.70684672258477e-13
1.63 0.00344247271316312 0.00757520103856057 0.000688907966137303 0.000327115992564625 0.000233009040415276 4.55251193925602e-06 0.000125704319861003 0.000432385440040019 0.000318853581628862 6.10268072098765e-06 0.000174028079867859 4.39220167770794e-06 1.06187219729829e-05 4.6218237947627e-06 0.000239833032726345 0.000800977978411674 0.0303274998057002 7.26810852109383e-05 0.0018767544052445 0.000237973505305071 8.72597106724998e-05 8.00999557409907e-06 0.000575450178685891 0.0098255209478024 1.70611792970573e-13
1.64 0.00346261035369162 0.00762035751896833 0.000692667505668685 0.000329175683198497 0.000234483278473442 4.58194258991915e-06 0.000126416060338339 0.000434997098041975 0.000320778341954137 6.13870612985099e-06 0.000175061335256888 4.4166526219459e-06 1.06807570861882e-05 4.58702605001143e-06 0.000241264960591958 0.000805948483141675 0.0305063920833638 7.31247386382866e-05 0.00188822304488424 0.000240022470950185 8.77930087913696e-05 8.05864882482404e-06 0.000578290265979579 0.0104996994639565 1.68936620901822e-13
1.65 0.00348275737934602 0.00766550165212477 0.00069645208312349 0.000331236848330343 0.000235956414486103 4.60766010111622e-06 0.00012712535445838 0.000437605339202517 0.000322700532048319 6.17473491305938e-06 0.000176088129471225 4.4464579050846e-06 1.07426567194075e-05 4.55743709019736e-06 0.000242696901307529 0.000810947526189237 0.0306845760618863 7.35673514067186e-05 0.00189978955283429 0.000241557341955471 8.83290216494676e-05 8.10680290929364e-06 0.00058119264825125 0.0115606063472102 1.69348707179343e-13
1.66 0.00350291285942972 0.00771063223002927 0.000700249171449092 0.000333300434599191 0.000237428880565313 4.6335989022681e-06 0.000127839859404893 0.000440210984850883 0.000324620949333109 6.21078333537413e-06 0.000177109033211436 4.46048220313421e-06 1.08046366837024e-05 4.54361567786248e-06 0.000244126240068293 0.000815962550249376 0.0308621956139009 7.40093659579827e-05 0.00191129356350129 0.000242337462517377 8.88674523346595e-05 8.15556907332015e-06 0.000584492133409698 0.012695129841894 1.74365458709134e-13
1.67 0.0035230758748318 0.00775574813644388 0.000704046034552891 0.000335366831554984 0.000238901105021357 4.65702344771932e-06 0.000128565199632537 0.000442814603359157 0.000326540143095914 6.24682290073404e-06 0.000178124542281725 4.498633713916e-06 1.08668331660717e-05 4.55685009719924e-06 0.000245552317454458 0.000820978314637617 0.0310396628001456 7.44522203637873e-05 0.00192268523788969 0.000244698429903833 8.94075870854112e-05 8.20534967083253e-06 0.000588308514402579 0.0131371404047976 1.75818714986691e-13
1.68 0.0035432455079664 0.00780084831621716 0.000707831078810875 0.000337435899362455 0.000240373510882717 4.68047058083494e-06 0.000129303592869322 0.00044541644690665 0.000328458330365783 6.282775910655e-06 0.000179134966811489 4.51109389712239e-06 1.09292757420248e-05 4.59668838942541e-06 0.00024697657215236 0.000825983219731959 0.0312174005257251 7.48976875110171e-05 0.0019340706028228 0.000245364083751213 8.99484449044501e-05 8.25523605523351e-06 0.000592441845141021 0.0130988011737176 1.72171744347434e-13
1.69 0.00356342083315734 0.00784593174978142 0.000711595099533958 0.000339507096172517 0.000241846527961255 4.70343114483602e-06 0.000130053248084265 0.00044801643526359 0.00033037536921678 6.31855410244716e-06 0.000180140372864574 4.54712907557023e-06 1.09918835268377e-05 4.66268422009458e-06 0.00024840183634866 0.000830973374251792 0.0313955231021689 7.53466139645681e-05 0.00194554600644672 0.000247167935051918 9.04891290205128e-05 8.30455204394987e-06 0.000596977114787477 0.0129126778957542 1.8060195139612e-13
1.7 0.00358360090773499 0.00789099743378121 0.000715332295390476 0.000341579668917942 0.00024332060379037 4.72617997529316e-06 0.000130808688859948 0.00045061418859713 0.000332290793336317 6.35406001305424e-06 0.000181140592473738 4.56836328732942e-06 1.10544837134055e-05 4.74277652769405e-06 0.000249831054922418 0.000835952604801978 0.0315738015359001 7.57982153001726e-05 0.00195706755556765 0.000248726604602283 9.10291849302002e-05 8.35363880007488e-06 0.000601184443625161 0.0124295023660725 1.79380556333491e-13
1.71 0.00360378476390531 0.00793604436808888 0.000719040948336797 0.000343652862162959 0.000244796199982326 4.75092214911049e-06 0.000131561948447859 0.000453209102463557 0.000334203900717118 6.38922154494218e-06 0.000182135302583553 4.5929931768998e-06 1.1116848706896e-05 4.82534722317872e-06 0.000251265941745069 0.000840928806381855 0.0317519803047795 7.62506651529483e-05 0.0019684863079202 0.000249725144118027 9.15687408868084e-05 8.4027246895587e-06 0.000604542310091921 0.0120498631039416 1.7714909009713e-13
1.72 0.00362397140155119 0.00798107154942078 0.000722723700469807 0.000345726100113465 0.000246273765822723 4.77521452656468e-06 0.00013230438429576 0.000455800451224828 0.000336113880418071 6.42400055436987e-06 0.000183124156230862 4.62633345023949e-06 1.1178745064833e-05 4.89752634688887e-06 0.000252706127481528 0.00084590891340874 0.0319301377041804 7.67024090894956e-05 0.00197981551643136 0.000251715645429546 9.21083614692105e-05 8.4518376550908e-06 0.000606837758886431 0.011629462513551 1.75144215102084e-13
1.73 0.00364415978207398 0.00802607797139394 0.000726387400159782 0.000347799105932683 0.000247753688392633 4.80349408873715e-06 0.000133028713150682 0.000458387501710917 0.000338019955009051 6.45839306312641e-06 0.000184106934512538 4.63921740797108e-06 1.12399843492236e-05 4.94662337459514e-06 0.000254149167832354 0.000850895329828327 0.0321087302462678 7.71529728683836e-05 0.0019912389195809 0.00025266026869843 9.26487564660396e-05 8.5012588241491e-06 0.000608522372550095 0.0108977077161633 1.84082531381346e-13
1.74 0.00366434882336403 0.00807106263059284 0.000730042531870872 0.000349871937769264 0.000249236226259854 4.83116704890738e-06 0.000133730808144165 0.000460969617573715 0.000339921513210752 6.49244852157831e-06 0.000185083683049115 4.67776420416298e-06 1.13004669019822e-05 4.9693492900879e-06 0.000255591438131204 0.000855885627763905 0.0322882780806612 7.76027262847559e-05 0.00200274865778661 0.00025452149887941 9.31905668878954e-05 8.55065750721274e-06 0.000610785105208254 0.0102525520084507 1.81168627058328e-13
1.75 0.00368453739596123 0.00811602453795278 0.000733702285330491 0.000351944939116966 0.000250721439907648 4.86327187589397e-06 0.000134410834604138 0.000463546337162818 0.00034181820843535 6.52623819739234e-06 0.000186054797706799 4.68841586092607e-06 1.13602084626003e-05 4.96179776602886e-06 0.000257029576333951 0.000860875341054237 0.0324689840393533 7.80521528645296e-05 0.00201414090780179 0.000255547544284597 9.37343377033545e-05 8.59969427055846e-06 0.000613450069782308 0.00989517464846434 1.80398649898053e-13
1.76 0.00370472432047454 0.00816096273461376 0.00073738135453683 0.000354018618658077 0.000252209135111689 4.89477257833637e-06 0.00013507343291901 0.000466117413112573 0.000343710004311538 6.55987077799359e-06 0.000187021036501831 4.72006355374655e-06 1.14193428015777e-05 4.93282938285464e-06 0.000258461901629527 0.000865861908316284 0.0326506115401182 7.85014243806286e-05 0.00202539410910407 0.000257409199530249 9.42805916674322e-05 8.64864015234712e-06 0.000616015528779141 0.0102458217462769 1.86647555574642e-13
1.77 0.00372490836628082 0.0082058763111941 0.000741094583851005 0.000356093488142729 0.000253698834518606 4.92921445315177e-06 0.000135726860237035 0.000468682809361817 0.000345597157558951 6.5934610483437e-06 0.000187983452322296 4.74045475320668e-06 1.14780981330419e-05 4.89148013792392e-06 0.000259889229902863 0.000870847269494039 0.0328326994011987 7.8950479952731e-05 0.00203671987677199 0.000258614693507278 9.4829828089169e-05 8.69766557357266e-06 0.000618671796443793 0.0113761601579589 1.84229069479194e-13
1.78 0.00374508825150344 0.00825076442932609 0.000744855593645965 0.000358169893926698 0.000255189788006955 4.96322167563158e-06 0.000136381239924305 0.000471242660466872 0.00034748014139845 6.62710992322755e-06 0.000188943259088863 4.75810549945641e-06 1.15367495270184e-05 4.85285422300563e-06 0.000261314737129006 0.000875837547230325 0.0330149249898724 7.93992662328502e-05 0.00204819343830335 0.000259801760157855 9.53823653280561e-05 8.74690620310572e-06 0.00062167281167508 0.0123517230356695 1.85391818000027e-13
1.79 0.00376526264429893 0.00829562634436332 0.000748675519560319 0.000360247877753058 0.000256681025299282 4.99744741521782e-06 0.000137046292781031 0.000473797205675472 0.000349359525474896 6.66091450605143e-06 0.000189901661839674 4.79216744723794e-06 1.1595557495069e-05 4.83307015317227e-06 0.000262742898990181 0.000880840030912064 0.0331973385428357 7.9847814348747e-05 0.00205960766822229 0.000262147574227693 9.59381340344077e-05 8.79627608802227e-06 0.000624942482694728 0.0129420558940248 1.83590283760531e-13
1.8 0.00378543016536965 0.00834046142801291 0.000752561988633418 0.000362327095000768 0.00025817144560353 5.03150349944962e-06 0.000137729074914102 0.000476346716297028 0.000351235839829012 6.69489466279932e-06 0.000190859688947396 4.80083598696306e-06 1.16547063154858e-05 4.84046198087415e-06 0.000264177907854554 0.000885859239235145 0.0333802969665188 8.02961389720644e-05 0.00207088575233098 0.000262250638880898 9.64966185734041e-05 8.84547262203593e-06 0.000628910215887899 0.0132405574105319 1.87494819032447e-13
1.81 0.00380558939171061 0.00838526918994485 0.00075651843128354 0.000364406806625036 0.000259659931661283 5.06323783157277e-06 0.000138432280016933 0.000478891436483615 0.000353109456265661 6.72906767219475e-06 0.000191818064847173 4.83996558050569e-06 1.17142579275351e-05 4.88292865537286e-06 0.000265622186350723 0.000890894285601043 0.0335641418697179 8.07441426342827e-05 0.00208224977525667 0.000264954124041789 9.70570443812471e-05 8.89446121838596e-06 0.000633642611182858 0.0131460954998679 1.89549393068564e-13
1.82 0.00382573886148915 0.00843004929739252 0.000760543794769358 0.000366485945978104 0.000261145470040407 5.09505427863282e-06 0.000139153553022931 0.000481431554571951 0.000354980518872035 6.76334508223419e-06 0.000192777152127826 4.85340268603139e-06 1.17741350548496e-05 4.95217399058738e-06 0.000267075586738518 0.000895938935590707 0.0337488737136173 8.11916931607673e-05 0.00209371768845526 0.000265733470528935 9.76187008778781e-05 8.94339706132469e-06 0.00063830733390782 0.0131757253913585 1.86531659619515e-13
1.83 0.00384587708000147 0.00847480159206466 0.000764632682685645 0.00036856324725236 0.000262627257664974 5.12345941531926e-06 0.00013988602295598 0.000483967214999242 0.000356848945850203 6.79765448821377e-06 0.000193736973770438 4.88333130178906e-06 1.18341390916444e-05 5.03908660374315e-06 0.000268535596565087 0.000900984203757985 0.0339341153020839 8.163885716661e-05 0.0021050638655186 0.000267059319250764 9.81811649976072e-05 8.9923999944938e-06 0.00064230174891853 0.0131233194045579 1.87065998112721e-13
1.84 0.00386600252660084 0.00851952610382798 0.000768775903141459 0.000370637410908829 0.000264104776563794 5.152091549082e-06 0.000140619957877524 0.000486498570106584 0.000358714507877357 6.83185511417116e-06 0.000194697308604603 4.91175807118521e-06 1.18940010608276e-05 5.12627961665829e-06 0.000269998469535323 0.000906022007086337 0.0341194377555909 8.20860395537501e-05 0.00211636037109786 0.000269262008807036 9.87442686676465e-05 9.04127585941111e-06 0.000645160560427183 0.0123811671000776 1.91987567275834e-13
1.85 0.00388611366249954 0.00856422306090119 0.000772961367515724 0.000372707275025432 0.000265577824142271 5.17808746733206e-06 0.000141345151172608 0.000489025860192091 0.000360576968479426 6.86585435930817e-06 0.000195657834064098 4.92575744567562e-06 1.19534529249532e-05 5.19668223717172e-06 0.000271460829958614 0.00091104797212488 0.0343047772001742 8.25337757627526e-05 0.00212780890869287 0.000269645489817231 9.93078666120777e-05 9.08998887319791e-06 0.000647480451607325 0.0113814214799477 1.91917480863067e-13
1.86 0.00390620893932444 0.00860889289649948 0.00077717524854053 0.000374771961312862 0.000267046494226053 5.20430137992781e-06 0.000142053454124722 0.000491549501049389 0.000362436253683913 6.89956646588132e-06 0.000196618280962239 4.96576148818275e-06 1.20123017212294e-05 5.2403677988411e-06 0.000272921109721545 0.000916062102455606 0.0344905357992057 8.29822943632849e-05 0.00213928489114438 0.000272101374103325 9.98716219958705e-05 9.13872837879141e-06 0.00064981581618144 0.0102013816236297 1.88779912989668e-13
1.87 0.00392628680830218 0.00865353625210236 0.000781403282090764 0.000376830970003045 0.000268511112801124 5.22990545763546e-06 0.00014274082356944 0.000494070153667682 0.000364292606866885 6.93298037392513e-06 0.000197578563169805 4.97178624443406e-06 1.20704873474218e-05 5.24727457275112e-06 0.000274380244915474 0.000921067216230365 0.0346772315152776 8.34313237034184e-05 0.00215065055052426 0.000272900340189732 0.000100434991274199 9.18742072258258e-06 0.00065199824652432 0.00935305502372783 1.97250899894714e-13
1.88 0.00394634572994094 0.00869815397769348 0.000785632085827354 0.000378884208055673 0.000269972140531254 5.25557794395236e-06 0.000143408367456266 0.000496588753040547 0.000366146684674856 6.96613392922157e-06 0.000198538851865537 5.00865777025856e-06 1.21281077498357e-05 5.22315063877145e-06 0.000275841355325324 0.000926066187168233 0.0348650087694207 8.38804150506878e-05 0.00216207620437296 0.000274486129582339 0.000100997399015204 9.23628339141893e-06 0.000654191870908336 0.00991446508746505 1.92762382747237e-13
1.89 0.00396638418407011 0.00874274712946569 0.000789850368480701 0.00038093194765783 0.00027143005983248 5.28265322194827e-06 0.000144062118354161 0.000499106480761175 0.000367999560983119 6.99914299871811e-06 0.000199499580150022 5.02273727471535e-06 1.21854049950842e-05 5.17372165805743e-06 0.000277308533918385 0.00093105952766872 0.0350534797198186 8.43294350856667e-05 0.00217370093343616 0.000276231183456898 0.00010155842422228 9.28540135810347e-06 0.000656780633555761 0.0110267537372622 1.96899061267744e-13
1.9 0.00398640068009906 0.00878731696557535 0.000794049916508811 0.000382974724871833 0.000272885266908676 5.30958840076719e-06 0.000144711579855613 0.000501624679595915 0.000369852627894353 7.03213414233459e-06 0.000200461380065182 5.04399616588798e-06 1.22427141627446e-05 5.11623997515917e-06 0.000278785223589578 0.000936044564192245 0.0352420438279656 8.47786425627194e-05 0.00218535439903792 0.000277151361038608 0.000102117825962296 9.33432656854392e-06 0.000659477293002224 0.0122175000337775 1.94188436010619e-13
1.91 0.00400639376734953 0.0088318649405524 0.000798226268580683 0.000385013198787878 0.000274337987856918 5.33872001226284e-06 0.000145367402621081 0.000504144722369468 0.000371707408686849 7.06529398487493e-06 0.000201424971227284 5.07538207472741e-06 1.2300387470935e-05 5.06907055665197e-06 0.000280272815105625 0.00094101657918967 0.0354303628589616 8.52282670365647e-05 0.00219686792526446 0.000279124102645141 0.000102675401390857 9.38306040280265e-06 0.000662478702483497 0.0132287314448563 2.00850009679073e-13
1.92 0.0040263620453161 0.00887639269894355 0.000802379019593137 0.000387047998010997 0.000275788233182299 5.3675768920568e-06 0.000146038774919512 0.00050666786018076 0.000373565322152686 7.09872560681666e-06 0.000202391031107391 5.08298650032472e-06 1.23587124662549e-05 5.046451402719e-06 0.000281770003993567 0.000945971279323531 0.0356185427009039 8.56781067459868e-05 0.00220840255963599 0.000280186355682368 0.000103230833633438 9.43197344724097e-06 0.000666454639644267 0.013508420590302 1.9816538286243e-13
1.93 0.00404630417374943 0.00892090206875518 0.000806511732576141 0.000389079582855601 0.000277235797839861 5.39776522882396e-06 0.000146731194870558 0.000509195081756316 0.000375427453104454 7.13257090557912e-06 0.000203360078955732 5.12505456272798e-06 1.24178440654253e-05 5.06250913625951e-06 0.000283273137613934 0.000950907277384975 0.0358068978896558 8.61275857291512e-05 0.00222010582463859 0.000281819379270718 0.000103783690898797 9.48119159861008e-06 0.000670979885697239 0.0134768297438393 1.98344120052215e-13
1.94 0.00406621888234109 0.00896539505487998 0.000810631474319006 0.000391108147748497 0.000278680305238587 5.42772837351321e-06 0.00014744520125414 0.000511727014710096 0.000377294385335761 7.16681319046223e-06 0.000204332400429837 5.13409555866699e-06 1.24777677069463e-05 5.11322002831703e-06 0.000284777394547627 0.00095582726072786 0.0359955775971378 8.65761312261695e-05 0.00223177050571414 0.000283222188648773 0.000104333584831443 9.53047460151221e-06 0.000675391201868506 0.01348496848854 2.04210649003257e-13
1.95 0.00408610497999346 0.0090098738329416 0.000814748026932186 0.0003931335806029 0.000280121285831755 5.45712121805895e-06 0.000148176391847397 0.000514263890336995 0.000379166139542803 7.20146709574903e-06 0.000205308027980356 5.17023503306088e-06 1.25383036415451e-05 5.19352618968203e-06 0.000286278324552427 0.000960737171983604 0.036184409275363 8.70234427954689e-05 0.00224328462055551 0.000284592469287894 0.000104880333722171 9.5794712041649e-06 0.000679472713190481 0.013235108584486 2.0411642140794e-13
1.96 0.00410596136347027 0.00905434074338054 0.000818872858252502 0.000395155485081791 0.000281558274589975 5.48651222917575e-06 0.000148916715909797 0.000516805579061529 0.00038104223326801 7.2363946507395e-06 0.000206286775564811 5.19462851115634e-06 1.25991511251399e-05 5.28483602294328e-06 0.000287773161893981 0.000965643736555238 0.0363730547900477 8.74694910626857e-05 0.00225487015736186 0.000286263926458286 0.000105423965465975 9.62801126844499e-06 0.000682980762914554 0.0129023596698077 2.01679414014556e-13
1.97 0.00412578702534596 0.00909879828565027 0.000823017956217598 0.000397173260511891 0.000282990908803544 5.51371171448581e-06 0.000149656689318992 0.000519351685859252 0.000382921847715756 7.27150186189534e-06 0.000207268314008742 5.21414050981686e-06 1.26599634301427e-05 5.36966068281014e-06 0.000289261444715353 0.000970551529223428 0.0365612875616175 8.79144053080315e-05 0.00226657856749512 0.000287235479183339 0.000105964547550105 9.676300750798e-06 0.000686068336969321 0.0121841233281875 2.03725110316423e-13
1.98 0.00414558106114954 0.00914324911213498 0.000827194644819795 0.000399186224181702 0.000284419008158082 5.54115163607622e-06 0.000150387934611433 0.000521901680994689 0.00038480405840017 7.30662426902518e-06 0.000208252262242169 5.25300071953913e-06 1.27204347871105e-05 5.43434240825501e-06 0.000290744769201718 0.000975461028028419 0.0367491429134368 8.83583817660239e-05 0.00227820592273247 0.000289394197924886 0.000106502001393217 9.7251295092078e-06 0.000688899097532935 0.0106715283914331 2.06688236342624e-13
1.99 0.00416534267561278 0.00918769602124615 0.000831412498977448 0.000401193753846233 0.000285842622994055 5.56620417824388e-06 0.000151105366078976 0.000524455032653694 0.000386688068562357 7.3416664246545e-06 0.000209238268844252 5.26164227503744e-06 1.27803781669513e-05 5.46669937395722e-06 0.000292225852920793 0.000980368611547007 0.0369368447116712 8.88015792321932e-05 0.00228970781042835 0.000290024509256344 0.000107036083370369 9.77465028520106e-06 0.000691434751475777 0.00964188058296074 2.02693084679352e-13
2 0.00418507118793125 0.00923214194900763 0.00083567846408243 0.000403195425352891 0.000287262043079378 5.59156393896842e-06 0.000151808436992038 0.000527011308886898 0.000388573383489273 7.37654985040873e-06 0.000210226063584064 5.29997577236573e-06 1.28397741250875e-05 5.46986260562095e-06 0.000293707336209094 0.000985268473322231 0.0371245929295024 8.92439984123811e-05 0.00230121715725559 0.000292061600432512 0.000107566562129661 9.82399450269817e-06 0.000693844464652903 0.00953229421498085 2.04782873833877e-13
2.01 0.00420476603599499 0.00927658995845194 0.000839996262587656 0.000405191121734088 0.000288677766815744 5.61593053063378e-06 0.000152501115406066 0.000529570225916664 0.000390459880318679 7.41128146288621e-06 0.000211215468831539 5.31432151721056e-06 1.28987765698963e-05 5.44780806702705e-06 0.000295190817661089 0.000990155482218763 0.0373123855191876 8.96854683362298e-05 0.00231279524656978 0.000293484532406116 0.000108093436228455 9.87300251905009e-06 0.000696001616808656 0.0102585067029431 2.1097856329238e-13
2.02 0.00422442677950438 0.0093210432260329 0.000844366138840075 0.000407181095323457 0.000290090437951724 5.64041722035375e-06 0.000153190596037571 0.000532131635491349 0.000392347757301347 7.44589892274751e-06 0.000212206375161861 5.33796987062043e-06 1.29576730372476e-05 5.41665041098999e-06 0.000296676482535148 0.000995027599605702 0.0375000174463495 9.01258093823454e-05 0.0023243450326168 0.000294229980595342 0.000108616988981494 9.92211613582962e-06 0.000698014918241969 0.0118422405795427 2.08327784093381e-13
2.03 0.00424405310200195 0.00936550502453705 0.000848784956828386 0.000409165972515071 0.000291500762374519 5.6659386320924e-06 0.000153885099329188 0.000534695462034634 0.000394237381453932 7.48051253041922e-06 0.000213198695867154 5.36861218242001e-06 1.30168078340521e-05 5.39311413994246e-06 0.000298163409975305 0.000999886753464166 0.0376872681788828 9.05650411381845e-05 0.00233576311513843 0.000296864796402582 0.000109137619465084 9.97136285669189e-06 0.000700640055158657 0.012906442976099 2.08986020090383e-13
2.04 0.00426364481166716 0.0094099787016852 0.000853246627807617 0.000411146699906159 0.000292909420008335 5.69124251086045e-06 0.000154591369449469 0.000537261614938179 0.000396129083383643 7.5151918474324e-06 0.000214192321879591 5.37896669353261e-06 1.30764874458276e-05 5.39031923758452e-06 0.000299650356555386 0.00100473785680403 0.0378741260468663 9.10034237902783e-05 0.00234713721823791 0.000297110950560938 0.000109655588470056 1.00206328192822e-05 0.000704278891677762 0.0135764120473874 2.10913142273235e-13
2.05 0.0042832018410447 0.0094544676544572 0.000857742811095981 0.000413124439891631 0.000294316986741172 5.71885838243048e-06 0.000155312584283763 0.000539829908650466 0.000398022964343774 7.55004364118878e-06 0.000215187098408893 5.41924446000006e-06 1.31368941607837e-05 5.41985989925055e-06 0.00030113662862307 0.00100958651150497 0.0380608401125229 9.14412626142347e-05 0.00235858967863436 0.00029933165911405 0.000110170896088478 1.00698596244208e-05 0.000708337017470714 0.0141370326777225 2.12511399339844e-13
2.06 0.00430272424554641 0.00949897529866445 0.000862263804250111 0.000415100430977128 0.000295723877729396 5.74597349121604e-06 0.000156047292478584 0.000542400021179342 0.000399918778326022 7.58505406839466e-06 0.000216182835815739 5.43229254336916e-06 1.3198031692368e-05 5.47646749220635e-06 0.000302622645774833 0.00101443646409239 0.038247730288203 9.18786200741912e-05 0.00237005655366613 0.000300604822691909 0.000110683388059584 1.01189474362901e-05 0.000712729758256469 0.0141617570757443 2.12898853923192e-13
2.07 0.00432221220080764 0.00954350503405328 0.000866799522357371 0.00041707583309577 0.000297130318490673 5.77514013012303e-06 0.000156789716337723 0.000544971509690356 0.000401815930361553 7.62022575282638e-06 0.000217179357051938 5.46475881546814e-06 1.3259720633636e-05 5.55240627502813e-06 0.000304109953731994 0.00101928790859508 0.0384349226455097 9.23151987176761e-05 0.00238144504517324 0.000301715513078026 0.000111192985808485 1.0167886630424e-05 0.00071714336800487 0.0140239129383462 2.10247422772153e-13
2.08 0.00434166599903159 0.00958806020556316 0.000871340460509353 0.000419051580227059 0.000298536344663751 5.8037313758586e-06 0.000157531371274982 0.000547543884882606 0.000403713598555117 7.6554432231143e-06 0.000218176569258409 5.494380626276e-06 1.33216461343585e-05 5.62940033710567e-06 0.000305600693498863 0.00102413733295815 0.0386222646293424 9.2750581840829e-05 0.00239278503339032 0.000303770902912104 0.000111699833606702 1.02169053187534e-05 0.000721018924561407 0.0134612555481937 2.11115799160938e-13
2.09 0.00436108604414138 0.00963264406095374 0.000875878540464561 0.000421028260738893 0.000299941825625868 5.83291190663767e-06 0.000158263570185995 0.000550116727011824 0.000405610949757908 7.69063078336084e-06 0.000219174538398222 5.5093405621481e-06 1.33834463330908e-05 5.68893027398684e-06 0.000307096764410624 0.00102897897994786 0.0388094975677839 9.31847251977737e-05 0.00240416692554531 0.000304566365484063 0.000112204248068048 1.0266082670819e-05 0.0007244329352806 0.0122723295939349 2.1748835489729e-13
2.1 0.00438047284608184 0.00967725970633579 0.00088040775910848 0.000423006042360504 0.000301346504404979 5.86165785163689e-06 0.000158980113140063 0.000552689812273878 0.000407507389144338 7.7256796146365e-06 0.000220173541722915 5.5519480303598e-06 1.34448173756709e-05 5.72018010061295e-06 0.000308599038860794 0.00103380735837524 0.038996500885325 9.36182724162186e-05 0.00241562395728357 0.00030655042921712 0.000112706547771614 1.03152218585725e-05 0.000727580839109532 0.0110447205829428 2.16293454197583e-13
2.11 0.00439982701404269 0.00972191006011916 0.000884924581596289 0.000424984651820754 0.00030275004433932 5.88940616348419e-06 0.000159679388692766 0.000555263213268432 0.000409402771544674 7.76056905633731e-06 0.000221174075795833 5.55867019255963e-06 1.35056044112285e-05 5.7131566238157e-06 0.000310106951443146 0.00103861978907445 0.0391833629636055 9.40523036287576e-05 0.00242703831325862 0.000307636774375217 0.000113206951874694 1.0364354918914e-05 0.000730463586203207 0.0099610429351018 2.13981048854809e-13
2.12 0.00441914924898708 0.00976659780730628 0.000889428051828187 0.000426963412276044 0.000304152074466285 5.91696200057225e-06 0.000160365257437902 0.000557837341900476 0.000411297510004944 7.79531193240779e-06 0.000222176809753779 5.59591520644963e-06 1.35658526651082e-05 5.6760506011251e-06 0.000311618619477835 0.00104341787079459 0.039370235622872 9.44876384128863e-05 0.00243834335957148 0.000309248201763135 0.000113705662032706 1.04134900944849e-05 0.000733007214983512 0.00958007997589705 2.20653125308603e-13
2.13 0.00443844033528476 0.00981132535489233 0.000893919624705068 0.000428941333449423 0.000305552227550949 5.94274769247513e-06 0.000161046408741004 0.000560412918175038 0.000413192544836854 7.83003145943145e-06 0.000223182486587828 5.61383432465509e-06 1.36258021734025e-05 5.61883971965786e-06 0.000313131430654355 0.00104820711099906 0.0395571520691761 9.49243148338777e-05 0.00244970333674308 0.000310712241485722 0.000114203051970457 1.04625661630701e-05 0.000735169306119912 0.0104584229293179 2.17150441736007e-13
2.14 0.0044577011318265 0.00985609479033449 0.000898402754330083 0.000430917242754585 0.000306950168389807 5.96855079411715e-06 0.000161734299829153 0.000562990868108162 0.00041508917501654 7.86484310562972e-06 0.000224191791104202 5.63147261339116e-06 1.36858269791843e-05 5.56278733263449e-06 0.000314642850608286 0.00105299473541977 0.0397439886821319 9.53617335367597e-05 0.0024611767923128 0.000311958904526043 0.00011469976800077 1.05116960248042e-05 0.000737295986722202 0.011740982681754 2.19695749098031e-13
2.15 0.00447693256244157 0.00990090784380968 0.000902882296539632 0.000432889939783311 0.000308345612566492 5.99283702910439e-06 0.000162440188854245 0.000565572174029523 0.000416988793337162 7.89994552522688e-06 0.000225205213934804 5.66987623618298e-06 1.37463354374225e-05 5.53135107820914e-06 0.000316151130789052 0.0010577865867822 0.0399305661681955 9.579927332946e-05 0.00247258947487873 0.00031375904035615 0.000115196609950288 1.05607855430164e-05 0.000739967496918748 0.012784810989884 2.17113773673813e-13
2.16 0.00449613560603387 0.0099457658560656 0.000907363801621645 0.000434858353636101 0.000309738338392953 6.01724114650349e-06 0.000163172049242298 0.000568157714714742 0.000418892595338618 7.93541032948547e-06 0.000226222944125116 5.67343452643322e-06 1.38076590038803e-05 5.53803383553703e-06 0.000317655656077136 0.00106258459752107 0.0401167537889691 9.62367381660069e-05 0.00248392356565196 0.000314745233017372 0.000115694258232573 1.06096988379585e-05 0.000743130516271213 0.013661684378864 2.24807380230707e-13
2.17 0.00451531128625172 0.00999066975220625 0.000911852780778608 0.000436821681347334 0.000311128194739895 6.04098588097153e-06 0.000163932218693836 0.000570748136573675 0.000420801340952116 7.9713486798949e-06 0.000227244819421184 5.72080165571344e-06 1.38699614063231e-05 5.59521225362914e-06 0.000319156829904698 0.00106738618834967 0.0403024910074738 9.6674292343732e-05 0.00249533077625148 0.00031663581422606 0.000116193060154001 1.06584859144559e-05 0.000746582333879533 0.0141110873511824 2.23855276981357e-13
2.18 0.00453446066106824 0.0100356200226681 0.000916354028511389 0.000438779488291365 0.000312515107314056 6.06482552802574e-06 0.000164716458572558 0.000573343789718833 0.000422715234613866 8.00766847366071e-06 0.000228270350174563 5.73109526276214e-06 1.3933193063777e-05 5.69091977267827e-06 0.000320655582173984 0.00107218605619767 0.0404877626364125 9.71121641161261e-05 0.00250680680767612 0.00031780038777945 0.000116693049918373 1.07071958945271e-05 0.00075057716522432 0.0143936607573494 2.24147264174041e-13
2.19 0.00455358481219109 0.0100806167113944 0.000920871072000446 0.000440731755844207 0.000313899083753194 6.08891950615332e-06 0.000165514724341557 0.000575944745370182 0.000424633957198569 8.04430771766237e-06 0.000229298816494453 5.76581353436609e-06 1.39971031550076e-05 5.81160463017266e-06 0.000322152726253767 0.0010769795706466 0.040672590036198 9.75505747540039e-05 0.00251823355361888 0.000319191137641164 0.000117194182451909 1.07559266186093e-05 0.000754713686111835 0.0146973566872875 2.27684777344492e-13
2.2 0.00457268483459207 0.010125659411695 0.000925405800749199 0.000442678868952066 0.000315280216432353 6.11298969913173e-06 0.000166313480874733 0.000578550888692249 0.000426556840811603 8.08104771882783e-06 0.000230329421085702 5.79830378912231e-06 1.40613057997711e-05 5.93161471507183e-06 0.000323648433787837 0.00108176606838427 0.040857030365017 9.79899369849207e-05 0.0025296209783894 0.000321099998088087 0.000117696587037745 1.0804785029946e-05 0.000758678418011682 0.0143265745698727 2.27749458248287e-13
2.21 0.00459176182609064 0.01017074726924 0.000929958306511915 0.000444621544401659 0.000316658680115432 6.137977591913e-06 0.000167098974492126 0.00058116206016218 0.000428483137408993 8.11773713373614e-06 0.000231361465179573 5.81025664158471e-06 1.41253808973335e-05 6.0262802750977e-06 0.00032514203097459 0.00108655027436173 0.0410411380974922 9.84309462622096e-05 0.00254107726328291 0.000321738182507943 0.000118200643589385 1.08536722618497e-05 0.000762604105124845 0.0132208229658574 2.27236299645701e-13
2.22 0.00461081687733482 0.0102158789922285 0.000934526937731997 0.000446560709784719 0.00031803472178833 6.16279100843078e-06 0.000167860620854857 0.000583778204077385 0.000430412305043022 8.15419105176921e-06 0.000232394509877275 5.85943434615778e-06 1.41889831877577e-05 6.08180743196434e-06 0.000326632181162795 0.00109134097717061 0.0412248981437491 9.88742796189297e-05 0.00255256258970668 0.000324086331500555 0.0001187068497479 1.09023589145219e-05 0.000766427484551736 0.0116139833339855 2.26240255823472e-13
2.23 0.0046298510620324 0.0102610528675275 0.000939108548847986 0.00044849735052506 0.000319408640444723 6.18884650270145e-06 0.000168593642128428 0.000586399480316597 0.000432344230308731 8.19034247592075e-06 0.00023342848562762 5.86034448377201e-06 1.42519302287183e-05 6.08429001423154e-06 0.00032811736432283 0.00109614749171294 0.0414082029789462 9.93200896445337e-05 0.00256394155150542 0.000324844129302374 0.000119215622575403 1.09510337401231e-05 0.000769888516104375 0.00988929228595787 2.31315370448564e-13
2.24 0.00464886542780388 0.010306266782499 0.000943698903455788 0.00045043234849547 0.000320780757331006 6.21463941345577e-06 0.000169300289363279 0.000589026304224673 0.000434279322244285 8.22617120804403e-06 0.000234463724433937 5.90482288596368e-06 1.43142478167047e-05 6.04236931366799e-06 0.000329596455244382 0.00110097560688773 0.0415909201378091 9.97677864616555e-05 0.0025753187018277 0.000326491336120641 0.000119727210680016 1.10000972026981e-05 0.000772636398220326 0.00928277410543178 2.30606844873769e-13
2.25 0.00466786098749283 0.0103515182510219 0.000948293176138441 0.000452366337612346 0.000322151379268994 6.241593121097e-06 0.000169989350197962 0.000591659298521852 0.000436218448149454 8.26179762778679e-06 0.000235500905860571 5.91709749479625e-06 1.43761627664782e-05 5.96414542082691e-06 0.000331069175657009 0.00110582501685697 0.0417730056619739 0.00010021639188516 0.00258686912467605 0.000328285482438512 0.000120241759201183 1.10493862232923e-05 0.000774766952710168 0.0100265123310211 2.31984320518765e-13
2.26 0.0046868387113079 0.010396804443319 0.000952886489411292 0.000454299600748156 0.000323520760854452 6.26834125899593e-06 0.000170674073292962 0.000594299164922064 0.0004381627253174 8.29735343344458e-06 0.000236540926394196 5.93997685653216e-06 1.44380457515956e-05 5.87378764819507e-06 0.000332536254729811 0.00111068951339579 0.0419545675227211 0.000100665209374649 0.00259843975076872 0.000328977176540709 0.000120759410712733 1.10985259548858e-05 0.000776832854257373 0.0113823191647372 2.34089206862564e-13
2.27 0.00470579951957153 0.0104421222179984 0.000957474422867214 0.000456232026196797 0.000324889072334898 6.29568719776632e-06 0.000171369035969199 0.000596946504518584 0.000440113221745841 8.33308948063687e-06 0.000237584720102236 5.97557743471703e-06 1.45003204671153e-05 5.79668709550465e-06 0.000333999247289975 0.00111555985105177 0.0421358208412325 0.000101114212290872 0.0026098658018941 0.00033128458395396 0.000121280293024134 1.11474076556983e-05 0.000779393976835047 0.0127915497960003 2.33664566241369e-13
2.28 0.00472474427648293 0.0104874681561641 0.000962053438715143 0.000458163133658337 0.000326256380951467 6.32303132882696e-06 0.00017208673992355 0.000599601630659395 0.000442070644182808 8.36915110156198e-06 0.000238633068186321 5.98006594133671e-06 1.4563361601395e-05 5.75285926550188e-06 0.000335460083880308 0.0011204278827374 0.0423169599541559 0.000101563793096954 0.00262132309906544 0.000332018046845404 0.000121804368786986 1.11960843303246e-05 0.000782153314211143 0.0137777311253757 2.38903187458926e-13
2.29 0.00474367378462193 0.0105328385961961 0.00096662118053253 0.000460092168008701 0.000327622651245888 6.35001255732355e-06 0.000172834780007959 0.00060226442067664 0.000444035095192167 8.4057522636212e-06 0.000239686438329207 6.02991373148071e-06 1.4627407032066e-05 5.76230811824706e-06 0.000336920515676883 0.00112528995305217 0.0424980345265008 0.000102014144258856 0.00263293727861139 0.00033388923653831 0.00012233127922393 1.12447750437934e-05 0.00078545621607582 0.0144289496616243 2.34030512115423e-13
2.3 0.00476258878056957 0.0105782296693784 0.000971176619502396 0.000462018248493273 0.000328987767716736 6.37723648504638e-06 0.000173614271114596 0.000604934243558361 0.000446005962265375 8.44290711045478e-06 0.000240744887964041 6.03545589646959e-06 1.46925055453383e-05 5.82056638787804e-06 0.000338381642813093 0.0011301479240625 0.0426789255675582 0.000102464908707125 0.00264453504587114 0.000335193742853482 0.000122860348926734 1.12936981373854e-05 0.000789338140495182 0.0148255771357958 2.3762899312154e-13
2.31 0.00478148993140056 0.010623637335496 0.000975720040761944 0.000463940550485424 0.000330351578433515 6.40309260182924e-06 0.000174419878812276 0.000607609982498644 0.000447981967262169 8.48065400431678e-06 0.000241808050209553 6.07888112019762e-06 1.47585111707067e-05 5.92251371619499e-06 0.000339843674293803 0.0011350074022758 0.042859463054879 0.000102915427053217 0.00265600564760849 0.000336546743471103 0.000123390793492118 1.13427407902754e-05 0.000793249071051076 0.0148408507589775 2.3811493904312e-13
2.32 0.00480037783232983 0.0106690574188678 0.000980252881263257 0.000465858490901015 0.000331713954556368 6.42932590649074e-06 0.00017524137796326 0.000610290148068539 0.000449961362287058 8.51884135707125e-06 0.000242875204000036 6.10243884961118e-06 1.48251248124233e-05 6.04432575182722e-06 0.000341305981973039 0.00113987415541889 0.043039620349062 0.000103365260171521 0.00266749418795719 0.000338263653009088 0.000123921998929662 1.13916113289338e-05 0.000797044984593077 0.0145403695627094 2.37607636379112e-13
2.33 0.00481925300533757 0.0107144856445577 0.000984777445888329 0.000467771886048875 0.000333074856592184 6.45362024564011e-06 0.000176066274998993 0.000612973057112775 0.000451942221572162 8.55733537896689e-06 0.000243945410279642 6.12666657172377e-06 1.48919707850739e-05 6.16507226819278e-06 0.000342767412701028 0.00114475064750082 0.0432196279816187 0.000103814421264455 0.00267910897482223 0.000339303944661849 0.000124453682180077 1.14404721379123e-05 0.000801066749962435 0.0137311244989102 2.43666559215727e-13
2.34 0.00483811589886076 0.0107599176752588 0.000989296541071581 0.000469681054088671 0.000334434396174849 6.47823123789639e-06 0.000176882784822058 0.000615657038527394 0.00045392275669935 8.59591635288677e-06 0.000245017683127882 6.1678915301117e-06 1.4958688041541e-05 6.26647084272003e-06 0.0003442267440851 0.00114963458259751 0.0433998764809566 0.000104263153930154 0.00269071677741956 0.000341223606635985 0.0001249858496924 1.14896324272829e-05 0.000805183785905924 0.0122821222886365 2.43638187914618e-13
2.35 0.0048569668886307 0.0108053491494689 0.000993813072070376 0.000471586842324842 0.00033579288177696 6.50107923946588e-06 0.000177682408396031 0.000618340623602726 0.000455901580589863 8.63441538314446e-06 0.000246091158655362 6.17841034743468e-06 1.50250126819909e-05 6.33287316716794e-06 0.000345683132081708 0.00115452030353083 0.0435806510847651 0.000104711610107407 0.00270220800348685 0.000342228764092698 0.000125518642962172 1.15388694710441e-05 0.00080891512328639 0.0107239919521168 2.41264591517834e-13
2.36 0.00487580627942343 0.0108507757210234 0.000998329650970018 0.000473490570876751 0.000337150837999001 6.52402945276913e-06 0.00017846150947691 0.000621022686006098 0.000457877863853714 8.67268416516405e-06 0.000247165226483257 6.22225626469042e-06 1.50908303484609e-05 6.3646310075809e-06 0.000347136409702378 0.00115940234654716 0.0437619205609325 0.000105159805557609 0.00271371075480955 0.000343948452166478 0.000126052237849182 1.15879899080083e-05 0.000812023596617135 0.00974078700454514 2.40827581236036e-13
2.37 0.00489463430796424 0.0108961931010444 0.00100284825941812 0.000475393898477226 0.000338508992440747 6.54611494586121e-06 0.000179221586506347 0.000623702511122541 0.000459851358489308 8.71066402344858e-06 0.000248239600501749 6.23514929890358e-06 1.51561870308692e-05 6.36175848537937e-06 0.00034858714631863 0.00116427922216213 0.0439433894942885 0.000105607815742496 0.002725313120134 0.000345390430829771 0.000126586879312713 1.16370417680749e-05 0.000814644554790451 0.00989774298861217 2.48172697496568e-13
2.38 0.00491345114668572 0.0109415971021947 0.00100737000092413 0.000477298628630561 0.000339868228393719 6.56805782036956e-06 0.000179968287126935 0.00062637979334981 0.000461822300562536 8.74833866890318e-06 0.000249314319501813 6.26758190179522e-06 1.52212569531459e-05 6.33826860833907e-06 0.000350036451354377 0.00116915527705063 0.0441247903922172 0.000106055877655755 0.00273689053445915 0.000346539452787761 0.000127122971745821 1.16859416621558e-05 0.00081725049589098 0.0110282840399671 2.43522275604371e-13
2.39 0.0049322569085327 0.0109869836860154 0.00101189496632295 0.000479206485532962 0.000341229507977468 6.59044012801074e-06 0.000180709530030349 0.000629054576260396 0.000463791233467239 8.78578994051713e-06 0.000250389685318921 6.29320127857232e-06 1.52862790333477e-05 6.3062186826141e-06 0.000351485582273826 0.00117403946655627 0.0443061550597092 0.000106504206354573 0.00274836230905344 0.000348501547526784 0.000127661066151414 1.17347331166872e-05 0.000819785356635031 0.0124050351823483 2.46007675271616e-13
2.4 0.00495105165251697 0.0110323490129265 0.00101642222153786 0.000481118894628648 0.000342593775039801 6.61251148978696e-06 0.000181453299876609 0.000631727160980353 0.000465758809531223 8.82307952657059e-06 0.000251466159131889 6.31356021967548e-06 1.53514820231639e-05 6.27914609527908e-06 0.000352935477626976 0.00117894153565912 0.0444878124771662 0.000106952692788124 0.0027598037921964 0.000349353476580336 0.00012820167069471 1.17836600161133e-05 0.000822342300037099 0.0135625510543336 2.52349015683666e-13
2.41 0.00496983539020734 0.0110776894952201 0.00102094991313819 0.0004830368035186 0.000343961851864308 6.63627509073758e-06 0.000182205718324203 0.000634398010983659 0.000467725626864556 8.86034454341047e-06 0.000252544242207236 6.34829671440019e-06 1.5417019666453e-05 6.2679435680482e-06 0.000354386363282017 0.00118386754636883 0.0446701180099204 0.000107400812928306 0.00277128553194178 0.000351264698582858 0.000128744980619077 1.18327713659461e-05 0.000825411291813295 0.0144726849981825 2.5094201190237e-13
2.42 0.00498860809280224 0.0111230018519859 0.00102547547418656 0.000484960572615555 0.00034533434499173 6.65966751720632e-06 0.000182969868685566 0.000637067675073628 0.000469692140165051 8.89763469875552e-06 0.000253624368957112 6.3668295980289e-06 1.54829352381872e-05 6.27419436519147e-06 0.000355837566697365 0.00118881707794287 0.0448531710762094 0.000107847895338523 0.00278278126610513 0.000352554801369288 0.000129290722874603 1.18818024741293e-05 0.000828804166288509 0.0152508075801716 2.49316944350263e-13
2.43 0.00500736969898905 0.0111682831657647 0.00102999590227235 0.000486889954637025 0.000346711575580074 6.685486924782e-06 0.000183745599003464 0.000639736740026414 0.000471658657671908 8.93504997763035e-06 0.000254706831457298 6.3998431049249e-06 1.55491628821343e-05 6.29766452508189e-06 0.00035728761873302 0.00119378352991611 0.0450367784200085 0.000108293556636943 0.00279421350994437 0.000353723135280565 0.000129838239452742 1.19306924394683e-05 0.000832160041042124 0.0155714012502019 2.47234492227412e-13
2.44 0.00502612012320848 0.01121353093921 0.00103450807521628 0.000488824167050114 0.000348093545794953 6.71096023850663e-06 0.000184530234106667 0.000642405811406944 0.000473625407779078 8.97259579856094e-06 0.000255791745630157 6.42510928340636e-06 1.56155630088975e-05 6.33022617032262e-06 0.000358734635790244 0.0011987572858603 0.0452206805276522 0.000108737935954226 0.00280558136481967 0.00035581695867676 0.000130386752718571 1.19796686086426e-05 0.00083588220589558 0.0152119622235533 2.52742825373805e-13
2.45 0.00504485926451131 0.0112587431509514 0.00103900906702741 0.000490762046471549 0.000349479947722242 6.73873912509869e-06 0.00018531987487363 0.000645075511016287 0.000475592638033075 9.01031936457935e-06 0.00025687905733846 6.45092987000503e-06 1.56819778494785e-05 6.3646002854461e-06 0.000360176881193177 0.00120373000218667 0.0454048197859653 0.000109181525728667 0.00281697768352969 0.000356433182555868 0.000130935623492224 1.2028760342659e-05 0.000840197012713697 0.0141812108944374 2.52601646337876e-13
2.46 0.00506358701563431 0.0113039183084529 0.00104349642855936 0.000492702259627346 0.000350870213828685 6.76625534031693e-06 0.000186110826946269 0.000647746474966447 0.000477560702011011 9.04820775892963e-06 0.000257968577336871 6.48160181991074e-06 1.57482874233557e-05 6.39469913547928e-06 0.000361613332441584 0.00120869779517978 0.0455894063845644 0.0001096247734421 0.00282841592654962 0.000358602462165219 0.000131484441780853 1.20779144024046e-05 0.000844601107878383 0.0125815846137212 2.49508066396533e-13
2.47 0.00508230327245436 0.0113490554965967 0.00104796840227838 0.000494643535839635 0.00035226360127715 6.79509066192042e-06 0.000186900713818459 0.000650419337489247 0.000479530096297968 9.08628966704955e-06 0.000259060030153654 6.50455505603556e-06 1.58144481531562e-05 6.41682440892619e-06 0.000363044060805905 0.00121366183350617 0.0457747305359474 0.000110067834869416 0.00283980459184733 0.000359636807989473 0.000132032947302235 1.21270098899114e-05 0.000848572546927012 0.0109067973463441 2.53572400102501e-13
2.48 0.0051010079434388 0.0113941544194949 0.00105242404953268 0.000496584881406439 0.000353659295773301 6.82378525878752e-06 0.000187688972093562 0.000653094692990107 0.000481501429054646 9.12454649322075e-06 0.000260153101440357 6.53340830558307e-06 1.58805024283839e-05 6.43302987334956e-06 0.000364470275583294 0.00121862632299738 0.0459608932592359 0.000110510665901485 0.00285112848598915 0.000361083435009106 0.00013258091488512 1.21759470394396e-05 0.000852000686724995 0.00993057290325325 2.56508028254941e-13
2.49 0.00511970095927468 0.0114392154342016 0.00105686327895856 0.000498525739326549 0.00035505651749933 6.85240567549355e-06 0.000188476648073047 0.0006557730380917 0.000483475325214325 9.1629985962383e-06 0.00026124747293109 6.56053793960315e-06 1.59465580379102e-05 6.44708274208178e-06 0.00036589399181892 0.00122359523944783 0.0461476940120189 0.000110953270516665 0.00286247952299363 0.000362856367512669 0.000133128138224606 1.22248722267651e-05 0.000854931122733343 0.0100591840370278 2.57785959296327e-13
2.5 0.00513838228227894 0.0114842395738591 0.00106128677635845 0.000500466066334174 0.000356454610533066 6.88100649837465e-06 0.000189265640878531 0.000658454704471738 0.000485452294754592 9.20159265350364e-06 0.000262342840898696 6.58416733082484e-06 1.60127465737856e-05 6.46445974519936e-06 0.000367317414289088 0.00122856969634211 0.0463347751866481 0.000111395812386262 0.00287389096074656 0.000363792707150406 0.000133674518447887 1.22737649377106e-05 0.000857632028405089 0.0109959055661279 2.56828765460529e-13
2.51 0.0051570519157392 0.0115292285591291 0.00106569584705677 0.000502406313808957 0.000357853100740442 6.90849037200676e-06 0.000190057698689855 0.000661139798926224 0.0004874326029827 9.24031743357562e-06 0.000263438919533334 6.61633436406251e-06 1.60791753023073e-05 6.49062084376106e-06 0.000368742244869799 0.00123354731470146 0.0465218991012565 0.000111838526353068 0.00288527848293723 0.00036577697370718 0.000134220139739439 1.23225778813548e-05 0.00086020995202781 0.0123210973688139 2.61148856972922e-13
2.52 0.00517570991285164 0.0115741847960097 0.00107009219144001 0.000504347315530356 0.000359251712666752 6.93601373623139e-06 0.000190853530542624 0.000663828166833502 0.000489416181216161 9.27906918351051e-06 0.000264535436356616 6.63887540269689e-06 1.61458891688906e-05 6.52624163905983e-06 0.000370169166597183 0.00123852375943222 0.0467091126399869 0.000112281585182487 0.00289661369475745 0.000366729429677571 0.000134765215142499 1.23714194625655e-05 0.000863115011982636 0.0135358457235851 2.58954029732617e-13
2.53 0.00519435638536964 0.0116191113594051 0.00107447764133842 0.00050629010237332 0.000360650344585231 6.96228375305728e-06 0.000191652333102716 0.000666519390464697 0.000491402604648125 9.31780389190276e-06 0.000265632127088027 6.67027711915915e-06 1.62128540820417e-05 6.57089303945041e-06 0.000371597709471804 0.0012434954119937 0.0468966501097306 0.000112725031517741 0.00290800279002081 0.000368574618132499 0.000135309910917871 1.24202218059838e-05 0.000866315241121873 0.0144106299248736 2.59895145390361e-13
2.54 0.00521299151163258 0.0116640119613115 0.00107885388809955 0.000508235677077869 0.000362049008819786 6.98855952597881e-06 0.000192451881047399 0.000669212824730636 0.000493391144370172 9.35641478205073e-06 0.000266728736433991 6.69777268886089e-06 1.62799655032624e-05 6.61894568021701e-06 0.000373026569870576 0.0012484615892608 0.0470846628232812 0.000113168745525168 0.00291947119449091 0.000369756184304213 0.000135854182422415 1.24689083538754e-05 0.000869497401397442 0.0151024427724857 2.58069432255132e-13
2.55 0.00523161554412969 0.0117088909039296 0.00108322223377563 0.000510184790633832 0.000363447752286419 7.01424093650283e-06 0.000193249141328237 0.000671907663141683 0.00049538087925416 9.39487075948456e-06 0.000267825027760954 6.72332672172957e-06 1.63470786067458e-05 6.66415374274839e-06 0.000374454281766848 0.00125342504365076 0.0472730284846734 0.000113612437562249 0.0029309094227528 0.000371265879250046 0.00013639776247826 1.25175859696632e-05 0.000872602380535548 0.0155766298490374 2.64702455178582e-13
2.56 0.00525022881624526 0.011753753017471 0.00108758339295966 0.000512137761922643 0.000364846575922714 7.03985304885267e-06 0.00019404120442687 0.000674603019556272 0.000497370837592 9.43313509391953e-06 0.0002689207986582 6.75629365043468e-06 1.64140485920683e-05 6.70121137936032e-06 0.000375879991746503 0.00125839047096641 0.0474614202856979 0.000114055745844435 0.00294231923854899 0.000372900035434873 0.000136940319675889 1.25664730749801e-05 0.000876115726765205 0.0155969202909833 2.61326239499896e-13
2.57 0.00526883174836812 0.0117986035840263 0.00109193736678627 0.000514094375736284 0.000366245372631074 7.06559333897263e-06 0.00019482623306343 0.00067729800737663 0.000499360131113469 9.47123442706169e-06 0.000270015897444737 6.77766204931909e-06 1.64807695954888e-05 6.72508994676422e-06 0.000377304032028641 0.00126336186348721 0.0476495664621634 0.000114498439083703 0.002953799243888 0.000373908481951281 0.000137481663268601 1.26155311683531e-05 0.000880110024987105 0.0149101861317519 2.66530316123138e-13
2.58 0.00528742485305813 0.0118434482483607 0.00109628340148827 0.000516053880306165 0.000367643899030852 7.0912554973986e-06 0.00019560412729116 0.000679991800029301 0.000501348048559477 9.50921881864688e-06 0.00027111023226298 6.81040078702678e-06 1.65472004917637e-05 6.73702793695579e-06 0.000378728047298612 0.00126834018624974 0.0478374496060514 0.000114940540496511 0.00296530204801493 0.000375920979655312 0.000138021840481833 1.26645023776062e-05 0.000884331095746621 0.0134559306736148 2.65888154685932e-13
2.59 0.00530600873932712 0.0118882929177064 0.00110062003423116 0.000518015088052629 0.000369041789487434 7.11710462228218e-06 0.000196376694157838 0.000682683662542011 0.000503334088985735 9.54716176599532e-06 0.000272203765997618 6.8340858516206e-06 1.66133712156039e-05 6.73889486180589e-06 0.000380154594614696 0.00127332268316698 0.0480252615504135 0.000115382205503601 0.00297672158038356 0.000376864073385045 0.000138561073847696 1.27133984666491e-05 0.000888489482964686 0.0115535406920427 2.64804519612468e-13
2.6 0.00532458411601421 0.0119331436528976 0.00110494521947066 0.000519976564224345 0.000370438611403265 7.14299668187438e-06 0.000197147257518455 0.000685372952758989 0.000505317932989391 9.58513771974842e-06 0.000273296494366249 6.86089046695693e-06 1.66793696970033e-05 6.73761923539153e-06 0.000381586341407149 0.00127830422536079 0.0482131715725743 0.000115823451105486 0.00298813215528257 0.000378550232886639 0.000139099625395967 1.2762247584162e-05 0.000892328095615876 0.0100076683740621 2.68421829408456e-13
2.61 0.00534315179402542 0.0119780065530998 0.00110925651957225 0.00052193687147303 0.00037183395125074 7.16842970028702e-06 0.00019791980322825 0.000688059099858916 0.000507299367915197 9.62320899226465e-06 0.000274388407928729 6.89111899663896e-06 1.67453128086769e-05 6.74057140124981e-06 0.000383025153401136 0.00128327997808899 0.0484011371713346 0.000116264027265743 0.00299965573606316 0.000380103676884518 0.000139637720848124 1.2811085679659e-05 0.000895741922387451 0.00975979566595642 2.67236734241542e-13
2.62 0.00536171268765369 0.0120228876375874 0.00111355133760814 0.000523894827682881 0.000373227513836115 7.19409870189808e-06 0.000198697888770855 0.000690741573474068 0.000509278194600581 9.66139357266161e-06 0.00027547944620541 6.91231245314449e-06 1.68113105465945e-05 6.75345268068125e-06 0.00038447142171493 0.00128824791447485 0.0485889282882468 0.000116703594087678 0.00301119769467495 0.000381117268358264 0.000140175586149784 1.28599757691923e-05 0.000898735862938473 0.0106933068753133 2.71797514106543e-13
2.63 0.00538026781466689 0.0120677927271043 0.00111782716593211 0.00052584973056302 0.000374619213067988 7.21867550495e-06 0.00019948361253101 0.000693419859148311 0.000511254147242351 9.69969336222538e-06 0.000276569454228508 6.94648013251779e-06 1.68774318870853e-05 6.78169987063589e-06 0.000385923897843328 0.00129320977561613 0.0487763260696305 0.000117142070407285 0.00302261791014698 0.000383166919277926 0.000140713524738945 1.29087033858306e-05 0.000901640945321662 0.0120904030724203 2.71640116432982e-13
2.64 0.00539881829543175 0.0121127273286189 0.00112208182389688 0.00052780150787327 0.000376009233774402 7.24360716873742e-06 0.000200276926984997 0.000696093452817124 0.00051322685223207 9.73804266295921e-06 0.000277658154285262 6.96814625126729e-06 1.69436812437112e-05 6.82353765368979e-06 0.000387380113659081 0.00129816994062923 0.0489633067416217 0.000117579853096384 0.00303403287192251 0.000384026738769556 0.000141251918248824 1.29573114722218e-05 0.000904648280525633 0.013455039481122 2.69392940054616e-13
2.65 0.00541736535078956 0.012157696526122 0.00112631365989084 0.000529750764383198 0.000377398048897529 7.26764637190813e-06 0.000201075492166791 0.000698761880374978 0.000515195839265379 9.77638363990888e-06 0.00027874514330994 6.99926088511637e-06 1.70099916550303e-05 6.87649017282762e-06 0.000388837235047014 0.00130313284298818 0.0491500535331762 0.000118017692953503 0.00304558814143794 0.000385816762803919 0.000141791109278971 1.30061598539515e-05 0.000907714942937921 0.0146243092652425 2.74473060557783e-13
2.66 0.00543591029894814 0.0122027048811019 0.00113052169845908 0.000531698715079336 0.00037878638551368 7.29197483970104e-06 0.000201875125161313 0.00070142474047172 0.000517160602826817 9.81461088444448e-06 0.000279829920204492 7.02723578322307e-06 1.70762362753446e-05 6.93263510941014e-06 0.000390293023944501 0.00130810037871436 0.049336797803038 0.000118456268876199 0.00305714805152285 0.000387281258626326 0.000142331250586406 1.30553353862389e-05 0.000910630003118607 0.0154863091123153 2.7438983523568e-13
2.67 0.00545445455115007 0.0122477563450629 0.00113470571994477 0.000533647013992198 0.000380175142916128 7.31657625780047e-06 0.000202670747390602 0.000704081760359221 0.000519120697176636 9.85265422116665e-06 0.000280911941221033 7.05074206972391e-06 1.71422568027396e-05 6.98363721783896e-06 0.000391746537584097 0.00131307073356605 0.0495236271949872 0.000118895763431926 0.0030685717500382 0.000388322829955893 0.000142872251756849 1.31045541395564e-05 0.000913677459938213 0.0159077562145784 2.72497366991501e-13
2.68 0.00547299960638685 0.0122928541871602 0.00113886626783984 0.000535597507232259 0.00038156527627384 7.34124089410402e-06 0.000203457599179179 0.00070673285022488 0.000521075839178296 9.89044475818803e-06 0.000281990692543827 7.08479752756588e-06 1.72079019068377e-05 7.02313662500387e-06 0.000393198296379944 0.00131803923578261 0.0497104139374972 0.000119335799491137 0.00307998580226185 0.000390405315139098 0.000143413879951368 1.31535624218014e-05 0.000917111322000125 0.0158492485286393 2.83227341295251e-13
2.69 0.00549154704496334 0.0123380009386461 0.00114300458704034 0.000537551952361392 0.000382957666165974 7.36756925443048e-06 0.000204232418504211 0.000709378140160961 0.000523025990797193 9.92795843715258e-06 0.000283065764355872 7.10319431140558e-06 1.72730666639226e-05 7.04465281696984e-06 0.000394649864757349 0.00132300070988557 0.0498969149564197 0.000119775810549748 0.00309151254304284 0.000391187016406587 0.000143955937135052 1.32025353872999e-05 0.000921032722154301 0.0151588214511212 2.75519027183935e-13
2.7 0.00551009852116559 0.0123831983562449 0.00114712250337441 0.000539511752968535 0.000384352997951471 7.39371235291435e-06 0.00020499428322142 0.000712017987451734 0.000524971398549094 9.965211536414e-06 0.000284136908675834 7.13692250055429e-06 1.73377227510398e-05 7.04955580630275e-06 0.000396103026885042 0.00132795201647204 0.0500829595335656 0.000120215493865841 0.00310304785003171 0.000393104926472616 0.000144498368073238 1.32515337429972e-05 0.000925221523530562 0.013875089995626 2.80723197198266e-13
2.71 0.00552865575490513 0.01242844740524 0.00115122225918359 0.000541477754615283 0.000385751673038547 7.42210858735014e-06 0.000205744893418519 0.000714652948758388 0.000526912578400652 1.00022497559998e-05 0.000285204065153028 7.15774983870778e-06 1.74019299874004e-05 7.03937921758103e-06 0.000397558905616958 0.00133289343271961 0.0502685720819695 0.000120654911213927 0.00311448479134785 0.000394346424505629 0.000145041214023651 1.33004433423522e-05 0.000929434859389227 0.0123234599270063 2.83927642112472e-13
2.72 0.00554722052257375 0.0124737482631925 0.00115530632387272 0.00054345013803644 0.000387153768847678 7.45018902742893e-06 0.00020648820745148 0.00071728371968191 0.000528850247900248 1.00391534330563e-05 0.00028626734736666 7.18438655452366e-06 1.74658252947256e-05 7.0225344250965e-06 0.000399017397292551 0.00133782821755995 0.0504539338077061 0.00012109421370061 0.00312591854354251 0.000395753485845708 0.000145584461624526 1.33494505258471e-05 0.000933312863765848 0.0109204125658067 2.75501002028339e-13
2.73 0.00556579464699751 0.012519100343882 0.00115937719822626 0.000545428427846736 0.000388559054781672 7.47981659953246e-06 0.00020722950479298 0.000719911052157548 0.000530785220310984 1.00760001070618e-05 0.000287326990669662 7.21327471153092e-06 1.75295898657689e-05 7.00796840258818e-06 0.000400477166552518 0.00134276068136556 0.0506392258438115 0.000121533394125092 0.00313745916201641 0.000397370257538119 0.000146127923332107 1.33985245994572e-05 0.000936722202156723 0.0102566329697982 2.79892332692824e-13
2.74 0.0055843799867883 0.0125645023412661 0.00116343722999323 0.00054741161502497 0.000389967061808226 7.50916378765075e-06 0.000207974096082822 0.000722535665057121 0.000532718283893587 1.01128544019649e-05 0.000288383273104274 7.23217608131904e-06 1.75934022791633e-05 7.00394397335154e-06 0.000401936213932272 0.00134769380609235 0.0508244956965482 0.000121972362628279 0.0031490151396272 0.00039856474385503 0.000146671250181278 1.34474411008114e-05 0.000939859364729886 0.0107804210972333 2.90239893792328e-13
2.75 0.00560297842495058 0.0126099522917424 0.00116748845556313 0.000549398370778978 0.00039137719293825 7.53844246207807e-06 0.000208725996484411 0.000725158164683475 0.000534650091951676 1.01497528185486e-05 0.000289436428945566 7.26736661518185e-06 1.76573904222962e-05 7.01898932067089e-06 0.000403392788682405 0.00135262760225516 0.0510096548042151 0.000122411163439761 0.00316047908911261 0.00040034346217865 0.000147214056739251 1.34962252743916e-05 0.0009430922161602 0.0119583180637329 2.83756353863086e-13
2.76 0.00562159185707181 0.0126554476533778 0.00117153247765661 0.000551387313819922 0.000392788855201131 7.56759044366769e-06 0.000209486893877754 0.000727778989894422 0.000536581086162127 1.01866761806008e-05 0.000290486575469113 7.28495670482486e-06 1.77215946106877e-05 7.05313891225028e-06 0.000404846270742804 0.00135755895089657 0.0511945850693385 0.000122849978135914 0.00317192658159502 0.000401330418290604 0.00014775604342316 1.35450491931678e-05 0.000946412841417183 0.0131500641495323 2.86592944635045e-13
2.77 0.0056402221789632 0.0127009853992875 0.00117557038429607 0.000553377283371716 0.000394201589526936 7.59507826449513e-06 0.000210255677674017 0.00073039839029404 0.00053851146649088 1.02235836831076e-05 0.000291533672864253 7.31861132676072e-06 1.77859538546183e-05 7.10618280942997e-06 0.000406297649856537 0.00136248294370836 0.0513792419234915 0.000123288920020406 0.00318343313738551 0.000403306118713417 0.000148297017611805 1.35940721039682e-05 0.000949653580393032 0.0143631468660762 2.82254862591126e-13
2.78 0.0056588712741146 0.0127465621229231 0.0011796027106436 0.000555367569961258 0.000395615176061187 7.62260499584009e-06 0.0002110286545317 0.000733016439303495 0.000540441210598533 1.02603859709047e-05 0.000292577527202726 7.34264615540106e-06 1.78503187152159e-05 7.16933225572514e-06 0.000407749385858388 0.00136739506627255 0.051563674407397 0.000123727972327722 0.00319494501343625 0.000404303609369413 0.00014883681569316 1.3643202349891e-05 0.000952692788506664 0.0154331287560871 2.84316700965494e-13
2.79 0.00567754100079774 0.0127921741515465 0.00118362944033317 0.000557358063233361 0.000397029696296792 7.64776374922827e-06 0.000211800407045115 0.000735633076131711 0.000542370134295547 1.02970088030545e-05 0.000293617836801287 7.3679256753693e-06 1.79144880700946e-05 7.23376226644965e-06 0.000409204681761114 0.0013722932396749 0.0517479799565776 0.000124167244961433 0.00320640810771791 0.000405899260490208 0.000149375221121123 1.36923002912486e-05 0.000955703781578841 0.0161515498422118 2.91279478129801e-13
2.8 0.00569623317922679 0.0128378176650897 0.00118765004186692 0.000559349291307316 0.000398445541497116 7.67306682747567e-06 0.000212565090465434 0.000738248165095992 0.000544297976486375 1.03333780324385e-05 0.000294654270973102 7.40037710806206e-06 1.7978259966846e-05 7.289998177848e-06 0.00041066643641141 0.00137717883350669 0.0519322551543034 0.000124607267088254 0.00321783276106812 0.000407604699438284 0.000149911966642149 1.37413228091975e-05 0.000958842075024265 0.016427158632869 2.82027260198341e-13
2.81 0.00571494957859038 0.0128834888161907 0.00119166353345751 0.000561342344724901 0.000399863365361488 7.69654262486708e-06 0.000213317853266903 0.000740861558018152 0.000546224488220464 1.0369468086676e-05 0.000295686560952159 7.4176833200584e-06 1.80414821157571e-05 7.32863625458072e-06 0.000412136274224311 0.00138205621605 0.052116565360413 0.000125048913707838 0.00322926942601451 0.000408450236300989 0.000150446820491413 1.37902512745818e-05 0.000962382023423155 0.0158443803202264 2.8823466596725e-13
2.82 0.0057336919043757 0.0129291838484047 0.00119566856958664 0.000563338698565415 0.000401283988663356 7.72014875396917e-06 0.000214056039063996 0.00074347314536798 0.000548149505759328 1.04052893131705e-05 0.000296714580841985 7.45287669055953e-06 1.81040895408393e-05 7.34784619292253e-06 0.000413614020334621 0.00138693102440119 0.0523009163224071 0.000125492927627215 0.00324074206874186 0.000410563981653449 0.000150979672079349 1.38391819752584e-05 0.000966411246070426 0.0143736769585897 2.99513035421116e-13
2.83 0.00575246178585359 0.0129748992085119 0.00119966354393541 0.000565339963204502 0.000402708270727694 7.743509676024e-06 0.000214779879590568 0.000746082885461954 0.000550072992601656 1.04408993732967e-05 0.000297738397315295 7.46952443453662e-06 1.81661195036782e-05 7.3456443723119e-06 0.000415097813791886 0.00139180788054858 0.0524852319853736 0.000125939405719563 0.00325218799682872 0.000411571504014342 0.000151510533353495 1.3888072795696e-05 0.000970664271048534 0.0126526352538593 2.91425725051614e-13
2.84 0.00577126076395182 0.013020631649758 0.00120364670356941 0.000567347606494718 0.000404136968229058 7.76685201405543e-06 0.000215492510961754 0.000748690806217664 0.000551995042568324 1.04763767755686e-05 0.000298758275422773 7.49908906248e-06 1.82277013000728e-05 7.32935327178194e-06 0.000416584801835423 0.00139668852896938 0.0526693795901103 0.000126387665675652 0.00326357846481032 0.000413035704900727 0.000152039455226456 1.39369068030275e-05 0.000974658826072425 0.011094711091167 2.91194668187108e-13
2.85 0.00579009027970238 0.0130663783230821 0.00120761627003128 0.000569362694399757 0.000405570603510465 7.7919167335023e-06 0.000216199303823939 0.0007512969804338 0.000553915844605305 1.05118174635702e-05 0.000299774638395814 7.5229360398995e-06 1.82890249775763e-05 7.3064337968315e-06 0.000418072135876839 0.0014015712086756 0.0528532564429553 0.00012683661326186 0.00327498205884278 0.000414845585717131 0.000152566441841221 1.39857802903689e-05 0.000978235741946031 0.0104225514676022 2.97468025958313e-13
2.86 0.00580895166317853 0.0131121368532309 0.00121157056439348 0.000571385693121873 0.000407009362664135 7.81673003099526e-06 0.000216906656538365 0.000753901481730248 0.000555835618044096 1.05472897738944e-05 0.000300787990084934 7.5430210676094e-06 1.83502971613261e-05 7.28757066835386e-06 0.000419557883367364 0.00140645154560695 0.0530368759463356 0.000127285352420501 0.00328640894324514 0.000415715022332433 0.000153091448005655 1.40346096934385e-05 0.000981676230794599 0.0109926895237093 2.90378068649404e-13
2.87 0.00582784612326398 0.0131579053980167 0.00121550813204877 0.000573416365031884 0.000408453039204208 7.84473094573775e-06 0.000217620526002365 0.000756504332387721 0.000557754532821038 1.05828540810589e-05 0.000301798818843539 7.57575974383423e-06 1.84116955049366e-05 7.28393056551036e-06 0.000421041519331829 0.00141132457873828 0.0532203641451467 0.000127733583411759 0.00329779815760365 0.00041769663066901 0.00015361446633558 1.40834201827413e-05 0.00098498089718955 0.0119628949826098 3.01300430473909e-13
2.88 0.00584677473810906 0.0132036826885646 0.00121942786235674 0.000575453773922169 0.000409901031435275 7.87229121710331e-06 0.000218345032506941 0.000759105456712393 0.000559672632892841 1.06185072526099e-05 0.000302807505223327 7.59040772062435e-06 1.84733313499312e-05 7.30035762926521e-06 0.000422523841393247 0.0014161870190761 0.0534038539280589 0.000128181498005682 0.00330915140136433 0.000418809357963675 0.000154135623813461 1.41322648638032e-05 0.000988205189776963 0.0132366422213268 2.87369793688633e-13
2.89 0.00586573844663327 0.0132494680500373 0.00122332909774897 0.000577496396826004 0.00041135239367738 7.90323127751287e-06 0.000219081463368416 0.000761704652610799 0.000561589781034387 1.06542372629738e-05 0.000303814255715744 7.62601407306338e-06 1.85352278944414e-05 7.34184848640833e-06 0.000424006385590086 0.00142103872809511 0.0535873671904804 0.000128629336266149 0.00332052533230248 0.000420303877790118 0.000154655194815208 1.41810888523783e-05 0.000991361166141845 0.0144542466725155 2.97151661875101e-13
2.9 0.00588473804088255 0.0132952614018785 0.00122721172420104 0.000579542321464225 0.000412805932650633 7.9337306308199e-06 0.000219827914954092 0.000764301590224313 0.000563505639581321 1.06899711003909e-05 0.000304819079172993 7.64403582658494e-06 1.8597318041951e-05 7.40237405131375e-06 0.000425490612929792 0.0014258827505732 0.0537707921906193 0.000129077093800481 0.00333193675174252 0.000421931873166222 0.000155173510488497 1.42299618686353e-05 0.000994527402237151 0.0152999272166954 3.02111364335812e-13
2.91 0.00590377415958428 0.0133410632383794 0.00123107623510304 0.000581589495294576 0.000414260334179474 7.96631287235551e-06 0.000220579670015577 0.00076689584147682 0.000565419695808706 1.07256424145318e-05 0.000305821811146958 7.6735489597311e-06 1.86594604822415e-05 7.47588306320381e-06 0.000426977210594101 0.00143072388913556 0.0539539773494037 0.000129524660312317 0.00334333414593423 0.000423021507134262 0.000155690831587158 1.42789114286458e-05 0.000997522489483955 0.0161020977039263 2.96435517696663e-13
2.92 0.00592284728272904 0.0133868745899925 0.0012349237598726 0.000583635984306217 0.000415714300596561 7.99869407092138e-06 0.000221330242870828 0.000769486937035548 0.000567331331121084 1.07611582149416e-05 0.000306822182305371 7.70129031040075e-06 1.87214718342835e-05 7.55039386558879e-06 0.000428465784445358 0.00143556647092546 0.0541368637417125 0.000129972128145311 0.00335470651655274 0.000424884707888773 0.000156207279659505 1.43278981664264e-05 0.00100064502414753 0.0164200604079461 2.97972625057012e-13
2.93 0.00594195772746563 0.0134326969673912 0.00123875604939183 0.000585680200231415 0.000417166678896185 8.03094601909069e-06 0.0002220728670555 0.000772074441431268 0.000569239924063672 1.07964489346559e-05 0.000307819914558792 7.72033002579017e-06 1.87831677629899e-05 7.61396364745234e-06 0.000429955043249655 0.00144041233429087 0.0543195525436101 0.000130419806841548 0.0033661344857747 0.000425916128327006 0.000156722863534725 1.43768623272361e-05 0.00100419292235522 0.0161076171566214 3.0876089078819e-13
2.94 0.00596110564511575 0.0134785322898702 0.00124257541363323 0.000587721061554371 0.000418616561617755 8.06336361624329e-06 0.000222802092075103 0.000774658032164522 0.000571144968190809 1.08314627376718e-05 0.000308814823332066 7.75594800949954e-06 1.88444057293913e-05 7.65904353962475e-06 0.000431443366712133 0.00144525998824544 0.054502255074276 0.00013086788663261 0.00337759982959199 0.000427708676100045 0.000157237557728777 1.44257299396131e-05 0.00100817033652619 0.0152413113952094 2.97121602507251e-13
2.95 0.0059802910196044 0.0135243828011824 0.0012463846097821 0.000589758067112615 0.000420063348563108 8.09361918559111e-06 0.00022351511824724 0.00077723756687455 0.00057304618039971 1.08661836389749e-05 0.000309806902330665 7.76899637928771e-06 1.89051208580404e-05 7.67782055819214e-06 0.00043292949676354 0.00145010539119645 0.0546851538601611 0.000131316166699122 0.00338899043440476 0.00042886176028003 0.000157751359218582 1.44744403811027e-05 0.00101218302053824 0.0135889480056701 3.03052854947259e-13
2.96 0.00599951366706023 0.0135702509752155 0.00125018668417513 0.000591791276442695 0.000421506764064861 8.12432134530783e-06 0.000224212544863388 0.000779813124454215 0.000574943575076173 1.0900640597495e-05 0.000310796370479732 7.80331618805726e-06 1.89653460584431e-05 7.67366214857217e-06 0.000434413053617289 0.00145494406165028 0.0548682688992762 0.0001317641790914 0.00340036710719351 0.000430515766019167 0.000158264291294382 1.45230051345583e-05 0.00101597616582762 0.0118535048063555 3.10907052625028e-13
2.97 0.00601877323687173 0.0136161394152935 0.00125398477715208 0.000593821207899282 0.000422946833113162 8.15194329186299e-06 0.000224898333191815 0.000782385010797435 0.000576837484798857 1.09349025754896e-05 0.000311783670591606 7.82055937279761e-06 1.90252111660145e-05 7.64982342995568e-06 0.000435894665075405 0.00145977358444097 0.0550514371476763 0.000132211548262123 0.00341184905211669 0.000431878769418559 0.000158776389021952 1.45717351939595e-05 0.00101959146074108 0.0109228283136834 3.02062453299151e-13
2.98 0.00603806921391509 0.0136620507499153 0.00125778190470928 0.000595848678486625 0.000424383825739731 8.18005425228554e-06 0.000225578964251202 0.000784953727457695 0.000578728519564388 1.09690674736286e-05 0.000312769419403958 7.84479799390531e-06 1.90849185941701e-05 7.61840438373085e-06 0.000437375668989976 0.00146459531588435 0.0552344434574272 0.000132658193533362 0.00342334624923113 0.000433172495450315 0.000159287721557623 1.46207822694516e-05 0.0010231318066259 0.0109288098340756 3.07828545201338e-13
2.99 0.00605740092223617 0.0137079875289541 0.00126158073494343 0.000597874618547944 0.00042581818431643 8.20548556701977e-06 0.000226261968144599 0.00078751990967421 0.00058061747074343 1.10032608242187e-05 0.000313754321024857 7.87321063442518e-06 1.91446996444214e-05 7.59196303876059e-06 0.000438857529325201 0.00146941438487062 0.0554172109589337 0.000133104237624626 0.00343474971872995 0.000435059073553315 0.0001597984603552 1.46698545172059e-05 0.00102652599861062 0.0117839773270756 3.14893591198423e-13
3 0.00607676752985468 0.0137539521230352 0.00126538338092797 0.000599899896047614 0.000427250449051023 8.23123105655073e-06 0.000226954166331473 0.000790084247252673 0.000582505180055116 1.10375782940238e-05 0.000314739064120077 7.88738602326875e-06 1.92047609098381e-05 7.58119054743149e-06 0.0004403412202484 0.00147423785391442 0.0555998793819129 0.000133549804190305 0.00344615418871654 0.000435829999377189 0.000160308937503132 1.47188228436531e-05 0.0010298827629601 0.0131133767343265 3.05052937227481e-13
3.01 0.00609616805497072 0.0137999466298849 0.00126919123127404 0.000601925181477995 0.000428681195670261 8.25550102397566e-06 0.000227660056431815 0.000792647406315715 0.000584392404270894 1.10721176791448e-05 0.000315724226391532 7.92375110543669e-06 1.92652336242812e-05 7.59672244971037e-06 0.000441826837372708 0.00147907181485842 0.0557826800920142 0.000133994898645577 0.00345767806743794 0.000437938801304276 0.00016081962257021 1.47677895044461e-05 0.00103327558563111 0.0142949973800669 3.10870558954801e-13
3.02 0.00611560137320084 0.0138459727898308 0.00127300483816888 0.000603950874121126 0.000430110993873247 8.27984979198884e-06 0.00022838075173911 0.000795209969419554 0.00058627970868874 1.11068899326028e-05 0.000316710208443407 7.93746703531731e-06 1.93261404147494e-05 7.63714752410161e-06 0.000443313591300826 0.00148391879011455 0.0559657136313668 0.000134439402142582 0.00346924284762066 0.000439019823963354 0.000161331002242419 1.48167919195318e-05 0.00103644714455989 0.0154418341423589 3.1082502532712e-13
3.03 0.00613506622608795 0.0138920319135293 0.00127682387884859 0.000605977097829589 0.000431540389484035 8.30403556895351e-06 0.000229113757589474 0.000797772407546982 0.000588167416889203 1.11418931236814e-05 0.000317697210424757 7.97069884220688e-06 1.93873891157916e-05 7.70031461240241e-06 0.000444800173413866 0.00148877674042953 0.0561488511383437 0.00013488314145626 0.00348069860424164 0.000440352872803693 0.000161843426424679 1.48657923551278e-05 0.00103924843165339 0.0164356858966748 3.09567166899806e-13
3.04 0.00615456123055502 0.0139381248233747 0.00128064719894057 0.000608003760025963 0.000432969906205152 8.32814828322255e-06 0.000229853655872595 0.000800335088968053 0.00059005562996117 1.1177038339014e-05 0.000318685254471096 7.9943633179835e-06 1.94487970573574e-05 7.77350962066774e-06 0.000446285329673864 0.00149364021914447 0.0563318694493408 0.000135326004408606 0.00349210724380211 0.000442309448750853 0.000162357019308485 1.49147901166837e-05 0.00104217562965992 0.0166529773327904 3.12812885897531e-13
3.05 0.00617408488942307 0.0139842518104842 0.00128447293953952 0.000610030656048829 0.000434400058502797 8.35315973609493e-06 0.000230593530132336 0.000802898320314195 0.000591944310028747 1.12122393620397e-05 0.000319674244479899 8.01600365050012e-06 1.95101406180501e-05 7.84402142851185e-06 0.000447768396270328 0.00149850311991063 0.0565146890817242 0.000135768027210788 0.00350362755350189 0.000443109517224744 0.000162871706944012 1.49637820079164e-05 0.00104554159348071 0.0163330581694557 3.10386540331464e-13
3.06 0.00619363560271709 0.0140304126078084 0.0012882987401397 0.000612057592710495 0.000435831364431646 8.37805072026375e-06 0.000231326763432388 0.000805462406483218 0.000593833404998953 1.12473827430588e-05 0.000320664045190225 8.05053821333297e-06 1.95712164206016e-05 7.90051408351154e-06 0.00044924957468149 0.00150336162362242 0.0566974730841918 0.000136209363480924 0.0035151802614311 0.000444998633409071 0.000163387330598624 1.50126563946926e-05 0.0010492552277599 0.0153890030336138 3.11644049398538e-13
3.07 0.00621321167986646 0.014076606380169 0.00129212200143541 0.000614084502829997 0.000437264348439654 8.40464248125745e-06 0.000232048739401317 0.000808027709882433 0.000595722978529752 1.12823929399723e-05 0.000321654559923806 8.06331687648723e-06 1.96318982260934e-05 7.93220115111521e-06 0.00045072983776886 0.00150821583883877 0.0568804900355225 0.000136650163218406 0.0035266211012039 0.000446376545768086 0.00016390376345578 1.50614734894273e-05 0.00105315077289561 0.0138573101910849 3.19307082213363e-13
3.08 0.00623281135245741 0.0141228317305991 0.00129594018553422 0.000616111525340173 0.000438699527337414 8.43109335292018e-06 0.00023275799923592 0.000810594689380932 0.000597613306667506 1.13172260403773e-05 0.00032264578694806 8.09897566867698e-06 1.96921729562287e-05 7.93972172209837e-06 0.000452210513001829 0.0015130693338443 0.0570638888217076 0.000137090504278297 0.0035380416625777 0.00044753747011311 0.000164420967895902 1.51103754071801e-05 0.0010570159582466 0.012585264117407 3.13044277953548e-13
3.09 0.00625243278764965 0.0141690867227871 0.00129975112516862 0.000618139034073071 0.000440137378593529 8.45974740103279e-06 0.000233456553413731 0.000813163903835462 0.000599504910199812 1.13518995907694e-05 0.000323637842536425 8.11436937024481e-06 1.97521462486859e-05 7.92413768166434e-06 0.000453692719527741 0.00151792690155291 0.0572476128628721 0.000137530441441314 0.00354954697299493 0.000449409145608245 0.000164938995012135 1.51592924330466e-05 0.00106081270219065 0.0116004870193059 3.15848329428111e-13
3.1 0.0062720741019632 0.0142153689181721 0.00130355331125299 0.000620167609154 0.000441578295592661 8.48820431496809e-06 0.00023414927399364 0.000815735974275194 0.000601398508738527 1.13864599696204e-05 0.000324630948720866 8.14036760027637e-06 1.98120165415989e-05 7.89712494035072e-06 0.000455176889742577 0.0015227918470769 0.0574315249905132 0.000137970079032297 0.00356105967355904 0.000450458845534114 0.000165457972777119 1.52082082723619e-05 0.00106435063301667 0.0113503186348818 3.26424633787597e-13
3.11 0.00629173337536797 0.0142616754263172 0.00130734612954128 0.000622197956922974 0.000443022539308048 8.51877493941585e-06 0.000234842540378862 0.000818311510478997 0.000603294904512448 1.14210117996265e-05 0.000325625392595336 8.16725503089834e-06 1.98720242880496e-05 7.87064095358904e-06 0.000456662564731533 0.00152766431421395 0.0576156033821717 0.000138409575947001 0.00357250720293506 0.000452160154879988 0.000165978118283022 1.52571786063103e-05 0.00106766532293948 0.0120309180066499 3.16748680300583e-13
3.12 0.00631140866562913 0.0143080029669256 0.00131113001994383 0.000624230794648987 0.00044447019818499 8.54908053616398e-06 0.000235542514921759 0.000820891017481151 0.000605194823574338 1.14556272906587e-05 0.000326621473022119 8.18258239134078e-06 1.99323915945285e-05 7.85626944615723e-06 0.000458148537755165 0.00153254155198022 0.0578000171777242 0.000138849117491381 0.00358393195446766 0.000453452600943203 0.000166499759389911 1.53061524524687e-05 0.00107092899601054 0.0129173852694875 3.21378470924572e-13
3.13 0.00633109802259874 0.0143543479411003 0.00131490653878015 0.000626266722843418 0.000445921166984216 8.58055542045737e-06 0.000236253522089315 0.000823474804649007 0.000607098755766142 1.14904202354357e-05 0.000327619450987302 8.21849367381021e-06 1.99932676421435e-05 7.86509042636676e-06 0.000459633280663473 0.00153741991949187 0.0579850195186898 0.000139288899068438 0.00359539931949751 0.000454977503748301 0.000167023319882997 1.53550783441936e-05 0.0010743161009899 0.0140014538721309 3.28288815259731e-13
3.14 0.00635079950253424 0.0144007065100971 0.00131867831351317 0.000628306110351897 0.000447375152104385 8.61175810053907e-06 0.0002369769744383 0.000826062920323549 0.000609006836345643 1.15254106874144e-05 0.000328619518290777 8.23280032375478e-06 2.00546943396873e-05 7.89689566426958e-06 0.000461115480286778 0.00154229745533236 0.0581707567802782 0.00013972906512514 0.00360689247083177 0.000456389388047996 0.000167549241173923 1.54040034767517e-05 0.00107737925977554 0.0151522079164479 3.22096752149743e-13
3.15 0.00637051118208071 0.0144470746788335 0.00132244888907434 0.00063034901405931 0.000448831704687762 8.64258047269172e-06 0.00023771113344385 0.000828655129531543 0.000610918802116665 1.15606505559287e-05 0.000329621792267836 8.26668425165965e-06 2.01166006715922e-05 7.95056258961526e-06 0.000462594477722579 0.00154717553016015 0.0583571491852884 0.000140169580502131 0.00361833992621792 0.000457737378742953 0.000168077867707747 1.54529600064462e-05 0.00108025899838462 0.0161022245668708 3.25821155428767e-13
3.16 0.00639023117205458 0.0144934483824419 0.0013262224752306 0.000632395148541413 0.000450290277188662 8.67321269082973e-06 0.000238451757015147 0.000831250942312037 0.000612834035810424 1.15960866996129e-05 0.000330626334555378 8.29035138499727e-06 2.01788252699639e-05 8.01461620052871e-06 0.000464070450523767 0.00155205861560972 0.0585439340476221 0.000140610184760212 0.00362975662783302 0.000459444711504748 0.000168609356867607 1.55018560219434e-05 0.00108334224213569 0.0167601293269033 3.14322420900495e-13
3.17 0.0064099576306056 0.0145398235730619 0.0013300036156443 0.000634443910714085 0.000451750293043212 8.70214044822948e-06 0.000239193438504473 0.000833849687085402 0.000614751688303306 1.16317019909702e-05 0.000331633185648832 8.31392890990203e-06 2.02411613068086e-05 8.07789723486803e-06 0.000465544281759168 0.00155695224763943 0.0587308429379176 0.000141050574272254 0.00364120497161364 0.000460456565343347 0.000169143660468078 1.5550666598846e-05 0.00108664495245211 0.0168271352224877 3.27129283586518e-13
3.18 0.00642968877592402 0.0145861963053789 0.00133379680619845 0.000636494454679461 0.000453211216565717 8.73099608643957e-06 0.000239931248886503 0.000836450612892797 0.000616670847831694 1.1667411640775e-05 0.000332642400770178 8.3475996190969e-06 2.03034109301442e-05 8.13020346511662e-06 0.000467017179767723 0.00156186026359338 0.0589177824111099 0.000141490672359171 0.003652661668172 0.000462414423212764 0.000169680571157362 1.55994462288305e-05 0.00109009622549047 0.0159528806885978 3.3247209104898e-13
3.19 0.00644942289811848 0.0146325628184653 0.00133760609771317 0.000638545802388472 0.000454672609409331 8.75790275270351e-06 0.000240662213125221 0.000839052997065705 0.00061859071241943 1.1703179741185e-05 0.000333654073355332 8.36361725042213e-06 2.03654356384801e-05 8.16260746122882e-06 0.000468490198003813 0.00156678280680291 0.0591048710087716 0.000141930670793724 0.00366409306239462 0.000463368487519713 0.00017021978910257 1.56482346584591e-05 0.00109369416385496 0.0145035733254079 3.21483703973674e-13
3.2 0.0064691583703937 0.0146789196126796 0.00134143472035662 0.000640596970035149 0.000456134163194391 8.78480965544357e-06 0.000241386201056123 0.000841656234415545 0.000620510721413347 1.17389477887031e-05 0.00033466833673174 8.39782614439378e-06 2.04271905610629e-05 8.17626672212344e-06 0.000469963831381411 0.00157171619172039 0.0592922889181062 0.000142370773430112 0.0036755180967573 0.000465125661376294 0.000170760969805184 1.56970674517112e-05 0.00109738050529581 0.0129746618753163 3.2703271949166e-13
3.21 0.00648889365917979 0.0147252635196031 0.00134528476658409 0.000642647087483074 0.000457595702421304 8.81077209115397e-06 0.00024210597722159 0.0008442598902746 0.000622430614312396 1.17747189768762e-05 0.000335685340954485 8.41687722927002e-06 2.04887337407306e-05 8.17352332014031e-06 0.000471437826906974 0.00157665472052305 0.0594800636210561 0.000142810951189285 0.00368694761554056 0.000466553168648382 0.000171303752095298 1.57458733189155e-05 0.00110107259590209 0.0117855718594572 3.33909232756484e-13
3.22 0.00650862733337181 0.0147715917642348 0.00134915696602559 0.000644695490498267 0.000459057158475747 8.83672685323104e-06 0.000242826390674454 0.000846863709889779 0.0006243504055799 1.18104856828477e-05 0.000336705211261674 8.44201533066569e-06 2.05502089919665e-05 8.16512621533862e-06 0.00047291126257518 0.00158159347963001 0.0596679933565137 0.000143251006789827 0.00369838263692461 0.000467669137842217 0.000171847791751729 1.57946648585359e-05 0.0011046138156823 0.0116620962051435 3.26122912407697e-13
3.23 0.00652835807235978 0.0148179020178854 0.00135305057771957 0.000646741770732024 0.00046051852083689 8.86329404059171e-06 0.000243552926786055 0.000849467589714484 0.000626270288878555 1.1846303673855e-05 0.000337728000067199 8.47130929438245e-06 2.06118060023067e-05 8.16230622348359e-06 0.000474382855036298 0.0015865306073876 0.0598557942285748 0.000143690859178216 0.00370980575301907 0.00046969005483079 0.000172392814266971 1.58435724222072e-05 0.00110800772663147 0.0121980122417914 3.30931480023286e-13
3.24 0.00654808467297976 0.0148641924413428 0.00135696341466457 0.000648785776880677 0.000461979776416294 8.88979447702201e-06 0.000244290027617836 0.000852071526180794 0.00062819050398934 1.18821884248559e-05 0.000338753648406268 8.48775480480521e-06 2.06737079792151e-05 8.17388083508019e-06 0.000475851383270197 0.00159146781711185 0.0600433360698793 0.000144130708332042 0.00372119916847616 0.000470517124518082 0.000172938662917784 1.58925621554332e-05 0.00111147576164666 0.0130530840475102 3.37281964438202e-13
3.25 0.006567806055134 0.0149104617172762 0.00136089200432394 0.000650827569145758 0.000463440849561836 8.917985658978e-06 0.000245039660386419 0.000854675563438897 0.000630111210521796 1.19182028590655e-05 0.000339781970652875 8.52333443276926e-06 2.07360398359535e-05 8.20765161529123e-06 0.000477316085738984 0.00159640893102512 0.0602307344786676 0.000144570915090736 0.00373260462761611 0.000472355460588706 0.000173485299734526 1.5941522190906e-05 0.00111482870790494 0.0142001020913976 3.33969015012973e-13
3.26 0.00658752126624337 0.0149567090718875 0.00136483187481771 0.000652867337679595 0.000464901555012467 8.94605091885824e-06 0.000245800555227185 0.000857279760172228 0.000632032409756835 1.195433179182e-05 0.000340812671925895 8.5412914056172e-06 2.07988316625527e-05 8.26016927286816e-06 0.000478776905934512 0.00160135729089547 0.0604182082608781 0.000145011744458021 0.00374402935350731 0.000473777939623735 0.000174032741564657 1.59903928167822e-05 0.00111769238870048 0.0152315510656699 3.37270490456693e-13
3.27 0.00660722948423293 0.0150029342850272 0.00136877794395287 0.000654905301374717 0.000466361572619768 8.97580313044123e-06 0.000246568351889127 0.000859884188810503 0.000633953941612718 1.19905858921903e-05 0.000341845397263937 8.57186196669867e-06 2.08620070614459e-05 8.32625302152678e-06 0.000480234514897446 0.00160631353151655 0.0606058476954974 0.000145453201061905 0.00375541062812167 0.000474902155961242 0.000174580962949193 1.60391541329313e-05 0.00112049451364857 0.0160783180114976 3.30861396936692e-13
3.28 0.00662693001932436 0.0150491376893372 0.00137272497793127 0.000656941606968905 0.000467820448894262 9.00540571876606e-06 0.000247336644906171 0.000862488968457727 0.000635875560064436 1.20268977609727e-05 0.000342879804444107 8.60074920003018e-06 2.09254016064247e-05 8.39320112297906e-06 0.000481690109464879 0.00161127497568995 0.06079351724066 0.000145895040585313 0.00376677217264303 0.000476794609847075 0.000175129827745649 1.60878188897351e-05 0.00112345340812921 0.0166593129428832 3.33730490395236e-13
3.29 0.00664662231431792 0.015095320157914 0.0013766680771893 0.000658976247231427 0.000469277624645052 9.03576897139345e-06 0.000248098661777432 0.000865094320937998 0.00063779706592398 1.20632227458614e-05 0.000343915643960549 8.61955676365349e-06 2.09888075100468e-05 8.44750988724528e-06 0.000483145052022876 0.0016162369637089 0.0609809647474543 0.000146336899671218 0.00377819091275002 0.000477878472274142 0.00017567908859376 1.61365000606147e-05 0.00112647428305749 0.0167274633936258 3.37010284685205e-13
3.3 0.00666630594366227 0.0151414830813959 0.00138060314349047 0.000661009013745739 0.000470732484105204 9.06601450282311e-06 0.000248849124884985 0.000867700630078824 0.00063971845682761 1.20994861210622e-05 0.00034495282632981 8.65772771310109e-06 2.10520328535636e-05 8.48070817954243e-06 0.000484600461670049 0.0016211953184678 0.0611680085761693 0.000146778442519801 0.00378963212777042 0.000479450776609712 0.00017622844313512 1.61853049228051e-05 0.00112978188546549 0.0162151215874287 3.3466390932734e-13
3.31 0.006685980611032 0.0151876283343425 0.0013845272816949 0.000663039492976021 0.000472184417059283 9.09581606629254e-06 0.000249585787412396 0.00087030848056797 0.000641640046389472 1.21356598152064e-05 0.000345991459270776 8.67025556056541e-06 2.11149597853058e-05 8.48437208907914e-06 0.000486056880402658 0.00162614851225588 0.0613546327089636 0.000147219443280458 0.0038010193570783 0.000480973454921257 0.000176777594956621 1.62341137922966e-05 0.00113335586003846 0.0152346347260194 3.37259259881995e-13
3.32 0.00670564614574826 0.0152337582321706 0.00138843909404452 0.000665067106918814 0.000473632884325074 9.12560069872862e-06 0.000250310211213004 0.000872918656819417 0.00064356251137996 1.21717328310543e-05 0.000347031842108252 8.70596107107526e-06 2.11775838875283e-05 8.46343913787346e-06 0.000487514116629575 0.00163109830584399 0.0615409427043774 0.000147659803744892 0.00381238650070183 0.000482219299845955 0.000177326278748198 1.62829116397233e-05 0.00113707899930379 0.0138740585876692 3.44840864183226e-13
3.33 0.00672530249776207 0.0152798754788091 0.0013923388347881 0.000667091191319552 0.000475077476420117 9.15407522805864e-06 0.000251027554838595 0.000875532091482193 0.000645486844037967 1.22077682001804e-05 0.000348074415887712 8.72503999611643e-06 2.12400230723269e-05 8.4235080823664e-06 0.000488971317397263 0.00163604853386813 0.0617270589155667 0.000148099593310837 0.00382382263432119 0.000483865794947804 0.000177874253230515 1.63318192846272e-05 0.00114074785819082 0.0126181212397556 3.41286595606066e-13
3.34 0.0067449497315793 0.015325983106712 0.00139622840471059 0.000669111098327375 0.000476517957388647 9.18268907186637e-06 0.000251745404364167 0.000878149766844926 0.00064741421294443 1.22438314178937e-05 0.000349119677590415 8.74811425622909e-06 2.13024920724946e-05 8.37948283849326e-06 0.000490427253539481 0.00164100277450469 0.0619130350798016 0.000148539150673365 0.00383529425436935 0.000485102053720678 0.000178421299648661 1.63807598933894e-05 0.00114429503595889 0.0121341697608873 3.47668787925955e-13
3.35 0.00676458801892489 0.0153720844098403 0.00140011118102879 0.000671126305829288 0.000477954287925237 9.20976551125032e-06 0.000252471939498705 0.00088077258585972 0.000649345762013678 1.22800632776852e-05 0.000350168075704409 8.78108781737233e-06 2.13652483677389e-05 8.34722347458603e-06 0.000491880734821353 0.00164596225088701 0.0620988330829149 0.000148979099333493 0.00384668466296345 0.000486776100250541 0.000178967253746182 1.64296890911017e-05 0.00114766997603837 0.012271719186184 3.45317963458897e-13
3.36 0.00678421763033779 0.0154181828711538 0.00140399169500018 0.000673136514527011 0.000479386625279766 9.23712260311207e-06 0.000253213912137818 0.000883401238331702 0.000651282394919079 1.23165317429134e-05 0.000351219910740598 8.7934549392447e-06 2.14285254348487e-05 8.33794694582035e-06 0.000493331025445404 0.00165092513893276 0.0622843487299765 0.000149420085092098 0.00385804266323771 0.000487938556210288 0.000179512056290245 1.64786288647652e-05 0.00115111206439377 0.0129523890068265 3.40367368498119e-13
3.37 0.00680383892588244 0.0154642820862713 0.00140787518554358 0.000675141715972345 0.000480815300949271 9.26335004689305e-06 0.000253974966860708 0.000886036091648731 0.000653224598585495 1.23533563559334e-05 0.000352275261777585 8.83461311199863e-06 2.1492470947379e-05 8.36288109848835e-06 0.000494778121539791 0.00165588763251889 0.0624694776662202 0.000149862333102403 0.00386951739948777 0.0004896351073444 0.000180055775738927 1.65275179444886e-05 0.00115425613307564 0.013980630358827 3.45343062453555e-13
3.38 0.00682345234483102 0.0155103856843924 0.00141176707073403 0.000677142218975214 0.000482240779520974 9.28987661600714e-06 0.000254754743606649 0.000888677129971279 0.00065517234931818 1.23905186529349e-05 0.000353333956637751 8.84859509731909e-06 2.15571084578842e-05 8.41782951013885e-06 0.000496222788745377 0.00166084612987924 0.0626541910547394 0.000150305440280439 0.00388105169367913 0.000490948832217109 0.000180598570163079 1.65763217829039e-05 0.00115714484538655 0.0150065762140553 3.5750127030241e-13
3.39 0.00684305839472103 0.0155564972487751 0.00141567239012543 0.000679138629206828 0.000483663605096079 9.3160975138303e-06 0.00025554898874808 0.00089132395571329 0.000657125124659051 1.24280318551367e-05 0.000354395592162603 8.88477936216133e-06 2.16223326952493e-05 8.4984318332467e-06 0.000497666331868817 0.00166579930464923 0.0628385643827596 0.000150748686994885 0.00389249452705861 0.000492289142348193 0.000181140603258167 1.66251349876818e-05 0.00116011711867638 0.0160790859113565 3.4128371692406e-13
3.4 0.00686265763960626 0.0156026202379216 0.00141959527490806 0.000681131783900309 0.000485084342458364 9.34245400673e-06 0.000256350628303477 0.000893975852536634 0.000659082016433369 1.24657808743197e-05 0.00035545959996637 8.9109686449476e-06 2.168793878956e-05 8.58918360634003e-06 0.000499110161246143 0.00167074891595453 0.0630227259639763 0.00015119162134852 0.00390390066771867 0.000494072122903392 0.000181681967196583 1.66740593571113e-05 0.00116301267066414 0.0168699404903926 3.55174500298728e-13
3.41 0.00688225068792977 0.0156487579098884 0.00142353850190081 0.000683122651381487 0.000486503521218745 9.3693477471045e-06 0.000257151503730923 0.000896631895192101 0.000661041914835057 1.25036864480277e-05 0.000356525343685661 8.93442289446168e-06 2.1753676854998e-05 8.67576141174121e-06 0.000500555298316321 0.00167569891251842 0.063206765740679 0.00015163436181978 0.00391539711225094 0.000494998752949585 0.000182222658539434 1.67229328382126e-05 0.00116587476961681 0.0169807728964821 3.45506296682507e-13
3.42 0.00690183817983208 0.0156949132508433 0.0014275031809837 0.00068511221043054 0.000487921589891694 9.3961019436852e-06 0.000257944304723194 0.000899291081908784 0.000663003716722777 1.25416123845275e-05 0.000357592225330799 8.97179825260432e-06 2.18193145926672e-05 8.74656311429408e-06 0.000502001996425516 0.00168065329871899 0.0633906874173889 0.000152077368502109 0.00392693386637963 0.000496992109113056 0.000182762606793358 1.67717048011065e-05 0.00116895210122318 0.0164357864799786 3.50661106486029e-13
3.43 0.00692142077435718 0.0157410889102454 0.00143148861142911 0.000687101328283981 0.00048933888583317 9.42378275943124e-06 0.000258724203024268 0.000901952461080002 0.00066496650709033 1.25794766538887e-05 0.000358659778633424 8.98695503573218e-06 2.18846910627645e-05 8.79114394891526e-06 0.000503449625241776 0.00168561387569377 0.0635744397557431 0.000152520982696814 0.00393839485129787 0.000497994415347777 0.000183301718543387 1.68205865970455e-05 0.00117220100111522 0.0153943102400224 3.53690918270146e-13
3.44 0.00694099913637187 0.0157872871435732 0.00143549232652605 0.000689090655738773 0.000490755623751498 9.45111278925322e-06 0.000259489792193607 0.000904615227761506 0.000666929672829792 1.26172014824326e-05 0.000359727730145794 9.02495131524397e-06 2.19497475040776e-05 8.81092652498296e-06 0.000504896880284856 0.00169057902515375 0.0637579814777258 0.000152965200862481 0.00394981147566968 0.000499623592126261 0.000183839898753724 1.68695446834479e-05 0.00117558313200277 0.0141625760252031 3.46513875315588e-13
3.45 0.00696057392363511 0.0158335097646184 0.00143951032538209 0.000691080555592367 0.000492171903167381 9.47904023117565e-06 0.000260243138539924 0.000907278774959888 0.000668892928421225 1.26547757679918e-05 0.000360796016613628 9.04288955021176e-06 2.20145284157182e-05 8.80718533132362e-06 0.00050634226182775 0.00169554416187645 0.0639413170476915 0.000153409820950281 0.00396128848812541 0.000501195972124097 0.000184377049615205 1.69184890738046e-05 0.00117919424311191 0.0132469337719369 3.5289546377226e-13
3.46 0.00698014577389672 0.0158797581079897 0.00144353747034546 0.000693071074794061 0.000493587731597668 9.50661399461699e-06 0.000260988989324235 0.000909942696667228 0.000670856257527039 1.26921948716758e-05 0.00036186475835355 9.0722519558845e-06 2.20791561704699e-05 8.79089043828646e-06 0.000507784662114399 0.00170050363137747 0.0641244944895264 0.000153854719364706 0.00397279841707971 0.000502234933144497 0.000184913077773431 1.69674508990378e-05 0.00118285113405062 0.0128168248682232 3.64606439400079e-13
3.47 0.00699971529240658 0.0159260330032431 0.00144756801100163 0.00069506196410517 0.000495003058272887 9.53396059483251e-06 0.000261733395971889 0.000912606752092275 0.000672819796976363 1.27295206883076e-05 0.000362934196357789 9.09958841977119e-06 2.21437876876393e-05 8.77186777584276e-06 0.00050922384685901 0.00170545310926981 0.0643075945986934 0.000154299963660518 0.00398424878369732 0.000504182206782921 0.000185447932883903 1.70164055323752e-05 0.00118650240558948 0.0128407159440158 3.48792252837367e-13
3.48 0.00701928303971802 0.015972334760724 0.0014515961805052 0.000697052741141417 0.00049641781121257 9.5611414644235e-06 0.000262482144108078 0.000915270808385944 0.000674783702394597 1.27667811012255e-05 0.000364004609483833 9.12046877521626e-06 2.22085672545404e-05 8.75982582182925e-06 0.000510660643934025 0.00171039132813128 0.0644907160487919 0.000154745686553538 0.00399567389607317 0.000505224626744943 0.000185981660027248 1.7065298687118e-05 0.00119008394223169 0.0133299737627644 3.58671113774873e-13
3.49 0.00703884952020976 0.0160186631699852 0.00145561680161636 0.000699042786428435 0.0004978319309469 9.58742085085105e-06 0.000263239403246017 0.000917934782238538 0.00067674803631576 1.28040620668731e-05 0.000365076230604056 9.1541405301707e-06 2.227358846287e-05 8.76292050258193e-06 0.000512096752053245 0.00171532032072614 0.0646739331012776 0.000155191876555321 0.00400714334762564 0.00050680968852581 0.000186514419686492 1.71140773689768e-05 0.00119323382102483 0.0140102946925588 3.6291718680681e-13
3.5 0.00705841517113255 0.0160650175100455 0.00145962583840976 0.000701031456548283 0.000499245394667494 9.61374032927976e-06 0.000264006920017539 0.00092059859762679 0.000678712709351648 1.28413814095235e-05 0.00036614917893921 9.17407333037479e-06 2.23388740280095e-05 8.78147228425192e-06 0.00051353422231908 0.00172024412608277 0.0648572382495081 0.000155638300436229 0.0040186140298624 0.000508370144887671 0.000187046444286778 1.71628289482078e-05 0.00119617164890394 0.0148363783831744 3.57187025687735e-13
3.51 0.00707798035263065 0.0161113965717233 0.00146362083437814 0.000703018196698309 0.000500658227649885 9.63921913001764e-06 0.000264783911710943 0.000923262168993134 0.000680677486391271 1.28788016649138e-05 0.000367223422169517 9.20612674899277e-06 2.24043779308999e-05 8.81495501635888e-06 0.000514974792706339 0.00172516666004431 0.0650405366607268 0.000156084641468199 0.0040300376000898 0.000509543980970722 0.000187577952601203 1.72116394638034e-05 0.0011990509338074 0.015807248591778 3.5434665461003e-13
3.52 0.00709754533853925 0.0161577986906232 0.00146760118926009 0.000705002634871405 0.000502070500976246 9.66478164952487e-06 0.000265567616439156 0.00092592541022639 0.000682642049990788 1.29163171633522e-05 0.000368298772159034 9.23145410404338e-06 2.24700056835309e-05 8.85637070187454e-06 0.000516419319175252 0.00173008982338869 0.065223731844586 0.000156530720289579 0.00404145184957904 0.000511239602576613 0.000188109082302443 1.72604733845879e-05 0.00120175378667096 0.01659204346469 3.69671518016993e-13
3.53 0.0071171103083608 0.0162042217902767 0.00147156824467653 0.000706984643503899 0.000503482317932828 9.69031538393657e-06 0.000266354286716292 0.000928588260650477 0.000684606095853299 1.29539501297799e-05 0.000369374912559259 9.25760274738449e-06 2.25356462895743e-05 8.89947823669003e-06 0.000517867517616353 0.00173501274088871 0.0654068350565412 0.000156976567411957 0.00405288993631347 0.000512525816844872 0.000188639889643349 1.73092740083299e-05 0.00120458517294691 0.0170463349349347 3.58319411002345e-13
3.54 0.00713667534021901 0.0162506634334445 0.00147552516819697 0.000708964359266729 0.00050489379295777 9.71578109494235e-06 0.000267140311437597 0.000931250714551846 0.000686569427467003 1.29916777031193e-05 0.000370451448837808 9.28772614254107e-06 2.26012059722666e-05 8.93864075730575e-06 0.000519318117286965 0.00173993242012526 0.0655899766308614 0.000157422271980836 0.00406432524002435 0.000514011820787147 0.000189170407426634 1.73579625710938e-05 0.00120760156184702 0.0169602549605196 3.64705290727442e-13
3.55 0.00715624040517536 0.0162971208805555 0.00147947664724045 0.000710942158688076 0.000506305028432008 9.74219418481228e-06 0.000267923144115108 0.000933912840503413 0.000688532019057346 1.30294922769696e-05 0.000371527967232236 9.31071530324324e-06 2.26666337315799e-05 8.96980123609528e-06 0.000520769369331173 0.00174484542364854 0.0657732879206582 0.000157867788296332 0.00407573375762123 0.000515465210694458 0.000189700704730573 1.7406692612094e-05 0.00121069013482596 0.0160795327062591 3.60569687490595e-13
3.56 0.00717580536269711 0.0163435911528894 0.00148342842506093 0.000712918593531756 0.000507716093569836 9.76832392124128e-06 0.000268701798662233 0.000936574780751338 0.000690494027061883 1.30673608502501e-05 0.000372604090101382 9.34028502985675e-06 2.27319330845859e-05 8.99379105154533e-06 0.000522219715363792 0.00174974970655909 0.0659567691951712 0.000158312926622618 0.00408714172164726 0.00051685441732678 0.00019023089193165 1.74555978696232e-05 0.00121392103616641 0.0148826516848505 3.67210890556884e-13
3.57 0.00719536995757661 0.0163900710990517 0.00148738672693848 0.000714894296285179 0.000509127008686568 9.79585555528975e-06 0.00026947681447753 0.000939236728711103 0.00069245574751612 1.31052650765696e-05 0.000373679515735234 9.3655701657593e-06 2.27971562088325e-05 9.01248623996819e-06 0.000523668358007741 0.00175464576492746 0.0661402862161853 0.000158757523331342 0.00409857344734909 0.000518401800195183 0.000190761068478853 1.75045172251826e-05 0.00121745058620871 0.0138345645175273 3.69436727904455e-13
3.58 0.00721493381813065 0.0164365574623032 0.00149135763737777 0.000716869870196463 0.000510537735737191 9.822997839674e-06 0.000270249754967441 0.000941898889796236 0.000694417533019681 1.31431623062757e-05 0.000374754037700733 9.39114531658139e-06 2.28623834850278e-05 9.03043091636131e-06 0.000525115513533476 0.00175953661358074 0.0663237041624113 0.000159201575708063 0.00411000256372235 0.000519616622943093 0.000191291264811851 1.75533975687457e-05 0.00122099197210543 0.013132410418373 3.6366547399948e-13
3.59 0.0072344964559339 0.0164830469472191 0.0014953464934989 0.000718845780891629 0.000511948174614465 9.85124948780153e-06 0.000271022435158943 0.000944561436872597 0.000696379695256428 1.31810337869332e-05 0.000375827543320355 9.42039863407661e-06 2.29276943056204e-05 9.05197345911708e-06 0.000526562254429976 0.00176442664767322 0.0665070223055734 0.000159645200840431 0.00412140625766787 0.000521405745275461 0.000191821433327914 1.76022188791874e-05 0.00122463597616385 0.0131632447270928 3.65083673074877e-13
3.6 0.00725405726690652 0.0165295362833788 0.00149935735747331 0.000720822265956562 0.000513358163065529 9.87918884438167e-06 0.000271796143860756 0.000947224473615085 0.000698342422767176 1.32188276386184e-05 0.000376899996538897 9.44409395882792e-06 2.29931378912898e-05 9.07900015051523e-06 0.000528010015437057 0.0017693198977931 0.0666903774399046 0.000160088502786602 0.00413280780385569 0.000522441955394387 0.000192351495389838 1.76509644626322e-05 0.00122816861423448 0.0135624245156868 3.71375229312232e-13
3.61 0.00727361553383211 0.0165760222844871 0.00150339262315308 0.000722799276735532 0.000514767478522053 9.9075144923354e-06 0.00027257111426392 0.000949888016254818 0.000700305737878437 1.32565261537205e-05 0.00037797141389129 9.47362950952995e-06 2.30587135551322e-05 9.11223671720426e-06 0.000529459972872619 0.00177421840201385 0.0668739224346539 0.000160531500631983 0.00414423255071371 0.000524196811976765 0.000192881396689347 1.76997209813226e-05 0.00123143135820233 0.0141206214498437 3.6960113234181e-13
3.62 0.0072931704303908 0.0166225019015843 0.0015074527962645 0.000724776461944609 0.000516175841013708 9.93572890459051e-06 0.000273346408381757 0.00095255199908337 0.000702269504812451 1.32940822727877e-05 0.000379041841722942 9.50012784703041e-06 2.31243663156124e-05 9.14840396295043e-06 0.000530912558564378 0.00177912134871822 0.0670577010049545 0.000160974144443523 0.00415566339487077 0.000525534380359839 0.000193411117179278 1.77484425026877e-05 0.00123461985545779 0.0149891735484412 3.75627251461294e-13
3.63 0.0073127210264597 0.0166689722686078 0.00151153646915513 0.000726753196558532 0.000517582917667157 9.9636241068888e-06 0.00027412024566267 0.000955216300892435 0.00070423348443555 1.33314882836225e-05 0.000380111341466028 9.52560721305187e-06 2.31900002919619e-05 9.18321905150209e-06 0.000532367312807345 0.00178402534079071 0.0672416242374512 0.000161416347167 0.00416705959564108 0.000526801764036302 0.000193940627999919 1.7797097560231e-05 0.0012375955956778 0.0158557514289319 3.75485400370199e-13
3.64 0.00733226629489403 0.0167154307398334 0.00151564049100943 0.000728728653291368 0.000518988331293541 9.99161798030096e-06 0.000274890662864371 0.00095788078328666 0.000706197417297996 1.33687319574335e-05 0.000381179985482196 9.55623824381014e-06 2.32555067102804e-05 9.21244677993133e-06 0.000533823138004639 0.00178892570026514 0.06742555250254 0.000161858007407702 0.00417843553870734 0.000528652962110617 0.000194469843930065 1.78458018656853e-05 0.00124041276017836 0.016551891010753 3.6939097046512e-13
3.65 0.00735180511948432 0.0167618749180231 0.00151976031350943 0.000730701907327616 0.000520391675863325 1.00187801285724e-05 0.000275656284877557 0.000960545328103368 0.000708161108283648 1.34058384442311e-05 0.000382247860813149 9.5781438637239e-06 2.33207977948237e-05 9.23181241800286e-06 0.0005352788454535 0.00179381831186481 0.067609406685765 0.00016229905466546 0.00418985871314217 0.000529555441220353 0.000194998626374558 1.78946816377948e-05 0.0012432889502854 0.0168985586468883 3.78070761190186e-13
3.66 0.00737133630424528 0.0168083026734087 0.0015238904739695 0.000732672060221044 0.000521792541674105 1.00461786480622e-05 0.000276416949493725 0.000963209860924824 0.000710124485578547 1.3442851620715e-05 0.000383315076121135 9.6088710822985e-06 2.33858369895296e-05 9.2418619279964e-06 0.000536733762373117 0.00179870125137979 0.0677932250314812 0.000162739504130943 0.00420131594432962 0.000531502254352635 0.000195526844523382 1.794363779369e-05 0.00124610692075881 0.0167543669536805 3.70355738229386e-13
3.67 0.00739085858374171 0.0168547121530887 0.00152802516554098 0.000734638365190242 0.000523190550658074 1.00723564449911e-05 0.000277173969047437 0.000965874352780261 0.000712087615539211 1.34798404137305e-05 0.000384381763628355 9.63241583682532e-06 2.34506541421029e-05 9.24391620398484e-06 0.000538188136546075 0.00180357548744925 0.0679771258441343 0.000163179453853787 0.00421272413566031 0.000532617873703943 0.000196054440963877 1.79924747405208e-05 0.00124881238352398 0.0162519232111496 3.73407126534478e-13
3.68 0.00741037063456081 0.0169011017816029 0.00153215883481676 0.000736600335642368 0.000524585399899908 1.00988126676423e-05 0.000277929923885864 0.000968538798191572 0.000714050667912675 1.35168800524234e-05 0.000385448071481095 9.65819080084558e-06 2.35153409166227e-05 9.24374657966362e-06 0.000539643158576932 0.00180844431285288 0.0681612012059405 0.000163619006690829 0.00422410124088442 0.000534114015201129 0.000196581439641467 1.80413058183757e-05 0.00125186613504472 0.0154554098646013 3.8028194874967e-13
3.69 0.00742987108760718 0.0169474702528926 0.00153628674689922 0.000738557820185536 0.0005259769077571 1.01238051678607e-05 0.000278688025956905 0.000971203175875773 0.000716013841650147 1.35540493592969e-05 0.000386514144464801 9.68755191904325e-06 2.35800263071044e-05 9.24794507639424e-06 0.000541100579147632 0.00181331172693835 0.0683454262001493 0.000164058194937157 0.00423553478066352 0.000535750692344662 0.000197107882954103 1.80901735296157e-05 0.00125529384697837 0.0146073677976065 3.73249123977576e-13
3.7 0.00744935854133092 0.0169938165150381 0.00154040546187881 0.00074051103224197 0.000527365054941866 1.01490271906463e-05 0.000279451226099237 0.000973867403855642 0.000717977273333952 1.35913862069472e-05 0.000387580095545109 9.70826163638134e-06 2.36448386304276e-05 9.26165724578052e-06 0.000542562068897143 0.00181818050269942 0.068529674641441 0.00016449698964812 0.00424700213758499 0.000536867652768739 0.000197633752834054 1.81389815915823e-05 0.00125887249631002 0.0140021978751816 3.8016422003351e-13
3.71 0.00746883157551793 0.0170401397484415 0.00154451317652317 0.000742460528371189 0.000528750011376982 1.01729553179651e-05 0.000280221325271027 0.000976531302938262 0.000719940955566225 1.36289170673552e-05 0.000388645976452166 9.74153902808361e-06 2.37098663282588e-05 9.29009047318619e-06 0.000544028578906126 0.00182305086313093 0.0687138492665026 0.000164935385044479 0.00425840401178932 0.000538593226707525 0.000198158950512169 1.81878541179406e-05 0.00126268077195937 0.0136600315215094 3.80941461145721e-13
3.72 0.00748828876576308 0.0170864393393191 0.00154860990016577 0.000744407137652358 0.000530132141365353 1.01969885415221e-05 0.000280998355779527 0.00097919458110145 0.000721904690370211 1.36665912419441e-05 0.000389711755314756 9.76273705036395e-06 2.37751284434478e-05 9.33161878956313e-06 0.00054549996239073 0.00182792043328018 0.068898013287273 0.000165373472641527 0.00426975477695381 0.000539894833842371 0.000198683360185685 1.82367740288942e-05 0.00126636687974665 0.0136905465041546 3.73583439297935e-13
3.73 0.00750772869820713 0.0171327148494201 0.0015526974500664 0.000746351851642218 0.000531511982188712 1.02205358585121e-05 0.000281780428636543 0.000981856845264136 0.000723868092173772 1.37043568851164e-05 0.000390777310702659 9.7934581726101e-06 2.38405651908306e-05 9.38409193141212e-06 0.000546975014305185 0.00183278552786537 0.0690823802241349 0.000165811429370933 0.00428117149605014 0.000541315405115963 0.000199206948539627 1.82855917250821e-05 0.00126978831912459 0.0141112779261429 3.85949907627784e-13
3.74 0.00752714998468101 0.017178965984098 0.00155677926944204 0.000748295691638231 0.000532890196817148 1.02440305010155e-05 0.000282564110628388 0.000984517639836929 0.000725830641222818 1.37421019929671e-05 0.000391842446288184 9.82076416335977e-06 2.39060513776402e-05 9.4399920023899e-06 0.000548451914502491 0.00183764317202428 0.0692671442856738 0.000166249421427483 0.00429264909257635 0.000542863187187308 0.000199729820406017 1.8334340268013e-05 0.00127299954177876 0.0147080531315749 3.90744562241589e-13
3.75 0.00754655127781299 0.0172251925596985 0.00156086008916114 0.000750239573519522 0.000534267506043373 1.02682569017762e-05 0.000283345243809854 0.000987176503722432 0.000727791773855333 1.37797452351389e-05 0.000392906924865072 9.8445391742244e-06 2.39714289126294e-05 9.49151580629104e-06 0.00054992889545697 0.00184249287131662 0.0694523040873322 0.000166687510435599 0.00430406109743911 0.00054418034519564 0.000200252190147989 1.83831359711804e-05 0.00127594285964665 0.0155863049405956 3.79007759376918e-13
3.76 0.00756593128621829 0.0172713944723095 0.00156494546835575 0.000752184192111492 0.000535644610804333 1.02923142174966e-05 0.000284119994397662 0.000989833032269042 0.000729750985998032 1.38172023119574e-05 0.000393970515195703 9.87768529654437e-06 2.40365494149002e-05 9.53262453036261e-06 0.000551404865303513 0.00184733724628966 0.0696376593773604 0.000167125671756869 0.0043154234851405 0.000545718152322332 0.000200774301409966 1.84320137197577e-05 0.00127891687401804 0.0165114819385064 3.81776026117007e-13
3.77 0.00758528878936344 0.0173175716687506 0.00156904126006104 0.000754129943918667 0.000537022117652561 1.03180377924401e-05 0.000284885850944365 0.000992486929342315 0.000731707923165337 1.38544430285099e-05 0.000395033039391912 9.89688393545641e-06 2.41013137601909e-05 9.55735680027615e-06 0.000552879738261536 0.00185218118628437 0.0698229952345141 0.000167563939853159 0.00432686429592518 0.000547058048526113 0.000201296364304262 1.84809210373825e-05 0.00128192541604364 0.0170369983966735 3.94716049668243e-13
3.78 0.0076046226521941 0.0173637241215153 0.00157315305501342 0.000756076901624394 0.000538400481034579 1.03435812435963e-05 0.000285642305017676 0.000995138036831885 0.000733662434117783 1.38914744250256e-05 0.000396094408423479 9.92977334757887e-06 2.41656978706266e-05 9.567088481263e-06 0.000554354346942732 0.00185702989638101 0.0700082782148311 0.000168002541000523 0.00433835555810822 0.000548617470685059 0.000201818548905275 1.85298980471073e-05 0.00128471267672493 0.0170653355712304 3.89891832029654e-13
3.79 0.0076239318391164 0.0174098518081552 0.00157728565747825 0.000758024844908961 0.000539779972777981 1.03707999891727e-05 0.000286391031477898 0.000997786334905604 0.000735614575712332 1.39283476917729e-05 0.00039715463529873 9.95130563048465e-06 2.42297579286094e-05 9.56340688781513e-06 0.000555829984776416 0.00186188676022599 0.0701936769627433 0.000168441838863587 0.00434978448519271 0.00054993105427953 0.000202341008661912 1.85788858433071e-05 0.00128736560736725 0.0165168754588456 3.85268080091165e-13
3.8 0.00764321542745998 0.0174559546964346 0.00158144264255133 0.000759973343153929 0.000541160684737943 1.03979263017837e-05 0.000287135515988509 0.00100043191368522 0.000737564569500044 1.39651373252939e-05 0.000398213820297188 9.97792531174791e-06 2.42936137736046e-05 9.55401815806106e-06 0.000557307776925798 0.00186675204697115 0.0703793958079996 0.000168882093769105 0.00436117670729601 0.000551411613198777 0.000202863872279792 1.86277327447569e-05 0.00129037526522079 0.0157026200376399 3.8443375468715e-13
3.81 0.00766247262000303 0.0175020327351835 0.00158562603691815 0.000761921875967418 0.000542542563479469 1.04257910948325e-05 0.00028788022083048 0.0010030749241136 0.000739512722909895 1.40019284843542e-05 0.000399272111286763 1.00065607294255e-05 2.43574166521016e-05 9.54687993867489e-06 0.000558788143825754 0.00187162309106873 0.070565485644717 0.000169323249227313 0.00437261881223589 0.000552990553303254 0.000203387180734625 1.86765425768171e-05 0.00129349219518301 0.0150058676786631 3.93880836237397e-13
3.82 0.00768170275668469 0.0175480858515793 0.00158983615082756 0.000763869971062743 0.000543925470117517 1.04536666479183e-05 0.000288629493949942 0.0010057155210288 0.000741459336441997 1.40387814818173e-05 0.000400329646935509 1.00266807139335e-05 2.44213091954682e-05 9.54908028068057e-06 0.00056027057756121 0.00187649584854517 0.0707518005791682 0.000169764949554961 0.00438409342951505 0.000554057508350778 0.000203910813580464 1.87253900509404e-05 0.00129684865867399 0.0145133736162015 3.97974648114551e-13
3.83 0.0077009053251144 0.017594113954235 0.0015940715752588 0.000765817335120149 0.00054530925304753 1.04810515850566e-05 0.000289386490270286 0.00100835381259842 0.000743404620249378 1.40757422733912e-05 0.00040138649749988 1.00605923400842e-05 2.4485388879468e-05 9.56774386595457e-06 0.000561753815959649 0.00188136703717619 0.0709381208513869 0.00017020675706878 0.00439553026259283 0.000556017094114394 0.000204434484366412 1.87742236225058e-05 0.00130059684527842 0.0143377978698116 3.82560663772085e-13
3.84 0.00772007997002855 0.0176401169422525 0.00159832934130806 0.000767763954273461 0.00054669381928715 1.05084752128787e-05 0.000290152368211511 0.00101098982863284 0.000745348640194775 1.41127984588734e-05 0.000402442618205839 1.00798814079723e-05 2.45496835722809e-05 9.6026496622728e-06 0.000563236332921299 0.00188623575995406 0.0711243212424104 0.000170648355049983 0.00440694712303941 0.000556968345952947 0.000204957841865838 1.88230353054802e-05 0.00130433359755325 0.0143435481183754 3.92565169981651e-13
3.85 0.00773922650137183 0.0176860947191561 0.00160260522266868 0.000769710145355338 0.000548079190253659 1.05346861974707e-05 0.000290925955976899 0.00101362351501347 0.00074729130488195 1.41499264469355e-05 0.000403497827736997 1.01123836418132e-05 2.46141442393687e-05 9.65340415090267e-06 0.000564716934637695 0.00189110377435845 0.0713104472385542 0.000171089593274776 0.00441841055347541 0.000558678198813945 0.000205480627536157 1.88717681503851e-05 0.00130795986317717 0.0144640697521703 3.97696051924116e-13
3.86 0.00775834490096119 0.0177320472109291 0.00160689414943949 0.000771656547441134 0.00054946553129785 1.05608704163419e-05 0.000291703969257856 0.00101625475505667 0.000749232394838328 1.41870528087331e-05 0.000404551818753416 1.01372449470316e-05 2.46786558182884e-05 9.71248734802989e-06 0.000566195212898746 0.00189597429226497 0.0714966522318323 0.00017153043513461 0.00442988648314903 0.000560145337499757 0.000206002784751312 1.89204435658144e-05 0.00131139832146808 0.0149142580564994 3.9288654284513e-13
3.87 0.00777743532779569 0.0177779743873588 0.00161119069006181 0.000773604053614854 0.000550853149771561 1.05859734921562e-05 0.000292481732432092 0.00101888341168743 0.000751171624680002 1.42241145548703e-05 0.000405604199987916 1.01627356479831e-05 2.47430635947973e-05 9.77228987870628e-06 0.000567671672672014 0.00190085000206397 0.0716830560620418 0.000171970941300571 0.00444131323179897 0.000561304150765791 0.000206524448377922 1.89691658463958e-05 0.00131469349843451 0.0155311630266083 3.96785061655024e-13
3.88 0.0077964981216775 0.017823876284922 0.0016154895522128 0.000775553692983595 0.00055224246211726 1.06109548352171e-05 0.00029325423759737 0.00102150937996369 0.000753108722560448 1.42610380404681e-05 0.000406654560561029 1.01947106610125e-05 2.4807208088469e-05 9.82473546949055e-06 0.00056914749114031 0.00190573144376663 0.0718696358983354 0.000172411314135265 0.00445274098327013 0.000563148787498118 0.000207045834910406 1.9017969892646e-05 0.00131794648724789 0.0161034039195808 4.04813560751585e-13
3.89 0.00781553380537968 0.017869753030471 0.00161978605332042 0.0007775064823298 0.000553633936827312 1.0635587742605e-05 0.000294017299428902 0.00102413263661295 0.000755043507592013 1.42977777690912e-05 0.000407702542615331 1.02135004811842e-05 2.48709613052337e-05 9.86158884055902e-06 0.000570624018308267 0.00191061666911477 0.0720562329645657 0.000172851895488921 0.0044642084813265 0.000564205494874063 0.000207567127700785 1.90668001543481e-05 0.00132105804895008 0.016744633425126 3.95222203658351e-13
3.9 0.00783454308504088 0.0179156048637903 0.0016240765142445 0.000779463271988058 0.000555028023854812 1.06600498089101e-05 0.000294768540448391 0.00102675327452988 0.000756975947812199 1.43343149331379e-05 0.000408747905356066 1.02478948523697e-05 2.49342565030985e-05 9.88119499100175e-06 0.000572102232955306 0.00191550237443695 0.0722426710458655 0.000173293027832052 0.00447565806079513 0.000565902652088231 0.000208088441554374 1.91156187243072e-05 0.00132374407175142 0.0170464432538722 4.04564780025842e-13
3.91 0.00785352684905159 0.0179614321582818 0.0016283585386992 0.000781424612378648 0.000556425083663727 1.06849798091952e-05 0.000295507976866719 0.00102937151345711 0.000758906186002864 1.43706594962539e-05 0.000409790564815422 1.02660294306199e-05 2.49971046272192e-05 9.88162076152984e-06 0.000573582378958548 0.00192038582787896 0.0724288909704582 0.000173734840571344 0.00448706918471958 0.000567241015898842 0.000208609870047842 1.91644649837236e-05 0.00132638689683399 0.0168364218560765 3.89115410081501e-13
3.92 0.00787248616512611 0.0180072354379312 0.00163263115373483 0.000783390663961573 0.000557825328111566 1.07097515890681e-05 0.000296238063243197 0.00103198768329276 0.000760834527805564 1.44068573286946e-05 0.0004108306002417 1.02957239399121e-05 2.50595944579869e-05 9.86921628503698e-06 0.00057506392472889 0.00192526644315071 0.0726149854619193 0.00017417715105345 0.00449848443382084 0.000568657306053015 0.000209131544545826 1.92132904526174e-05 0.00132923742695643 0.0164400165881648 3.9971119928125e-13
3.93 0.00789142227587608 0.0180530153900873 0.00163689480065523 0.00078536116664953 0.000559228783344412 1.07355140912546e-05 0.000296963172036015 0.00103460218283204 0.000762761394878317 1.4442967012567e-05 0.000411868223773125 1.03200335723584e-05 2.51218746443317e-05 9.85041415239582e-06 0.00057654585043837 0.00193014606886349 0.0728011023156459 0.00017461961645602 0.00450992158724789 0.000570177734301179 0.000209653631165658 1.92620638031474e-05 0.00133213392483101 0.0156715293092991 4.08451175542968e-13
3.94 0.00791033659262193 0.0180987728725759 0.00164115118222319 0.000787335474241921 0.000560635280143988 1.0761153318009e-05 0.000297688614514182 0.001037215421553 0.000764687252417464 1.4479058472278e-05 0.000412903720787685 1.03414584284697e-05 2.51841218583574e-05 9.83472434461718e-06 0.000578027130733362 0.00193502784368812 0.0729873035092681 0.00017506204141744 0.00452135491450241 0.000571529129469481 0.000210176266955401 1.9310786821127e-05 0.00133548351192145 0.014988836147649 4.03734075246929e-13
3.95 0.00792923068775064 0.018144508915039 0.00164540298686215 0.000789312648729271 0.000562044472724428 1.07879031068592e-05 0.000298419417311485 0.00103982775567796 0.00076661252541424 1.45151912111272e-05 0.000413937374424115 1.03737427632371e-05 2.52465013986026e-05 9.83210741584686e-06 0.00057950720363678 0.00193991433686967 0.0731735068347412 0.000175504551872882 0.00453275252776349 0.000573047448539951 0.000210699505985745 1.93593848688568e-05 0.00133921061291771 0.014741980336772 4.0067960219609e-13
3.96 0.00794810628544576 0.0181902247136445 0.00164965352290192 0.000791291598622445 0.000563455881660293 1.08145565193199e-05 0.000299159133010386 0.00104243943136664 0.000768537520622963 1.45513981447364e-05 0.000414969391861076 1.03902019405298e-05 2.53091286432357e-05 9.84711743380536e-06 0.000580986227459703 0.00194480612403368 0.0733595532534271 0.000175947434312951 0.00454414035590136 0.000574400400273791 0.000211223348884933 1.94080103381561e-05 0.0013429306979557 0.0145205039321197 4.09776602621325e-13
3.97 0.00796696525108223 0.0182359216195336 0.0016539063058252 0.000793271238459199 0.000564868953438898 1.08420830005617e-05 0.000299908966550819 0.00104505054591886 0.000770462369646386 1.45876871721345e-05 0.00041599985139261 1.04253509959901e-05 2.53720416151143e-05 9.88454711305276e-06 0.000582465019176622 0.00194970167802501 0.0735453249708946 0.000176390776298179 0.00455556578537541 0.000575916033146906 0.000211747853531157 1.94568495802085e-05 0.00134653945299046 0.0146673091280725 4.03322873120861e-13
3.98 0.00798580957915007 0.0182816011207508 0.00165816464491779 0.000795250642416106 0.0005662831260398 1.0869549680619e-05 0.000300667432241947 0.00104766103515275 0.000772387005459398 1.46240218078377e-05 0.000417028682495449 1.04446261374995e-05 2.54351903090205e-05 9.93935792401689e-06 0.000583944700990513 0.00195459865391042 0.073730807231994 0.000176834278421044 0.00456699333086499 0.000577333911054182 0.000212273243055855 1.95057319529292e-05 0.00135000378778613 0.0150353389385499 4.01641225747039e-13
3.99 0.00800464138008395 0.0183272648187188 0.00166243127492437 0.000797229166753573 0.000567697890184839 1.08974028430968e-05 0.000301430639313666 0.0010502706893944 0.00077431117774201 1.46603470871354e-05 0.000418055685616167 1.04746453680094e-05 2.5498447010451e-05 1.00065529623043e-05 0.000585426200703327 0.00195949580152879 0.0739160600256938 0.000177277446431627 0.00457837589579515 0.000578676147784092 0.000212799916985027 1.95545005068618e-05 0.00135345612063225 0.0154960360350978 4.10737137143722e-13
4 0.00802346286579657 0.0183729143993789 0.00166670807274406 0.000799206520555532 0.000569112836186151 1.0925273083614e-05 0.000302193155362265 0.00105287919528424 0.000776234505122967 1.46965835078703e-05 0.000419080587589519 1.05024302304423e-05 2.55616354351983e-05 1.00755431899331e-05 0.000586909807816465 0.00196439434780402 0.0741011507587895 0.000177719976287137 0.00458974932282378 0.000580333444290925 0.000213328345298467 1.96032718419931e-05 0.00135697075305592 0.0162319365652135 4.05796297581725e-13
4.01 0.00804227633438568 0.0184185516006871 0.00167099588797354 0.000801182774129444 0.000570527680010534 1.09529922606337e-05 0.000302949256861024 0.00105548619542639 0.000778156554684668 1.4732658917018e-05 0.000420103119569228 1.05233413135479e-05 2.56245714947796e-05 1.01358128499502e-05 0.000588394962759064 0.00196929797576059 0.0742861099925668 0.000178161957671348 0.00460115507228593 0.000581473058049761 0.000213858917686255 1.96521283656909e-05 0.0013603281008242 0.0167151987772249 4.12208005802092e-13
4.02 0.00806108415388794 0.0184641781771131 0.00167529450241365 0.000803158304749174 0.000571942265182858 1.0980827113416e-05 0.000303694279513395 0.00105809135403478 0.000780076932664207 1.4768516261075e-05 0.00042112309982547 1.05580404354106e-05 2.56871069387436e-05 1.01804512835208e-05 0.000589880362617407 0.00197421131332262 0.0744709246754011 0.000178603737372647 0.00461257997191475 0.000583193927146934 0.00021439185040075 1.97009878915663e-05 0.00136328862865446 0.0168314314059423 4.18207999116352e-13
4.03 0.00807988874530035 0.0185097958626103 0.00167960271886405 0.000805133690858826 0.000573356541924491 1.10081956011357e-05 0.00030442574867969 0.00106069441588468 0.000781995367522732 1.48041327198446e-05 0.00042214050021517 1.05736504217549e-05 2.57491642049359e-05 1.02024282300028e-05 0.00059136434272951 0.00197913768386432 0.0746555498550198 0.000179045628757345 0.00462397934740334 0.00058446971441878 0.000214927193819499 1.97498382340653e-05 0.00136622059841205 0.0168256518887466 4.10896557949643e-13
4.04 0.00809869256522927 0.0185554063338499 0.0016839185638615 0.000807109575130975 0.000574770529212498 1.10357296647867e-05 0.00030514401742281 0.00106329524683889 0.000783911766958062 1.48395211544189e-05 0.00042315548031789 1.06074059277255e-05 2.58107547856209e-05 1.02044409455616e-05 0.00059284539038016 0.00198407729955827 0.0748399286543044 0.000179487753243126 0.00463534404107197 0.000585850113034102 0.000215464894554103 1.97986609188941e-05 0.00136894709951309 0.0165226363414346 4.12814389646532e-13
4.05 0.00811749808798466 0.0186010111744277 0.00168823957587532 0.000809086521834797 0.000576184268071172 1.10628639362642e-05 0.000305852250943099 0.00106589384829821 0.000785826235578977 1.48747375885703e-05 0.000424168380101657 1.06262706984398e-05 2.58719767229785e-05 1.01890482227384e-05 0.000594322602177711 0.00198902687214108 0.0750240234174212 0.000179930109133283 0.00464674647074628 0.00058759774388593 0.00021600483045152 1.98473789921096e-05 0.00137163078287888 0.016128826864754 4.15234533746391e-13
4.06 0.00813630778760565 0.0186466118420164 0.00169256314217874 0.000811064895652839 0.000577597776992098 1.1090114892559e-05 0.000306555748592611 0.00106849034365445 0.000787739048431727 1.49098527054268e-05 0.00042517967166916 1.06517163814986e-05 2.59329917329103e-05 1.01665176459927e-05 0.00059579592379559 0.00199398088747891 0.0752078465218624 0.000180372732121165 0.00465820373802722 0.000588551698514934 0.000216546782079253 1.98961206208115e-05 0.00137478699825998 0.0159272754919386 4.14225184842815e-13
4.07 0.00815512411973259 0.0186922096391796 0.00169688684119171 0.000813044784658845 0.000579011019536127 1.11172558192722e-05 0.000307260753823789 0.0010710849409379 0.000789650585549978 1.49449686935338e-05 0.000426189881811827 1.06796626768976e-05 2.59939886231282e-05 1.01472811284362e-05 0.000597266097309834 0.00199893392675752 0.0753914614307612 0.000180815754828749 0.004669613190256 0.00059047559856902 0.000217090388278368 1.99449515297422e-05 0.00137826796720656 0.0154938493752049 4.20101642558249e-13
4.08 0.00817394950381273 0.0187378056895256 0.00170120874937145 0.000815025982714898 0.000580423892700725 1.11444048505613e-05 0.00030797302543856 0.00107367788170205 0.00079156124263599 1.49801543856766e-05 0.000427199501983184 1.06965685795287e-05 2.60551404915781e-05 1.01405501373224e-05 0.000598734349182067 0.00200388286794773 0.0755749417566914 0.000181259297291604 0.0046809658432461 0.000591597026858328 0.000217635163570706 1.99937239034156e-05 0.00138187191515373 0.0151527105915017 4.17992535708411e-13
4.09 0.00819278630547188 0.0187834009193544 0.00170552767617253 0.000817008035014826 0.000581836239918892 1.11715543992939e-05 0.000308696507632765 0.00107626938942278 0.00079347133945182 1.50154896309598e-05 0.000428208907318493 1.07313630922177e-05 2.61165665327096e-05 1.01555841398759e-05 0.000600201941792482 0.00200882785734876 0.0757583184121097 0.000181703298163659 0.00469236978296456 0.000593113702104576 0.000218180605799856 2.00424814074517e-05 0.00138550940220167 0.015116941455955 4.24722342698656e-13
4.1 0.00821163681946133 0.018828996045861 0.00170984330038314 0.00081899033937115 0.000583247888196997 1.11986484399235e-05 0.00030943241676524 0.00107885963095968 0.00079538104916127 1.50509826190811e-05 0.000429218302735963 1.07470885548522e-05 2.61783067669029e-05 1.01920129016872e-05 0.000601669751775546 0.00201377158199201 0.0759415626121583 0.00018214747167791 0.00470382077899694 0.000594662319910416 0.000218726334254166 2.00913605106772e-05 0.00138916237073398 0.0150125492401013 4.21148525342233e-13
4.11 0.00823050325328261 0.0188745915720726 0.00171415619470199 0.000820972284890421 0.000584658703099796 1.12254172541117e-05 0.000310178966753872 0.00108144870183015 0.000797290368008048 1.50866386997995e-05 0.000430227707527976 1.07802050827353e-05 2.62403149256629e-05 1.02492386597274e-05 0.000603138017607307 0.00201871727157661 0.0761246220266548 0.000182591466274967 0.00471522369574459 0.000595912660167663 0.000219272159040711 2.01402611128352e-05 0.00139281653804949 0.0153681552351965 4.1564721289401e-13
4.12 0.00824938771154943 0.0189201877883445 0.00171846773866048 0.000822953402367452 0.000586068650875649 1.12521801253896e-05 0.000310931803939738 0.00108403663982767 0.000799199135071396 1.51223924193562e-05 0.000431236981502839 1.08032607900889e-05 2.630247170627e-05 1.03173361001127e-05 0.000604606331077452 0.00202366653838227 0.0763074803802671 0.000183035089748589 0.00472658384209288 0.000597527679758754 0.000219818032861159 2.01890556734924e-05 0.00139651573393917 0.0160178402990272 4.220546816027e-13
4.13 0.00826829218153621 0.0189657847807569 0.00172277993342594 0.000824933498369733 0.00058747785488182 1.12780795917327e-05 0.00031168504902782 0.00108662346455645 0.000801107099747978 1.51581781087263e-05 0.000432245884269385 1.08274483478949e-05 2.63646142737656e-05 1.03864209856214e-05 0.000606073858914702 0.00202861824937833 0.0764901927597881 0.000183478383533605 0.00473799063018031 0.000598828875597278 0.000220363932646928 2.02378666910216e-05 0.00139993433387082 0.0165674398451101 4.27779807558741e-13
4.14 0.00828721851965057 0.0190113824450862 0.00172709514434602 0.000826912746614964 0.000588886632589382 1.13040902839923e-05 0.000312432697285231 0.00108920923297974 0.000803014021587482 1.5193899556317e-05 0.000433254153629627 1.08597904822311e-05 2.642657621701e-05 1.0446169125485e-05 0.000607539703653426 0.00203356905515955 0.0766728699248874 0.000183921489051106 0.00474945374879824 0.000600383889381659 0.000220909775371671 2.02867716364994e-05 0.00140312895714139 0.0171069592349839 4.16769273873337e-13
4.15 0.00830616843929919 0.0190569805062858 0.00173141580408124 0.00082889171814162 0.000590295503014723 1.13290722116786e-05 0.000313170039207462 0.0010917940962982 0.000804919777822431 1.52294797038034e-05 0.000434261584516293 1.08757358849836e-05 2.64882288129676e-05 1.04864336056767e-05 0.000609003272918752 0.00203851527741912 0.0768556219629925 0.000184364470586186 0.00476087977423127 0.000601702295407991 0.000221455432945757 2.03356210506984e-05 0.00140619118639919 0.0171749941710316 4.29827555059384e-13
4.16 0.00832514350003083 0.0191025785420784 0.0017357441129239 0.000830871342048094 0.000591705159021214 1.13542258878061e-05 0.000313894757927753 0.00109437834202313 0.000806824450353351 1.52648612098671e-05 0.000435268090412217 1.0910859115617e-05 2.65495135789771e-05 1.05056409777105e-05 0.00061046453243303 0.00204345509435616 0.0770385001492618 0.000184807270983433 0.00477225491503658 0.00060325484499721 0.000222000815667542 2.03843687909919e-05 0.00140889505474786 0.0168478065693695 4.1845004333274e-13
4.17 0.00834414509832851 0.0191481760101192 0.00174008177249581 0.000832852801316606 0.000593116405987892 1.13789701037773e-05 0.000314607440424564 0.00109696240756736 0.000808728367429002 1.53000300795714e-05 0.000436273735870466 1.09267222919999e-05 2.66104593426627e-05 1.05021937673815e-05 0.000611924062732502 0.00204838979279747 0.0772214817039546 0.000185249789487304 0.00478367624850443 0.00060463288318606 0.000222545928325322 2.0433068676485e-05 0.00141170858252131 0.016533777898979 4.30912281853476e-13
4.18 0.00836317445984208 0.0191937722769761 0.00174442978267088 0.000834837379495734 0.000594530074518745 1.14038028176011e-05 0.00031531138213851 0.00109954685850759 0.00081063208614929 1.53350110054876e-05 0.000437278734003082 1.09555628528766e-05 2.66711779530813e-05 1.04844329346978e-05 0.000613382907517942 0.00205332337234192 0.0774045162229779 0.000185691952877249 0.00479513704330284 0.00060600702307708 0.000223090830608192 2.04817843187289e-05 0.00141487831232025 0.0161842884713198 4.31310395261514e-13
4.19 0.00838223263334107 0.0192393666481482 0.00174878832346787 0.000836826283484064 0.000595946920906513 1.14294201707323e-05 0.0003160117425655 0.00110213233269026 0.000812536316156059 1.5369881123506e-05 0.000438283413376324 1.09795377972429e-05 2.67318401304637e-05 1.04606616474377e-05 0.000614842266699648 0.00205826069372362 0.0775876016871763 0.000186133730458794 0.00480654958053163 0.000607644291521694 0.000223635526502791 2.05305714904069e-05 0.0014181691746393 0.0159473032609298 4.22488705218052e-13
4.2 0.00840132048628809 0.0192849583976382 0.00175315673242253 0.000838820471707903 0.000597367531537548 1.14549324541539e-05 0.000316714270489 0.00110471946021135 0.000814441800390889 1.54047237492104e-05 0.00043928816401597 1.09989085444089e-05 2.67926361713589e-05 1.04417060435221e-05 0.00061630313370313 0.00206320514384985 0.0777708211430225 0.000186575145552366 0.00481794761956169 0.000608832448172178 0.000224179882049884 2.05793238804142e-05 0.00142155494222756 0.0158516911077848 4.28877732595114e-13
4.21 0.00842043870234676 0.0193305467965347 0.00175753357563018 0.000840820516841338 0.000598792247878046 1.14822697418474e-05 0.000317423925774693 0.00110730877583068 0.000816349180644527 1.54396585549898e-05 0.000440293376496899 1.10316347399539e-05 2.68537309889208e-05 1.04381943287851e-05 0.000617765989959648 0.00206815701832548 0.0779542947392503 0.000187016295730348 0.00482939397740564 0.000610408888196852 0.00022472365062637 2.06279997986701e-05 0.00142504295747394 0.015560761083281 4.38151669103529e-13
4.22 0.00843958778045648 0.0193761311388388 0.0017619168006634 0.000842826525415745 0.00060022112429655 1.15093221491577e-05 0.000318143749005093 0.00110990064251021 0.00081825888006716 1.54747522988949e-05 0.000441299388925608 1.10471603091926e-05 2.69152255272687e-05 1.04535024346117e-05 0.000619230649890017 0.00207311340319862 0.0781380802688965 0.000187457315541691 0.00484084283603125 0.000611925059118865 0.000225266592309867 2.06767416171e-05 0.00142854589830031 0.0154122486356207 4.24072231319119e-13
4.23 0.0084587680357724 0.0194217107643039 0.00176630394980366 0.000844838127588977 0.00060165392599844 1.15384199612906e-05 0.000318874259982017 0.00111249520326954 0.000820171031812109 1.55100810341715e-05 0.000442306451694793 1.10813093247156e-05 2.69771337090744e-05 1.04905997102193e-05 0.000620696303480302 0.00207806953980478 0.078322114968935 0.000187898273230345 0.00485225535291447 0.00061307700629277 0.00022580859007563 2.0725591507401e-05 0.00143217673767387 0.0156307417211885 4.28727620673013e-13
4.24 0.00847797960226807 0.0194672850772614 0.001770692406271 0.00084685453760364 0.000603090166456378 1.15671769556825e-05 0.000319613523791812 0.00111509237157626 0.000822085471028247 1.55456341806807e-05 0.000443314715837114 1.11018492808005e-05 2.70393819558809e-05 1.05425439470925e-05 0.000622161744413104 0.0020830209289929 0.0785062615709686 0.000188339108667191 0.00486367350797032 0.000614887313864035 0.000226349668372018 2.07744184648301e-05 0.00143600451506175 0.0158051904455314 4.3774088866349e-13
4.25 0.00849722243718021 0.0195128535614113 0.00177507964444841 0.000848874673703801 0.000604529177097871 1.15972912539887e-05 0.000320357842016525 0.00111769186188911 0.000824001791545523 1.55813990554224e-05 0.000444324243818648 1.11294094982467e-05 2.71018313599294e-05 1.0602631435072e-05 0.000623625715540199 0.0020879651383811 0.0786904218834376 0.000188779692359404 0.00487512903399943 0.000615994857759944 0.000226889906931131 2.08231405067937e-05 0.00143968377981323 0.0162609539058635 4.35852055391105e-13
4.26 0.00851649632693424 0.0195584157897008 0.00177946345595781 0.000850897315952275 0.00060597019610091 1.16271501022013e-05 0.000321102859345308 0.00112029325259249 0.000825919451867608 1.56172969333665e-05 0.000445335035880789 1.11584369619154e-05 2.71643161751368e-05 1.06611101588289e-05 0.000625087267200002 0.00209290251179233 0.0788746119175951 0.000189219932437382 0.00488658047061245 0.000617625194816125 0.000227429332612206 2.08718243049565e-05 0.00144324287073929 0.0167724318839998 4.30469467634366e-13
4.27 0.00853580089475556 0.0196039714298002 0.00178384212760346 0.000852921275179108 0.000607412461216937 1.16572462741024e-05 0.000321844770542961 0.00112289606624364 0.000827837902377537 1.56532629078709e-05 0.000446347063373268 1.11784290385715e-05 2.72266888028797e-05 1.07092718981621e-05 0.000626546017315976 0.0020978355631949 0.0790589279852561 0.000189659801460426 0.00489798476993195 0.000619046099136397 0.000227967884300483 2.09204652057598e-05 0.00144646697952504 0.0169664120584737 4.42758704690306e-13
4.28 0.00855513560959896 0.0196495202447424 0.0017882145553048 0.000854945544590361 0.000608855291107159 1.16872487267702e-05 0.00032258129354609 0.00112549984919505 0.000829756701174165 1.56892152144962e-05 0.000447360298165357 1.12110705569272e-05 2.72888576093209e-05 1.07440019749585e-05 0.000628002229413661 0.00210276745095214 0.0792434385613558 0.000190099274652769 0.00490938998776956 0.000620316229973856 0.00022850547127482 2.09690982502197e-05 0.00144929208205837 0.01718634949948 4.35461831954654e-13
4.29 0.00857449979665207 0.0196950620897512 0.00179258028511881 0.000856969410520536 0.000610298143966711 1.17165265879087e-05 0.000323312152823712 0.00112810423376835 0.000831675589737367 1.57251125690935e-05 0.000448374731951352 1.12298868412201e-05 2.73508081056797e-05 1.07630950913415e-05 0.00062945668030387 0.00210770029579324 0.0794281061532013 0.000190538284391782 0.0049208432487026 0.000622061661528899 0.000229042056022804 2.10178328687783e-05 0.00145216508159474 0.0171418617753238 4.4091956760221e-13
4.3 0.00859389264887933 0.0197405969048683 0.00179693948163156 0.000858992506163836 0.000611740646529097 1.17458665306048e-05 0.000324038962355655 0.00113070897229423 0.000833594512127822 1.57609223471955e-05 0.000449390382435802 1.12584878416864e-05 2.74126018712382e-05 1.07719017848031e-05 0.00063091035743005 0.00211263410585209 0.0796128120416736 0.000190976757826462 0.00493228548663099 0.000623148214759891 0.000229577673887543 2.10665363796781e-05 0.00145513862698627 0.0168334885720521 4.30130766509678e-13
4.31 0.00861331323975028 0.0197861247044875 0.0018012928321301 0.000861014803299066 0.00061318259323984 1.17739745151896e-05 0.000324764571228478 0.00113331394041861 0.000835513577745621 1.57966659100045e-05 0.00045040728778554 1.12827697660528e-05 2.74743538334369e-05 1.07758206145689e-05 0.000632364084240405 0.00211756674929507 0.0797974602181391 0.000191414700619653 0.00494367795577776 0.000624869889625852 0.000230112366610704 2.11151761662549e-05 0.00145823075915999 0.0165609932619879 4.39897623432149e-13
4.32 0.00863276053682133 0.0198316455640565 0.00180564140042721 0.000863036547932983 0.000614623920572628 1.18022440182378e-05 0.000325492088038021 0.00113591911542131 0.000837432983758552 1.58323538095646e-05 0.00045142549587512 1.13049296192169e-05 2.75361963259539e-05 1.07820628929818e-05 0.000633818203167439 0.00212249493369043 0.0799820658413997 0.000191852256685678 0.00495507614588587 0.00062614235063402 0.00023064609690997 2.11639251455999e-05 0.001461533574532 0.016194556733264 4.45669313026037e-13
4.33 0.0086522334162316 0.0198771596050635 0.00180998644922034 0.000865058155474087 0.000616064665533667 1.1829212122748e-05 0.000326223884595362 0.00113852454179444 0.000839352924690307 1.58680444261453e-05 0.000452445054118723 1.13347081216252e-05 2.75982396548163e-05 1.0796844107486e-05 0.00063527243178954 0.00212741571354166 0.0801667469300534 0.000192289701461883 0.00496650691220509 0.00062764610633154 0.00023117873232456 2.12127418744573e-05 0.00146495518824077 0.0158539532033901 4.43930802356491e-13
4.34 0.00867173067765902 0.0199226669784283 0.0018143292514495 0.000867080087022501 0.000617504918572942 1.18563669726864e-05 0.000326960878999814 0.00114113029814363 0.000841273519017275 1.59037493674565e-05 0.000453466006892722 1.13552870255275e-05 2.76605418155088e-05 1.08213489592001e-05 0.000636725953239787 0.00213232783069615 0.0803516208267542 0.00019272735291759 0.0049779338757655 0.000629075296469759 0.000231710124767057 2.12615408553352e-05 0.00146836144523715 0.0156398918909503 4.43612870585372e-13
4.35 0.00869125105976472 0.0199681678473909 0.0018186709101926 0.000869102730853233 0.000618944780899769 1.18824976776833e-05 0.000327702306730207 0.001143736477613 0.00084319477665226 1.59395151919616e-05 0.000454488402830681 1.13845755791231e-05 2.77230953569468e-05 1.08553865593276e-05 0.000638177720739631 0.00213723228265205 0.0805366913820224 0.000193165432928245 0.0049893265772151 0.000630489446953243 0.000232240221028613 2.13103464775703e-05 0.00147198625033532 0.015624238042054 4.49619286769161e-13
4.36 0.00871079325581677 0.0200136623702942 0.00182301220530292 0.00087112631050613 0.00062038433324814 1.19087662991809e-05 0.000328446039119437 0.00114634318793785 0.000845116617509179 1.59753299484787e-05 0.00045551231049386 1.14098410561181e-05 2.77858344439976e-05 1.08934185463993e-05 0.000639626875592968 0.00214213187275269 0.0807218290573606 0.000193603984763202 0.00500069657009207 0.000631986379194387 0.000232769106833458 2.13591440445426e-05 0.00147573484581657 0.0159282050228239 4.44305154399798e-13
4.37 0.00873035592950346 0.0200591506842568 0.00182735348029835 0.000873150835033307 0.000621823619817396 1.19346048320606e-05 0.000329189344241614 0.00114895056945017 0.000847038934667027 1.60112115249703e-05 0.00045653783760304 1.14336869945521e-05 2.78486600012051e-05 1.09293422718159e-05 0.000641073130305738 0.00214702996453602 0.0809068727325389 0.000194042935434171 0.00501208936071218 0.000633310134245382 0.000233296946190018 2.14078977382428e-05 0.00147938201050304 0.0163982533769855 4.50729717434485e-13
4.38 0.00874993773042853 0.0201046328896228 0.00183169457815193 0.000875176097837705 0.000623262646768614 1.19604786521186e-05 0.000329929851823225 0.00115155882272325 0.000848961681360885 1.60471387297717e-05 0.000457565145004086 1.14642353981414e-05 2.79114737857153e-05 1.0957918345611e-05 0.000642516972224591 0.00215192902240056 0.081091771920757 0.000194482237391577 0.0050235062683306 0.00063491796035525 0.000233823872011262 2.14566838899194e-05 0.00148300398539743 0.0167643462903328 4.51242878911311e-13
4.39 0.00876953730940599 0.0201501090362726 0.00183603483021326 0.000877201721583442 0.000624701392156775 1.19867498125412e-05 0.000330666424909514 0.00115416823274701 0.000850884952180102 1.60831246369831e-05 0.000458594448330115 1.14843502211503e-05 2.7974211720404e-05 1.09744567698946e-05 0.000643959601347901 0.00215682960436792 0.0812766396271919 0.000194921916754784 0.00503488907383602 0.000636166160439552 0.00023434992728201 2.15055272399013e-05 0.00148633681172096 0.0169974169493329 4.45008378183679e-13
4.4 0.00878915333322609 0.0201955791118841 0.00184037309685381 0.000879227237741968 0.000626139821873215 1.20129500103916e-05 0.000331399667688699 0.00115677917701337 0.000852809030012358 1.6119163556105e-05 0.00045962600246712 1.15145032391954e-05 2.80368665468643e-05 1.09804697746795e-05 0.000645402611689593 0.00216173024531734 0.0814616570725953 0.000195361976858636 0.00504623820616609 0.000637724469433385 0.000234875108168954 2.15542286255339e-05 0.00148945729132009 0.0171503536591497 4.51420216994209e-13
4.41 0.00880878449865974 0.020241043032354 0.00184470785361473 0.000881252183371128 0.000627577905843111 1.20403210672559e-05 0.000332131904758073 0.00115939210890564 0.000854734379563219 1.61552909527716e-05 0.000460660068228415 1.15373803470664e-05 2.80994927216447e-05 1.09785111815401e-05 0.000646847522176562 0.00216662825089301 0.0816469084320559 0.000195802313302695 0.00505762081820149 0.000639193929661155 0.000235399464173809 2.16028664911564e-05 0.00149255774700192 0.0171907673856964 4.57175878680758e-13
4.42 0.00882842954580204 0.0202865006351557 0.00184903731423034 0.000883276195418739 0.000629015629980278 1.2067571774361e-05 0.000332866622943499 0.00116200751504281 0.000856661583905314 1.61915159712906e-05 0.000461696867474961 1.15615520764628e-05 2.81621931746082e-05 1.09757129039305e-05 0.000648295323681662 0.002171521018436 0.0818322961972702 0.00019624278214356 0.00506904472876519 0.000640416868541076 0.000235923158347399 2.16516900189147e-05 0.0014955863844227 0.0173339719179484 4.50255433204576e-13
4.43 0.00884808727022514 0.0203319516750709 0.0018533595778892 0.000885299083567878 0.000630453000603043 1.20963067449145e-05 0.000333607523282045 0.00116462585390741 0.000858591238145145 1.62278913620839e-05 0.000462736535511913 1.15912410556507e-05 2.82250907771148e-05 1.09799001461955e-05 0.000649746208712277 0.00217640729091142 0.0820176174647887 0.000196683330834801 0.00508044568158247 0.00064215417706958 0.000236446429055466 2.17005561031974e-05 0.00149863004447217 0.0173169316630113 4.58623787057475e-13
4.44 0.00886775653409911 0.0203773958230096 0.00185767278728384 0.000887320868009766 0.000631890041036148 1.21249527414089e-05 0.000334357449356657 0.00116724748884047 0.00086052382706392 1.62644126950932e-05 0.000463779083016105 1.16102882050677e-05 2.82882931568371e-05 1.09961900515716e-05 0.000651199584131909 0.0021812878045439 0.0822027319928028 0.000197123994920394 0.00509180237215895 0.000643375195199823 0.000236969485779025 2.17493624111513e-05 0.00150175149885744 0.0169283348539441 4.48234392355261e-13
4.45 0.00888743627591769 0.0204228326675132 0.0018619752835821 0.000889341775169811 0.000633326781621664 1.21547086027922e-05 0.000335117500431204 0.00116987263212044 0.000862459620162334 1.63011155809677e-05 0.000464824378594672 1.16436994719992e-05 2.83518611296631e-05 1.10294958963238e-05 0.000652654360360155 0.00218616506356673 0.0823876705349421 0.000197564758786682 0.00510318043615211 0.000644798477935945 0.000237492434163225 2.17982077888728e-05 0.00150488059447015 0.0165279474357555 4.56621121702491e-13
4.46 0.00890712551902119 0.0204682617195575 0.0018662657443682 0.000891362193232259 0.000634763246608577 1.21844497431868e-05 0.000335886591127971 0.00117250131444069 0.00086439861318622 1.63379576908913e-05 0.000465872157797188 1.16643616179288e-05 2.84157890988979e-05 1.10767602539914e-05 0.000654109403500158 0.00219104233987865 0.0825725936567843 0.000198005492532897 0.00511461113373417 0.000646479158228188 0.000238015294799271 2.18470644003275e-05 0.0015080515804584 0.0160452573864955 4.58374640910643e-13
4.47 0.00892682337842107 0.0205136824198076 0.00187054329300749 0.000893382596439286 0.000636199441449568 1.22143976291388e-05 0.00033666159972999 0.00117513338820752 0.00086634053303872 1.63749317054388e-05 0.000466922060190226 1.16942231099515e-05 2.84800043800063e-05 1.11343497206564e-05 0.000655563972267414 0.00219592231537517 0.0827576488768968 0.000198446094196392 0.00512601828113258 0.00064755176606225 0.000238538092836414 2.1895860066357e-05 0.0015115844141414 0.0156819940089436 4.54744599927623e-13
4.48 0.00894652906619273 0.0205590941489238 0.00187480756971423 0.000895403453504251 0.000637635344606816 1.22443803664167e-05 0.000337438080624215 0.00117776856443334 0.000868284905574752 1.6411968203667e-05 0.000467973686720654 1.17221624941642e-05 2.85443846690095e-05 1.11935643182536e-05 0.00065701796836186 0.00220080594426512 0.0829428545814485 0.00019888669150354 0.00513737293512592 0.000649338422100134 0.000239060929668467 2.19445846093401e-05 0.00151526260863445 0.0157616012711556 4.57036788723939e-13
4.49 0.00896624189508963 0.0206044962401943 0.00187905875742641 0.000897425138055274 0.000639070906729858 1.22735847121591e-05 0.000338211359168925 0.00118040647395413 0.000870231168075524 1.64490312747658e-05 0.000469026666647229 1.17445869290437e-05 2.86087901740599e-05 1.1245614490279e-05 0.000658471905002281 0.00220569204597533 0.0831281010915285 0.000199327658619978 0.00514876406479379 0.000650522115266771 0.000239583966760098 2.19933157144982e-05 0.00151898671435476 0.016081648602784 4.66726050232315e-13
4.5 0.00898596128067986 0.0206498879949921 0.00188329756042521 0.000899447858477027 0.000640506058746801 1.23028167045819e-05 0.000338977715552528 0.00118304673751776 0.000872178795995806 1.64860656512664e-05 0.000470080718837059 1.17783787175976e-05 2.86731010060155e-05 1.12848443954173e-05 0.000659926613858195 0.00221057784738299 0.0833132549893699 0.00019976939076679 0.00516021347799482 0.000652074185242468 0.000240107337420312 2.20420916811936e-05 0.00152266490053811 0.0165841857500499 4.59645834979726e-13
4.51 0.00900568674160142 0.0206952687000388 0.00188752513655472 0.000901471620470967 0.000641940728328109 1.23306371092327e-05 0.000339735336126865 0.00118568902699334 0.000874127409670922 1.65230518376371e-05 0.000471135693547667 1.17970273875418e-05 2.87372491955249e-05 1.13059228242842e-05 0.000661382819280267 0.00221546026894453 0.0834982761580749 0.000200212012948413 0.00517163414212992 0.000653541748957101 0.000240631071866066 2.20908736408169e-05 0.00152607912042488 0.0171019754558176 4.63052797121032e-13
4.52 0.00902541789821078 0.020740637646731 0.00189174298819411 0.000903496229415214 0.00064337486260284 1.23584506100616e-05 0.000340484772765176 0.00118833310291524 0.000876076832882309 1.65599814682242e-05 0.000472191585905896 1.18294917763004e-05 2.88012369219041e-05 1.13117704782274e-05 0.000662840763787492 0.00222033737378318 0.0836832568886152 0.000200655252140177 0.00518301448284201 0.000654831000460254 0.000241155109190959 2.2139584524071e-05 0.00152936300904279 0.0174359565613155 4.63810479146389e-13
4.53 0.00904515446944468 0.0207859941517912 0.00189595282161853 0.000905521331508196 0.000644808452946019 1.23847829688865e-05 0.000341228782972435 0.0011909788204232 0.000878027089156048 1.65968827595221e-05 0.00047324851689419 1.18518679053846e-05 2.88651343783676e-05 1.13055823873324e-05 0.000664300046679994 0.00222520927318662 0.0838683551203695 0.000201098579313833 0.00519442975464937 0.000656474264433347 0.000241679388012633 2.21881757992744e-05 0.00153248089465786 0.0175814498961822 4.63163841002742e-13
4.54 0.00906489626825566 0.0208313375794857 0.0019001563867823 0.000907546485894374 0.000646241557427744 1.24110952284071e-05 0.000341971595381036 0.00119362610470081 0.000879978339616829 1.66337834570655e-05 0.000474306687140368 1.18773841467592e-05 2.89290586290901e-05 1.12959519514155e-05 0.000665759747017545 0.0022300780141447 0.0840536730517024 0.000201541539751224 0.00520587869699268 0.000657708135400004 0.000242203930780479 2.2236852295563e-05 0.00153552383266855 0.0175837885184282 4.63021185892388e-13
4.55 0.00908464319525379 0.020876667364115 0.00190435531155623 0.000909571252882592 0.000647674314985267 1.2436416047312e-05 0.000342717801793206 0.0011962749053515 0.000881930782599754 1.66707432921538e-05 0.000475366313751302 1.19071474997053e-05 2.89931391022568e-05 1.12913127155941e-05 0.000667218780461674 0.00223494648694306 0.0842391759314999 0.000201984031878714 0.00521729097284523 0.000659319117309155 0.000242728840483913 2.22856909395553e-05 0.00153860716567365 0.0175393728813269 4.57220079178699e-13
4.56 0.00910439523098647 0.0209219830330007 0.00190855094646082 0.000911595281417501 0.000649106947460609 1.24617269078821e-05 0.000343471178527825 0.00119892514502216 0.000883884545943372 1.67077810438984e-05 0.00047642756434801 1.19272479947921e-05 2.90574795520726e-05 1.12975071553347e-05 0.000668676338007489 0.00223981692283134 0.0844247176958109 0.000202426298190916 0.00522867678572393 0.000660602759792295 0.000243254207523316 2.23344813952123e-05 0.00154174279782777 0.0173585884946169 4.73592241345553e-13
4.57 0.00912415242670664 0.0209672842289644 0.0019127442335742 0.000913618378327111 0.000650539746442573 1.24869622981166e-05 0.000344233756669722 0.00120157667817807 0.000885839603706866 1.67449420268698e-05 0.000477490503654768 1.19606684688797e-05 2.91221284198939e-05 1.13196969352897e-05 0.000670132219175409 0.00224468979731844 0.0846101526505991 0.000202868630386133 0.00524009980442374 0.000662181958394715 0.000243780008009299 2.2383223145502e-05 0.00154474626108548 0.0169638332586768 4.75574021493939e-13
4.58 0.0091439148940706 0.0210125707324072 0.00191693561271024 0.000915640545822344 0.000651973044952081 1.25121683825953e-05 0.000345005384764976 0.00120422927289753 0.000887795741654649 1.67822047325832e-05 0.000478555062964246 1.19820794807747e-05 2.91870652011049e-05 1.13554351097481e-05 0.000671586915725588 0.00224956374821453 0.084795436873485 0.000203311080648016 0.00525153204431443 0.000663506134488209 0.000244306086813931 2.24319702155446e-05 0.00154785546307505 0.0164842012452405 4.63604996513694e-13
4.59 0.00916368279350224 0.0210578424816505 0.00192112497372869 0.000917661979365815 0.000653407176337878 1.25383771247159e-05 0.000345783886866669 0.00120688262104319 0.000889752580678687 1.68195742352248e-05 0.000479621038945965 1.20122608662487e-05 2.9252207352291e-05 1.14018651579774e-05 0.00067304140959972 0.00225443655442273 0.0849806339612198 0.000203753468522142 0.00526291835437458 0.000664983037129907 0.000244832244095362 2.24806711137491e-05 0.00155125822234736 0.0161387490423698 4.731043298076e-13
4.6 0.00918345632171725 0.0211030995916842 0.00192531165905749 0.000919683026132229 0.000654842426230628 1.25644644452246e-05 0.000346565749094652 0.00120953637375392 0.000891709650304728 1.68570031309092e-05 0.000480688120495447 1.20397032160979e-05 2.93174352180653e-05 1.14515266676653e-05 0.000674496772219521 0.00225930662126747 0.0851658315997453 0.000204195634794502 0.00527430888936683 0.000666480906512911 0.000245358356163125 2.25293382881632e-05 0.00155467078012584 0.0159671926800215 4.7093904951972e-13
4.61 0.00920323569827895 0.0211483423702061 0.00192949451663188 0.000921704111203796 0.000656278984736194 1.25923627656293e-05 0.000347347122040988 0.00121219019215489 0.000893666490297369 1.68944745025213e-05 0.000481755935796079 1.206383125849e-05 2.93826265585274e-05 1.14975226497072e-05 0.000675953739316968 0.00226417413064931 0.0853510556526047 0.000204637618204583 0.00528575040590475 0.000667753969654036 0.000245884436098706 2.25779618391997e-05 0.00155817956010921 0.0160357661203955 4.69316115752168e-13
4.62 0.0092230211517504 0.0211935713312367 0.00193367199743443 0.000923725645628912 0.000657716907840312 1.262001144597e-05 0.000348124847238965 0.00121484379866889 0.000895622750462945 1.69319537014304e-05 0.000482824108916652 1.20954185438347e-05 2.94476910311992e-05 1.15354287445856e-05 0.000677412447507819 0.00226904120765355 0.0855362558386391 0.000205079561759946 0.00529718063302193 0.000669404435670359 0.00024641059651201 2.26265410076465e-05 0.00156169274518373 0.0163681371246324 4.71918668801874e-13
4.63 0.00924281290519195 0.0212387872049835 0.00193784228769485 0.000925747933096741 0.000659156095159264 1.26495387267731e-05 0.000348897219774952 0.00121749701505429 0.000897578260551635 1.69694353761294e-05 0.000483892311857267 1.21172120428258e-05 2.95125929859385e-05 1.15618438136712e-05 0.000678872450410431 0.00227391101292585 0.0857213550883263 0.000205521504275405 0.00530855918835359 0.000670671762197946 0.000246936962472072 2.2675176260812e-05 0.00156519985593471 0.0167496418055888 4.80816424939972e-13
4.64 0.00926261116150997 0.0212839909441844 0.00194200346314271 0.000927771093039082 0.000660596289709535 1.26787575385374e-05 0.000349664289171911 0.00122014977753264 0.000899533051642242 1.70069112310149e-05 0.000484960302095989 1.21471344364325e-05 2.95773570557992e-05 1.15792375639633e-05 0.000680333010428412 0.00227878626627163 0.0859063001712155 0.00020596332339526 0.00531994847749615 0.000672113596974095 0.000247463616245438 2.27239791887398e-05 0.00156861879348412 0.0172894962492364 4.71005413486101e-13
4.65 0.00928241608874942 0.0213291837263982 0.00194615365048803 0.000929795014755932 0.000662037101389751 1.27090057574811e-05 0.000350427640066762 0.00122280212619865 0.000901487324915391 1.70443938184062e-05 0.000486027938305318 1.21722130893966e-05 2.96420549100828e-05 1.15906247429513e-05 0.000681793541268715 0.00228366800447523 0.0860910751170438 0.000206404869997799 0.00533138941278846 0.000673752548424359 0.000247990611046445 2.27728075567245e-05 0.00157191536434173 0.0178779874355392 4.78219884599335e-13
4.66 0.00930222780547241 0.0213743669518821 0.00195029118077777 0.00093181935131579 0.000663478051445009 1.27390381207892e-05 0.000351189746598389 0.00122545417385716 0.000903441379539062 1.70818752884774e-05 0.000487095173217311 1.21973188269753e-05 2.97067778412386e-05 1.16016756566507e-05 0.000683254006712507 0.00228855522296403 0.0862756921726405 0.000206846115827259 0.00534282443770979 0.000674851594477526 0.00024851801485772 2.28214839633361e-05 0.00157516078719138 0.0181964627740022 4.83168952050211e-13
4.67 0.00932204636665535 0.0214195422373656 0.00195441472194324 0.000933843555253357 0.000664918631728001 1.27687121882587e-05 0.000351953113194171 0.00122810606460208 0.000905395522313342 1.71193636157593e-05 0.000488162028559806 1.22269475275806e-05 2.97716046614499e-05 1.16176258475904e-05 0.000684715093792719 0.00229344555102744 0.0864601852950487 0.000207287176351593 0.00535420711151831 0.000676582956272574 0.000249045913707238 2.28701823286106e-05 0.00157832131047409 0.018227009349615 4.68776078806014e-13
4.68 0.00934187175000218 0.021464711405059 0.00195852337972374 0.000935866949876713 0.000666358368804527 1.27983857302005e-05 0.000352719465064606 0.00123075793518967 0.00090734998645227 1.71568240401373e-05 0.000489228559437841 1.2249884203544e-05 2.98365739895572e-05 1.1640674678672e-05 0.00068617806986871 0.00229833655075009 0.0866446005128986 0.000207728233919897 0.00536558951976832 0.000677921630769476 0.00024957434711178 2.29189718226375e-05 0.001581314517473 0.0179424117499637 4.83215132334233e-13
4.69 0.00936170384308996 0.0215098764673833 0.00196261675977094 0.000937888824185102 0.000667796882418659 1.28265632429794e-05 0.000353489227053982 0.00123340989013366 0.000909304882554079 1.71942457385269e-05 0.000490294818884175 1.22799297743068e-05 2.99016700145896e-05 1.16719169331918e-05 0.000687644365521365 0.00230322691201631 0.086828967024084 0.000208169443481028 0.00537702014404481 0.000679214189401913 0.00025010322437052 2.29677458522858e-05 0.00158413948108971 0.0174358918081212 4.7108606454225e-13
4.7 0.00938154243142239 0.021555039607332 0.00196669498900541 0.000939908535009782 0.000669233928296715 1.28549482176261e-05 0.000354261433909695 0.00123606199635007 0.000911260194103334 1.72315784536131e-05 0.000491360830940767 1.23057145671291e-05 2.99668254547499e-05 1.17078187156932e-05 0.000689115041349395 0.00230811690056526 0.0870132652670856 0.000208610862438829 0.00538845652576183 0.000680948268682034 0.000250632304133033 2.30165736332512e-05 0.00158725834838865 0.0168490881493976 4.783316512483e-13
4.71 0.00940138718773682 0.0216002031550393 0.00197075869668252 0.000941925599184815 0.000670669418496236 1.28816174401198e-05 0.000355034083173789 0.00123871429666509 0.000913215816003239 1.72688114559447e-05 0.000492426577814153 1.23315964550824e-05 3.00319403923621e-05 1.17440369086211e-05 0.000690590351639198 0.00231300784789296 0.0871974321090006 0.000209052430647939 0.00539985452822258 0.000682060308531848 0.000251161275798707 2.30653998366885e-05 0.00159053070088185 0.0163060515486452 4.89547010829256e-13
4.72 0.00942123766250604 0.0216453695604284 0.00197480896032436 0.000943939759868953 0.000672103415952117 1.29085636439049e-05 0.000355804811766135 0.00124136683460292 0.000915171620930711 1.73059210621704e-05 0.000493492002708206 1.23617607692099e-05 3.00969118573949e-05 1.17757868507356e-05 0.000692069583070585 0.00231790101717073 0.0873814115148338 0.000209494022011224 0.00541123657166578 0.000683756828139301 0.000251689897466821 2.31140980145991e-05 0.00159387067122689 0.0160620498355557 4.77240783418522e-13
4.73 0.0094410932759854 0.0216905413627494 0.00197884722325519 0.000945951016473224 0.00067353610544467 1.29345427713709e-05 0.000356571684184287 0.00124401967963492 0.00091712753064431 1.73429294023647e-05 0.000494557024097025 1.23837125743948e-05 3.01616644671381e-05 1.17983289606427e-05 0.000693551240015643 0.00232279654434872 0.0875652040315132 0.000209935530976051 0.00542263986501751 0.000685036930402692 0.000252218096548671 2.31627812777074e-05 0.00159732068802518 0.0161327367193943 4.83101932745178e-13
4.74 0.0094609533117805 0.0217357211571742 0.00198287519170606 0.000947959613442642 0.000674967746816186 1.2960698428893e-05 0.000357333853602518 0.00124667294133755 0.000919083567835278 1.73798640464081e-05 0.000495621555667175 1.24144905773569e-05 3.02261740209165e-05 1.18114876820596e-05 0.00069503351052828 0.00232769313187055 0.0877488630825416 0.0002103769107029 0.00543406320180507 0.000686526604006644 0.000252745970488422 2.3211559046332e-05 0.00160074616006505 0.0164339877758803 4.92140978163179e-13
4.75 0.00948081691233021 0.0217809115595627 0.00198689472040428 0.000949965990502202 0.000676398619741602 1.29870147262524e-05 0.000358091897087002 0.00124932676416609 0.00092103987021265 1.74167860695451e-05 0.000496685524262669 1.24374449275203e-05 3.02904771962048e-05 1.1815761453775e-05 0.000696514834940811 0.00233258875565857 0.0879324428498385 0.000210818141339389 0.00544546383748616 0.00068797670285744 0.000253273708399992 2.32603373189019e-05 0.00160411607836133 0.0169210905749191 4.84550588857272e-13
4.76 0.00950068307605056 0.021826115169302 0.00199090769430827 0.000951970702844029 0.00067782896980067 1.30133184122425e-05 0.00035884772182627 0.00125198130127516 0.00092299666081042 1.74537494236125e-05 0.000497748879030552 1.24638167670575e-05 3.03546639481451e-05 1.1816370235076e-05 0.000697994360097254 0.00233748204385633 0.0881159536787112 0.000211259199810238 0.00545682396105226 0.000689380913106342 0.000253801508273146 2.33090838085785e-05 0.00160740698715191 0.0173800699163356 4.82595991937531e-13
4.77 0.00952055065653062 0.0218713345315158 0.00199491591281828 0.000953974324983327 0.000679258965349855 1.30405342806484e-05 0.000359604064219899 0.00125463667146419 0.000924954180750435 1.74908192558529e-05 0.000498811589752977 1.24921638527903e-05 3.04188556923532e-05 1.18192869796089e-05 0.000699472109563789 0.00234237353752412 0.0882993673544268 0.000211700077142253 0.0054681963879934 0.000690854083373742 0.000254329554826377 2.33579231178462e-05 0.00161073760718365 0.0177715016128153 4.93901460774574e-13
4.78 0.00954041836360926 0.0219165720988775 0.00199892098260033 0.000955977353772259 0.000680688671368706 1.30675825922797e-05 0.000360363717497902 0.00125729291044904 0.000926912603523788 1.75280201476416e-05 0.000499873633979907 1.25133547001759e-05 3.04831735466514e-05 1.18299476668289e-05 0.000700948815187012 0.00234726602361226 0.0884826593395703 0.000212140793530967 0.00547960948388438 0.000692214363092413 0.000254858047788593 2.34067721483098e-05 0.00161404200567347 0.0182526169377127 4.87537907991352e-13
4.79 0.00956028476665682 0.0219618301943386 0.00200292422295268 0.000957980126494491 0.000682118043597968 1.30955488951515e-05 0.000361128703572603 0.00125994992899334 0.00092887195446515 1.75653730212318e-05 0.000500934978572236 1.25461354326709e-05 3.05477060066219e-05 1.18540606696738e-05 0.000702425490615624 0.00235216359732033 0.0886658447513596 0.000212581362345049 0.00549101027274937 0.00069380321650786 0.000255387219210416 2.34555073983746e-05 0.00161730287420094 0.0185734764992005 4.88453699845057e-13
4.8 0.00958014829974662 0.0220071109748373 0.00200692658722991 0.000959982766485454 0.000683546941570435 1.31233054578263e-05 0.000361899622222717 0.00126260749056584 0.000930832059234378 1.76028368681861e-05 0.000501995562251776 1.25667961821411e-05 3.06124841595113e-05 1.18912544122818e-05 0.000703902928529281 0.002357069828675 0.0888489823187791 0.000213021756965441 0.00550236942459016 0.000695019687147086 0.000255917289003754 2.35042514156823e-05 0.00162033559381185 0.0184849369156448 5.00311314630831e-13
4.81 0.00960000726896056 0.0220524163972334 0.00201092860420406 0.000961985164594167 0.000684975156540085 1.31514273324623e-05 0.000362675365698124 0.00126526521599665 0.000932792536813454 1.76403702578084e-05 0.000503055286010096 1.25983157648476e-05 3.06774709052649e-05 1.19409176320667e-05 0.000705381327981811 0.00236198597013125 0.0890321502793764 0.000213461948538784 0.00551373371333737 0.000696670338083373 0.000256448375933072 2.35530239358715e-05 0.00162329419547631 0.0181313638965668 4.90140124926602e-13
4.82 0.00961985986160998 0.0220977481868029 0.00201493034237574 0.000963986998851145 0.000686402447977368 1.31794103173602e-05 0.000363453291351741 0.00126792261632461 0.000934752841031964 1.76778857244257e-05 0.00050411401738262 1.2624104500998e-05 3.07425683467456e-05 1.19965030654795e-05 0.000706860200555605 0.00236691020045266 0.0892154095488858 0.000213901967129723 0.00552513614031095 0.000697986866241484 0.000256980436326823 2.36017589781342e-05 0.00162642594665442 0.0174520077226726 4.97429610035851e-13
4.83 0.00963970415757516 0.0221431078094846 0.00201893140079751 0.000965987788928456 0.00068782858197961 1.32071197371403e-05 0.000364229819925342 0.00127057914800656 0.000936712341794253 1.77153126876589e-05 0.000505171608339425 1.26494268022631e-05 3.08076403702598e-05 1.20512154110222e-05 0.000708338586497682 0.00237183838496475 0.0893987723947323 0.000214341883010832 0.00553653270304862 0.000699385050696474 0.000257513292485901 2.36504700830433e-05 0.00162957210204841 0.0166765654686071 4.83270549471772e-13
4.84 0.00965953814236661 0.0221884964478612 0.00202293093015577 0.000967986976340148 0.000689253365184618 1.32348159970102e-05 0.000365001313789564 0.00127323427876062 0.000938670426563373 1.77525793931345e-05 0.000506227924354861 1.26813695942167e-05 3.08725458387447e-05 1.20983885014831e-05 0.000709815484174251 0.00237676601391674 0.0895822012960498 0.000214781721134542 0.00554788390240427 0.000701001490978884 0.000258046741980806 2.36991182139037e-05 0.00163281584098173 0.0161902103449192 4.94250065686096e-13
4.85 0.00967935972203105 0.0222339149818766 0.00202692768629107 0.000969984018045465 0.000690676670108467 1.32618811980057e-05 0.000365765010405215 0.00127588755013747 0.000940626598030925 1.77896461254207e-05 0.000507282877315554 1.27012580154098e-05 3.0937173622201e-05 1.21313059858085e-05 0.000711290311141035 0.00238169032298408 0.0897656521072535 0.000215221431506126 0.0055592442285666 0.000702189796456922 0.000258580672196989 2.37477352927008e-05 0.0016360929238007 0.0159485342339369 5.01060696724794e-13
4.86 0.00969916673961409 0.0222793639744154 0.00203092011758985 0.000971978478885371 0.000692098449510467 1.32890374550158e-05 0.000366519766552915 0.0012785386235132 0.000942580544949375 1.78265098162998e-05 0.000508336452666053 1.27345009494012e-05 3.10014699958331e-05 1.21495344890985e-05 0.000712763204262573 0.00238661148409578 0.0899491330049485 0.000215660958560321 0.00557065415386879 0.000703817178090185 0.000259115099986459 2.37964252351283e-05 0.00163939671639542 0.0161355470459645 4.90025902129754e-13
4.87 0.00971895699330867 0.0223248436626579 0.00203490648480116 0.000973970108974904 0.000693518739888905 1.33155830143855e-05 0.000367266414607277 0.00128118730073132 0.000944532170657375 1.78631980160985e-05 0.000509388723073491 1.27548845061962e-05 3.10654520067556e-05 1.21527056560809e-05 0.000714235034345204 0.00239153225288784 0.0901327164389089 0.00021610030361495 0.00558204624650668 0.00070523168157444 0.000259650119886622 2.38451459885448e-05 0.00164269215509633 0.0167193745969109 4.98043818810156e-13
4.88 0.0097387282557187 0.0223703539546304 0.00203888500804936 0.000975958893887386 0.000694937655000174 1.33422394291568e-05 0.000368007626862007 0.00128383351694397 0.000946481574839178 1.7899772814411e-05 0.00051043984162261 1.27831527813682e-05 3.1129201896096e-05 1.21472378881295e-05 0.000715707126952065 0.0023964562891603 0.0903164746353477 0.00021653949238656 0.0055933995793631 0.000706465258805025 0.000260185816314255 2.38938046354521e-05 0.00164605213785727 0.0174121872249668 5.01021415989858e-13
4.89 0.00975847829439602 0.0224158944317459 0.00204285403294714 0.000977945070178319 0.000696355371936748 1.33685957784645e-05 0.000368747311412798 0.0012864773097602 0.000948428995587247 1.79363078831377e-05 0.000511490015009252 1.28095638405883e-05 3.11928451053972e-05 1.21396840728587e-05 0.000717180797843849 0.00240138606779438 0.0905003951147731 0.00021697851546954 0.00560479019728046 0.000708245971983513 0.000260722214762353 2.39424896122117e-05 0.00164947261609259 0.018154717632388 4.94962942346943e-13
4.9 0.0097782048932955 0.0224614643569938 0.00204681220328671 0.000979929103479057 0.000697772111996096 1.33949748643325e-05 0.000369489682177526 0.00128911877426217 0.000950374728240251 1.79728718105365e-05 0.000512539460952398 1.28310713497424e-05 3.12565171867874e-05 1.21376337668187e-05 0.000718656883191909 0.00240632149008438 0.0906843728299605 0.000217417353885048 0.00561621461408258 0.000709364320527701 0.000261259299763965 2.39912708306304e-05 0.00165286354713068 0.0186455245581428 5.00758581659474e-13
4.91 0.00979790587487839 0.0225070626884885 0.0020507586244075 0.000981911631754206 0.000699188118260274 1.3421516476256e-05 0.000370238231444684 0.00129175801635046 0.000952319042297944 1.80095243737471e-05 0.00051358835903951 1.2863406185764e-05 3.13203281399381e-05 1.21486584667398e-05 0.000720135443376882 0.00241125990601915 0.0908683045483473 0.000217856065982653 0.00562760458672327 0.000710941242556392 0.000261797063440157 2.40400104856427e-05 0.00165611229853645 0.0188223253974695 5.03294654165349e-13
4.92 0.00981757912288688 0.0225526880985632 0.00205469300069346 0.000983893381963899 0.00070060363202852 1.34479204191991e-05 0.000370994861858648 0.0012943951160937 0.000954262116520854 1.80462797191659e-05 0.000514636807467092 1.28825534936743e-05 3.13843341488095e-05 1.2174452983689e-05 0.000721615748139406 0.0024161975001785 0.0910521957570893 0.000218294806631255 0.00563897996934924 0.00071244179155229 0.000262335523715061 2.40886769687089e-05 0.00165904645419783 0.0188536313444528 4.94543552385876e-13
4.93 0.0098372226052199 0.0225983389972816 0.00205861572987539 0.000985875071566452 0.00070201886913274 1.34749368047527e-05 0.000371759395721918 0.00129703011008354 0.000956204007169471 1.80831396371702e-05 0.000515684796145706 1.29151551145338e-05 3.14485230939491e-05 1.22164659398009e-05 0.000723096541230763 0.00242113128928881 0.0912361651431362 0.000218733731469049 0.00565039533992674 0.000713687654293342 0.000262874689024936 2.41373204508063e-05 0.00166201214603109 0.0184796655038167 5.02713426147161e-13
4.94 0.00985683439690286 0.0226440135602515 0.00206252793903447 0.000987857309240712 0.000703433997841321 1.35016725115537e-05 0.000372529587564027 0.0012996629957179 0.00095814465453619 1.81200540854578e-05 0.000516732204478011 1.29384467793958e-05 3.15128177416392e-05 1.22687926945166e-05 0.000724576478327609 0.00242606068474525 0.0914203352622458 0.000219172882500668 0.00566182494582286 0.000715327482209894 0.000263414503435979 2.41859020917248e-05 0.00166510996840935 0.0178391675779459 5.02647038678776e-13
4.95 0.00987641270275948 0.022689709759765 0.00206643145315211 0.000989840509232333 0.000704849119947185 1.35292471918498e-05 0.000373301640333484 0.00130229375523076 0.000960083923890107 1.81569759738532e-05 0.000517778825649494 1.29653445299197e-05 3.15770951936392e-05 1.23253921555413e-05 0.000726054571365332 0.00243098781900833 0.0916047182293031 0.000219612166604986 0.00567321604817807 0.000716606545811034 0.000263954827918676 2.42345210720282e-05 0.00166832825863431 0.0172350041641114 4.98208979133133e-13
4.96 0.00989595587974987 0.0227354253988979 0.00207032869155014 0.000991824832056686 0.000706264257057825 1.35565121293308e-05 0.00037407110107616 0.00130492239179539 0.000962021668331043 1.81938354850904e-05 0.000518824412489264 1.29954493655526e-05 3.16412168864467e-05 1.23782589224504e-05 0.000727530479252434 0.00243591647667065 0.0917892092788395 0.00022005143346608 0.00568459891776499 0.00071815835209332 0.000264495480301298 2.42832537129298e-05 0.00167163707280106 0.0166043564518096 5.08539130670742e-13
4.97 0.00991546245841819 0.022781158147107 0.00207422249735164 0.00099381016042805 0.000707679343938476 1.3584435714263e-05 0.000374833920582736 0.00130754896735174 0.000963957796673514 1.82305847185183e-05 0.000519868735235307 1.30157747135348e-05 3.17050622132507e-05 1.24194002821432e-05 0.000729004548733255 0.00244085017544722 0.091973689750584 0.000220490576978606 0.00569603423250442 0.000719486825705083 0.000265036300669612 2.43319402927729e-05 0.00167494578192483 0.0162528607261336 5.11537635608689e-13
4.98 0.0099349311634725 0.0228269055769789 0.00207811591193043 0.000995796114512454 0.000709094230854938 1.36121678654145e-05 0.000375587421542625 0.00131017363145618 0.000965892329102564 1.82671881043484e-05 0.000520911636531752 1.30491869965106e-05 3.17685567505694e-05 1.24459252846918e-05 0.000730477606236584 0.00244579036226128 0.0921581384583224 0.000220929585165609 0.00570747380966044 0.000721045912005788 0.000265577186366687 2.43805339794054e-05 0.00167816136194538 0.0163251205508802 5.10952000424212e-13
4.99 0.00995436093302291 0.0228726652007659 0.00208201191406551 0.000997782104591024 0.00071050869573711 1.36399757701727e-05 0.000376330944891135 0.00131279663254702 0.000967825426847205 1.83036387787005e-05 0.00052195307051196 1.30678885792205e-05 3.18316894650774e-05 1.24548854811441e-05 0.000731950590772518 0.00245073562084871 0.0923426544446264 0.000221368511273836 0.00571884930666908 0.000722349903933197 0.000266118070478724 2.44292121539657e-05 0.00168128586446826 0.0165676838314728 5.10461372291052e-13
5 0.00997375093657325 0.0229184345065141 0.00208591314997905 0.00099976741416708 0.000711922466361966 1.36677946106847e-05 0.000377066021170943 0.00131541830723044 0.000969757388678306 1.83399545940376e-05 0.000522993115378283 1.30980922988682e-05 3.18945152131578e-05 1.24509957357131e-05 0.000733424168826652 0.00245568227356331 0.0925273801286355 0.000221807405830038 0.00573022938776736 0.000723876527245572 0.000266658872661752 2.44779924295342e-05 0.00168452685819056 0.0171369859765211 5.09015648401972e-13
5.01 0.00999310059115992 0.0229642109922051 0.00208982168265327 0.00100175130126624 0.000713335250427602 1.36949703827023e-05 0.000377796026655306 0.00131803904820585 0.000971688614650087 1.83761745988189e-05 0.000524031955436499 1.31215566034789e-05 3.1957142529598e-05 1.24389854242861e-05 0.000734898469335498 0.00246062606023132 0.0927123902951491 0.00022224630119433 0.00574167524698312 0.000725338020770674 0.000267199476835534 2.45267363887791e-05 0.00168792294785128 0.0180328698558439 5.12506535053673e-13
5.02 0.010012409575722 0.0230099921977974 0.0020937387887832 0.0010037331035282 0.000714746770712052 1.37223225156352e-05 0.000378525404912453 0.00132065925620667 0.000973619544609769 1.84123474627568e-05 0.000525069836634613 1.31447074566643e-05 3.20197102702543e-05 1.24272476523628e-05 0.000736373024894666 0.00246556404631385 0.0928976274267742 0.000222685296913186 0.00575311161040408 0.00072659575811233 0.000267739759511909 2.4575473344896e-05 0.00169138566144217 0.0188444905144004 5.17799441724548e-13
5.03 0.0100316778433316 0.0230557757342103 0.00209766482883364 0.00100571233146908 0.000716156800725351 1.37485727949937e-05 0.000379258633842763 0.00132327928498172 0.000975550584291215 1.84485294709448e-05 0.000526107005245745 1.31752600375747e-05 3.20823575932814e-05 1.24243874970272e-05 0.000737846927191253 0.00247049582024876 0.0930829291420815 0.000223124650993672 0.00576449021227417 0.000728303574398617 0.000268279644879077 2.46241973564984e-05 0.00169469451929761 0.0193659968339852 5.09335301778393e-13
5.04 0.0100509056313202 0.0231015593092295 0.00210159920786742 0.00100768873635714 0.000717565196192867 1.37750368066258e-05 0.000379999178353153 0.00132589938993489 0.00097748203415429 1.8484758572725e-05 0.000527143645371744 1.31935027280742e-05 3.2145194140558e-05 1.24352914863716e-05 0.000739319131008953 0.00247542342338727 0.0932681356217675 0.00022356470981236 0.00577586617491112 0.00072949151250059 0.000268819130070108 2.46728405849024e-05 0.00169780159801986 0.0194491836440316 5.13431913404908e-13
5.05 0.010070093468891 0.0231473407495073 0.00210554043562162 0.00100966234221783 0.00071897191715271 1.38004683812261e-05 0.000380748671659266 0.00132851969026235 0.000979414035231948 1.85210687107899e-05 0.000528179830789598 1.32274097307447e-05 3.22082764159442e-05 1.24650391066971e-05 0.000740788795164102 0.00248035010925044 0.0934532052486922 0.000224005660154672 0.0057872793065597 0.000731041890986003 0.000269358252030056 2.47215355129875e-05 0.00170088160146402 0.019012242456603 5.17606975114645e-13
5.06 0.0100892421823153 0.0231931180189843 0.00210948628398315 0.00101163343750747 0.000720377037241382 1.38260226717995e-05 0.000381506516150649 0.0013311401522461 0.000981346543154307 1.8557455335829e-05 0.000529215503139837 1.3247132130385e-05 3.22715946128815e-05 1.25105097596297e-05 0.000742255544508406 0.00248527860507206 0.0936382437782071 0.000224447326948874 0.00579870332539345 0.000732526117624818 0.000269897020821178 2.47702883046785e-05 0.00170394950850942 0.0183314821107574 5.15276265177354e-13
5.07 0.0101083528973875 0.0232388892332936 0.00211343402825109 0.00101360252732313 0.000721780737569312 1.38511164071029e-05 0.000382270000788997 0.00133376059650989 0.000983279335166358 1.85939054936726e-05 0.000530250483706566 1.32776860665429e-05 3.23350741343219e-05 1.25687077618567e-05 0.000743719571835171 0.00249020975420615 0.0938234079604793 0.000224889253109976 0.00581009437724215 0.000733785318477414 0.000270435376300595 2.48189384446805e-05 0.00170716398393161 0.0175151215337649 5.18326984876446e-13
5.08 0.0101274270394034 0.0232846526709997 0.00211738074868175 0.00101557025389112 0.000723183285698108 1.38761907891791e-05 0.000383034911117263 0.00133638072844212 0.000985212049476355 1.86303708059097e-05 0.000531284515270746 1.33041609119427e-05 3.23985904932593e-05 1.26310238753276e-05 0.000745181556607191 0.00249514216956529 0.0940087560645528 0.000225331021555318 0.005821460830228 0.000735435008212289 0.00027097320518679 2.48675726362265e-05 0.00171047427601875 0.0167426358601397 5.11446952887768e-13
5.09 0.0101464663301637 0.0233304067810635 0.00212132366208454 0.00101753729705234 0.000724585001392647 1.39015991291454e-05 0.000383796496203314 0.00133900018552898 0.000987144248859542 1.86668016499643e-05 0.000532317325217358 1.33273350919575e-05 3.24619959765649e-05 1.26889648344289e-05 0.00074664243689507 0.00250007298677751 0.0941941814201628 0.000225772521006263 0.00583285339277711 0.00073670643569978 0.000271510402559504 2.49163395427427e-05 0.00171374746837145 0.0163547291756385 5.19736780309387e-13
5.1 0.0101654727823575 0.0233761501876668 0.00212526044795809 0.00101950427051503 0.000725986213940212 1.39268817548564e-05 0.000384550571258266 0.00134161859276505 0.000989075496184571 1.87031392272261e-05 0.000533348694192326 1.336014790587e-05 3.25251523553528e-05 1.27358461896187e-05 0.000748103115692908 0.00250499926798518 0.0943794975746177 0.000226213924624369 0.00584427015916086 0.000738177493038668 0.00027204692374916 2.49651291313477e-05 0.00171691467361448 0.016250261636591 5.24920128088316e-13
5.11 0.0101844486910358 0.02342188169227 0.00212918953439277 0.00102147162984559 0.000727387216633646 1.39531531494017e-05 0.000385294500869921 0.00134423561569639 0.000991005426778847 1.87393407917114e-05 0.000534378513497909 1.33781425688135e-05 3.25879623348413e-05 1.27649312278802e-05 0.000749564196846221 0.00250991934146367 0.094564596981407 0.000226655448471121 0.00585566657031153 0.000739736703172973 0.000272582784345524 2.5013834522408e-05 0.00172008137342431 0.0166477703992714 5.13830068324898e-13
5.12 0.0102033966225305 0.0234676002740325 0.00213311031242993 0.00102343960719121 0.000728788225586922 1.39792687315868e-05 0.000386027832741447 0.00134685100108339 0.000992933802820964 1.8775384320348e-05 0.000535406817807575 1.34113417280253e-05 3.26503932433959e-05 1.27771396006646e-05 0.000751025831357135 0.00251483346281832 0.0947495313895962 0.000227097145588922 0.00586703569792979 0.000740924294381589 0.000273118013968825 2.50625775724328e-05 0.00172338643049206 0.0173890101182616 5.18130525738461e-13
5.13 0.0102223194005152 0.0235133050883633 0.00213702325430607 0.00102540818292685 0.000730189348919812 1.40065966165812e-05 0.00038675242833555 0.00134946459830288 0.000994860538906066 1.88112788617361e-05 0.000536433784163949 1.34308644517141e-05 3.27124857180503e-05 1.27732437968823e-05 0.000752487716564495 0.00251974355693202 0.0949344436860382 0.000227538904428371 0.00587840356483287 0.000742618142736166 0.000273652609324514 2.51113641740152e-05 0.00172677902524841 0.0180571443854267 5.28804305530281e-13
5.14 0.0102412200895309 0.0235589954645284 0.00214092992220273 0.00102737709942649 0.000731590571991135 1.4033805623065e-05 0.000387472054347362 0.00135207635846296 0.000996785693723615 1.88470593988124e-05 0.000537459698388449 1.34579823541678e-05 3.27743457171671e-05 1.27610823139026e-05 0.000753949241669337 0.00252465223488112 0.0951194292940941 0.000227980602434799 0.00588979567146674 0.00074389548413198 0.000274186527129046 2.51600687292492e-05 0.00173022630059695 0.018794688873267 5.28607076971198e-13
5.15 0.0102601019760631 0.0236046709026573 0.00214483286490551 0.00102934591530619 0.000732991761973014 1.40618831241897e-05 0.000388191524034546 0.00135468631312482 0.000998709430273926 1.88827891781534e-05 0.000538484896489288 1.34844726329702e-05 3.28361205105744e-05 1.27484999608547e-05 0.000755409729103362 0.00252956157841136 0.0953044617988319 0.000228422242972551 0.00590119813137594 0.000745359628197162 0.000274719715635224 2.52087249863883e-05 0.00173349530978208 0.0194126860845743 5.22998841595821e-13
5.16 0.0102789685471403 0.023650331070123 0.00214873541149588 0.00103131409168763 0.000734392691961435 1.40899181872973e-05 0.000388915586149662 0.00135729453939067 0.00100063195467483 1.89185288924892e-05 0.000539509695164547 1.35042414672471e-05 3.28979641518715e-05 1.27436509621773e-05 0.000756868692950763 0.0025344722391042 0.095489435541226 0.000228863950511239 0.00591256653957326 0.000746839860910659 0.000275252147274982 2.52573515162253e-05 0.00173659087266297 0.019644553072888 5.27244139187317e-13
5.17 0.0102978234669574 0.0236959757981731 0.00215264138324797 0.00103328109734108 0.000735793082468041 1.41179890949386e-05 0.000389647822816462 0.00135990112068121 0.00100255344838245 1.89543467212314e-05 0.000540534328512615 1.35369973549129e-05 3.29600015426271e-05 1.27546991683204e-05 0.000758326031023883 0.00253938322179294 0.0956742629414879 0.000229305841081938 0.0059239234835186 0.000748225385541699 0.000275783815983499 2.5305978688685e-05 0.00173959253299023 0.0194964818326668 5.26819293759164e-13
5.18 0.0103166705512975 0.0237416050780819 0.00215655475215365 0.00103524651548412 0.000737192654302582 1.41461073093592e-05 0.00039038981685634 0.00136250611425546 0.00100447401140744 1.89902707701867e-05 0.000541558904446075 1.3554605752574e-05 3.30222988157791e-05 1.27828136058064e-05 0.000759782088109064 0.00254429240872725 0.0958589354766743 0.000229747900464075 0.00593531972065812 0.000749704112930004 0.000276314700565027 2.53546668363782e-05 0.00174273840390151 0.0189783628921342 5.25236875452156e-13
5.19 0.0103355137402888 0.023787219057452 0.00216047928029732 0.00103721013499805 0.000738591185349354 1.41732723961913e-05 0.000391140788497898 0.00136510953443147 0.00100639363150336 1.90263156603473e-05 0.000542583391272912 1.35873011301805e-05 3.30848483778091e-05 1.28290554583752e-05 0.000761237567649339 0.0025491975644937 0.0960435161779045 0.000230189990802648 0.00594671448953942 0.000751067706624038 0.000276844730986255 2.54032897511729e-05 0.00174612977088475 0.0181280511045813 5.21394960243532e-13
5.2 0.0103543570694966 0.0238328180360746 0.00216441817711437 0.00103917201050598 0.000739988561995185 1.4200557401919e-05 0.000391897788334353 0.00136771135689278 0.00100831218864196 1.90624451783805e-05 0.000543607636696683 1.3609835855314e-05 3.31475723162766e-05 1.28864235032629e-05 0.000762693317043178 0.00255409736483411 0.0962280919973302 0.000230631969647502 0.00595806704992308 0.000752647639089638 0.00027737379435834 2.54518334869914e-05 0.00174956112177465 0.0172296073405918 5.32461236865004e-13
5.21 0.0103732046398777 0.0238784024616964 0.00216837380763984 0.00104113248095616 0.00074138481674942 1.42262556006605e-05 0.000392656398754829 0.00137031154419796 0.00101022949554809 1.90986084378275e-05 0.000544631413470115 1.36361466164454e-05 3.3210342475043e-05 1.29479777441943e-05 0.000764150054657865 0.00255899199135671 0.0964127238645104 0.000231073783174813 0.00596942382063734 0.000753864353776486 0.000277901781055443 2.55004829611842e-05 0.00175291559513375 0.0166061968815278 5.40004968567363e-13
5.22 0.0103920605865311 0.023923972924731 0.00217234748143918 0.00104309214230156 0.000742780144625804 1.42520885267914e-05 0.000393411775346147 0.00137291008670406 0.00101214536553766 1.91347310633566e-05 0.000545654481807227 1.36662555526852e-05 3.32730133617591e-05 1.30049444491853e-05 0.000765608128437772 0.0025638830327063 0.0965974156210894 0.000231515434901106 0.00598080559609773 0.000755538564696006 0.000278428635954471 2.55492371693939e-05 0.00175611943746159 0.0162586025118796 5.3010573055391e-13
5.23 0.0104109290467634 0.0239695301520878 0.0021763393420606 0.0010450517779916 0.000744174894711856 1.42764876738567e-05 0.000394159776542889 0.00137550704915884 0.00101405969180585 1.91707446675061e-05 0.000546676652710184 1.36855224925414e-05 3.33354579240038e-05 1.30487215123086e-05 0.000767067390038522 0.00256877274786546 0.0967821152530422 0.000231956889730933 0.00599217187806239 0.000756809253228158 0.000278954376153794 2.55979184775624e-05 0.00175925822552492 0.0164217429704278 5.34608166595388e-13
5.24 0.0104298141275936 0.02401507499944 0.00218034836729296 0.00104701225744742 0.000745569536726594 1.43009505921899e-05 0.000394897913827082 0.00137810261032369 0.0010159725177372 1.92065970806631e-05 0.000547697839276886 1.37190986315478e-05 3.33975986915671e-05 1.30764923164304e-05 0.000768527232841093 0.00257366303972616 0.0969667531706314 0.000232398049862833 0.00600351778929141 0.000758252286841991 0.000279479067698866 2.56465100535263e-05 0.00176246834947425 0.0172050269147444 5.38974930086046e-13
5.25 0.0104487198732604 0.0240606084421732 0.00218437247963109 0.0010489744187419 0.000746964607227085 1.43249507327791e-05 0.000395625900122014 0.00138069708435342 0.00101788407938739 1.92422682513202e-05 0.000548718084877931 1.37368426527304e-05 3.34594263682821e-05 1.30853965001863e-05 0.000769986787020729 0.00257855461802268 0.0971512943670016 0.000232838837308505 0.0060148885995725 0.000759844871762357 0.000280002789831673 2.56951390137622e-05 0.00176587867719458 0.0182067302902662 5.30943893453872e-13
5.26 0.0104676502326485 0.0241061315639837 0.00218840875540513 0.00105093895384297 0.00074836064299077 1.43488766230222e-05 0.000396345674084517 0.00138329091615633 0.00101979480702572 1.927776950246e-05 0.000549737562845884 1.37668176074209e-05 3.35210016136238e-05 1.30807437097271e-05 0.000771445208648478 0.00258344673451206 0.0973357593808065 0.000233279278205821 0.0060262920980365 0.000761034993033585 0.000280525622414017 2.57437708202213e-05 0.00176942084644964 0.019165632081684 5.38631761286637e-13
5.27 0.0104866090272752 0.0241516455436524 0.00219245371130906 0.00105290631536912 0.000749758112442967 1.43736469355334e-05 0.000397060906638289 0.00138588464876319 0.00102170528218907 1.93131569031071e-05 0.000550756549638732 1.37897000959501e-05 3.3582440779996e-05 1.30676409127733e-05 0.000772901962881687 0.00258833759488521 0.0975201929759764 0.000233719488328633 0.00603767168811135 0.000762672173525586 0.000281047662606535 2.57923868700819e-05 0.00177279441140424 0.0198012128825542 5.4405439258477e-13
5.28 0.0105055999198905 0.0241971516394345 0.00219650364070776 0.00105487665972312 0.00075115735589471 1.4398208431734e-05 0.000397776118678564 0.00138847886782805 0.00102361615811408 1.93484933384949e-05 0.000551775377638191 1.38124064251883e-05 3.36438885407584e-05 1.30547323548738e-05 0.000774356998765732 0.0025932252328482 0.0977046141027782 0.000234159585070977 0.0060490226966961 0.000764030743264372 0.000281569049602978 2.58410300902662e-05 0.00177596383482493 0.0199961557536282 5.34030821199663e-13
5.29 0.0105246263842753 0.0242426511717337 0.00220055496714423 0.00105684983597032 0.000752558544617923 1.44245255153924e-05 0.000398495630727342 0.00139107413361817 0.00102552806044832 1.93838777700677e-05 0.000552794378916238 1.38423128208614e-05 3.37054846895518e-05 1.30504263046165e-05 0.000775810749436111 0.00259810842308276 0.0978890006817417 0.000234599625053181 0.00606041866919907 0.000765414281008244 0.000282089965115685 2.58895968227134e-05 0.00177896761325194 0.0198217653364174 5.3695854866895e-13
5.3 0.0105436916761903 0.024288145503591 0.00220460458077705 0.00105882542164564 0.000753961665013102 1.44505811992279e-05 0.00039922260004297 0.00139367091465753 0.00102744149108144 1.94193699091099e-05 0.000553813832003506 1.38605921509361e-05 3.37673329861124e-05 1.30591220719444e-05 0.000777263955412131 0.00260298721119096 0.0980733196681916 0.000235039615230433 0.00607184653422995 0.00076696397902589 0.000282610604003205 2.59381733573873e-05 0.00178210698533391 0.0192878023565766 5.44306223607363e-13
5.31 0.0105627988060285 0.0243336360198939 0.00220865012657093 0.00106080279912852 0.000755366530270071 1.44784098302717e-05 0.000399958372212765 0.00139626953663358 0.0010293567572037 1.94550438221127e-05 0.00055483392184645 1.38932120002538e-05 3.38294788335612e-05 1.30850127420754e-05 0.000778717375716268 0.00260786283653839 0.098257560315503 0.000235479558831129 0.00608322485298217 0.000768273077772082 0.000283131137987969 2.59869016049852e-05 0.00178539630467196 0.018536414210847 5.30309836078452e-13
5.32 0.0105819505132207 0.0243791241053552 0.00221269021668196 0.00106278125900273 0.000756772816640722 1.45060363267821e-05 0.000400702291701706 0.00139887015698421 0.00103127394194845 1.94909030782508e-05 0.000555854720807788 1.39135261601903e-05 3.3891901859344e-05 1.31246447794939e-05 0.000780171497578457 0.00261273711673228 0.0984417330325675 0.000235919480411301 0.00609459076480085 0.000769812920174171 0.000283651702804762 2.60356192086838e-05 0.00178879099313749 0.0177277290127465 5.4418647279048e-13
5.33 0.0106011492429598 0.0244246111224937 0.00221672454709522 0.00106476011281181 0.000758180117758766 1.45346276209829e-05 0.000401451995711282 0.00140147276963155 0.00103319292264289 1.95269498315728e-05 0.000556876191591515 1.39425943399177e-05 3.39545237783468e-05 1.31747479508145e-05 0.000781626359115055 0.00261761161243715 0.0986258464366046 0.00023635941426546 0.00610601839041008 0.000771181775886806 0.000284172414929042 2.60842515098588e-05 0.00179220787595559 0.0169885844048364 5.46905925302737e-13
5.34 0.0106203971250537 0.0244700983894418 0.00222075390826994 0.00106673879548796 0.000759588006580809 1.45631482787374e-05 0.000402204095912538 0.00140407723674131 0.00103511343010557 1.95631234438058e-05 0.000557898210027866 1.39689798605778e-05 3.40172302610811e-05 1.32278226362404e-05 0.000783081556684698 0.00262248698681282 0.0988098997017915 0.000236799378063214 0.00611745537762523 0.000772606252134774 0.000284693396819577 2.61329137663953e-05 0.00179550012306037 0.0166064535301756 5.40463154396843e-13
5.35 0.0106396959554935 0.0245155871590858 0.0022247800882242 0.00106871694081772 0.000760996094641077 1.45915426895276e-05 0.00040295505745549 0.00140668333868079 0.00103703513250217 1.95993668829834e-05 0.000558920600740174 1.39920771976364e-05 3.40799009436885e-05 1.32770632658753e-05 0.000784536437859106 0.00262736287405619 0.0989938960018251 0.000237239360286676 0.00612883850981405 0.0007741505323722 0.000285214783175159 2.61816219531835e-05 0.00179876593809724 0.016710089581268 5.38269613656211e-13
5.36 0.0106590471806461 0.0245610785997211 0.00222880567836531 0.00107069441762236 0.000762404078463995 1.46199955817775e-05 0.000403702042285305 0.00140929082935038 0.00103895772110312 1.96355984163077e-05 0.000559943176651356 1.40227095437485e-05 3.41424394698726e-05 1.33180299445887e-05 0.000785990403822531 0.00263223832028999 0.0991778473490939 0.000237679333552804 0.00614021751390275 0.000775406040469757 0.00028573670224369 2.62303086738435e-05 0.00180206944266031 0.0171262841387709 5.62072845306224e-13
5.37 0.0106784518845177 0.0246065737785385 0.00223283379991667 0.00107267132228246 0.000763811766687788 1.46475485088166e-05 0.000404443505059626 0.00141189948357217 0.00104088097546457 1.96717622439017e-05 0.000560965774829774 1.40430846291565e-05 3.42047965754088e-05 1.3346947876627e-05 0.000787443200897205 0.00263711256948636 0.0993617562575142 0.000238119277876402 0.00615164854019684 0.000777020675726252 0.000286259253232923 2.62790119249991e-05 0.00180557281720519 0.0179442478151063 5.49620945530566e-13
5.38 0.010697910778899 0.0246520736479656 0.00223686777859674 0.00107464793082509 0.000765219085021857 1.4675230904811e-05 0.000405179404110371 0.0014145091267772 0.00104280479251141 1.97078106067102e-05 0.000561988281548224 1.40726350721872e-05 3.42669791541158e-05 1.33657542376736e-05 0.00078889508037479 0.00264198577679691 0.0995456017740965 0.00023855918443284 0.00616308674154834 0.000778329060440867 0.000286782505269089 2.63277331302088e-05 0.00180908998231867 0.0190284024276629 5.46495746034815e-13
5.39 0.0107174241967673 0.0246975790359867 0.00224091079855703 0.0010766246213545 0.000766626060924925 1.47018297313103e-05 0.00040591100228413 0.00141711964241307 0.00104472917448139 1.9743740686346e-05 0.000563010644613319 1.40954536789382e-05 3.43290438732064e-05 1.33764466086279e-05 0.000790346758558867 0.00264685924591614 0.0997293592409944 0.000238999033164858 0.00617447091040718 0.000779841307156562 0.000287306521412936 2.63763267619972e-05 0.00181249841004215 0.019878498909599 5.57699171101455e-13
5.4 0.0107369920888946 0.0247430906406406 0.00224496557034456 0.00107860178291554 0.000768032793733504 1.47285623068251e-05 0.00040664034586498 0.00141973095920388 0.00104665418303136 1.97795561353749e-05 0.000564032873675082 1.41206450659646e-05 3.43910773703271e-05 1.33842951600523e-05 0.000791799188280732 0.00265173502000007 0.0999130353364885 0.000239438773231023 0.0061858396790772 0.000781223317999736 0.000287831382810207 2.64249032275977e-05 0.00181563132671881 0.0203548857421439 5.56788048970788e-13
5.41 0.0107566140236366 0.024788609028863 0.00224903404706459 0.00108057972886049 0.000769439418194477 1.47544918290793e-05 0.000407369595196885 0.00142234302578901 0.00104857987649303 1.98153046338959e-05 0.000565055031599896 1.41477040955131e-05 3.4453168698748e-05 1.33938816706564e-05 0.000793253230154806 0.00265661500125252 0.100096669933209 0.00023987833247661 0.00619725246758495 0.000782692742546257 0.000288357184299078 2.64736275606494e-05 0.00181867379775804 0.0203782036370755 5.48528353321694e-13
5.42 0.0107762891901916 0.024834134640351 0.00225311721715559 0.0010825586318885 0.000770846070420161 1.47805178923806e-05 0.000408100415084927 0.00142495578310729 0.00105050625170344 1.98510127448664e-05 0.000566077222790882 1.4170241464753e-05 3.45153838060854e-05 1.3408091539629e-05 0.000794709354667961 0.00266150005062108 0.100280293400136 0.000240317645094665 0.00620867338019637 0.000784147705147519 0.000288883995177769 2.65223469311789e-05 0.00182188034438092 0.0198076131241764 5.63342135575141e-13
5.43 0.0107960164049527 0.0248796677956853 0.00225721499651529 0.00108453849306639 0.000772252863495011 1.48061768353028e-05 0.000408833601040692 0.00142756914492085 0.00105243321007008 1.98867353586607e-05 0.0005670995811159 1.41987044705215e-05 3.45777483786566e-05 1.34288370469085e-05 0.000796167494107452 0.00266638956139554 0.100463888632117 0.000240756675356802 0.00622005391514218 0.000785470915124889 0.000289411810951575 2.65710314669821e-05 0.00182522199087797 0.0189783826389541 5.53151631171919e-13
5.44 0.0108157941211698 0.0249252087090024 0.00226132623282395 0.00108651915074726 0.000773659877707451 1.48318829882839e-05 0.000409569037668348 0.00143018299289163 0.00105436055893689 1.99224871809299e-05 0.000568122260685587 1.42226573698095e-05 3.46402453057706e-05 1.34543416092839e-05 0.000797627102225682 0.00267128176107367 0.100647409355744 0.000241195443796049 0.00623141869162432 0.000787113027073065 0.000289940530868373 2.66197645530258e-05 0.00182867098827601 0.0180955932947793 5.46251986180529e-13
5.45 0.0108356204416748 0.0249707575044725 0.00226544882257728 0.00108850032718137 0.000775067166361956 1.48575810077582e-05 0.000410305974430495 0.00143279718816547 0.00105628804859798 1.99582981695655e-05 0.000569145428856216 1.42489032482557e-05 3.4702826485846e-05 1.34824756859936e-05 0.000799087395166302 0.00267617459633163 0.100830841084652 0.000241634065880416 0.00624279949682037 0.000788294852165879 0.000290469976350209 2.66684821544036e-05 0.00183207633909943 0.0171808699206201 5.65027923671972e-13
5.46 0.0108554931347537 0.0250163142363955 0.00226957993061471 0.00109048170350199 0.000776474774754897 1.48832836459931e-05 0.000411043501986495 0.00143541159526834 0.00105821543323294 1.99941663644974e-05 0.000570169259377426 1.4275776342942e-05 3.47654343840351e-05 1.35100811477803e-05 0.000800547671312356 0.00268106671907884 0.101014237457084 0.000242072762630448 0.00625419280464127 0.000789932374455933 0.000290999934847971 2.67171633831711e-05 0.00183538053831657 0.0166860519190661 5.55061511323267e-13
5.47 0.0108754096527922 0.0250618789117278 0.00227371629109475 0.00109246300778039 0.00077788276640973 1.49092013697569e-05 0.000411781050265006 0.00143802611054534 0.00106014253671915 2.00301033300686e-05 0.000571193923883037 1.42997173899116e-05 3.48280264110193e-05 1.35346726081157e-05 0.000802007575489414 0.00268595802429086 0.101197688473064 0.00024251178427594 0.00626557970823501 0.000791304038453583 0.000291530200310037 2.67658396233611e-05 0.00183858036289888 0.0167449140462217 5.49348626363735e-13
5.48 0.0108953671537002 0.0251074515145487 0.00227785455874536 0.00109444409853664 0.000779291249419911 1.49350974222628e-05 0.000412518724133511 0.00144064068614987 0.0010620693026202 2.00661058736078e-05 0.000572219578807507 1.43269760288632e-05 3.48905921706323e-05 1.35561070901493e-05 0.00080346719789421 0.00269084944183242 0.101381249483262 0.000242951268465971 0.00627694374950815 0.000792635899362523 0.000292060594839821 2.68145114857535e-05 0.00184186893235371 0.0173137114383533 5.76049847585988e-13
5.49 0.0109153625247911 0.0251530320312959 0.00228199167400523 0.00109642502660862 0.000780700395487544 1.4961343423762e-05 0.000413257352034723 0.00144325534224217 0.00106399581255024 2.01021864585628e-05 0.000573246349036881 1.43517870218699e-05 3.49531584616405e-05 1.35753277945223e-05 0.000804926968720618 0.00269574211868493 0.101564898363131 0.000243391151627834 0.00628830019968684 0.000794265971698773 0.000292590979095302 2.68631634866795e-05 0.00184542317734628 0.0182690132984659 5.51525071657456e-13
5.5 0.010935392409113 0.0251986204762313 0.00228612520392755 0.00109840606231133 0.000782110445923876 1.49875610886634e-05 0.000413998221606958 0.00144587016413802 0.00106592226703111 2.01383401500002e-05 0.000574274311135931 1.43764259777516e-05 3.50157800307156e-05 1.35952377233068e-05 0.000806387397998561 0.0027006364921328 0.101748557710883 0.000243831223488758 0.0062996764347838 0.000795526762504178 0.000293121267922392 2.69118093844421e-05 0.00184909037369688 0.0191646536320146 5.62903670955779e-13
5.51 0.0109554532337152 0.0252442169156022 0.0022902536209738 0.0011003876811998 0.000783521701504478 1.50142235621443e-05 0.000414742585574377 0.00144848528662048 0.00106784893524286 2.01745776466544e-05 0.000575303480609862 1.44041684386856e-05 3.50785189336599e-05 1.36192232671944e-05 0.000807848779704011 0.00270553183153976 0.101932160374859 0.000244271274046205 0.00631105774221811 0.000797026238550456 0.000293651453657936 2.69604085545679e-05 0.00185260977294786 0.0199223788260056 5.51025018215272e-13
5.52 0.0109755412398075 0.0252898214899829 0.00229437648971171 0.00110237050959459 0.000784934496654241 1.50408630529891e-05 0.000415491106327143 0.00145110087143312 0.00106977608953594 2.02108723442125e-05 0.000576333809544513 1.44268633854618e-05 3.51414208504815e-05 1.36489408850281e-05 0.000809310996638199 0.00271042656542592 0.102115706248267 0.000244711193219538 0.00632241531892006 0.000798499038071552 0.00029418161998807 2.70089315433202e-05 0.00185580595404764 0.0204620201554482 5.68760840788171e-13
5.53 0.0109956525143648 0.025335434433553 0.0022984945393846 0.00110435523871111 0.00078634916179182 1.50680071896609e-05 0.000416243435347937 0.00145371708692144 0.00107170394625735 2.02472162793816e-05 0.000577365197322913 1.445545386997e-05 3.52044955197244e-05 1.36854877724954e-05 0.000810773522197746 0.00271531925240747 0.10229926951658 0.000245150949571405 0.00633376416265593 0.00079984968596089 0.000294711922585476 2.70575428630942e-05 0.00185894668835136 0.0205342345939265 5.69904462011277e-13
5.54 0.0110157830231662 0.0253810560900553 0.0023026096139801 0.00110634252233885 0.00078776598040841 1.50951284956288e-05 0.000416998091006412 0.0014563340972498 0.00107363263197282 2.02835567152062e-05 0.000578397516040611 1.44801275129699e-05 3.52677093314193e-05 1.37261097613181e-05 0.000812235630276486 0.00272020966176377 0.10248294909479 0.000245590506797354 0.00634513698080874 0.000801361617182483 0.000295242538852412 2.71062384979425e-05 0.00186208063344284 0.0202661405775821 5.59975480158749e-13
5.55 0.0110359286446092 0.0254266869240241 0.00230672450276417 0.00110833287604506 0.000789185148390012 1.5122752280235e-05 0.000417752707626912 0.00145895206545473 0.00107556218652498 2.03198709212241e-05 0.000579430647105447 1.4505508370727e-05 3.53309928087608e-05 1.37670349510694e-05 0.000813696732526264 0.00272509932197277 0.102666793262764 0.000246029789619867 0.00635652180342021 0.000802724840621067 0.000295773609437498 2.71548555357013e-05 0.00186529251360055 0.0196444847900876 5.73810163018224e-13
5.56 0.0110560852042738 0.0254723275272825 0.00231084266899156 0.00111032659642192 0.00079060674359615 1.51503348716905e-05 0.000418504611962302 0.00146157116920749 0.00107749260237819 2.03561123329336e-05 0.000580464521737203 1.45346443578658e-05 3.53942607277011e-05 1.38034445891135e-05 0.000815156699960917 0.00272999115027296 0.102850756466821 0.000246468745110262 0.00636788461756572 0.000804237200269896 0.00029630520455073 2.72034828234708e-05 0.00186868103824874 0.0186700237609877 5.64134811543837e-13
5.57 0.0110762485097261 0.02551797861991 0.00231496790556093 0.00111232371480883 0.000792030711289515 1.51783236899716e-05 0.000419251576641493 0.00146419162291437 0.0010794238876665 2.0392277092952e-05 0.000581499156861245 1.45557730209263e-05 3.54574396081487e-05 1.38299229328923e-05 0.000816616023316212 0.0027348882635563 0.103034734867905 0.00024690744016555 0.00637924292927751 0.000805604437888196 0.000296837327477805 2.72521618786089e-05 0.00187212179960868 0.0177983314183282 5.60479947207627e-13
5.58 0.0110964143855231 0.0255636410459892 0.00231910395342941 0.00111432399463313 0.000793456869112403 1.52062420453772e-05 0.000419992533532881 0.00146681369641112 0.00108135613197183 2.04283650272632e-05 0.000582534675954164 1.45869560094845e-05 3.55204929547973e-05 1.38451460026048e-05 0.000818075727877778 0.00273979253710487 0.103218665444755 0.000247346083992298 0.00639062678893409 0.000807052570998167 0.000297369939520556 2.73007930792956e-05 0.00187546723146901 0.0171508687383566 5.78222537725982e-13
5.59 0.0111165787077445 0.02560931576334 0.00232325412404007 0.00111632697265186 0.000794884930707832 1.52343657539745e-05 0.000420728030613455 0.00146943772023171 0.00108328955187209 2.04644192971303e-05 0.000583571308750384 1.46077564011053e-05 3.55834371713788e-05 1.38479240121274e-05 0.000819537056954675 0.00274470366432213 0.10340260490602 0.000247784921425592 0.00640200275093984 0.000808550604918356 0.000297902981070098 2.7349382304366e-05 0.00187870702054045 0.0168086761374445 5.69513054199894e-13
5.6 0.0111367374380444 0.025655003827945 0.00232742096666444 0.00111833203732008 0.000796314544680219 1.52624034360207e-05 0.000421460278668736 0.00147206406999267 0.00108522449784216 2.05004863621822e-05 0.000584609367179316 1.46356534176636e-05 3.56463428890693e-05 1.38429351704559e-05 0.000821001036806808 0.0027496192589414 0.103586705302333 0.000248224073909216 0.00641335001207213 0.000809867034030956 0.000298436377253058 2.73979365076758e-05 0.00188211430006835 0.017200649428611 5.59558070102817e-13
5.61 0.0111568866566877 0.0257007063728795 0.0023316060149917 0.00112033853000218 0.000797745341958382 1.52903841674854e-05 0.000422192744905759 0.00147469312865467 0.00108716141543947 2.05366437692038e-05 0.000585649200131539 1.46613910896049e-05 3.57093205032287e-05 1.38354563641763e-05 0.000822468092214394 0.00275453601701421 0.103771093343306 0.000248663487810688 0.00642471809147099 0.000811442576627945 0.000298970041050453 2.74464662547785e-05 0.00188567538629802 0.0181178939083993 5.81401309922851e-13
5.62 0.0111770225945932 0.0257464245828126 0.00233580963983435 0.00112234585137733 0.000799176983960723 1.53182943767345e-05 0.000422929378619681 0.001477325231485 0.00108910076650491 2.0572938147129e-05 0.000586691135967644 1.46832983957564e-05 3.57724944290188e-05 1.38324520309595e-05 0.000823937868621716 0.00275945138531262 0.103955758990598 0.000249103059731833 0.00643611568179391 0.000812732436862855 0.000299503891172858 2.74950837616739e-05 0.00188931806945774 0.0192303808836562 5.72027459499468e-13
5.63 0.0111971416637228 0.0257921596639107 0.00234003102267941 0.00112435355343984 0.000800609202680698 1.53459290275679e-05 0.000423673658908371 0.00147996060486288 0.00109104292882805 2.06094354583469e-05 0.000587735423206685 1.47150523593735e-05 3.58359719010075e-05 1.3841362294513e-05 0.000825409339784035 0.00276436487331194 0.104140559535736 0.000249542809602206 0.00644748396429951 0.000814310631581649 0.000300037884225585 2.75438250009285e-05 0.00189278235249459 0.0202575652662873 5.55515538387576e-13
5.64 0.0112172404858288 0.0258379128104342 0.00234426824996688 0.00112636140122879 0.00080204182647734 1.53735287544123e-05 0.000424427712552703 0.00148259931298505 0.00109298809986145 2.06461317720118e-05 0.000588782182538955 1.47341143450042e-05 3.58998151240096e-05 1.3864635499066e-05 0.000826881167930886 0.00276927828891403 0.10432533832705 0.000249982897302643 0.00645882582554308 0.000815628772277401 0.000300572036638512 2.759248279651e-05 0.00189608816088411 0.0207851889135191 5.9474554615234e-13
5.65 0.0112373159192238 0.025883685168704 0.00234851851610071 0.00112836939336769 0.000803474787279345 1.54007934406998e-05 0.000425191738767228 0.00148524122585204 0.00109493623031154 2.06830428593078e-05 0.00058983138057949 1.47672176261165e-05 3.59640241446501e-05 1.39047408723684e-05 0.000828352181346773 0.00277419472436453 0.104510049182689 0.000250423448525004 0.00647020803177389 0.000817110061718582 0.00030110640977281 2.76410025048815e-05 0.00189930442395325 0.0208729192952073 5.78576828067243e-13
5.66 0.0112573650832778 0.0259294777992669 0.00235277841116552 0.00113037773831056 0.000804908108567294 1.54280490036309e-05 0.000425963901583457 0.00148788601782667 0.00109688700664369 2.07201057897272e-05 0.000590882831088023 1.47897432344239e-05 3.60285344781978e-05 1.39566448880523e-05 0.000829821785317006 0.0027791167902443 0.104694776690219 0.000250864383592865 0.00648162120321533 0.000818607345335641 0.00030164105754336 2.76896371890266e-05 0.00190247802400196 0.0205416126559913 5.78587622938242e-13
5.67 0.0112773853806633 0.0259752916387493 0.00235704425965775 0.00113238679161935 0.000806341877346193 1.54551012162851e-05 0.00042674073116196 0.00149053319886617 0.00109883988894026 2.07572882926112e-05 0.000591936224858808 1.4818045727736e-05 3.60932313653648e-05 1.40152528588746e-05 0.000831290147384925 0.00278404502523046 0.104879643620318 0.000251305445963014 0.00649299024651124 0.000819866614319525 0.000302175969355579 2.77383912777337e-05 0.0019057479661454 0.0198708735717756 5.98755187005167e-13
5.68 0.0112973745168434 0.0260211274618499 0.00236131247269933 0.00113439696631909 0.000807776205695804 1.54821425253709e-05 0.000427517939548257 0.00149318217283279 0.00110079419618597 2.07945086650187e-05 0.000592991181316898 1.48474269180832e-05 3.61579761720441e-05 1.40725073872661e-05 0.000832758086350905 0.00278897734668934 0.105064694868166 0.000251746398591282 0.0065043303906797 0.000821540976942666 0.000302711049839663 2.77871061715098e-05 0.00190912512958978 0.0190928537606965 5.77990578269186e-13
5.69 0.0113173305169467 0.0260669858451899 0.00236557987650005 0.00113640863367186 0.000809211189818617 1.55092074787062e-05 0.000428291447848759 0.00149583231087783 0.00110274921872666 2.08317261335749e-05 0.000594047312076267 1.48692693071492e-05 3.62226394633975e-05 1.41205610754382e-05 0.000834226711896773 0.00279390986926861 0.105249855323893 0.000252187181873951 0.00651572132970182 0.000822761923702758 0.000303246150193367 2.78358111083544e-05 0.00191244699745924 0.0181941770086521 5.7675670263569e-13
5.7 0.0113372517396308 0.026112867133604 0.00236984398194558 0.00113842203304967 0.000810646874390947 1.55362464917467e-05 0.000429058362521004 0.00149848302427961 0.00110470433048037 2.08688928019969e-05 0.000595104282652383 1.49025630634089e-05 3.6287131966019e-05 1.41558283237242e-05 0.000835696960773972 0.00279883869039242 0.105434986251109 0.00025262789599538 0.0065271372933005 0.000824287969618212 0.000303781127249245 2.78844790490874e-05 0.00191562141293922 0.0174872213677573 5.90556168851145e-13
5.71 0.0113571368881575 0.026158771410606 0.00237410316941948 0.00114043720797276 0.000812083229137705 1.55634810255776e-05 0.000429817649820023 0.00150113382213192 0.00110665907436586 2.09060017779826e-05 0.000596161859456256 1.49224746919236e-05 3.63514254477023e-05 1.41750401256393e-05 0.000837169214813242 0.00280376172171765 0.105619985968843 0.000253068666754504 0.00653850178579277 0.00082578018228226 0.000304315887424491 2.79330754516185e-05 0.00191881238992483 0.0173098858048457 5.85272797291135e-13
5.72 0.0113769850182459 0.0262046984733248 0.00237835677381499 0.00114245397985575 0.000813520141409914 1.55906911944747e-05 0.000430570334826398 0.00150378434304215 0.00110861320148183 2.0943058731998e-05 0.000597219932834575 1.49531855444698e-05 3.64155582027036e-05 1.4182220651117e-05 0.00083864315046779 0.0028086796192805 0.105804855320347 0.000253509541437673 0.00654985196465384 0.000827062592392006 0.000304850390899318 2.7981705568413e-05 0.00192216421059854 0.0175105791268493 5.76331180520807e-13
5.73 0.0113967955429387 0.0262506478133908 0.00238260506433617 0.00114447196429646 0.000814957425860451 1.56181440457623e-05 0.000431319174115404 0.0015064343578749 0.00111056665825793 2.09800986548924e-05 0.000598278511496207 1.49774550437194e-05 3.64796227202695e-05 1.41815384247345e-05 0.000840117876454708 0.00281359534313746 0.105989682099164 0.000253950490491263 0.00656125596373888 0.000828630237376186 0.000305384628257826 2.80303814287838e-05 0.00192573922804972 0.0181405453166605 6.00932777896957e-13
5.74 0.0114165682342351 0.0262966186041012 0.00238684912717262 0.00114649062625492 0.000816394848381293 1.56456016529591e-05 0.000432067889827708 0.00150908374715667 0.00111251952904244 2.10171512140371e-05 0.000599337690897848 1.50018988204354e-05 3.65437386504342e-05 1.41805591561068e-05 0.000841592298877008 0.00281851259579623 0.106174560265398 0.000254391478661498 0.00657267494568543 0.000830023486574838 0.000305918602823877 2.80790008090665e-05 0.00192945740132059 0.0191366919709869 5.98192419710308e-13
5.75 0.0114363032218017 0.0263426096950936 0.00239109066951598 0.00114850936360996 0.000817832159200317 1.56732924615343e-05 0.000432820168822537 0.00151173246364658 0.00111447195404837 2.1054259411567e-05 0.000600397604106855 1.50323213068299e-05 3.66080183259161e-05 1.41865375913709e-05 0.000843065564301833 0.00282343396127461 0.106359508571259 0.000254832520789682 0.0065840503789777 0.00083141247664795 0.000306452338789708 2.81276096368557e-05 0.00193304269819013 0.0200853889612043 5.7628903916163e-13
5.76 0.0114560009884441 0.0263886196142643 0.00239533176917941 0.00115052760304127 0.000819269127953819 1.57010215697627e-05 0.000433578691835812 0.00151438049314736 0.00111642404803849 2.10914271920474e-05 0.000601458366412381 1.5053211450567e-05 3.66725334025814e-05 1.42031147741396e-05 0.000844537402906397 0.00282835969688503 0.106544454653318 0.000255273661109109 0.00659541452521167 0.000832904240027966 0.000306985902810866 2.81763044187577e-05 0.00193643386438419 0.0208524340483052 5.70141569710593e-13
5.77 0.0114756623626882 0.0264346465777344 0.00239957460115793 0.00115254489037148 0.000820705573840521 1.5729024023534e-05 0.000434344450975926 0.00151702782555192 0.00111837584343135 2.11286648455726e-05 0.0006025200280799 1.5085340566266e-05 3.67372934694696e-05 1.42331581794744e-05 0.000846008236397973 0.00283328776743359 0.106729297524569 0.000255714893581826 0.00660681999958267 0.000834318071220751 0.000307519408838205 2.82249836599076e-05 0.00193968335779589 0.0212242154678774 5.94087005479941e-13
5.78 0.0114952885083511 0.0264806885074634 0.00240382117109435 0.00115456095870772 0.000822141385079134 1.57570700088103e-05 0.000435116532606268 0.00151967444465186 0.00112032727400963 2.11659324736418e-05 0.000603582544666585 1.51088729079742e-05 3.68022414440644e-05 1.42729184825983e-05 0.000847479011180806 0.00283821506056565 0.10691399257516 0.000256156118305037 0.00661824034205065 0.000835750166174983 0.000308052990444312 2.82736089991812e-05 0.00194285292054185 0.0210357602847537 5.89881392267823e-13
5.79 0.0115148809114776 0.0265267430568232 0.00240807308520657 0.00115657576234612 0.000823576524662784 1.57854669393021e-05 0.000435892417728138 0.00152232033767744 0.00112227820172703 2.12032055402884e-05 0.000604645771937922 1.51366660058378e-05 3.68672685603861e-05 1.4318058446047e-05 0.000848950825655215 0.00284313912416606 0.107098581922656 0.000256597209922024 0.00662962526512609 0.000837157125530881 0.000308586755360437 2.83222730771414e-05 0.00194607605823599 0.0204734638047805 5.84240150465771e-13
5.8 0.0115344413644969 0.0265728076431258 0.00241233137844426 0.00115858947082932 0.000825011022123674 1.5813878217565e-05 0.000436668709365457 0.0015249655198728 0.00112422847685068 2.12404341104734e-05 0.000605709484780924 1.51660463123835e-05 3.69322442169318e-05 1.43617176074483e-05 0.000850424499909007 0.00284805952123447 0.107283144797774 0.000257038143993995 0.0066409944312344 0.000838671926264169 0.000309120759858775 2.83709178490816e-05 0.00194938387331054 0.019610108199892 5.9987706954791e-13
5.81 0.0115539719479803 0.0266188794868889 0.00241659641660874 0.00116060242530184 0.000826444954249375 1.58425916607239e-05 0.00043744208145049 0.00152761006376366 0.00112617801103111 2.12775991688479e-05 0.0006067734141128 1.51881454727588e-05 3.69970523153291e-05 1.43971530191133e-05 0.000851900254495616 0.00285297811310309 0.107467719190649 0.000257479031530036 0.006652383689821 0.000840005127440913 0.000309655019312939 2.84195092824838e-05 0.00195266255164985 0.0186757914784723 5.86252714615222e-13
5.82 0.0115734750100228 0.0266649556566563 0.00242086787904781 0.00116261506626809 0.000827878419833212 1.58712861934194e-05 0.000438210186442278 0.0015302541213498 0.00112812683940363 2.13146893189481e-05 0.0006078372920974 1.5220300864167e-05 3.70616239752862e-05 1.44217301843863e-05 0.000853377618156361 0.00285789813835034 0.10765226991979 0.000257920001470361 0.00666377770839154 0.000841506041149773 0.000310189539948133 2.84681145612735e-05 0.00195581724743822 0.0179050974474687 5.88467695082697e-13
5.83 0.0115929531436989 0.0267110331188328 0.00242514481838909 0.00116462784707912 0.00082931151469189 1.58999518151357e-05 0.000438972273148197 0.00153289792928364 0.00113007515111067 2.13517275368962e-05 0.000608900893171544 1.52413858328761e-05 3.71259562632124e-05 1.44334030861993e-05 0.000854855593799917 0.0028628225654339 0.107836727286762 0.000258361054698372 0.00667515970430936 0.000842955296168614 0.000310724334711872 2.85167100385727e-05 0.00195898272478361 0.0173947621777589 6.03409044658061e-13
5.84 0.0116124091624862 0.0267571087906931 0.00242942578666257 0.00116664114966219 0.000830744312605029 1.59285978197191e-05 0.00043972935135096 0.00153554179157944 0.00113202327660226 2.13887469278318e-05 0.000609964061492653 1.52702717134259e-05 3.71901122356078e-05 1.44364528182926e-05 0.000856333012368074 0.00286775255573828 0.108021051565213 0.000258802050631268 0.00668653054196849 0.000844277958451303 0.000311259403102077 2.85652795937536e-05 0.00196225607150621 0.0176414620421195 5.91722434723138e-13
5.85 0.0116318460742082 0.0268031795958939 0.0024337090110873 0.00116865521835552 0.000832176856537575 1.59566609311809e-05 0.000440483866522539 0.00153818604124502 0.00113397163302153 2.14257996634689e-05 0.00061102671888576 1.52961215357973e-05 3.72542024256623e-05 1.44357053511197e-05 0.000857808935585014 0.00287268680460961 0.108205262044849 0.000259242824478965 0.00669788964872102 0.000845909712735777 0.000311794692914432 2.86138665878279e-05 0.00196574086788673 0.0184699537124489 5.92476392462137e-13
5.86 0.0116512670534371 0.0268492425205077 0.00243799259683599 0.00117067012364311 0.000833609161632025 1.59847419995562e-05 0.000441238982658293 0.00154083098827133 0.00113592064092283 2.14629173156805e-05 0.000612088852636805 1.53190506332849e-05 3.7318353110714e-05 1.44379333772387e-05 0.00085928295685214 0.00287762207078444 0.10838941280864 0.000259683290459026 0.00670925448531624 0.000847114061386896 0.00031233008538762 2.86624442197293e-05 0.00196930868963512 0.0193801013766423 6.135251978176e-13
5.87 0.0116706754130324 0.026895294669016 0.00244227473395315 0.00117268576212717 0.000835041229273482 1.60117761352853e-05 0.000441997677306352 0.00154347686541459 0.0011378706336161 2.15001325297314e-05 0.000613150488696796 1.53505815869952e-05 3.73826715575516e-05 1.44500078584349e-05 0.00086075529376564 0.00288255460111886 0.108573547334978 0.000260123441753188 0.00672062849054337 0.000848736536849764 0.000312865427757834 2.87110020130285e-05 0.00197282162988257 0.020349473416844 5.89854687338701e-13
5.88 0.0116900745746137 0.0269413333179443 0.00244655388631499 0.00117470189136072 0.000836473068132862 1.60388702064551e-05 0.000442761898162745 0.00154612378494166 0.00113982178313389 2.15374292903427e-05 0.000614211657811454 1.53709392945182e-05 3.74472168127497e-05 1.44741989624527e-05 0.00086222664793294 0.00288748172029458 0.10875767299121 0.00026056330160362 0.00673198204398026 0.000850094694161094 0.000313400594873044 2.87596452701821e-05 0.00197626936288999 0.0210038888113184 5.89866660891326e-13
5.89 0.0117094680385692 0.0269873559664889 0.00245082894251015 0.00117671819210532 0.000837904717048924 1.60649068560041e-05 0.00044353201008992 0.00154877171620993 0.00114177406143666 2.15747907740628e-05 0.000615272365201811 1.54033649029426e-05 3.75119847421589e-05 1.45124746215113e-05 0.000863697896326685 0.00289240280773262 0.108941768907544 0.000261002904930515 0.00674332109353119 0.000851470719137688 0.000313935531406161 2.88083320153466e-05 0.00197963730693182 0.0211776018311113 6.08496293079087e-13
5.9 0.0117288593537869 0.0270333603827464 0.00245509931402754 0.00117873434533116 0.000839336263853612 1.60910050954906e-05 0.000444306676637592 0.00155142048965517 0.00114372724664765 2.16121578133914e-05 0.000616332571838094 1.54270939323425e-05 3.75769103048942e-05 1.456019496525e-05 0.000865169735888563 0.00289731923625295 0.109125812263565 0.000261442306067983 0.006754677142517 0.000853064869300588 0.000314470240467341 2.88569080458392e-05 0.00198293524913848 0.0212060207209702 6.01838108959859e-13
5.91 0.0117482520872519 0.0270793446442262 0.00245936497325198 0.00118075010840992 0.000840767854634812 1.61166206690739e-05 0.000445083200041388 0.00155406982583744 0.00114568097168986 2.16494844747001e-05 0.000617392191665747 1.54547969124356e-05 3.76418850089153e-05 1.46125372102839e-05 0.000866642413662715 0.00290223339440803 0.109309800308671 0.000261881570959937 0.00676604025363556 0.000854302679983223 0.000315004729448096 2.89054499509079e-05 0.00198627911206454 0.0208594313396798 5.98226437442478e-13
5.92 0.0117676497940989 0.0271253071723732 0.00246362642795252 0.00118276537576794 0.00084219969035848 1.61422393438109e-05 0.000445858222205566 0.00155671938212703 0.00114763480182522 2.16867160171014e-05 0.000618451105573106 1.54845100630832e-05 3.7706784978507e-05 1.46625620739368e-05 0.000868115636631188 0.00290714735885867 0.109493753951203 0.000262320760008145 0.00677738938978241 0.0008558920378942 0.000315538961905187 2.89540356757246e-05 0.00198958289623385 0.0200956945398907 6.17818119851855e-13
5.93 0.0117870559879903 0.0271712467596244 0.00246788463763871 0.00118478021164365 0.000843632009466278 1.61683078331452e-05 0.000446628595001623 0.00155936880613329 0.00114958832119652 2.17238234614778e-05 0.00061950918654396 1.55064701061948e-05 3.77715007066476e-05 1.47034592796734e-05 0.00086958868413083 0.00291206189821716 0.109677702224346 0.000262759928449565 0.00678873671799668 0.000857265230900525 0.000316072856697626 2.90026060577503e-05 0.00199270855039461 0.0193489316012423 6.03192807072353e-13
5.94 0.0118064741123778 0.0272171625890953 0.00247214088252961 0.00118679484850082 0.000845065058590407 1.61942788534049e-05 0.000447392190656962 0.00156201778310768 0.00115154120638044 2.17607963369263e-05 0.00062056632889621 1.55390797104288e-05 3.78359618301198e-05 1.47326139662858e-05 0.000871060671448697 0.00291697625028458 0.109861659678677 0.000263199125822329 0.00680010043013343 0.000858659970546277 0.000316606331465121 2.90512082274908e-05 0.00199571644394451 0.0184890157651016 5.99868587379639e-13
5.95 0.0118259075127004 0.0272630542462409 0.00247639659922891 0.00118880965064349 0.000846499055523546 1.62215299787108e-05 0.00044814844381979 0.00156466606750839 0.00115349327017098 2.17976487798118e-05 0.000621622472744008 1.55596148369104e-05 3.79001512353574e-05 1.47475719532891e-05 0.000872530863486797 0.00292188868204902 0.110045614710788 0.000263638367015931 0.00681146561829658 0.000860170097473483 0.000317139346079009 2.9099834585243e-05 0.00199875947595887 0.0178824398196354 6.12550989566591e-13
5.96 0.0118453594099855 0.0273089217228863 0.00248065320165382 0.00119082504930892 0.000847934150639049 1.62485844919177e-05 0.000448898490582789 0.0015673134929567 0.0011554444668378 2.18344126679565e-05 0.000622677616075409 1.55894398197485e-05 3.79641057837288e-05 1.47522828777515e-05 0.000873998925455496 0.0029267974647882 0.110229538726759 0.000264077604667711 0.00682280994024942 0.0008615625901117 0.000317671903680733 2.91483616648868e-05 0.00200193319999276 0.0178518065619742 6.11671867020021e-13
5.97 0.0118648328757816 0.0273547654131857 0.00248491190693496 0.00119284146042958 0.000849370393197692 1.62772257714745e-05 0.000449644875688329 0.00156995996067549 0.0011573948604947 2.18711346864093e-05 0.000623731811064461 1.56139627497875e-05 3.80279051045827e-05 1.47507391022067e-05 0.000875465026500064 0.00293170175233749 0.110413407965433 0.000264516755805326 0.0068341630504683 0.000862969123038389 0.000318204008020242 2.91968578269658e-05 0.00200534581056489 0.018274252231464 6.06284287211588e-13
5.98 0.0118843308088361 0.0274005861022513 0.0024891735840622 0.00119485919978921 0.00085080770886815 1.63056188393396e-05 0.000450390906679588 0.00157260541204528 0.00115934456757235 2.19078559228509e-05 0.000624785144240716 1.56380173674193e-05 3.80916508752198e-05 1.47497009988528e-05 0.000876929770195581 0.00293660197245011 0.110597219298359 0.000264955768216216 0.00684554815953185 0.000864458391843314 0.000318735620579698 2.92455026137781e-05 0.00200888328564604 0.0193091833880854 6.25780919707259e-13
5.99 0.0119038559135742 0.0274463849476822 0.00249343864165335 0.00119687841066106 0.000852245892879264 1.63352237322013e-05 0.000451139821418724 0.0015752497944271 0.00116129369010968 2.19446236978302e-05 0.000625837705978124 1.56680714613169e-05 3.81554421324273e-05 1.47558470338349e-05 0.000878393984372955 0.00294149961760125 0.110780989466219 0.000265394656609682 0.00685691078245372 0.000865876641773718 0.000319266662582608 2.92942157850418e-05 0.00201236581303906 0.0203777720770515 6.11178694790908e-13
6 0.0119234106807248 0.0274921634549747 0.00249770696765768 0.0011988990170751 0.000853684621007404 1.63646076325289e-05 0.000451893978024 0.00157789303032469 0.0011632422576819 2.1981453964904e-05 0.000626889557179209 1.56886338208024e-05 3.82193519957243e-05 1.47725504254837e-05 0.00087985844915938 0.00294639659768047 0.110964742979559 0.000265833481818741 0.0068682393363667 0.000867258106419841 0.00031979706526695 2.934284352711e-05 0.00201576741407691 0.0211351240166682 6.0594839072826e-13
6.01 0.0119429973699935 0.0275379234470567 0.00250197792651343 0.00120092071124995 0.00085512347744113 1.63943139501391e-05 0.000452654267327166 0.00158053499883698 0.00116519019292121 2.20183649957837e-05 0.00062794070181633 1.57206665216498e-05 3.82834103176537e-05 1.48029954168062e-05 0.000881323656137156 0.0029512944749193 0.111148499015489 0.000266272314442147 0.00687960966745426 0.000868757878185001 0.000320326824802919 2.93914612019309e-05 0.00201908504435985 0.0215937673580949 6.29530632083992e-13
6.02 0.0119626179950562 0.027583667029054 0.00250625041534189 0.00120294297808676 0.000856561996080946 1.64239067960121e-05 0.000453419891816743 0.00158317553407942 0.00116713730827913 2.20553332558017e-05 0.000628991073936113 1.57430437418231e-05 3.83475967937557e-05 1.48441221474759e-05 0.00088278967506927 0.0029561939037312 0.111332261700404 0.000266711211319611 0.00689101645378758 0.000870202237715744 0.000320856009963779 2.9440088946042e-05 0.00202244195693089 0.0214884794473485 6.17687100897043e-13
6.03 0.0119822743108702 0.0276293965489466 0.00251052297377907 0.00120496515309643 0.000857999709362375 1.64528194409849e-05 0.000454188561949845 0.00158581444120589 0.00116908333410957 2.20923374643326e-05 0.000630040542599982 1.5771764668134e-05 3.84118452758767e-05 1.48927651328107e-05 0.000884256163070643 0.00296109447889411 0.111516016157607 0.00026715019293243 0.00690237922897542 0.000871513855777365 0.000321384712516836 2.94886986465778e-05 0.002025821846368 0.0210551215353432 6.12382349249645e-13
6.04 0.0120019678035986 0.0276751145554378 0.00251479393559131 0.00120698650493118 0.000859436197890841 1.64817692523747e-05 0.000454957059058528 0.00158845152567762 0.00117102797006807 2.21293268126357e-05 0.000631088934769617 1.57994500752424e-05 3.84760589749696e-05 1.49423845002735e-05 0.000885722504610156 0.00296599501591884 0.111699737694164 0.000267589230744103 0.00691371294264382 0.000873139418483108 0.000321912979272181 2.9537364633225e-05 0.00202914251482287 0.0205453608733366 6.1754926537503e-13
6.05 0.0120216996828167 0.027720823753159 0.00251906160693841 0.00120900632870176 0.000860871133008531 1.65093765346504e-05 0.000455722024517228 0.00159108662834011 0.00117297094668954 2.21662570853134e-05 0.000632136071111278 1.58226298230059e-05 3.85401334207883e-05 1.49865273877245e-05 0.000887188028160326 0.00297089411550679 0.111883417401974 0.000268028287459781 0.00692509067189271 0.000874408391965518 0.000322440784756747 2.95859974761029e-05 0.00203232046655085 0.0197114006230835 6.21365868184471e-13
6.06 0.0120414708764019 0.0277665269568374 0.00252332445150469 0.00121102403567356 0.00086230430677488 1.65371455022666e-05 0.000456480779724645 0.00159371965782408 0.00117491208242212 2.22030826815057e-05 0.000633181805274661 1.58541966397998e-05 3.86039813791096e-05 1.50212183196175e-05 0.000888652226479631 0.00297579075602983 0.112067087186223 0.00026846739310304 0.00693649877720895 0.000875899459780184 0.000322968063299132 2.963451231947e-05 0.00203539165867952 0.0188309542477943 6.15099694108375e-13
6.07 0.0120612820277598 0.0278122270445706 0.00252758126338708 0.00121303922456561 0.000863735644641259 1.65635490770603e-05 0.00045723197687546 0.00159635061226829 0.0011768513227633 2.22397725906946e-05 0.000634226057533834 1.58746185753074e-05 3.86675546741615e-05 1.50426101020069e-05 0.000890114909485238 0.00298068465672755 0.112250814052673 0.000268906653661323 0.00694786744430547 0.000877427684547499 0.00032349476755513 2.96830582974341e-05 0.00203834397372247 0.0184391702921742 6.14382854943202e-13
6.08 0.0120811334957298 0.0278579269117565 0.00253183130736686 0.00121505172372853 0.000865165199893998 1.65901463697884e-05 0.000457975921092161 0.00159897958548382 0.00117878875332098 2.22763178716017e-05 0.000635268832686069 1.59050866703952e-05 3.8730856157053e-05 1.5052798573481e-05 0.000891576245057821 0.0029855762647042 0.11243465466277 0.000269346143376422 0.00695920571068103 0.000878646441491837 0.00032402089944398 2.97317117012658e-05 0.00204139488600589 0.0183223784258991 6.216753358246e-13
6.09 0.0121010253567727 0.0279036294257376 0.00253607441090838 0.00121706159774651 0.000866593131083405 1.66159801869279e-05 0.000458714488009983 0.00160160675598987 0.00118072458457169 2.2312728286188e-05 0.000636310218018583 1.59279410782485e-05 3.87939394222378e-05 1.50539493099764e-05 0.000893036680044019 0.00299046639852899 0.112618604350098 0.00026978579466467 0.00697058738198578 0.000880335150790118 0.000324546488441444 2.97803566961135e-05 0.00204466727221432 0.0187003849572722 6.24297861329551e-13
6.1 0.0121209574095773 0.0279493373823015 0.0025403109973179 0.00121906911825107 0.000868019666782964 1.66419290578047e-05 0.000459450659345969 0.00160423236126529 0.00118265911257822 2.23490348986517e-05 0.000637350361137054 1.59533450576617e-05 3.88568957602431e-05 1.5052259496218e-05 0.000894496771364568 0.00299535574601464 0.112802591505197 0.000270225435701356 0.00698199882748189 0.000881573037841541 0.000325071545263131 2.98289414608075e-05 0.00204797792221798 0.0195941695845342 6.16623063824693e-13
6.11 0.0121409291818655 0.0279950534644576 0.00254454205425241 0.00122107470438783 0.000869445063683127 1.66679987092406e-05 0.000460187792286893 0.00160685666285985 0.00118459266518823 2.23852811976607e-05 0.000638389432663445 1.5981476742612e-05 3.89198311691783e-05 1.50539224443056e-05 0.000895956986047558 0.00300024447968178 0.112986531114261 0.00027066494947049 0.00699336633616151 0.000883086689105149 0.000325596043467596 2.9877549280629e-05 0.00205127189721107 0.0203018759748108 6.25738279123712e-13
6.12 0.0121609399394948 0.0280407802045445 0.00254876904021545 0.00122307884347908 0.000870869565215532 1.66940450191293e-05 0.000460928804188223 0.00160947990922255 0.00118652554535732 2.24215085714527e-05 0.000639427584329374 1.6002443446665e-05 3.8982840399178e-05 1.50636149800548e-05 0.000897417536493357 0.00300513218230049 0.113170393394433 0.000271104368939094 0.00700471748991418 0.000884553317545333 0.000326119954228596 2.9926157215674e-05 0.00205460769440515 0.0210358908789486 6.19255680785827e-13
6.13 0.0121809886974115 0.0280865199496199 0.00255299373886682 0.00122508200474135 0.000872293366738058 1.67208905287055e-05 0.000461675470858707 0.00161210230400702 0.0011884579839132 2.24577584818771e-05 0.000640464912199798 1.60338260627748e-05 3.90459834998266e-05 1.50859034055788e-05 0.00089887830559246 0.00301001810905134 0.113354225513947 0.000271543804404305 0.00701611237296281 0.000885893451308022 0.000326643306419846 2.99747320780254e-05 0.00205799833114688 0.0216137956989531 6.09578192966416e-13
6.14 0.0122010742325921 0.0281322748312436 0.00255721807537069 0.00122708456056304 0.000873716592821433 1.67476038035628e-05 0.000462428008389117 0.00161472398557921 0.00119039011083768 2.24940468240401e-05 0.000641501435298287 1.60549033898497e-05 3.91092716332148e-05 1.51196929136795e-05 0.000900338886914986 0.00301490163813517 0.113538106076394 0.000271983308015332 0.00702751517664956 0.000887420549717032 0.000327166217230367 3.00233397946871e-05 0.00206143197375905 0.0217268554194159 6.34658601389478e-13
6.15 0.0122211950985792 0.0281780467396716 0.00256144391493616 0.00122908672755586 0.000875139289061313 1.67752497630589e-05 0.000463185036585908 0.00161734502115523 0.0011923219499461 2.25303818635984e-05 0.000642537095464523 1.60845938711995e-05 3.91726654856576e-05 1.51638039089399e-05 0.000901798726274689 0.0030197826736586 0.113722071871809 0.000272422839925811 0.00703888778747745 0.000888793637518281 0.000327688862472306 3.00719188035854e-05 0.00206489267623265 0.0216025042884717 6.33191988669716e-13
6.16 0.0122413496417144 0.0282238373034389 0.00256567286615829 0.00123108853651971 0.00087656142875157 1.68027496326809e-05 0.000463943927137953 0.00161996541589004 0.0011942534367532 2.25667437216502e-05 0.000643571777958068 1.61100668637286e-05 3.92360857850993e-05 1.52124671030945e-05 0.000903257316599508 0.00302466179803362 0.113906078932501 0.000272862355363592 0.00705025442544655 0.000890245168342595 0.000328211411216151 3.01204455786911e-05 0.00206825472974754 0.0210630818065149 6.21953373116274e-13
6.17 0.0122615360185569 0.028269647874028 0.00256990610981724 0.00123308983541302 0.000877982932016619 1.68307823988839e-05 0.000464701448398817 0.00162258513384763 0.00119618445413159 2.26031079801804e-05 0.000644605348542582 1.61347000692517e-05 3.9299433595161e-05 1.52599923134038e-05 0.000904714379474539 0.00302954010220256 0.114090030276939 0.000273301893400942 0.00706163219485896 0.000891687407679986 0.00032873398116941 3.01689823483632e-05 0.00207142399200927 0.0202729712559724 6.4591854627319e-13
6.18 0.0122817522145447 0.0283154795163874 0.00257414427260319 0.00123509032401993 0.000879403693166651 1.685874698393e-05 0.000465454547360139 0.00162520412570741 0.00119811487721014 2.26394392779115e-05 0.000645637696603389 1.6164812495159e-05 3.93626142675546e-05 1.53012263174877e-05 0.000906169969046291 0.00303441877947912 0.114273850163421 0.000273741567595497 0.00707301553400994 0.000893115071588685 0.000329256651273265 3.02174887507111e-05 0.0020744025557523 0.0194704334501906 6.2756918467225e-13
6.19 0.0123019960635975 0.0283613330052587 0.00257838736024567 0.00123708961418712 0.000880823611237291 1.68866272899132e-05 0.000466201081181598 0.00162782235654782 0.00120004461706101 2.26757076341842e-05 0.000646668773588962 1.61855032325537e-05 3.94255594248326e-05 1.53311071119252e-05 0.000907624460444623 0.00303929868223904 0.114457548576092 0.00027418146736823 0.00708439447103392 0.000894520462741695 0.000329779512113193 3.02660193929433e-05 0.00207731240699701 0.0187263528604928 6.23418968804747e-13
6.2 0.0123222652683878 0.0284072088272227 0.00258263475644298 0.00123908730526935 0.000882242618280693 1.69145469802268e-05 0.000466940326142393 0.0016304398270391 0.00120197365316175 2.27118909703615e-05 0.000647698617194921 1.62163856723537e-05 3.94882424463788e-05 1.5349569516761e-05 0.000909078425861427 0.00304418006074985 0.114641223243091 0.000274621555670511 0.0070957626658461 0.000896008154902475 0.000330302697935626 3.03146451778308e-05 0.0020804043278445 0.0184998403719256 6.48977532323213e-13
6.21 0.0123425574213312 0.0284531071888937 0.00258688528775099 0.00124108306288804 0.000883660701574912 1.69419182623498e-05 0.000467673146437641 0.0016330565833134 0.00120390204755431 2.27479824639029e-05 0.000648727354543932 1.62376130708605e-05 3.95506837582845e-05 1.53565268410881e-05 0.000910532441948883 0.00304906262290928 0.114824990430507 0.000275061655461046 0.00710712908290438 0.000897406135094608 0.00033082636107935 3.03632593660473e-05 0.00208363692000267 0.0189434840245826 6.36024697107182e-13
6.22 0.0123628700257393 0.0284990280303268 0.00259113734746203 0.00124307668790676 0.000885077916315333 1.69693954320722e-05 0.000468401788028841 0.00163567271270746 0.00120582993700789 2.27839886038957e-05 0.000649755184472655 1.62647482786621e-05 3.96129463797087e-05 1.53569394871354e-05 0.000911986899315026 0.00305394589740665 0.115008894884443 0.000275501562410159 0.00711849802403205 0.000898807996058959 0.000331350606205159 3.04117869835516e-05 0.00208684990132903 0.0196918950287843 6.29436073188293e-13
6.23 0.0123832005171925 0.0285449710437902 0.00259538906322175 0.00124506816531266 0.000886494388255512 1.69962024433429e-05 0.000469129348075199 0.00163828832669152 0.00120775750514686 2.28199354706488e-05 0.000650782341985688 1.62904260462493e-05 3.96751215465497e-05 1.53557413365574e-05 0.000913441886851652 0.0030588297170509 0.115192876277499 0.000275941211414161 0.00712986476838515 0.00090033897739704 0.000331875443677734 3.04603301644608e-05 0.00209002766550714 0.0205809028424859 6.55718586662139e-13
6.24 0.0124035462847854 0.0285909356970738 0.00259963849000854 0.00124705768502088 0.000887910306402736 1.7023106848747e-05 0.000469859048097988 0.00164090353450264 0.00120968494022255 2.2855850495205e-05 0.000651809055200174 1.63125456717728e-05 3.9737309412291e-05 1.53586107959173e-05 0.000914897196455133 0.00306371454462682 0.115376828989804 0.000276380742125781 0.00714122693173649 0.000901678949004604 0.000332400808683058 3.05089577344368e-05 0.00209319683030058 0.0213292071266138 6.38738853768926e-13
6.25 0.012423904692264 0.028636921261076 0.00260388380758141 0.00124904563169243 0.00088932590791382 1.70495265971082e-05 0.000470593481093521 0.00164351841396127 0.0012116123882556 2.28917765423781e-05 0.000652835504144897 1.63426908293484e-05 3.97995974153096e-05 1.53712396751779e-05 0.000916352448801965 0.00306860141213699 0.115560707344387 0.000276820381833254 0.00715257626951634 0.000903113084832325 0.000332926634806491 3.05575477288546e-05 0.00209642134102924 0.0216108590832749 6.30520092075262e-13
6.26 0.0124442730985329 0.0286829268401831 0.002608123499798 0.00125103254446498 0.000890741457129068 1.70759699139124e-05 0.000471334010142367 0.00164613298678767 0.00121353991270091 2.29277364028118e-05 0.000653861791874118 1.63628552614929e-05 3.98620413090882e-05 1.53950481554854e-05 0.000917807293535772 0.00307349143935256 0.115744578508451 0.000277260260520376 0.00716392082743862 0.000904683707063679 0.000333452920617071 3.06060810459014e-05 0.00209978916208388 0.0217535619442298 6.52705508884073e-13
6.27 0.012464648877703 0.0287289514051955 0.00261235649771912 0.00125301905271849 0.000892157221872031 1.7102282898744e-05 0.000472080460546645 0.00164874720455625 0.00121546747039497 2.29637570889759e-05 0.000654887934950115 1.63935911139531e-05 3.99246531218142e-05 1.54314653229436e-05 0.000919261605209386 0.00307838515487037 0.115928568788716 0.000277700354368315 0.00717527557570227 0.000905894175579086 0.000333979733158688 3.06546202775799e-05 0.00210329846271171 0.0217325921777822 6.43752404410229e-13
6.28 0.012485029438211 0.0287749938271686 0.00261658227229148 0.00125500579659521 0.000893573449008881 1.71285135406777e-05 0.00047283117801165 0.0016513609501484 0.00121739491124967 2.29998307236161e-05 0.000655913874621496 1.64165715637843e-05 3.99873981200989e-05 1.54763396136952e-05 0.000920715594436908 0.0030832820109276 0.116112751250618 0.000278140596818797 0.00718662105616627 0.000907535486276804 0.00033450714793041 3.07031223609631e-05 0.00210673421497597 0.0213021087222168 6.40303641779761e-13
6.29 0.0125054122412086 0.0288210529117787 0.00262080086765215 0.00125699334399766 0.000894990341940272 1.71550126367681e-05 0.000473583440121525 0.00165397405487138 0.00121932200271061 2.30359454427839e-05 0.00065693950618946 1.64434788545078e-05 4.00502026130791e-05 1.55255866143989e-05 0.000922169785121996 0.00308818043601886 0.116297080697081 0.000278580989297223 0.00719795518571419 0.000908874877643306 0.000335035181562075 3.07516955694359e-05 0.00211002059638124 0.0207647940318546 6.27275826907468e-13
6.3 0.0125257948177458 0.0288671274324399 0.00262501287407918 0.00125898211534791 0.000896408041248058 1.71813291822426e-05 0.000474334122795866 0.00165658632873503 0.00122124847513548 2.30720605737354e-05 0.00065796471893626 1.64715824636487e-05 4.01129712003334e-05 1.55731823995369e-05 0.000923624859379519 0.00309307849208999 0.116481434976414 0.000279021566462248 0.00720930749843018 0.000910256377832226 0.000335563775560424 3.08003793843505e-05 0.00211307177073612 0.0200878058750154 6.47775281898332e-13
6.31 0.0125461747848012 0.0289132161614351 0.00262921934542212 0.00126097232698995 0.000897826610236039 1.72082487849352e-05 0.000475080460781792 0.00165919759726852 0.00122317407802708 2.31081380585841e-05 0.000658989436512025 1.64936201282106e-05 4.01756097187182e-05 1.56132450666324e-05 0.000925081426215016 0.00309797483945155 0.116665719007631 0.000279462282115316 0.00722065884327847 0.000911859810989209 0.000336092843239767 3.08489665174334e-05 0.00211602318716771 0.0194015234096041 6.36987577667568e-13
6.32 0.0125665498600104 0.0289593178979644 0.00263342167227045 0.00126296396127901 0.000899246026602492 1.72349297062755e-05 0.000475820717770251 0.00166180773696331 0.00122509863432712 2.31441358132084e-05 0.000660013648723926 1.65245755663505e-05 4.02380494154885e-05 1.56432513208001e-05 0.000926539802283665 0.00310286947942347 0.116849934844591 0.0002799029873506 0.00723198431994075 0.000913092929155762 0.000336622329378238 3.08974560442248e-05 0.00211907033165385 0.0191027712384878 6.24609681172631e-13
6.33 0.0125869178751303 0.0290054314924649 0.00263762142520216 0.00126495676775798 0.000900666181331968 1.72623459063381e-05 0.000476554600550125 0.00166441670150497 0.00122702207973095 2.31800334970676e-05 0.00066103742600999 1.65450701675704e-05 4.03002647801657e-05 1.56607824871698e-05 0.000927999892958969 0.00310776381197872 0.117034163121521 0.000280343540810754 0.00724332262035011 0.000914673263490075 0.000337152225288396 3.09460152299537e-05 0.00212221065835294 0.0192155232693752 6.4837019190212e-13
6.34 0.0126072767879124 0.029051555865933 0.00264182018548624 0.0012669502953978 0.000902086885360045 1.72895435411854e-05 0.000477283316408696 0.00166702453271491 0.0012289444769483 2.32158259972831e-05 0.000662060914387671 1.65740560066179e-05 4.03622813143692e-05 1.56689730374309e-05 0.000929461222851353 0.00311265990551615 0.117218484768678 0.000280783921465997 0.00725468797875645 0.000916048898925224 0.000337682525848346 3.09946645404427e-05 0.002125301404293 0.0197233285512568 6.50292354052771e-13
6.35 0.0126276246925545 0.0290976900241338 0.00264601938130635 0.0012689439517625 0.000903507884321712 1.73172791249774e-05 0.000478009260785072 0.0016696313541872 0.0012308660012313 2.32515428802344e-05 0.000663084311950201 1.6597646609572e-05 4.04241698710385e-05 1.56709302946408e-05 0.000930923106323937 0.00311755933341342 0.117402914717438 0.000281224224313426 0.00726603297459025 0.000917475549300208 0.000338213175256882 3.10433244205293e-05 0.00212833245092482 0.0205177267499763 6.42125506774422e-13
6.36 0.012647959828536 0.0291438330660208 0.00265022014426388 0.00127093708086237 0.000904928880456669 1.73448980311065e-05 0.000478735416469593 0.00167223734973622 0.00123278690079271 2.32872200121459e-05 0.000664107832767456 1.6621783834358e-05 4.04860286351652e-05 1.56724684362808e-05 0.000932384891604739 0.00312246221694739 0.117587395914331 0.000281664561859967 0.00727735225610758 0.000918935876017227 0.000338744062617855 3.10919660364053e-05 0.002131413986409 0.0213267338261242 6.61288512067029e-13
6.37 0.0126682805880457 0.0291899841866998 0.00265442319904461 0.00127292904914341 0.000906349560235094 1.73725510579239e-05 0.000479464620382162 0.00167484273220318 0.00123470744208302 2.33229200473605e-05 0.000665131667876804 1.66500567805587e-05 4.05479582321863e-05 1.56791655540331e-05 0.000933846180225573 0.00312736704284333 0.117771849161067 0.000282104973956956 0.0072887037527418 0.000920351055738434 0.000339275084239427 3.11405507647553e-05 0.00213459015769591 0.0218684336568591 6.43732473825509e-13
6.38 0.0126885855216629 0.0292361426743699 0.00265862879504322 0.00127491932708332 0.000907769624366736 1.7400228798735e-05 0.000480198885231955 0.00167744771129048 0.00123662785491702 2.33586817436059e-05 0.000666155951541732 1.66710791498219e-05 4.06100357531586e-05 1.56940959458744e-05 0.000935306932180309 0.00313227142060441 0.11795623658378 0.000282545413723818 0.00730009731351266 0.000921789866859108 0.000339806226522831 3.11890379605392e-05 0.00213794784617761 0.0221170732940842 6.39000860800427e-13
6.39 0.0127088733425958 0.0292823079021682 0.00266283668251898 0.00127690755512217 0.000909188816962859 1.74273832719645e-05 0.000480938948585246 0.00168005246807958 0.00123854829157398 2.3394549244237e-05 0.00066718074121311 1.67011661242375e-05 4.06722959128728e-05 1.57199754108134e-05 0.000936767415099068 0.00313717342486562 0.118140590725541 0.000282985805499065 0.00731146382763495 0.000923214781688008 0.000340337599505779 3.12375728453723e-05 0.00214142293155591 0.0220242649982743 6.63058830764795e-13
6.4 0.0127291429292857 0.0293284793150355 0.00266704613281806 0.00127889358408633 0.000910606949493111 1.745466613948e-05 0.000481684157972339 0.00168265714304411 0.00124046881144898 2.3430523254377e-05 0.000668206014957293 1.67235618868324e-05 4.07347245749381e-05 1.57544660609131e-05 0.000938228021328029 0.00314207282255959 0.118324985592915 0.000283426126533022 0.00732279048980529 0.000924667392417392 0.000340869390333532 3.12862049928974e-05 0.00214488873940927 0.0216878592630279 6.50428127433415e-13
6.41 0.0127493933266771 0.0293746564128743 0.00267125599826034 0.00128087748452017 0.000912023916220894 1.74811757702546e-05 0.000482432708613683 0.00168526183943484 0.00124238939462657 2.34665963023463e-05 0.000669231685158753 1.675113717934e-05 4.07972654702852e-05 1.57951346360941e-05 0.000939689033992604 0.00314697150565712 0.118509470157755 0.000283866440702548 0.00733415893152708 0.000926068020414306 0.000341401772203808 3.13347868203664e-05 0.00214815421485048 0.0212044130601311 6.48839715001578e-13
6.42 0.0127696237458909 0.0294208387302671 0.00267546480303463 0.00128285952323922 0.000913439698063544 1.75078169184698e-05 0.000483182158461151 0.00168786664018488 0.0012443099802545 2.35027297204333e-05 0.000670257625762029 1.67776637965779e-05 4.08598395112481e-05 1.58369320396115e-05 0.000941150448982853 0.00315187283640735 0.118694020848385 0.000284306842224778 0.00734557594504373 0.000927541539441278 0.000341934837414764 3.13833522315984e-05 0.0021511974324377 0.0204808921675332 6.6425862344088e-13
6.43 0.0127898335626079 0.0294670258142682 0.00267967085601627 0.00128484011088537 0.000914854354140056 1.75339421038749e-05 0.000483930070222344 0.00169047163267419 0.0012462305184573 2.35388818718052e-05 0.000671283703341428 1.6801223035398e-05 4.09223679354389e-05 1.58751588958177e-05 0.000942611937500478 0.00315678016657407 0.118878559705319 0.000284747355373577 0.0073569545430078 0.00092893508528459 0.000342468595641383 3.14319493658286e-05 0.00215423183653788 0.0198709853033721 6.59136971079889e-13
6.44 0.0128100223141692 0.0295132172012167 0.00268387237577343 0.00128681972854897 0.000916268001939608 1.75601042528737e-05 0.000484674607677302 0.00169307693275938 0.00124815101991458 2.35750087854945e-05 0.000672309806943337 1.68304339865969e-05 4.09847948450602e-05 1.59070789518825e-05 0.000944072974822753 0.00316169523359399 0.119063025157096 0.000285187898367235 0.00736829642041499 0.000930382966333006 0.000343003017092661 3.14805221475993e-05 0.00215742227614423 0.0196004713105879 6.48586555247219e-13
6.45 0.0128301896953504 0.0295594123934333 0.00268806761691874 0.0012887988445751 0.000917680788726114 1.75863699394612e-05 0.000485414931779914 0.00169568270017518 0.00125007158828327 2.36110794645493e-05 0.000673335869319612 1.68524481223691e-05 4.10471015269154e-05 1.5930385964111e-05 0.000945533087963491 0.0031666172347109 0.119247427014874 0.000285628354769678 0.00737967545833909 0.000931856152501026 0.000343538063537614 3.15291048630389e-05 0.00216063555031516 0.0196873310002104 6.63954283122907e-13
6.46 0.0128503355532287 0.0296056108375361 0.00269225498942088 0.0012907778351183 0.000919092859187167 1.7612551787191e-05 0.000486151305727678 0.0016982891398794 0.00125199242552881 2.36470752602973e-05 0.000674361875384735 1.68806040335725e-05 4.11093080614843e-05 1.59468162562992e-05 0.000946992118669934 0.00317154307505541 0.11943182960532 0.000286068666450225 0.00739107935980584 0.000933193077152319 0.000344073672776879 3.15777042342481e-05 0.00216371548031542 0.020217515680906 6.58124978964161e-13
6.47 0.0128704598808534 0.0296518119046033 0.00269643316400751 0.00129275692066965 0.000920504324100041 1.7639407818773e-05 0.000486884906728316 0.00170089648689913 0.00125391380702457 2.36830026477585e-05 0.000675387860591709 1.69046214420945e-05 4.11714654013901e-05 1.59581538117474e-05 0.000948450383754567 0.00317646871362909 0.119616280849118 0.000286508840841005 0.00740245001367922 0.00093473114729992 0.000344609717593408 3.1626259341413e-05 0.00216669586188933 0.0208296178816306 6.58337817770998e-13
6.48 0.0128905628101445 0.0296980148737181 0.00270060115687979 0.0012947361291555 0.000921915235666348 1.76661206163103e-05 0.000487617417827822 0.00170350497835129 0.00125583603334519 2.37188690447813e-05 0.000676413898810454 1.69296438195446e-05 4.12336378251311e-05 1.59682200561373e-05 0.000949908652253071 0.00318139097274244 0.119800760997108 0.000286948884493132 0.00741380064531587 0.000936132710334297 0.000345145994998728 3.16747650574222e-05 0.00216960051875788 0.0213043082951522 6.71003153138552e-13
6.49 0.0129106446038523 0.0297442189190768 0.00270475839011606 0.00129671529170238 0.000923325573687905 1.76936391717275e-05 0.000488350534580215 0.00170611481832106 0.00125775937077454 2.3754710544966e-05 0.00067744008717546 1.69566933400932e-05 4.12958845559272e-05 1.5980419502286e-05 0.000951367931870743 0.00318630891774828 0.119985200118827 0.000287388761652796 0.00742517532064315 0.000937472796780772 0.000345682277954075 3.17232837688145e-05 0.0021725529639017 0.0217406944833499 6.70050900100697e-13
6.5 0.0129307056470806 0.0297904231020009 0.00270890472573621 0.00129869407238774 0.000924735245629449 1.77210571534233e-05 0.000489085531538967 0.00170872614463752 0.00125968399703356 2.37905421917815e-05 0.000678466531263017 1.69799157865599e-05 4.13582448621009e-05 1.59966882052163e-05 0.000952829137508316 0.0031912241093968 0.120169538823598 0.000287828421515225 0.0074365617242053 0.000939111464612572 0.000346218401762169 3.17718186459939e-05 0.0021757709265084 0.0220580410726375 6.64194719883306e-13
6.51 0.012950746438055 0.0298366263673509 0.00271304047092514 0.00130067202730327 0.000926144100741241 1.77488642460012e-05 0.000489823005259327 0.00171133900568904 0.00126160996676737 2.38264058389384e-05 0.000679493332789852 1.70079544743997e-05 4.14207295459093e-05 1.60184680786106e-05 0.000954292769892663 0.00319613959816688 0.120353768112525 0.000288267838038809 0.00744792451654124 0.000940318707921704 0.000346754317821463 3.18203329790614e-05 0.00217923949326902 0.0221855662191268 6.79497222851029e-13
6.52 0.012970767578555 0.0298828275450996 0.00271716635507507 0.00130264868400231 0.000927551956839857 1.77766854994298e-05 0.00049056285360458 0.00171395335224783 0.00126353720516906 2.38623094325797e-05 0.000680520583871645 1.70321593580983e-05 4.14833232747262e-05 1.6044432110985e-05 0.000955758734257398 0.00320105818769936 0.12053791819192 0.000288707011722724 0.00745927788078805 0.000941893854919229 0.000347290067927796 3.18688567487353e-05 0.00218273168963195 0.0220945047913366 6.70797276395412e-13
6.53 0.012990769763955 0.0299290253566799 0.00272128348004121 0.00130462362859888 0.000928958635834447 1.78041521471036e-05 0.000491304470938221 0.00171656904650185 0.00126546553126321 2.38982833005616e-05 0.000681548363605006 1.70587379219288e-05 4.15459926372929e-05 1.60732254450885e-05 0.000957226378362007 0.00320598088517573 0.120722022021863 0.000289145957903599 0.00747064731516902 0.000943332765534894 0.000347825698897007 3.19173544566464e-05 0.00218604290677296 0.0217154231729079 6.60359283948329e-13
6.54 0.0130107537732228 0.0299752184263372 0.00272539324485387 0.00130659658682551 0.00093036400307838 1.78317496598971e-05 0.000492047080154077 0.00171918588497209 0.00126739470299765 2.3934325044029e-05 0.000682576737820825 1.70849899092249e-05 4.16086998139179e-05 1.61025061124735e-05 0.000958694742956532 0.00321090635983851 0.120906092300741 0.000289584715138311 0.00748201463711828 0.000944639888593847 0.00034836118831049 3.19658442178227e-05 0.00218918465994235 0.0210919295080994 6.57951281646443e-13
6.55 0.0130307204586606 0.0300214052964207 0.00272949724963827 0.00130856748542941 0.000931768004044694 1.78583190601577e-05 0.000492790080755365 0.0017218036293199 0.00126932447097034 2.3970449612494e-05 0.000683605758351 1.71099421846415e-05 4.1671416023109e-05 1.61305150093943e-05 0.000960162931374681 0.00321583168247714 0.121090120845074 0.000290023349618717 0.00749336801856863 0.000946239725853295 0.000348896439585108 3.20144558942439e-05 0.00219229825210036 0.0204387721237447 6.75527905270292e-13
6.56 0.0130506707357792 0.030067584446611 0.00273359718298019 0.00131053648426324 0.000933170693009545 1.78850754256776e-05 0.000493533292695378 0.00172442203797789 0.00127125462605854 2.40066451966426e-05 0.000684635459339461 1.71367154212915e-05 4.17341298301341e-05 1.61567921141031e-05 0.000961630453950499 0.0032207539240995 0.121274086658123 0.000290461924077922 0.00750472514124247 0.000947552942939687 0.000349431345701227 3.20630982310098e-05 0.00219550414334079 0.01996486414881 6.63826174021021e-13
6.57 0.0130706055731607 0.0301137543159136 0.0027376947001307 0.00131250397311631 0.000934572248351633 1.79105624863871e-05 0.000494277015957056 0.0017270408911749 0.00127318502765505 2.40429144684584e-05 0.000685665853110428 1.71619733171425e-05 4.17968505601089e-05 1.61816465212304e-05 0.000963097409042116 0.0032256717310789 0.121457966509534 0.000290900462634978 0.00751608448643521 0.000949029805194466 0.000349965858441894 3.21116323546417e-05 0.00219873300849736 0.0199115443279788 6.65551264682077e-13
6.58 0.0130905259827509 0.0301599133273382 0.00274179129906213 0.00131447053382671 0.000935972971804203 1.79362062023421e-05 0.00049502188224707 0.0017296600062767 0.00127511560713243 2.40792346304126e-05 0.000686696924044373 1.71873243109294e-05 4.18596027918177e-05 1.62066645827082e-05 0.000964564425713066 0.00323058603002267 0.121641751869268 0.000291338970896824 0.00752743630998908 0.000950462689903877 0.000350499999674006 3.21601258963638e-05 0.00220189004602812 0.0203389565239704 6.70390512397733e-13
6.59 0.0131104330102515 0.0302060599136014 0.00274588820335147 0.00131643687308315 0.000937373270340802 1.79609418362858e-05 0.000495768549691437 0.00173227924255772 0.00127704634784469 2.4115599784421e-05 0.000687728625690429 1.7214254618427e-05 4.19224163384008e-05 1.62337577584259e-05 0.000966032387128281 0.00323549951042765 0.121825464209794 0.000291777499554893 0.00753879054661656 0.000951905883240865 0.000351033808445572 3.22086410238387e-05 0.00220491004408688 0.0209694312198646 6.64753756614541e-13
6.6 0.0131303277259918 0.0302521925436138 0.00274998626181706 0.00131840373639271 0.000938773622382425 1.79857280753301e-05 0.000496517342807192 0.00173489849864857 0.00127897725106759 2.41519750054752e-05 0.000688760882802821 1.72384497477449e-05 4.19853135702074e-05 1.62639276156934e-05 0.000967502041321658 0.00324041520169047 0.12200914788101 0.000292216170156337 0.00755014892018679 0.000953296060902701 0.0003515672763376 3.22571765174396e-05 0.00220778506181078 0.021584061279642 6.65506604950786e-13
6.61 0.0131502112161823 0.0302983097485835 0.00275408587252561 0.00132037181670728 0.000940174532302354 1.80104715010082e-05 0.000497267964822673 0.00173751770854936 0.00128090830233044 2.41883485159156e-05 0.00068979359954991 1.72658374489349e-05 4.20482973091276e-05 1.62977306378142e-05 0.00096897365407347 0.00324533492324237 0.122192837128794 0.000292655116101761 0.00756150147106451 0.000954780986744795 0.000352100335114048 3.23057721825589e-05 0.00221072800846848 0.0219937853070781 6.85443371261098e-13
6.62 0.0131700845748093 0.0303444101473495 0.00275818693936801 0.00132234167202309 0.000941576479210936 1.8035121793301e-05 0.000498019397601398 0.00174013684044872 0.00128283945096869 2.42246792963656e-05 0.000690826676544972 1.7291331188012e-05 4.21113458041108e-05 1.63334161395259e-05 0.000970446842922716 0.00325025840876119 0.12237652700324 0.000293094381666807 0.00757284994184983 0.000956188405177457 0.000352632909718572 3.23543995957193e-05 0.0022138898792933 0.0221391556478457 6.70684548222988e-13
6.63 0.0131899488959541 0.0303904924696881 0.00276228886714216 0.00132431366434855 0.000942979866705164 1.80607357438465e-05 0.000498770047317149 0.00174275590265479 0.00128477061328712 2.42609559229013e-05 0.000691860031863196 1.73165020283847e-05 4.21744141582758e-05 1.63683178073952e-05 0.000971920661264561 0.00325518350497296 0.122560180765374 0.000293533867410785 0.00758419725904229 0.000957598785895286 0.000353164988758624 3.24029121102545e-05 0.00221722519638713 0.0222360686059749 6.65646928858339e-13
6.64 0.0132098052668052 0.0304365555774129 0.00276639059688918 0.00132628792947993 0.000944384981137522 1.80861307594305e-05 0.000499518124364907 0.00174537495594688 0.001286701700407 2.42971488246424e-05 0.000692893624616156 1.73450230074529e-05 4.22374453163272e-05 1.63992383717008e-05 0.000973393904374511 0.0032601072733649 0.12274376821163 0.000293973370690281 0.00759553735976691 0.000959090541254561 0.000353696649284408 3.24513563968965e-05 0.00222057945003968 0.0222373061572176 6.85888448933026e-13
6.65 0.0132296547611736 0.0304825984823001 0.0027704906811109 0.00132826438108241 0.00094579196409032 1.81131390706461e-05 0.000500262165754152 0.00174799412849019 0.00128863266361698 2.43332623712051e-05 0.000693927475135478 1.73671580010851e-05 4.23003876558572e-05 1.64222871501818e-05 0.000974865521268199 0.00326502738807622 0.122927295709343 0.000294412699017676 0.00760687530578393 0.000960457851099409 0.000354228013772764 3.24999335400682e-05 0.00222383204933672 0.0219855926696235 6.82148897262423e-13
6.66 0.013249498433909 0.0305286203611798 0.00277458739513904 0.00133024274767172 0.000947200803655627 1.81398779968287e-05 0.000501001551721872 0.00175061362751495 0.00129056354378082 2.43693002901027e-05 0.000694961674711644 1.73970545867295e-05 4.23632127964715e-05 1.64366756507215e-05 0.000976334975154791 0.00326994313279178 0.123110801101038 0.000294851779460402 0.00761822561949443 0.000961932479608556 0.000354759181481709 3.25485930364352e-05 0.00222693591655037 0.0215842809541035 6.78519280112333e-13
6.67 0.0132693373157454 0.0305746205669219 0.00277867887579294 0.00133222263479433 0.00094861134523652 1.81681488075006e-05 0.000501736857798931 0.00175323373974637 0.00129249450685432 2.4405299357401e-05 0.000695996383950482 1.74189826182268e-05 4.24259314465022e-05 1.64416337573234e-05 0.000977802416022473 0.00327485555812852 0.123294326049395 0.000295290679544312 0.00762957514340489 0.000963365182332094 0.000355290195373236 3.25972065159879e-05 0.0022300986975977 0.0210700529923036 6.942416016497e-13
6.68 0.0132891724089347 0.0306205986358606 0.00278276327713374 0.00133420360128638 0.000950023320302332 1.81962030116526e-05 0.000502469909455027 0.0017558548161819 0.00129442585159197 2.44413000849699e-05 0.000697031814308555 1.74461818998871e-05 4.24885977656059e-05 1.64409258936651e-05 0.00097926860226076 0.00327976680259096 0.123477894234015 0.000295729521473093 0.00764090203682736 0.000964748286275122 0.000355821071215012 3.2645779786887e-05 0.00223343865950982 0.0206629190296298 6.91561438253949e-13
6.69 0.013309004683548 0.0306665542913723 0.00278683893078643 0.0013361852360604 0.000951436388181235 1.82249880820643e-05 0.000503203488528726 0.00175847723927878 0.00129635798127747 2.44773676656397e-05 0.000698068197596464 1.74720915328408e-05 4.25513027568287e-05 1.64389483134979e-05 0.000980734604682489 0.00328467897480342 0.123661504703089 0.00029616837661558 0.00765223417161183 0.000966278192325674 0.000356351853061905 3.26943035135239e-05 0.00223681524155747 0.0205568012804714 6.74867090781679e-13
6.7 0.0133288350743281 0.0307124874434509 0.00279090449618666 0.00133816722207592 0.000952850183775457 1.82536858808854e-05 0.000503940734188205 0.00176110137603762 0.0012982913417902 2.45135484121364e-05 0.000699105746771947 1.74942948808952e-05 4.26141551854962e-05 1.64413684083673e-05 0.000982201410976 0.0032895931630561 0.123845132779699 0.000296607255193514 0.00766359754635055 0.000967607948132169 0.000356882635474748 3.27428177271629e-05 0.00224006868426766 0.020730721930118 6.8675126143504e-13
6.71 0.0133486644783706 0.0307583981850509 0.00279495908773817 0.00134014937735816 0.000954264363827145 1.82820338499846e-05 0.000504684376379633 0.00176372752589805 0.0013002263393789 2.454990015696e-05 0.000700144615325803 1.75252293211706e-05 4.26772540067637e-05 1.64544586306602e-05 0.000983669582520963 0.0032945090252107 0.124028739701681 0.000297046198647031 0.00767494817227433 0.000969084558352789 0.000357413523924295 3.27913962238394e-05 0.00224312132329923 0.0210989969293703 6.85790135006136e-13
6.72 0.0133684937532055 0.0308042867846495 0.00279900236733864 0.00134213166643236 0.000955678643809634 1.83104279534815e-05 0.000505436003071001 0.00176635587331392 0.00130216325685253 2.45864261447539e-05 0.00070118486619056 1.75450029621186e-05 4.27406617688403e-05 1.64801522633757e-05 0.000985139092127017 0.00329942509671259 0.124212300316313 0.000297485346533273 0.00768626314842065 0.000970591559501814 0.000357944565660182 3.283996596583e-05 0.00224597215828244 0.0215000350466183 6.76667736217288e-13
6.73 0.0133883237155798 0.0308501536760416 0.00280303459230883 0.0013441141821968 0.000957092820678732 1.83377108973748e-05 0.000506195564857593 0.00176898645703359 0.00130410219094539 2.46231345796144e-05 0.000702226455319439 1.75770060348019e-05 4.28043841322477e-05 1.65204511077986e-05 0.000986609398528682 0.00330433959829725 0.124395836390645 0.000297924869141527 0.0076975996467062 0.00097184059576164 0.000358475713642794 3.28884404954168e-05 0.00224884205569939 0.0219454503963742 6.95297310003212e-13
6.74 0.0134081551406336 0.0308959994452454 0.00280705661357406 0.00134609710286303 0.000958506778577753 1.8365108209511e-05 0.000506961273292323 0.00177161916326893 0.00130604302754638 2.46599659891695e-05 0.000703269237403734 1.75999403525316e-05 4.28683646709584e-05 1.65707590260078e-05 0.000988079719153645 0.00330925130169761 0.124579416400522 0.000298364819378351 0.00770897686130569 0.000973499550067045 0.000359006856657407 3.29369228903377e-05 0.00225193776497881 0.0223234438488048 6.8669928348257e-13
6.75 0.0134279887617373 0.0309418248156197 0.00281106982362612 0.00134808063401199 0.000959920478921365 1.83913073391118e-05 0.00050772994554369 0.00177425374578023 0.00130798546322775 2.4696875605582e-05 0.000704312993131653 1.76274546674254e-05 4.29324964239117e-05 1.66262556181383e-05 0.000989549387028804 0.00331416002150857 0.124763102021742 0.000298805067352008 0.00772033217323927 0.00097477211146727 0.000359537890807209 3.29854883416262e-05 0.00225525561937668 0.0224966578285066 6.78482054715453e-13
6.76 0.0134478252706094 0.0309876306310321 0.00281507605630283 0.00135006494765559 0.000961333938357248 1.84176071542926e-05 0.000508497726723855 0.00177688986940734 0.00130992906930423 2.47337788449021e-05 0.000705357472177287 1.76567076645424e-05 4.29966467091378e-05 1.66795887025662e-05 0.000991018148840289 0.00331906652798609 0.124946882554432 0.000299245395016843 0.00773164840621665 0.000976237243514925 0.00036006876899977 3.30340438802028e-05 0.00225863382498144 0.0225405802263984 7.11004435889356e-13
6.77 0.0134676653178778 0.031033417838063 0.00281907744676655 0.00135205013105684 0.000962747200902227 1.84431949570096e-05 0.000509261017866477 0.00177952716695888 0.00131187338232242 2.47706245993201e-05 0.000706402445984908 1.7678156875381e-05 4.30606916708824e-05 1.67233545370767e-05 0.000992486287349963 0.0033239719904232 0.125130668513862 0.000299685654722646 0.00774299361919895 0.000977751005531191 0.000360599489247001 3.30825835043433e-05 0.0022618665409406 0.0223878496140497 6.93033708659203e-13
6.78 0.0134875095138915 0.0310791874675087 0.00282307626315945 0.00135403615560727 0.00096416031091779 1.84688282461797e-05 0.000510017368147296 0.00178216529757429 0.00131381799911714 2.48073669599364e-05 0.000707447755105832 1.77109824541403e-05 4.31245472978426e-05 1.67543689475415e-05 0.000993954522664145 0.0033288772927159 0.125314364080208 0.000300125837698975 0.00775438795079124 0.000979075650007848 0.000361130038543556 3.31311392751089e-05 0.0022649583543129 0.021952544815789 6.78497723010428e-13
6.79 0.0135073584299609 0.0311249406162124 0.00282707472322971 0.00135602287206211 0.000965573293041095 1.84944042804474e-05 0.000510766098659389 0.00178480399284637 0.00131576265172305 2.48440023528815e-05 0.000708493343181129 1.77306658517297e-05 4.31881914086077e-05 1.6769607922869e-05 0.000995423734934302 0.00333378259175477 0.125497953032038 0.000300566006980944 0.00776575932344089 0.000980568542948933 0.000361660351185808 3.3179648505884e-05 0.00226809598903924 0.0214562424392825 6.79950489604159e-13
6.8 0.0135272125996355 0.0311706784290695 0.00283107481233835 0.0013580100326271 0.000966986142606846 1.85199809165406e-05 0.000511508486966238 0.00178744308136904 0.00131770724401173 2.4880551035268e-05 0.000709539267862952 1.77608369678104e-05 4.32516688941599e-05 1.67731679737212e-05 0.000996894617716628 0.00333868731682237 0.125681512286532 0.000301006187156064 0.00777708910944485 0.000982005411047342 0.000362190323700812 3.3228134405762e-05 0.0022713916290761 0.0210839416788118 7.06278320351632e-13
6.81 0.0135470725202602 0.0312164020822964 0.0028350781182616 0.00135999733536715 0.000968398827851249 1.85459681339626e-05 0.000512247456493172 0.00179008248776444 0.00131965184212518 2.49170647379786e-05 0.000710585684836649 1.77848670943949e-05 4.33150779686087e-05 1.67693048450369e-05 0.000998367396075684 0.00334359054776319 0.125865139331257 0.000301446327441499 0.00778844745566565 0.000983420202218812 0.000362719872397815 3.32766538888989e-05 0.00227475983334194 0.0209422387373253 6.92676443711792e-13
6.82 0.0135669386544991 0.0312621127678821 0.00283908569860382 0.00136198448139878 0.000969811301709002 1.85719380167729e-05 0.000512986848822671 0.00179272220834667 0.00132159662286395 2.49535944903043e-05 0.0007116328106946 1.78087450850806e-05 4.3378543916607e-05 1.67655981196411e-05 0.000999841714055052 0.00334849152066136 0.126048865812946 0.000301886361840118 0.00779984015744108 0.000984823215212172 0.000363248980203363 3.33251785340087e-05 0.00227812811419398 0.0211709918964144 6.86833401771512e-13
6.83 0.0135868114321048 0.031307811680245 0.0028430979922447 0.00136397123317138 0.00097122351931932 1.8598514609936e-05 0.000513730462178387 0.00179536227247993 0.00132354179645674 2.49902034522242e-05 0.000712680869940856 1.78390427166853e-05 4.34421844778994e-05 1.67695190608143e-05 0.00100131673045005 0.00335338998342062 0.126232637532184 0.000302326287281919 0.00781120612021997 0.000986348185706489 0.000363777686972717 3.33736767330411e-05 0.00228129981927904 0.0215404381923311 7.01455812037653e-13
6.84 0.0136066912515285 0.0313535000046647 0.00284711478452965 0.00136595746133236 0.000972635455505512 1.86250626178306e-05 0.000514481106829684 0.001798002701318 0.00132548752599819 2.50269140277728e-05 0.000713730040853067 1.78591214141122e-05 4.35060788705629e-05 1.67849164018416e-05 0.0010027913818078 0.00335828625259136 0.126416371055024 0.000302766167498306 0.0078225527154146 0.000987672555246507 0.000364306031912778 3.34221415774764e-05 0.00228424994707878 0.0217980422823732 6.97085545171122e-13
6.85 0.0136265784815602 0.0313991789081378 0.00285113523099991 0.00136794317058512 0.000974047117461165 1.86522449804964e-05 0.000515239919578055 0.00180064347579262 0.00132743386615271 2.50637521624091e-05 0.00071478041171087 1.78915779724497e-05 4.3570247713103e-05 1.68152261444585e-05 0.00100426471206399 0.00336318100179068 0.126600029083245 0.000303206058512485 0.00783392172814588 0.000989159575867268 0.000364834004319093 3.34705860765526e-05 0.00228719629484879 0.0219849086366066 6.92254229102875e-13
6.86 0.0136464734627988 0.0314448495324225 0.00285515793851962 0.00136992849881572 0.00097545854892458 1.86793782492984e-05 0.00051600610977706 0.00180328452328977 0.00132938073836939 2.51006872095877e-05 0.00071583195606366 1.7913926659215e-05 4.36346473763879e-05 1.68569582642489e-05 0.00100573614967101 0.00336807493521219 0.126783651952914 0.000303645949257922 0.00784529791544646 0.000990622360680554 0.000365361550121182 3.351908606321e-05 0.00229027939741168 0.0221510429086735 7.03084430189623e-13
6.87 0.0136663765091837 0.031490512989771 0.00285918109853071 0.0013719136898435 0.000976869825141226 1.87070677878029e-05 0.000516777198755022 0.00180592572552789 0.00133132794788386 2.51376995853134e-05 0.000716884534912043 1.79425332631512e-05 4.36991827049286e-05 1.69063484259336e-05 0.00100720563775939 0.0033729685143437 0.126967327476495 0.000304085797596248 0.00785665728963692 0.00099196885911707 0.000365888632513511 3.35676932672731e-05 0.00229348797752831 0.0224318720129192 7.00180805198914e-13
6.88 0.013686287909173 0.0315361703604442 0.00286320266273042 0.00137389904496826 0.000978281039711043 1.87346973532061e-05 0.000517549679587845 0.00180856694520377 0.00133327523704188 2.51747329436042e-05 0.000717937921296337 1.79708123988927e-05 4.37637307732528e-05 1.69562409786887e-05 0.00100867358221574 0.0033778618401326 0.12715112628882 0.000304525623463083 0.0078680153012874 0.000993480088742171 0.000366415291744326 3.36162585534225e-05 0.00229674283220523 0.0226780553748765 6.88897764987902e-13
6.89 0.0137062079268665 0.0315818226924062 0.00286722054526757 0.00137588486363207 0.000979692287435209 1.87626327944774e-05 0.00051831992225499 0.00181120806247209 0.00133522235828461 2.52117550518844e-05 0.000718991843363183 1.79935187809817e-05 4.3828172118606e-05 1.69996551786977e-05 0.00101014065005016 0.0033827547054647 0.127335048573342 0.000304965534754841 0.00787938643865798 0.000994895070902449 0.000366941649392173 3.36646918611724e-05 0.00229991665230648 0.0226961153154586 7.05622040852878e-13
6.9 0.0137261368028245 0.031627471002401 0.00287123283453184 0.00137787138559888 0.000981103647970409 1.87905431535979e-05 0.000519085085800169 0.00181384901016454 0.00133716914547373 2.52487295675049e-05 0.000720046034241619 1.8025553654082e-05 4.38924202849591e-05 1.70328028162538e-05 0.00101160750012334 0.00338764677089924 0.127519021381364 0.000305405631330285 0.00789075315762154 0.000996269872449214 0.000367467850919108 3.37131650984157e-05 0.00230297364260286 0.0225396800329535 7.01666398073773e-13
6.91 0.0137460747548371 0.031673116278525 0.00287523799564499 0.00137985874717062 0.000982515175365874 1.88182878917519e-05 0.000519843802474043 0.00181648979713067 0.00133911556319185 2.52856496852212e-05 0.000721100275876605 1.80460802883813e-05 4.39564412554396e-05 1.7052280889425e-05 0.00101307454542374 0.00339253778374079 0.127702955187534 0.000305845885655212 0.00790210072400057 0.000997815085682322 0.000367993993515442 3.37617324405575e-05 0.00230612960891791 0.0221225643978208 6.94283087577343e-13
6.92 0.0137660219782903 0.031718759483121 0.00287923504336935 0.00138184696080716 0.000983926896602702 1.88460919341403e-05 0.000520596466819451 0.00181913051164788 0.00134106171937602 2.53225188752719e-05 0.0007221544298816 1.80761982187051e-05 4.4020261246571e-05 1.70610615780546e-05 0.00101454182673772 0.00339742775060736 0.127886820962217 0.00030628614232759 0.00791344954068578 0.000999122496129471 0.000368520099129045 3.38102970696461e-05 0.002309485706991 0.0216562747682341 7.25305682204773e-13
6.93 0.0137859786464084 0.0317644015560426 0.00288322366885302 0.00138383592360465 0.000985338820898159 1.88731907512988e-05 0.000521345062140213 0.00182177130387837 0.00134300783850484 2.53593646165791e-05 0.000723208445824309 1.81002263926646e-05 4.40839575029492e-05 1.70623791776378e-05 0.00101600903084566 0.003402316979212 0.128070680261955 0.000306726251827584 0.00792480843959787 0.00100065255678875 0.000369046147503024 3.38588456117549e-05 0.00231293774689868 0.0214787626720188 7.14949238384504e-13
6.94 0.0138059449102422 0.0318100434174821 0.00288720430675773 0.00138582545343925 0.000986750958052502 1.89004316587136e-05 0.000522092583814962 0.00182441235073526 0.00134495420214083 2.53962107787297e-05 0.000724262349487606 1.81248501188444e-05 4.4147637803577e-05 1.70628320529251e-05 0.00101747563370759 0.0034072059486067 0.128254632323355 0.000307166203973566 0.00793615339620015 0.00100206006761873 0.000369572133143778 3.39073558016981e-05 0.00231634325796179 0.0214872347748288 6.93480766012177e-13
6.95 0.013825920898379 0.0318556859697951 0.00289117813350275 0.00138781534639268 0.000988163342334788 1.89266861188498e-05 0.00052284221763895 0.0018270538123608 0.0013469010734754 2.54330945990001e-05 0.00072531621444912 1.81544885678661e-05 4.42114126731673e-05 1.70689639715309e-05 0.00101894110885788 0.00341209504697118 0.128438720740632 0.000307606128109501 0.00794748850798352 0.00100342779383283 0.000370098089807949 3.39558073945388e-05 0.00231953369621857 0.0216495885291636 7.21831738367033e-13
6.96 0.0138459067166116 0.0319013300982987 0.00289514699472219 0.00138980544432466 0.000989576056741161 1.89530932730293e-05 0.000523596491036945 0.00182969579174231 0.0013488486266689 2.54700244816217e-05 0.000726370123988669 1.81754921515136e-05 4.4275365974288e-05 1.70845263411447e-05 0.00102040512432205 0.00341698430819826 0.128622889989465 0.000308046165538135 0.00795883483043012 0.00100500031158922 0.00037062406341868 3.40042852067768e-05 0.00232255152138728 0.0220483344544182 7.13370102029537e-13
6.97 0.0138659024472194 0.0319469766699221 0.00289911326686621 0.00139179569864585 0.00099098925156541 1.89787371799683e-05 0.000524356621116847 0.00183233830696159 0.00135079689896495 2.55070138893725e-05 0.000727424136204518 1.82073824291059e-05 4.43395343213204e-05 1.71129160775185e-05 0.00102186766327047 0.00342187331594738 0.128807037793942 0.00030848633799383 0.00797018096323034 0.00100627551049853 0.000371150063477111 3.40528687864926e-05 0.00232553585367016 0.0222947220529833 7.0783565529353e-13
6.98 0.0138859081482196 0.031992626530084 0.00290307966345467 0.00139378621714387 0.000992403152745974 1.90044445032853e-05 0.000525122221358219 0.00183498128393317 0.00135274577877763 2.5544037363284e-05 0.000728478257709855 1.82300802643186e-05 4.44038969322646e-05 1.7151467022961e-05 0.00102332903475063 0.00342676138290619 0.128991111551957 0.000308926526939495 0.00798151988890079 0.0010078270294012 0.000371676044943384 3.41014646555217e-05 0.0023286342679626 0.0224082093660885 7.21852901814396e-13
6.99 0.0139059238523485 0.0320382804970911 0.00290704900327506 0.00139577728288427 0.000993818056535352 1.9030050039282e-05 0.000525891437292769 0.00183762456998929 0.00135469503100875 2.55810745074581e-05 0.000729532434443704 1.8258819886872e-05 4.44683813881974e-05 1.71972324772915e-05 0.00102478977960145 0.00343164796182759 0.129175151517268 0.000309366572260475 0.00799285706633318 0.00100921255426333 0.000372201942845 3.41499835861726e-05 0.00233189234485981 0.0226524127774914 7.11710195087457e-13
7 0.0139259495661318 0.0320839393546628 0.00291102396297288 0.00139776933977249 0.000995234310197973 1.90555737707287e-05 0.000526661464527158 0.00184026796490415 0.00135664435250035 2.56180829106049e-05 0.000730586560065533 1.82867112602448e-05 4.45328827933487e-05 1.72439666738629e-05 0.00102625050876143 0.0034365330868049 0.129359241455481 0.00030980640081242 0.00800418493055957 0.00101064237619385 0.00037272773058699 3.41984979573691e-05 0.00233520352107375 0.0227795095689347 7.10181282370125e-13
7.01 0.0139459852686429 0.032129603841805 0.00291500683677301 0.00139976294481015 0.000996652280197523 1.90817404879318e-05 0.000527429302871918 0.00184291126078816 0.00135859344199925 2.56550329032038e-05 0.000731640497190795 1.83101227077766e-05 4.45972899238812e-05 1.7285513808786e-05 0.00102771172997099 0.00344141758110831 0.129543423516217 0.000310246076941634 0.00801551540272786 0.00101208128310361 0.000373253451186869 3.42470209294862e-05 0.00233833213998146 0.0228642397892573 7.18559225239411e-13
7.02 0.013966030910385 0.0321752746410638 0.0029189993280431 0.00140175869408666 0.000998072312533293 1.91077063968269e-05 0.00052819254650708 0.00184555427990765 0.00136054206530393 2.56919010562098e-05 0.000732694108016623 1.8341572844244e-05 4.46615146364817e-05 1.73182462584615e-05 0.00102917371649006 0.00344630286007734 0.129727663179481 0.000310685741319826 0.00802686411463779 0.00101353742925349 0.000373779193626549 3.42955617137032e-05 0.00234130300699328 0.0228500410089923 7.04496543176218e-13
7.03 0.0139860864120204 0.0322209523648799 0.00292300239475421 0.00140375713403414 0.000999494690590846 1.91347583321848e-05 0.00052894999929132 0.00184819690161362 0.0013624900994066 2.57286840932081e-05 0.000733747282260612 1.83626694257514e-05 4.47255131732389e-05 1.73388336524184e-05 0.00103063645447127 0.0034511903675639 0.129911889411371 0.000311125504533243 0.00803820691413328 0.0010149342921987 0.000374305037495067 3.43441566216218e-05 0.00234440697872203 0.0225550081898586 7.18653588246812e-13
7.04 0.0140061516632919 0.0322666375411268 0.00292701616450105 0.00140575867315509 0.00100091959718599 1.91615768449136e-05 0.000529701961406021 0.00185083907151842 0.00136443754440766 2.57653971544171e-05 0.000734799957455992 1.83926668758379e-05 4.47892965294759e-05 1.73496170998754e-05 0.00103209967923801 0.00345608090026518 0.130096060270368 0.000311565391652183 0.00804952917302155 0.00101636726458008 0.000374831014316816 3.43926782198718e-05 0.00234765056816277 0.0222884474642349 7.35183818869246e-13
7.05 0.0140262265218684 0.0323123305977745 0.00293103992959932 0.00140776350935758 0.00100234708635652 1.91894583129172e-05 0.000530450119627926 0.00185348079156334 0.00136638450156153 2.58020738620146e-05 0.00073585212520215 1.84165448563801e-05 4.48529262561089e-05 1.73531488166309e-05 0.00103356298271402 0.00346097416857172 0.130280191963005 0.000312005366028897 0.00806085958365989 0.00101786782336607 0.000375357117912205 3.44410914583033e-05 0.00235103734255085 0.0221217665543794 7.23971863648776e-13
7.06 0.0140463108123502 0.0323580318476939 0.002935072224529 0.00140977158605805 0.00100377706951294 1.92171637178109e-05 0.000531197078694882 0.00185612209510108 0.00136833112527463 2.58387502925362e-05 0.000736903821096887 1.84416332267007e-05 4.49164960596661e-05 1.73552940453945e-05 0.0010350259532325 0.00346586885262621 0.130464335596496 0.000312445378774303 0.00807221742971269 0.00101918335438998 0.000375883344823205 3.44895442529494e-05 0.0023544763537681 0.0220797473328516 7.12270665762792e-13
7.07 0.0140664043253341 0.0324037414739774 0.00293911097808419 0.00141178258535618 0.00100520931827801 1.92455464086469e-05 0.000531945666662412 0.00185876301346208 0.00137027756205936 2.5875470237205e-05 0.000737955103918643 1.84705203542234e-05 4.49801071457304e-05 1.73618889082657e-05 0.00103648830193106 0.00347076317611778 0.130648531028055 0.000312885387597294 0.00808357378483639 0.00102071412945413 0.000376409724429165 3.45380798195152e-05 0.00235780582924324 0.0221669371541936 7.07043965857741e-13
7.08 0.0140865068168293 0.0324494595169441 0.0029431537265212 0.0014137959606049 0.00100664348420601 1.92738604924714e-05 0.000532698196151657 0.00186140354421403 0.00137222389407812 2.59122525448137e-05 0.000739006026895483 1.84920002693478e-05 4.50438406207825e-05 1.7376649500874e-05 0.0010379499350026 0.00347565574961241 0.13083277466249 0.000313325349768691 0.00809489587235035 0.00102212912479631 0.000376936305390822 3.45866082447724e-05 0.00236093681916736 0.0221553461856525 7.25215206627867e-13
7.09 0.0141066180076544 0.0324951858626344 0.00294719786567583 0.00141581100333432 0.00100807913237845 1.93023396401219e-05 0.000533455875237187 0.00186404362900747 0.00137417010150225 2.59491138204187e-05 0.000740056612149884 1.85233086469671e-05 4.5107737509194e-05 1.74030783431526e-05 0.00103941095100772 0.00348054627488156 0.131017020231421 0.000313765218816546 0.00810621795855294 0.00102348727898515 0.00037746311411569 3.46350856618647e-05 0.00236401580933459 0.0221934732022543 7.18139481815129e-13
7.1 0.0141267375832513 0.0325409202341716 0.00295124091737065 0.00141782693454562 0.00100951578490304 1.93308573338484e-05 0.000534218512747464 0.00186668314690982 0.00137611605312727 2.59860349163585e-05 0.000741106834009725 1.85457518853225e-05 4.51717897289421e-05 1.7439304738637e-05 0.00104087156718419 0.00348543573639808 0.131201211138643 0.000314204944162022 0.00811758203018061 0.00102503056288703 0.000377990126465602 3.46835691517322e-05 0.00236716757904321 0.0224283870519602 7.1681868274863e-13
7.11 0.0141468651935615 0.032586662185688 0.00295528078172728 0.00141984300496651 0.00101095296753154 1.93591196878601e-05 0.000534984583693427 0.00186932192531619 0.00137806152730455 2.6022993857078e-05 0.000742156615306443 1.85747802212181e-05 4.52359430197709e-05 1.74833496717676e-05 0.0010423320036578 0.00349032594071181 0.131385324218291 0.000314644461699846 0.00812893812472372 0.00102639088915774 0.000378517285676747 3.47320673552925e-05 0.00237041444735278 0.0226847714064606 7.36161880788176e-13
7.12 0.0141670004534201 0.0326324111000442 0.00295931594971799 0.0014218585886183 0.00101239025356157 1.93874888205019e-05 0.000535751629979991 0.00187195976483956 0.00138000625626704 2.60599474834679e-05 0.000743205840106865 1.86015993395915e-05 4.53001129933897e-05 1.75297614587757e-05 0.00104379236946531 0.00349521859293425 0.131569391166595 0.000315083698113421 0.00814024879598831 0.00102781048648032 0.000379044554215666 3.47805846730576e-05 0.00237367582730707 0.0229911516132587 7.30114970603218e-13
7.13 0.0141871429430659 0.0326781661897263 0.00296334565442822 0.00142387325398083 0.00101382729825379 1.94154083658988e-05 0.000536516882855434 0.00187459647287229 0.0013819499829126 2.60968572771122e-05 0.00074425437633794 1.86259805694373e-05 4.53642059511595e-05 1.75732334647543e-05 0.00104525259375142 0.00350011436620604 0.131753473735778 0.000315522621496518 0.00815157979530067 0.00102933294360714 0.000379571957651082 3.48291349078835e-05 0.00237676549382636 0.0232762623450006 7.19110982094776e-13
7.14 0.0142072922090518 0.0327239265015725 0.00296736994452117 0.00142588680167052 0.00101526385932132 1.94434422905846e-05 0.000537277948311067 0.00187723189699531 0.00138389251504831 2.61336879189185e-05 0.000745302104870179 1.8656413945076e-05 4.54281419781404e-05 1.76099065632664e-05 0.00104671243106693 0.0035050124716524 0.131937608098926 0.000315961305865772 0.0081629552803766 0.00103064143122559 0.00038009958553474 3.48776250335058e-05 0.00237980712835353 0.0232010424266876 7.34401354483147e-13
7.15 0.0142274477653926 0.0327696909249378 0.00297138967316984 0.00142789926313564 0.00101669980100996 1.94710928882156e-05 0.000538033382930172 0.00187986595073136 0.0013858337644036 2.61704168624161e-05 0.000746348945616321 1.86780630038368e-05 4.54918729561706e-05 1.76361030515641e-05 0.00104817154173478 0.00350991101788614 0.132121768768034 0.000316399925917737 0.00817430953858803 0.0010321872779962 0.000380627552337743 3.49260621349858e-05 0.00238292826160342 0.0229819149757522 7.21800888856694e-13
7.16 0.0142476090952186 0.0328154582036814 0.00297540640464313 0.00142991086183128 0.00101813508230433 1.94988061398775e-05 0.000538783021707943 0.00188249862620677 0.00138777376208541 2.62070372849577e-05 0.000747394872821721 1.87081703313789e-05 4.5555390927051e-05 1.76528643668625e-05 0.001049629619857 0.00351480804559754 0.13230588892946 0.000316838655734116 0.00818563148481566 0.00103354703445983 0.000381155957365321 3.49745128003982e-05 0.0023861592361148 0.022756381020409 7.22967889563891e-13
7.17 0.0142677756525703 0.0328612269509679 0.00297942224828174 0.00143192194428157 0.0010195697318503 1.9526373724422e-05 0.000539527987459086 0.0018851299907121 0.00138971264740598 2.62435588042255e-05 0.000748439917500606 1.87312413273905e-05 4.56187280674808e-05 1.76612465247307e-05 0.00105108652190257 0.00351970273247861 0.132489917989459 0.000317277555130649 0.00819697521630495 0.00103500298548458 0.000381684876231575 3.50229659057844e-05 0.0023895224299224 0.0224630006305293 7.42639469523487e-13
7.18 0.0142879468646279 0.0329069956671184 0.00298343963847562 0.00143393289442053 0.00102100381547137 1.95539251505982e-05 0.000540270385451119 0.0018877601691705 0.0013916506345616 2.62800001415605e-05 0.000749484153182943 1.87576081833416e-05 4.56819457379066e-05 1.76659564662494e-05 0.00105254234559853 0.0035245961144957 0.132673858905087 0.00031771655059357 0.00820834903983468 0.00103645987294946 0.000382214383895626 3.50714816503438e-05 0.00239290588497623 0.0224565043428138 7.25864663640558e-13
7.19 0.0143081221342452 0.0329527627598345 0.00298746108523126 0.00143594404669156 0.00102243740269975 1.95815381262715e-05 0.000541012767682056 0.00189038931674597 0.00139358796564256 2.63163957689712e-05 0.000750527671061268 1.87846784510042e-05 4.57451185341359e-05 1.76715715307688e-05 0.00105399742537188 0.00352949087005972 0.132857751810129 0.000318155521701762 0.00821971107512691 0.00103783835834981 0.000382744572657698 3.51200445712897e-05 0.00239615535865266 0.0226089704292165 7.24959899927432e-13
7.2 0.0143283008426903 0.0329985265661445 0.00299148892127292 0.00143795561353728 0.00102387053900909 1.9609084824454e-05 0.00054175750060211 0.00189301758785866 0.00139552486098947 2.63527713127779e-05 0.000751570550146233 1.88073446073206e-05 4.58083163384076e-05 1.76821392152939e-05 0.00105545224246158 0.00353439019093874 0.133041628006411 0.000318594405371439 0.00823105203934174 0.00103933830177983 0.000383275534842674 3.51685389099355e-05 0.00239929202796886 0.0226439516918207 7.38398793711696e-13
7.21 0.014348482352871 0.0330442853761528 0.00299552507300415 0.00143996764047934 0.00102530322964235 1.96366736052423e-05 0.000542506189486369 0.00189564510939256 0.00139746147879246 2.63891641331873e-05 0.000752612829195912 1.88372847676236e-05 4.58715871588059e-05 1.77015289448854e-05 0.00105690728089297 0.00353929626584463 0.133225482952757 0.000319033231306343 0.0082424083999296 0.00104070607582269 0.000383807311842977 3.52169891754341e-05 0.00240244348827221 0.0225906636444642 7.38909028020093e-13
7.22 0.0143686660126116 0.033090037457264 0.00299957088000494 0.00144197999606855 0.00102673543761447 1.96642169102744e-05 0.000543259299586541 0.0018982719624544 0.00139939789095471 2.64255862154605e-05 0.00075365449055578 1.88594820780818e-05 4.5934947533634e-05 1.77295885147044e-05 0.00105836288361254 0.00354420914994963 0.133409286486123 0.000319472072223697 0.00825378063086404 0.00104220111874281 0.000384339850586216 3.5265510166808e-05 0.00240565745326622 0.0225329318058044 7.35007960223005e-13
7.23 0.0143888511582911 0.0331357810790652 0.00300362698061548 0.0014439923982747 0.00102816709627607 1.96915471337401e-05 0.000544016058503653 0.00190089817715107 0.00140133408036496 2.64620551456116e-05 0.000754695456871845 1.88886643583546e-05 4.59983785778335e-05 1.77660557702109e-05 0.00105981916631943 0.00354912662599448 0.13359300790935 0.00031991096313046 0.00826513274784015 0.00104356824775622 0.000384873005538038 3.53140970977515e-05 0.00240901765711988 0.0226229889631505 7.48223643816123e-13
7.24 0.014409037118564 0.0331815145379023 0.0030076932751977 0.00144600447169064 0.00102959813303663 1.9718912065914e-05 0.000544774661779504 0.00190352373959963 0.00140326995768789 2.64985584134549e-05 0.00075573560453535 1.89138335069987e-05 4.60618315858274e-05 1.7806911217865e-05 0.00106127602434177 0.00355404516121626 0.133776630317169 0.000320349865387177 0.00827648098135168 0.00104507545761788 0.000385406592963526 3.53626246850059e-05 0.00241234518867006 0.022966747352421 7.46973546288399e-13
7.25 0.0144292232184192 0.0332272361813294 0.00301176897018635 0.00144801582474653 0.00103102849884383 1.97458152087814e-05 0.00054553272659047 0.00190614860892675 0.00140520539288795 2.65350850430681e-05 0.000756774789386178 1.89394252468347e-05 4.61252405607951e-05 1.78481800097751e-05 0.00106273323079617 0.00355896149177564 0.13396015379004 0.000320788715064002 0.00828785308402492 0.00104643809716596 0.000385940460128354 3.54110978566106e-05 0.00241544565021859 0.0233953169010775 7.29867259729037e-13
7.26 0.0144494087831862 0.033272944431351 0.00301585269569377 0.00145002613201457 0.00103245819601557 1.97728258101166e-05 0.000546287879364011 0.0019087727396937 0.00140714025363315 2.65716047068316e-05 0.000757812877234088 1.89681859110995e-05 4.61885376711722e-05 1.78857517997668e-05 0.00106419058621617 0.00356387404134355 0.134143598274684 0.000321227511011335 0.00829921707016287 0.00104790346050664 0.000386474523663098 3.54595825027228e-05 0.00241848215970714 0.0235969404560386 7.47001864375412e-13
7.27 0.0144695931427434 0.0333186378067405 0.0030199426832753 0.00145203520650697 0.00103388729799536 1.9799444843723e-05 0.000547038335170556 0.00191139610337065 0.00140907444093847 2.66080904020054e-05 0.000758849773972391 1.89906256282898e-05 4.62516707705844e-05 1.7915654365277e-05 0.00106564805505423 0.00356878347265707 0.134327002361236 0.000321666341200528 0.00831055873472908 0.00104936688765016 0.000387008758492436 3.55080683180626e-05 0.00242156311489712 0.0235654091894591 7.42911554107964e-13
7.28 0.0144897756356405 0.0333643149436815 0.00302403698394606 0.00145404304810343 0.00103531595548852 1.98261671270042e-05 0.000547783324669734 0.00191401870441556 0.00141100791490163 2.66445146103236e-05 0.0007598854449726 1.90203025529606e-05 4.63146156713115e-05 1.79373822034925e-05 0.00106710582640177 0.003573692128608 0.134510405228916 0.000322105303451366 0.00832190951029491 0.00105070603292834 0.000387543157948143 3.55566181412597e-05 0.00242474243980476 0.023344142764632 7.34677922996161e-13
7.29 0.0145099556134164 0.0334099746151599 0.00302813370127652 0.00145604985940566 0.0010367443871525 1.98529665654709e-05 0.000548523267668643 0.00191664058640874 0.00141294070440709 2.6680859689448e-05 0.000760919921139366 1.90428281360969e-05 4.63773825263061e-05 1.79505460947679e-05 0.00106856426712512 0.0035786026891119 0.134693817910592 0.000322544407622938 0.00833326915787269 0.00105224849437894 0.00038807770432778 3.56051972809467e-05 0.00242805875643095 0.0231092495954861 7.49975884020479e-13
7.3 0.0145301324446531 0.0334556157480885 0.00303223121460497 0.00145805602546173 0.00103817285543381 1.98797776688371e-05 0.000549259652880421 0.00191926182727644 0.001414872899531 2.67171198053824e-05 0.000761953289871864 1.90699201985923e-05 4.64400140425715e-05 1.79586033139415e-05 0.00107002377940543 0.00358351675261694 0.134877212713502 0.000322983584390607 0.0083446148672938 0.00105361471982688 0.000388612367914123 3.56536756562349e-05 0.00243144495863698 0.0230237835345054 7.52043560525415e-13
7.31 0.014550305519081 0.0335012374387253 0.00303632836871969 0.00146006206094311 0.00103960163213563 1.99072461186166e-05 0.000549994655216275 0.00192188252480575 0.00141680462887118 2.67533029267094e-05 0.000762985671799903 1.90955945489377e-05 4.6502574129378e-05 1.79650489559857e-05 0.00107148461877798 0.00358843405795356 0.135060549483737 0.000323422794871167 0.00835594808898578 0.00105502512800083 0.000389147124903296 3.5702114921438e-05 0.00243473928279433 0.0228812229495799 7.33622448065704e-13
7.32 0.0145704742514032 0.0335468389656489 0.00304042460907927 0.00146206853373621 0.00104103096000375 1.99346088482742e-05 0.000550730591867777 0.00192450277543588 0.00141873602690134 2.67894245261982e-05 0.000764017192688077 1.91189714780115e-05 4.65651331882257e-05 1.79740953091467e-05 0.00107294675108824 0.00359335270601474 0.135243819365469 0.000323862100067759 0.0083672825697891 0.00105655152163114 0.000389681962715616 3.57506210450853e-05 0.00243794138240618 0.0228026690227939 7.36470019012897e-13
7.33 0.0145906380851338 0.0335924198008279 0.00304452004956255 0.00146407597816527 0.00104246101782524 1.99628746717344e-05 0.000551469350968071 0.00192712265168427 0.00142066719946409 2.6825510106578e-05 0.000765047954293139 1.91479006031796e-05 4.66277500363149e-05 1.79898905769177e-05 0.00107440981529344 0.00359827022185216 0.135427064667074 0.000324301597115588 0.00837862428899535 0.00105787652722216 0.000390216864859791 3.57991917609099e-05 0.0024411058827692 0.0227729535684661 7.55505966637696e-13
7.34 0.014610796495994 0.0336379796178011 0.00304861546541855 0.00146608481252352 0.00104389189544077 1.9990971744681e-05 0.000552211938291975 0.00192974218291877 0.00142259819497315 2.68615779622396e-05 0.000766078014491732 1.91698025972925e-05 4.6690458027084e-05 1.80135283040104e-05 0.0010758732192261 0.003603184878618 0.135610354182422 0.000324741305696888 0.00838996340175329 0.00105936023995309 0.000390751786842398 3.58477758345743e-05 0.00244434744695813 0.0227019786659113 7.42596222911331e-13
7.35 0.0146309489951737 0.0336835182975128 0.00305271221409928 0.00146809527479404 0.00104532358331881 2.00196621500281e-05 0.000552958252303618 0.0019323613441429 0.00142452898832555 2.68976482661905e-05 0.000767107380948995 1.91991008258322e-05 4.67532580046974e-05 1.80460093412339e-05 0.00107733633879646 0.00360809659671266 0.135793734193805 0.000325181151836816 0.00840129029472607 0.00106082188615975 0.000391286651661078 3.58963276180074e-05 0.00244771475679056 0.0228761080119491 7.37320442447053e-13
7.36 0.0146510951321609 0.0337290359311341 0.00305681209198942 0.0014701073868855 0.00104675597808009 2.00482068995368e-05 0.000553707138099262 0.00193498005570035 0.00142645948167406 2.69337244737144e-05 0.000768136018471514 1.92230208246729e-05 4.68161182285025e-05 1.80843624431367e-05 0.00107879874596791 0.00361300697094862 0.135977194842516 0.000325621063498571 0.00841261368508723 0.00106216387980158 0.000391821373703557 3.59448107216915e-05 0.00245097934852046 0.0231849639583447 7.56419274354678e-13
7.37 0.0146712344973963 0.0337745328202992 0.00306091714370824 0.00147212095295467 0.00104818890259676 2.0076685402025e-05 0.000554456704010595 0.0019375981935753 0.00142838952160217 2.69698065365272e-05 0.000769163870937194 1.92495252627914e-05 4.68789842741443e-05 1.81256523039813e-05 0.00108026037149698 0.00361791843913463 0.13616067648883 0.000326061052251005 0.00842394203784721 0.00106370317295179 0.000392355894314643 3.59932333482769e-05 0.00245412098669369 0.0234975534852802 7.60723903887707e-13
7.38 0.0146913667243693 0.0338200094739281 0.00306502944499826 0.00147413559109499 0.00104962213608297 2.01050913538733e-05 0.000555204812917 0.00194021560909044 0.00143031892983206 2.70058814915229e-05 0.000770190888772547 1.9276985795499e-05 4.69417925535728e-05 1.81656857100991e-05 0.00108172152994633 0.00362283304263136 0.136344110940678 0.000326501186327628 0.00843527570971317 0.0010650455785736 0.000392890197544855 3.60417131639548e-05 0.00245727592895952 0.0237522868643956 7.42249942107008e-13
7.39 0.014711491491426 0.0338654666021257 0.00306915088179768 0.00147615079254109 0.00105105544848886 2.01328782583016e-05 0.000555949624303097 0.00194283215328942 0.00143224753995525 2.70419353106611e-05 0.000771217057353665 1.93001386796131e-05 4.70044867394762e-05 1.82004354109693e-05 0.00108318278899467 0.003627751425363 0.136527470422448 0.000326941498518125 0.00844660637816531 0.00106654307270247 0.000393424292807597 3.60902568749388e-05 0.00246042563226507 0.0238253948235812 7.52801912185843e-13
7.4 0.0147316085230204 0.0339109051066151 0.00307328294960649 0.00147816599783619 0.0010524886326956 2.01606550763703e-05 0.000556690049860597 0.00194544770136989 0.00143417523216173 2.70779518782343e-05 0.000772242417750173 1.93293878310887e-05 4.70670316591072e-05 1.82283082094611e-05 0.00108464472861114 0.00363267257114832 0.136710790888304 0.000327381936733791 0.00845791730502368 0.00106792860856662 0.000393958179940002 3.61387487032406e-05 0.00246362039287393 0.0237083300406317 7.56011403735417e-13
7.41 0.0147517175906966 0.0339563260683224 0.00307742659463663 0.00148018067747102 0.00105392152952588 2.01876962555932e-05 0.000557426011017179 0.00194806217248024 0.00143610195815198 2.71139224970662e-05 0.000773267073635315 1.9351618593157e-05 4.71294205455736e-05 1.82478313716248e-05 0.00108610768499066 0.00363759437831881 0.136894148744956 0.000327822401108564 0.00846922712441663 0.00106939670404022 0.000394491826410818 3.61872084009784e-05 0.00246694002142819 0.0235960432943729 7.40771855733224e-13
7.42 0.0147718185134234 0.0340017307314699 0.00308158211264255 0.00148219440349413 0.00105535404152234 2.02147482902188e-05 0.000558158442114305 0.00195067554065411 0.00143802774999275 2.71498414185995e-05 0.000774291184786272 1.9379377121048e-05 4.71916766712668e-05 1.82612688311551e-05 0.00108757158748086 0.00364251473030822 0.137077601935278 0.00032826282137639 0.00848057169961792 0.00107081093319364 0.00039502517544455 3.62356767109479e-05 0.00247024362210079 0.0236064618644156 7.57430627121892e-13
7.43 0.0147919111575661 0.0340471204849406 0.00308574911610763 0.00148420690144614 0.00105678613475088 2.02413621140574e-05 0.000558889042620423 0.00195328783609173 0.00143995271178789 2.71857191259547e-05 0.000775314945935129 1.94037462787216e-05 4.7253846217178e-05 1.82708370550968e-05 0.00108903596292395 0.00364743248061535 0.137261140580205 0.000328703197901867 0.00849192146799214 0.00107223752641795 0.000395558173510268 3.62841574262758e-05 0.00247342940159187 0.0235018294068756 7.56803175961604e-13
7.44 0.0148119954363314 0.034092496840865 0.00308992657344506 0.00148621807484644 0.00105821782932379 2.02679782797976e-05 0.000559619849402478 0.0019558991370081 0.00144187699603345 2.72215627817453e-05 0.000776338559026686 1.94282607178475e-05 4.73159873785905e-05 1.82803969951625e-05 0.00109050011642615 0.00365234785028565 0.137444694243131 0.000329143562234647 0.00850323507491754 0.00107370952682773 0.000396090791002831 3.63326708145262e-05 0.00247660508315305 0.0232771214337399 7.42856689643622e-13
7.45 0.0148320713087027 0.0341378614108444 0.00309411291445905 0.00148822799965714 0.00105964918155377 2.02945986707113e-05 0.000560352738709831 0.00195850955532658 0.00144380077125467 2.7257399525983e-05 0.000777362204401282 1.9455657846668e-05 4.73781570485207e-05 1.82936041848817e-05 0.0010919634251277 0.00365726208086006 0.137628197041349 0.000329583887076348 0.00851455042939313 0.00107506681206138 0.00039662301699874 3.6381172078374e-05 0.00247982662634772 0.022957480850039 7.65938906757539e-13
7.46 0.0148521387780386 0.0341832158806197 0.00309830619111872 0.00149023689106752 0.00106108026172001 2.03212070077023e-05 0.000561088982680801 0.00196111922091329 0.0014457241899001 2.7293240460989e-05 0.000778386017172549 1.94782053107955e-05 4.74403975142065e-05 1.83123418376993e-05 0.00109342563031169 0.00366217659113738 0.137811654428147 0.00033002404657608 0.00852590451990494 0.00107660361192721 0.000397154837498514 3.64296213668496e-05 0.00248316573667413 0.0226740836585421 7.67515660708503e-13
7.47 0.0148721978900724 0.0342285619832061 0.00310250427641175 0.00149224504873722 0.00106251113097089 2.03481616866718e-05 0.000561828971503711 0.00196372826804715 0.00144764736440352 2.73291122196197e-05 0.000779410076639335 1.9506682285446e-05 4.75027289287262e-05 1.83382541057534e-05 0.00109488700639791 0.00366709212894345 0.137995147013698 0.000330463904650405 0.00853725740658917 0.00107791990451029 0.000397686220819701 3.64780601961156e-05 0.00248659247599844 0.0228286975301003 7.49010555577165e-13
7.48 0.01489224873056 0.034273901471613 0.00310670507889387 0.00149425279069442 0.00106394182142202 2.03750889860068e-05 0.000562572162575299 0.0019663368285496 0.0014495703588134 2.73650167191861e-05 0.000780434407363282 1.95302198539292e-05 4.75651456264158e-05 1.83696752347494e-05 0.00109634833006304 0.00367200836680343 0.138178764024749 0.000330903472215609 0.00854857672994417 0.00107945091594004 0.000398217127281685 3.65265454128011e-05 0.00248990005593415 0.0232587562648862 7.7731442524974e-13
7.49 0.0149122914224175 0.0343192360914783 0.00311090675055524 0.00149626038659637 0.00106537232158198 2.04025312548359e-05 0.000563317265617928 0.00196894503232552 0.0014514931976739 2.7400962987856e-05 0.00078145899371617 1.95569769249639e-05 4.76276202012233e-05 1.84048662346681e-05 0.00109781064715787 0.00367692411255259 0.138362527536404 0.000331342959289965 0.00855990183957174 0.00108083469757366 0.000398747536512388 3.65750496939922e-05 0.00249308515447173 0.0237610482544746 7.66510442238274e-13
7.5 0.0149323261226423 0.0343645675549056 0.00311510786594594 0.00149826800157647 0.00106680256906776 2.04299233488368e-05 0.000564062608187951 0.00197155301439441 0.00145341588969072 2.74369380020066e-05 0.000782483801755418 1.95832997075289e-05 4.76901125432978e-05 1.84404469925547e-05 0.00109927491706081 0.00368183796299479 0.138546377938993 0.000331782630775219 0.00857126460730139 0.00108224236160311 0.000399277466807019 3.66235192883612e-05 0.00249621237720783 0.0241723614968703 7.53578592858904e-13
7.51 0.0149523530187307 0.0344098975155842 0.00311930755283612 0.00150027565920795 0.00106823245072825 2.0457850583235e-05 0.000564806582360023 0.00197416092575198 0.00145533845976964 2.74729320073987e-05 0.000783508801999875 1.96073804605469e-05 4.77525809716979e-05 1.84732134116256e-05 0.00110074166580429 0.00368674901493993 0.13873023158652 0.000332222593740411 0.00858262439857573 0.00108375833397285 0.000399806970418336 3.66719624192306e-05 0.00249934047454596 0.0242392557397485 7.76027211002105e-13
7.52 0.0149723723248696 0.034455227546395 0.00312350556111716 0.00150228322914776 0.00106966180986302 2.04857058646243e-05 0.000565548057089 0.00197676894249371 0.00145726097883633 2.75089243528888e-05 0.000784533989528066 1.96355081505743e-05 4.7814995213173e-05 1.85013950111884e-05 0.00110221078130062 0.00369165725951636 0.138914054242744 0.000332662730388765 0.00859395192305356 0.00108509018596007 0.000400336108483309 3.67203884731424e-05 0.00250258592134265 0.024198828085911 7.59030760186072e-13
7.53 0.0149923842777487 0.034500559119746 0.00312770226345733 0.00150429044097777 0.00107109045942765 2.05139600836662e-05 0.000566286646714637 0.0019793772696974 0.00145918358283678 2.75449037787704e-05 0.000785559393553668 1.96586150495973e-05 4.78773443303806e-05 1.85234942920121e-05 0.00110368153258306 0.00369656349068881 0.139097883599791 0.00033310283083699 0.00860529212463813 0.00108657638766135 0.000400864929588473 3.67688673535403e-05 0.00250593870863462 0.0241185883138842 7.70483037206018e-13
7.54 0.015012389132334 0.0345458935917876 0.00313189858732203 0.00150629692165101 0.00107251819975155 2.05421509983345e-05 0.000567022772136436 0.00198198613607997 0.00146110647325926 2.75808563951626e-05 0.00078658507760024 1.96859311205635e-05 4.79396404356741e-05 1.85408826167474e-05 0.00110515281187774 0.00370146882586891 0.139281784894046 0.000333542768903608 0.00861666515604059 0.00108803665316659 0.000401393467874763 3.68174494474652e-05 0.00250924254078637 0.0239737839598041 7.8517699291603e-13
7.55 0.0150323871573088 0.0345912321902452 0.00313609588691565 0.00150830224999614 0.00107394483845076 2.05704116303792e-05 0.000567757504413771 0.00198459577873306 0.00146302989720707 2.76167891912196e-05 0.000787611130156998 1.97105954975101e-05 4.80019159610469e-05 1.85550446049376e-05 0.00110662351137374 0.00370637412214633 0.139465783281907 0.000333982556387171 0.00862802377752493 0.00108936224641764 0.000401921759727927 3.68660011314764e-05 0.00251247308299149 0.0239008265653902 7.72266158019483e-13
7.56 0.0150523786304334 0.0346365760065577 0.00314029577012444 0.00151030601975077 0.00107537021063337 2.0598666661902e-05 0.000568492240067129 0.00198720642041911 0.00146495411111086 2.76527023864351e-05 0.00078863764797567 1.97355601927693e-05 4.80642139483832e-05 1.85688532209253e-05 0.00110809289475742 0.00371127959375026 0.139649833172215 0.000334422275512601 0.00863935880330162 0.00109092016092233 0.000402449857085395 3.69144582516647e-05 0.00251567607323357 0.0237492588984868 7.75362704570441e-13
7.57 0.0150723638338141 0.0346819259923307 0.00314449989888223 0.00151230790092942 0.00107679419683098 2.06265309089734e-05 0.00056922830711622 0.00198981824278063 0.00146687933554613 2.76886235702101e-05 0.000789664719779483 1.97625499718063e-05 4.81265771786163e-05 1.85849882891418e-05 0.00110956082482266 0.0037161848051142 0.13983384981581 0.000334861994097229 0.00865070859644971 0.00109227359010673 0.000402977822973227 3.69629208055182e-05 0.00251885707114657 0.0234290590586926 7.53321038402934e-13
7.58 0.0150923430492395 0.0347272829602717 0.00314870978616728 0.00151430769024932 0.00107821673671135 2.06544727025896e-05 0.000569966612228556 0.0019924313623187 0.00146880571349558 2.77245598892619e-05 0.000790692411151242 1.97861872108826e-05 4.81890355725115e-05 1.8604813448121e-05 0.0011110277639222 0.00372108900972309 0.140017775045166 0.000335301727334472 0.00866206804239634 0.0010936969169897 0.00040350570900549 3.70114315498558e-05 0.00252218339974949 0.023145268608417 7.66035454132799e-13
7.59 0.015112316553448 0.0347726475890234 0.00315292661168803 0.00151630534257221 0.00107963783636621 2.06816479839559e-05 0.000570707431798437 0.0019950458139133 0.00147073328215908 2.77605430096826e-05 0.000791720757142189 1.98138607213141e-05 4.82515988189749e-05 1.86293442749264e-05 0.00111249455192047 0.00372599163400532 0.140201620284233 0.000335741438646299 0.00867340822544706 0.00109520516877177 0.000404033536832273 3.70599611957119e-05 0.00252558345659398 0.0230588360714101 7.74029038892404e-13
7.6 0.015132284613563 0.0348180204319086 0.0031571510771811 0.00151830097907976 0.00108105756847331 2.07089513620999e-05 0.000571450401426916 0.00199766154608101 0.00147266196607603 2.77965747499465e-05 0.000792749762447635 1.98384678841021e-05 4.83142552113983e-05 1.86572490181137e-05 0.00111396205131061 0.00373089264367027 0.140385448921882 0.000336181066838442 0.00868474419728351 0.00109654240067789 0.000404561296818242 3.71085019319168e-05 0.0025288725273821 0.0232484471676989 7.64587691002697e-13
7.61 0.0151522474825434 0.0348634019286739 0.00316138331642486 0.00152029487078692 0.00108247606473615 2.07354365107344e-05 0.000572194698191096 0.00200027842947643 0.00147459159376176 2.7832673844662e-05 0.00079377940700802 1.98647413922786e-05 4.83769759138402e-05 1.8687088887903e-05 0.00111543079970486 0.00373579260322491 0.140569313271451 0.000336620574788361 0.00869609889514924 0.00109804726871288 0.000405088964710536 3.71570226275672e-05 0.00253209924122244 0.0237723383801576 7.77180345659984e-13
7.62 0.0151722053950475 0.0349087924203148 0.00316562286961278 0.00152228740053613 0.0010838935019908 2.07620241653605e-05 0.000572939355095713 0.00200289627619466 0.00147652193296765 2.78688323637602e-05 0.0007948096571462 1.98912742786425e-05 4.84397260867126e-05 1.87166701711849e-05 0.00111690080325944 0.00374069240222118 0.140753204126499 0.000337059986443244 0.00870745063623695 0.00109943181473894 0.000405616518468996 3.72054623174988e-05 0.00253531342815998 0.0242960126498696 7.83418464359519e-13
7.63 0.0151921585633645 0.0349541921654947 0.0031698687251709 0.00152427900913152 0.00108531008347444 2.0788120953262e-05 0.000573683601279934 0.00200551486588969 0.00147845273557293 2.7905053320037e-05 0.0007958404753476 1.99159837259278e-05 4.85024759573109e-05 1.87441532909076e-05 0.00111837154664567 0.00374559279641717 0.140937061669119 0.000337499369640484 0.00871877972375634 0.001100913258108 0.000406143942855489 3.72538908186776e-05 0.0025385402268545 0.0245757540534459 7.57774828172616e-13
7.64 0.0152121071737202 0.0349996013583197 0.00317411942204759 0.00152627013412899 0.00108672601816191 2.08142288910336e-05 0.000574427119771057 0.00200813397285756 0.00148038378018482 2.79413231787682e-05 0.000796871828097102 1.99430740362456e-05 4.85652106860339e-05 1.87691055113878e-05 0.00111984220909213 0.00375049400499031 0.141120838609936 0.000337938777922675 0.00873011360065209 0.00110226918408337 0.000406671221500924 3.73024039200843e-05 0.0025418428263664 0.0247099869031619 7.91781925863036e-13
7.65 0.0152320513828348 0.0350450201463672 0.0031783732014099 0.0015282611504379 0.00108814150093758 2.08403605642533e-05 0.0005751701379588 0.00201075338821389 0.00148231490122554 2.797763737823e-05 0.000797903688910483 1.99680257102474e-05 4.86279350006303e-05 1.87916557191717e-05 0.00112131199537722 0.00375539557549445 0.141304553879415 0.000338378211949303 0.00874146794312047 0.00110379884314239 0.000407198331725605 3.73509495065557e-05 0.0025451961931301 0.024682625823941 7.75445849566522e-13
7.66 0.0152519913150543 0.0350904486487666 0.00318262818985994 0.00153025232184608 0.00108955669656931 2.08664029205897e-05 0.000575913319477475 0.00201337293447326 0.00148424599885585 2.80139793966568e-05 0.000798936035208822 1.99937604538471e-05 4.86906696713159e-05 1.88134516609887e-05 0.00112278044808351 0.00376029658644951 0.141488282470172 0.000338817632391504 0.00875281245957749 0.00110514884728747 0.000407725252324409 3.7399473446338e-05 0.0025484466766548 0.0246054920381812 7.60659435872143e-13
7.67 0.0152719270597183 0.0351358869728744 0.00318688259274788 0.00153224377021043 0.00109097172904143 2.08928829356393e-05 0.000576657494362187 0.00201599247037525 0.00148617702807163 2.80503427456935e-05 0.000799968843452283 2.00204020802887e-05 4.87534437592392e-05 1.88363939918407e-05 0.00112424761963337 0.00376519608362138 0.141672089637099 0.000339256996931384 0.00876413643793346 0.00110661076920738 0.000408251978978361 3.74479653974912e-05 0.00255164116427685 0.0244427861432521 7.9625076316985e-13
7.68 0.0152918586690533 0.0351813352294117 0.00319113487545394 0.00153423546684516 0.00109238667748984 2.09192187038118e-05 0.000577403312999462 0.00201861188920017 0.00148810797408312 2.80867047844887e-05 0.000801002082195581 2.00447788922949e-05 4.88162818661202e-05 1.88618638166926e-05 0.00112571404083592 0.00377009352632192 0.14185597258471 0.000339696292406048 0.0087754647531652 0.00110808493038036 0.000408778531671749 3.74964227033868e-05 0.0025548105329228 0.0240414803140677 7.80570756024382e-13
7.69 0.0153117861566014 0.0352267935454928 0.00319538391326099 0.00153622724695565 0.0010938015784886 2.09461340840938e-05 0.000578150943765275 0.0020212311134494 0.00149003882317509 2.81230576010249e-05 0.000802035709824441 2.00722399886126e-05 4.88791942263545e-05 1.88909047539595e-05 0.00112718050433276 0.00377498901875925 0.142039864450189 0.000340135556069839 0.00878680366324785 0.00110941115512131 0.000409304942745181 3.75448914208061e-05 0.00255805309269989 0.0236232649594607 7.79373838908794e-13
7.7 0.0153317094959965 0.035272262074695 0.00319962909213169 0.00153821884427928 0.00109521643330406 2.09729106501738e-05 0.000578899918338001 0.00202385009148901 0.00149196954151028 2.81593736561612e-05 0.000803069675915777 2.00973396503181e-05 4.89421695761438e-05 1.89224612303143e-05 0.00112864775288682 0.0037798832116063 0.14222369467779 0.000340574872064661 0.00879813928304587 0.00111097878965164 0.000409831234247162 3.75933986921901e-05 0.00256147665147156 0.0232972936960289 7.91027505121652e-13
7.71 0.0153516286205086 0.0353177410046743 0.00320387034998314 0.00154020994077742 0.0010966312188669 2.1000155217666e-05 0.000579649191491086 0.00202646879890949 0.00149390007010435 2.81956467513251e-05 0.000804103929895321 2.01232700863962e-05 4.90051764024438e-05 1.89548117824648e-05 0.00113011619578092 0.00378477692462622 0.142407449225629 0.000341014316541858 0.0088094656926603 0.0011122939832717 0.000410357404148554 3.76418794070062e-05 0.00256489763872333 0.0232425020051815 7.85163175091483e-13
7.72 0.0153715434228906 0.0353632305612047 0.00320810815544897 0.00154220022315563 0.00109804589994275 2.10273040963946e-05 0.000580397412076627 0.00202908724606186 0.00149583033973552 2.82318575931802e-05 0.000805138434183195 2.01507791391286e-05 4.90681712268897e-05 1.89852987485181e-05 0.0011315857602632 0.00378967067632148 0.142591179451656 0.000341453880031961 0.00882078703208049 0.00111377862978161 0.000410883436238587 3.76902831164878e-05 0.00256819539408668 0.0235692981544003 7.81231935890121e-13
7.73 0.0153914537559638 0.0354087310094641 0.00321234342598364 0.00154418943787731 0.00109946044116985 2.10546725407264e-05 0.000581143334330503 0.00203170549028923 0.00149776030268115 2.82680127190483e-05 0.000806173177702203 2.01742010143857e-05 4.91311109027482e-05 1.9010827978439e-05 0.00113305592949573 0.00379456435572752 0.142774957144417 0.000341893456512657 0.00883211356863526 0.0011152367255235 0.000411409326678772 3.77386847656859e-05 0.00257140092051739 0.0240251761472728 8.0854920197607e-13
7.74 0.0154113594335276 0.0354542426518149 0.00321657739641624 0.00154617743602543 0.00110087481722211 2.10819959214419e-05 0.000581886252389604 0.00203432364752545 0.00149968997074808 2.83041163866013e-05 0.00080720818801477 2.02030708382138e-05 4.91939681869973e-05 1.90303382434309e-05 0.00113452594435464 0.00379945720962038 0.142958816461667 0.000342332933268642 0.00884344828864001 0.00111657912552781 0.000411935106361116 3.7787147901459e-05 0.00257455316170537 0.0244827771882336 7.88859369815886e-13
7.75 0.0154312602320611 0.0354997658232231 0.00322081145349081 0.0015481642016334 0.00110228902069861 2.11092603480706e-05 0.000582626319256642 0.00203694189889208 0.00150161944779643 2.83401975765488e-05 0.000808243534293825 2.02259896433933e-05 4.92567422659065e-05 1.90428841887815e-05 0.00113599508582323 0.00380434817999946 0.143142728483536 0.000342772286651917 0.00885477626321174 0.00111810847511235 0.000412460841669224 3.78356261701038e-05 0.00257775873191108 0.0248360191412793 7.87307524600582e-13
7.76 0.0154511558927649 0.0355453008837173 0.00322504695501314 0.00155014985869506 0.00110370306665251 2.11365193410533e-05 0.000583364642753935 0.00203956048617491 0.00150354894320913 2.83762837738614e-05 0.000809279321326763 2.02530869266592e-05 4.93194638154116e-05 1.90509688695219e-05 0.00113746292941554 0.00380923646250263 0.143326625011228 0.000343211565921537 0.00886608534728385 0.00111949158603716 0.000412986615349098 3.78840929802931e-05 0.0025811438966097 0.0249966277013687 8.05128681577002e-13
7.77 0.0154710461241788 0.0355908482087551 0.00322928505436932 0.00155213465617514 0.00110511699396369 2.11634975474949e-05 0.000584103106317826 0.00204217969431672 0.00150547875910754 2.84124206918393e-05 0.000810315673244953 2.0278764856712e-05 4.93821914098987e-05 1.90576131646936e-05 0.00113892947975092 0.00381412203850588 0.143510451160235 0.00034365078982246 0.00887739258562058 0.00112088044737285 0.000413512507223051 3.79325400067044e-05 0.00258455653947179 0.0250422897711314 7.92099245593655e-13
7.78 0.0154909306052334 0.0356364081776753 0.00323352655068334 0.00155411893291267 0.00110653086311143 2.11904883734669e-05 0.00058484394018107 0.00204479982215564 0.00150740925098853 2.84486367186166e-05 0.00081135270835667 2.030215077931e-05 4.94449981520161e-05 1.90670278990231e-05 0.00114039514278892 0.00381900591367814 0.143694206059238 0.000344089895808543 0.00888872509316808 0.00112243230149429 0.000414038589479315 3.79809718424492e-05 0.00258786554889754 0.0250727158451381 7.85778665998872e-13
7.79 0.0155108089888782 0.0356819811610328 0.00323777178026393 0.00155610306778915 0.00110794475049057 2.12171382507619e-05 0.000585589147661167 0.00204742114537381 0.00150934076853903 2.84849703738825e-05 0.000812390513443148 2.03315834815405e-05 4.95079547408636e-05 1.90838595315741e-05 0.00114186055690837 0.00382388990215506 0.143877940456348 0.00034452880726669 0.00890006615185454 0.00112371572841064 0.000414564935452013 3.80294359108433e-05 0.00259112454906175 0.0249857231425722 8.05743468966759e-13
7.8 0.0155306809060062 0.0357275675067912 0.00324202056138726 0.00155808742244646 0.00110935873918459 2.12437872411519e-05 0.000586339934343635 0.00205004388057929 0.00151127359192759 2.85214204915067e-05 0.000813429120461131 2.03530066525918e-05 4.9571109485095e-05 1.91097250023223e-05 0.00114332635323422 0.00382877599563782 0.144061713999585 0.000344967527764542 0.008911377004083 0.00112524988864205 0.00041509162319668 3.80779176170025e-05 0.00259428569324135 0.0247089701332548 8.04409471033014e-13
7.81 0.0155505459698161 0.0357731675262042 0.00324627219861823 0.00156007228518427 0.00111077290671281 2.12702770360108e-05 0.000587096303821964 0.00205266815769704 0.00151320787898709 2.85579924332464e-05 0.000814468494701324 2.03833511312472e-05 4.96344735562764e-05 1.91462267911784e-05 0.00114479293586595 0.00383366557016006 0.144245548105245 0.000345406145638945 0.00892268148343211 0.00112666284040745 0.000415618720728858 3.81263704071218e-05 0.00259750120028977 0.0242031594178933 7.94165802241678e-13
7.82 0.0155704037804459 0.0358187814795975 0.0032505255445789 0.00156205782474713 0.00111218731093786 2.12967225595892e-05 0.00058785694427808 0.00205529400828755 0.00151514363858854 2.85946431747848e-05 0.000815508537613087 2.04070317506505e-05 4.96980150536787e-05 1.91900589979534e-05 0.00114626035901259 0.00383855879909749 0.144429412963714 0.000345844759875985 0.0089340257821421 0.00112804455700967 0.000416146258343048 3.81747788552227e-05 0.00260088509268997 0.0236008776159728 7.73447215170667e-13
7.83 0.015590253930046 0.0358644095629187 0.00325477911295025 0.00156404406123408 0.00111360197594017 2.13233668886123e-05 0.000588619456576647 0.0020579213730869 0.00151708073832864 2.86313412007569e-05 0.000816549103382011 2.04340087520022e-05 4.97616625502637e-05 1.92375872127425e-05 0.00114772833596332 0.00384345457984287 0.144613255206128 0.000346283426612425 0.00894537990046276 0.00112953080301524 0.00041667420859983 3.82231750973718e-05 0.00260429450660824 0.0233409177695722 8.03496463501936e-13
7.84 0.0156100960079447 0.0359100518948536 0.00325903122939963 0.00156603085885323 0.00111501688010202 2.13499217410339e-05 0.00058938088800014 0.00206055012674149 0.00151901894508186 2.86680229294793e-05 0.000817590029412748 2.04625425989495e-05 4.98253215625843e-05 1.92831818393823e-05 0.00114919636539725 0.00384835105093424 0.144797037118856 0.000346722175653473 0.0089567010038632 0.00113094647640235 0.000417202493929352 3.82716124275649e-05 0.00260759999409537 0.023538401096799 7.94626604861452e-13
7.85 0.0156299296060531 0.0359557085052763 0.00326328020464499 0.00156801794219929 0.00111643194921013 2.13769562936979e-05 0.000590138443398563 0.00206318011440321 0.00152095798900516 2.8704648329558e-05 0.000818631170569032 2.04847306387709e-05 4.98888964896609e-05 1.93209619921473e-05 0.00115066391905413 0.00385324647795684 0.144980754308117 0.000347161051707932 0.00896801990658912 0.00113236714607226 0.000417731017523451 3.83201094982992e-05 0.00261081193486812 0.0241208801410026 7.78994984485577e-13
7.86 0.0156497543243521 0.03600137932514 0.00326752451006199 0.00157000493392822 0.0011178470568012 2.1403900011863e-05 0.00059089019691888 0.00206581119036787 0.00152289763366573 2.87411765917994e-05 0.000819672431884293 2.05161677290188e-05 4.99523156627619e-05 1.9348336371963e-05 0.00115213061981383 0.00385814007956116 0.1451644257888 0.000347600118347427 0.00897936949945605 0.00113378169017031 0.000418259693358977 3.83686400426082e-05 0.00261399415682476 0.0248064639030244 8.12264142055187e-13
7.87 0.0156695697765875 0.0360470641784453 0.00327176293790469 0.00157199140863827 0.00111926203339671 2.1431251553147e-05 0.000591635614983666 0.00206844324880694 0.00152483773342919 2.87776013211255e-05 0.000820713790796852 2.05368242968532e-05 5.00155518771438e-05 1.93627391191548e-05 0.00115359634837207 0.00386303237227464 0.145348074642696 0.00034803941395204 0.00899072106887589 0.00113530624530672 0.000418788456116056 3.84171017682768e-05 0.00261725482168705 0.0252070679593394 7.99089478744637e-13
7.88 0.0156893755957919 0.036092762775857 0.0032759947293695 0.00157397695451883 0.00112067668410646 2.14585775213046e-05 0.000592375743083307 0.00207107623894401 0.00152677826271184 2.88139340989003e-05 0.000821755301815574 2.05661630370221e-05 5.00786309769991e-05 1.93674556667935e-05 0.00115506124871984 0.00386792484390151 0.145531714743489 0.000348478897789634 0.00900204829574989 0.00113657826487762 0.000419317248065784 3.84655005137571e-05 0.00262063316138624 0.0254467772807548 8.02745793853699e-13
7.89 0.0157091714398912 0.0361384747107738 0.00328021965688891 0.00157596123370259 0.00112209081318328 2.14858525183548e-05 0.000593112997051663 0.00207371016008167 0.0015287193082561 2.88502197808613e-05 0.000822797084800276 2.05903822257592e-05 5.0141628653948e-05 1.93660019398942e-05 0.00115652564185458 0.00387281910997446 0.145715343342951 0.000348918440850146 0.00901337973703898 0.00113817266843209 0.000419846004326008 3.85139749100659e-05 0.00262398185050185 0.0255359937346279 8.04700253269501e-13
7.9 0.0157289569970721 0.036184199457436 0.00328443805225428 0.00157794403144127 0.0011235042515237 2.15132019366729e-05 0.000593850596596985 0.00207634503870237 0.00153066102706659 2.88865073756117e-05 0.000823839295908684 2.06143491257064e-05 5.02046519885961e-05 1.93648231691256e-05 0.00115798988752115 0.00387771598145033 0.145898937080919 0.00034935789492127 0.00902473916437866 0.00113951631672995 0.000420374657002365 3.8562509185857e-05 0.00262731111071379 0.0254672860550004 7.96383728694935e-13
7.91 0.015748731991157 0.036229936371757 0.00328865077873103 0.00157992528680972 0.00112491688303789 2.15399592350575e-05 0.000594591781011276 0.00207898089351689 0.00153260358098923 2.89228647898084e-05 0.000824882090343697 2.06440945939869e-05 5.02678129039371e-05 1.93705131842408e-05 0.00115945424771257 0.00388261493004447 0.146082459506049 0.000349797204292152 0.00903609355629627 0.00114092562591953 0.000420903157572427 3.86110212265442e-05 0.00263054513233557 0.0253589443104494 7.97941538863746e-13
7.92 0.0157684961865699 0.0362756846941644 0.00329285914887202 0.00158190509954659 0.00112632866440481 2.1566854008029e-05 0.0005953390048735 0.00208161769865421 0.00153454706645522 2.89593282597108e-05 0.000825925584472937 2.06645137118366e-05 5.03311993057354e-05 1.93866278048984e-05 0.00116091879970771 0.0038875142440167 0.146265886383684 0.00035023645681159 0.0090474251858436 0.00114247056819757 0.000421431499374406 3.86595089639368e-05 0.00263369995127746 0.0250280028541589 8.14812884734769e-13
7.93 0.0157882493931302 0.0363214435550119 0.00329706479707743 0.00158388371233635 0.00112773963454272 2.15929606968184e-05 0.000596093321308441 0.00208425535579636 0.00153649145937936 2.89959369307676e-05 0.000826969825198297 2.06965070005934e-05 5.03948506147406e-05 1.94165887532533e-05 0.00116238342288115 0.0038924118201868 0.146449233302738 0.000350675805651136 0.00905877005265984 0.00114375502198519 0.000421959717096977 3.87079740041213e-05 0.00263700377663418 0.024547180594752 8.10539128480329e-13
7.94 0.0158079914703975 0.0363672119820178 0.00330126952000314 0.00158586147143529 0.00112914991123975 2.1619179215807e-05 0.000596854117545714 0.00208689368313743 0.00153843659057839 2.90326741890002e-05 0.000828014776045804 2.07186995511804e-05 5.04587471255444e-05 1.94575061889381e-05 0.00116384785560675 0.00389730621230956 0.146632555814702 0.000351115333298123 0.00907012798880372 0.00114529721000597 0.000422487864542882 3.87564309047201e-05 0.00264048935149203 0.0240740342440654 8.01717080036501e-13
7.95 0.015827722331783 0.036412988910129 0.00330547509974915 0.00158783877256868 0.0011305596752527 2.16449493459701e-05 0.000597619271314673 0.00208953242593638 0.00154038216006083 2.90695231717863e-05 0.000829060320415326 2.0747478964751e-05 5.05228132585285e-05 1.95063197070325e-05 0.00116531179570901 0.00390219741637792 0.146815912177324 0.000351555009781665 0.00908146320675192 0.00114669951170185 0.000423015989086566 3.88049090463384e-05 0.00264391720736045 0.0237171287285787 8.23542282330781e-13
7.96 0.0158474419480695 0.0364587731929981 0.00330968312782341 0.00158981600108002 0.00113196914407584 2.16707323824016e-05 0.000598385691126144 0.00209217128626456 0.00154232778655794 2.91064234765388e-05 0.000830106283475741 2.07751149215275e-05 5.05869366692521e-05 1.95564269702845e-05 0.00116677500561303 0.00390708698993796 0.146999317305007 0.000351994787584886 0.00909279309153199 0.00114807287636185 0.000423544126796523 3.88534159602229e-05 0.00264720490510057 0.0237521140110223 7.98561159737795e-13
7.97 0.0158671503505419 0.036504563616326 0.00331389484720159 0.00159179347675057 0.00113337854023047 2.16967224675417e-05 0.00059915009888045 0.00209480996571477 0.0015442730803314 2.91433262927751e-05 0.000831152466361077 2.07983286082093e-05 5.06509968827951e-05 1.96013315599281e-05 0.00116823738616427 0.00391197742326743 0.147182730179358 0.000352434702719431 0.00910414424680357 0.00114960507141878 0.000424072317882574 3.890190354826e-05 0.00265037562770761 0.0241848722151749 8.05317654850619e-13
7.98 0.0158868476335371 0.0365503589124892 0.00331811102722176 0.00159377141245682 0.001134788059607 2.17226246669429e-05 0.000599909850405979 0.00209744821079067 0.00154621772041898 2.91801761156549e-05 0.000832198683984262 2.08298607672071e-05 5.07148950944673e-05 1.96370505649754e-05 0.00116969899826801 0.0039168710506893 0.147366087591685 0.000352874842099934 0.00911549056507727 0.00115094281336796 0.000424600623957035 3.89503490141017e-05 0.00265347856118886 0.0247710798945426 8.1663688650168e-13
7.99 0.0159065339564298 0.0365961577762371 0.00332233188326327 0.00159574989360347 0.00113619784570441 2.1749254805176e-05 0.000600663583563364 0.00210008584990296 0.00154816151631598 2.92169424169457e-05 0.000833244799715606 2.08504985946617e-05 5.07785793245854e-05 1.96598799211398e-05 0.00117116003032429 0.00392176902824325 0.147549355040431 0.000353315215765518 0.00912681475929098 0.00115241084707112 0.000425129123282869 3.8998811243239e-05 0.00265668918310262 0.0253410540318929 8.22048553335642e-13
8 0.0159262095451567 0.0366419588813817 0.00332655704980766 0.00159772888137326 0.00113760797429168 2.17757598770287e-05 0.000601411526086577 0.00210272281362622 0.00155010443888622 2.92536140212682e-05 0.000834290746288289 2.08807467750348e-05 5.08420553584964e-05 1.96720732844547e-05 0.00117262072689962 0.00392667088492063 0.147732552937872 0.000353755700247514 0.00913814151980373 0.00115387644329971 0.000425657884523053 3.90472825174705e-05 0.00266004429281098 0.0257195731483122 8.06687389023834e-13
8.01 0.0159458746929666 0.036687760897541 0.00333078560777658 0.00159970823850065 0.0011390184508163 2.18030591335697e-05 0.000602155391688826 0.00210535913369986 0.00155204661314385 2.92902061436436e-05 0.000835336531145565 2.09041139466075e-05 5.0905383689542e-05 1.96760513981927e-05 0.00117408130644799 0.00393157487676683 0.147915740206337 0.000354196132240531 0.00914948768627605 0.00115521200218701 0.000426186942958921 3.9095761943763e-05 0.00266344788862145 0.0258806208004083 8.19246657329438e-13
8.02 0.0159655297606406 0.036733562507097 0.00333501616424322 0.00160168777226483 0.00114042922051079 2.1830267135336e-05 0.000602897897270182 0.00210799492216161 0.00155398827612455 2.93267467709128e-05 0.000836382224128399 2.09293497430219e-05 5.0968662078185e-05 1.96779087971676e-05 0.00117554189584806 0.00393647896689589 0.148098970590956 0.000354636450354014 0.00916083243941395 0.00115675005923977 0.000426716303644429 3.91442605535902e-05 0.00266680937319816 0.0260031431448839 8.19761863237668e-13
8.03 0.0159851751760622 0.0367793624217978 0.00333924697672138 0.00160366728636422 0.00114184018868889 2.18579059750432e-05 0.000603642032663827 0.00211063033711027 0.00155592971228513 2.93632793023295e-05 0.000837427930362802 2.09578891071998e-05 5.10319978130547e-05 1.96836120085383e-05 0.00117700250271526 0.00394138192848058 0.148282253718661 0.000355076733094556 0.00917215176515229 0.00115810359717493 0.000427245973962479 3.91926959940258e-05 0.00267001247180661 0.0259511948376466 8.14798057744239e-13
8.04 0.0160048114331452 0.036825159398695 0.00334347610935951 0.00160564663194554 0.00114325124705631 2.18855131091611e-05 0.00060439027966883 0.00211326554397706 0.00155787118367121 2.93998312949391e-05 0.000838473758379171 2.09793389083522e-05 5.10954803261085e-05 1.96971589710272e-05 0.00117846303322956 0.00394628399612071 0.14846554853291 0.000355517101448535 0.00918346505888964 0.0011595635109271 0.000427775996264959 3.92410777999365e-05 0.00267313814576414 0.0255472421642341 8.31787500751378e-13
8.05 0.0160244390900167 0.0368709522549111 0.00334770160623571 0.0016076257479821 0.00114466230057056 2.19130376347747e-05 0.000605143979548376 0.00211590068314127 0.00155981287404496 2.94364344824749e-05 0.000839519787746922 2.10104208643268e-05 5.11591570267215e-05 1.97221610294553e-05 0.00117992334740058 0.00395118672548783 0.148648796649887 0.000355957587603603 0.00919479787169827 0.00116098776378862 0.000428306449114142 3.92894848531822e-05 0.00267642057940075 0.024944245023932 8.28516165355873e-13
8.06 0.016044058766824 0.0369167398817176 0.00335192166575609 0.00160960468404714 0.00114607329043096 2.19405682030779e-05 0.000605903012588139 0.00211853585098883 0.00156175486026117 2.94730841282285e-05 0.00084056604775864 2.10328555908733e-05 5.1223022265159e-05 1.97567882498014e-05 0.00118138333017456 0.00395609213867325 0.148831974046964 0.00035639808870681 0.00920613101874584 0.00116244657620033 0.000428837408168609 3.93379372849202e-05 0.00267985080677712 0.0242569170266413 8.16921020339844e-13
8.07 0.0160636711426563 0.0369625212566771 0.00335613479877304 0.00161158360115033 0.00114748420894313 2.19676336451279e-05 0.000606665863796143 0.00212117109844386 0.00156369711720841 2.95097782376946e-05 0.000841612510507887 2.10615352370637e-05 5.12870199184821e-05 1.97988988483037e-05 0.00118284295240666 0.00396100161373018 0.14901511835725 0.000356838440419231 0.00921744908503928 0.00116381006360652 0.000429368895461495 3.93863933128617e-05 0.00268328521771213 0.0238257040691926 8.14153396455802e-13
8.08 0.0160832769519865 0.0370082954544921 0.00336033995611266 0.00161356275088255 0.00114889510436908 2.19947102638616e-05 0.000607430048536545 0.00212380644555502 0.00156563955283449 2.95464841857948e-05 0.000842659099116242 2.10885362832755e-05 5.13510580846847e-05 1.98429023087876e-05 0.00118430229639717 0.00396591510657843 0.149198301602794 0.000357278544771275 0.00922876592992808 0.00116530888176675 0.000429900855493478 3.94347973092176e-05 0.00268664477335899 0.0240092127142409 8.21024557070215e-13
8.09 0.0161028769805141 0.0370540616562177 0.00336453661370016 0.00161554243736944 0.00115030607596572 2.20211919796235e-05 0.000608192782399762 0.00212644190559655 0.00156758206098505 2.95831800270544e-05 0.000843705710689833 2.11123964593801e-05 5.14150343884653e-05 1.98832441042394e-05 0.00118576153433315 0.00397083110750369 0.149381566708854 0.000357718442146034 0.00924008610313976 0.00116674293877796 0.000430433175022564 3.94831939284669e-05 0.00268986178456765 0.0244950271223693 8.16391803143506e-13
8.1 0.0161224720604965 0.0370998191569439 0.00336872480812509 0.00161752296903838 0.0011517172605401 2.20476778388862e-05 0.000608951713815177 0.00212907751061122 0.00156952457619143 2.96198365734886e-05 0.00084475224420364 2.11429806714893e-05 5.14788618040731e-05 1.99161694129248e-05 0.00118722086421372 0.00397574733585323 0.149564887906514 0.000358158263312003 0.00925141229662878 0.0011680642423472 0.00043096572953481 3.95316376249238e-05 0.00269298753481264 0.0250768578711209 8.25788986063847e-13
8.11 0.0161420630655239 0.0371455673718535 0.00337290511953414 0.00161950460953409 0.00115312881366906 2.20736786491126e-05 0.000609705531478121 0.00213171332882761 0.00157146711322999 2.96564447423477e-05 0.000845798628117053 2.1164349658266e-05 5.15424913980407e-05 1.99381969925112e-05 0.00118868042653923 0.00398066179052664 0.149748198937281 0.00035859810784238 0.00926274202567913 0.00116968166159713 0.000431498417904995 3.9580123396642e-05 0.00269619491594016 0.0256393556884069 8.34061574816703e-13
8.12 0.0161616509049061 0.0371913058410232 0.0033770786043203 0.00162148753681609 0.00115454088903495 2.20996805080457e-05 0.000610454291215097 0.00213434946776973 0.00157340977982998 2.96930044938712e-05 0.000846844839101321 2.11940875265921e-05 5.16059252508179e-05 1.99509561634654e-05 0.00119014023497556 0.00398557360788633 0.149931464830121 0.000359037967875511 0.00927405408649792 0.00117093103520372 0.000432031163340884 3.96286086287379e-05 0.00269947518426703 0.0259496434811316 8.23781108196015e-13
8.13 0.0161812365174314 0.0372370342325473 0.00338124668596771 0.00162347181759384 0.00115595361897746 2.21254941954355e-05 0.000611199381444785 0.00213698606074786 0.00157535275834854 2.9729538758046e-05 0.00084789090520287 2.12176531561877e-05 5.1669214786644e-05 1.99563363233282e-05 0.00119160015265014 0.00399048330903772 0.150114723687496 0.000359477763426188 0.0092853600251748 0.00117246301404412 0.00043256389392437 3.96770283265052e-05 0.00270279623701131 0.0261814285752043 8.15780914976524e-13
8.14 0.0162008208651228 0.037282752345312 0.00338541101369444 0.00162545740189798 0.00115736709956782 2.21513030982796e-05 0.000611943145332197 0.00213962323892241 0.00157729626072206 2.97660715101865e-05 0.000848936895705299 2.12430212783534e-05 5.17324484119555e-05 1.99596602802872e-05 0.00119305993134318 0.00399539235712671 0.150298053391782 0.000359917434383523 0.00929669242442724 0.00117390204412213 0.00043309653213554 3.97254292496775e-05 0.00270608302481084 0.026346857026315 8.35531429124857e-13
8.15 0.0162204049263519 0.037328460110214 0.00338957330391391 0.00162744413752437 0.00115878138104145 2.21773370284329e-05 0.000612688259188128 0.00214226109627824 0.00157924046932561 2.98026433359238e-05 0.00084998289713212 2.12712906589103e-05 5.17957279047026e-05 1.99663287247337e-05 0.00119451930577724 0.00400030230037839 0.150481497455397 0.000360356987575168 0.00930803222043939 0.0011752443512635 0.000433629012508118 3.97738735843382e-05 0.00270923068926307 0.0262975883188957 8.356789528624e-13
8.16 0.0162399896888318 0.0373741575909136 0.00339373517996621 0.00162943180151248 0.00116019646476587 2.22033427104589e-05 0.000613437033891882 0.00214489965604396 0.00158118547926256 2.98392717917708e-05 0.000851028984823274 2.12930126351692e-05 5.1859142559034e-05 1.99802009424892e-05 0.00119597811092776 0.00400521396467611 0.150665027124898 0.000360796471917069 0.00931934636736068 0.00117678343439328 0.000434161312949652 3.98223339216583e-05 0.00271233973772728 0.0261025979978886 8.31323982862932e-13
8.17 0.016259576142401 0.0374198449839744 0.00339789802452741 0.00163142014188646 0.0011616123060132 2.22299703760197e-05 0.000614190819749129 0.00214753884756002 0.00158313125774413 2.98759807044222e-05 0.000852075197174509 2.13239941757683e-05 5.19227468826603e-05 2.00050083392065e-05 0.00119743637635351 0.00401012709888724 0.150848576438262 0.000361235936699927 0.00933065352986674 0.00117813977453395 0.000434693466576831 3.98707999714923e-05 0.00271564924609551 0.025575057110053 8.37117461324323e-13
8.18 0.0162791652716699 0.0374655226184925 0.00340206285839998 0.00163340892138434 0.0011630288213187 2.22565333330507e-05 0.000614949665465337 0.00215017850072625 0.00158507763217804 2.99127556853421e-05 0.00085312151871464 2.13462384461796e-05 5.1986546287158e-05 2.00394557701446e-05 0.00119889435398512 0.00401504061819679 0.151032110523276 0.000361675415305748 0.00934198736868377 0.00117958089611903 0.000435225536107387 3.99192412191258e-05 0.0027190908745496 0.0248018692066656 8.44965761677633e-13
8.19 0.0162987580486168 0.037511190955303 0.00340623025666508 0.00163539795457355 0.00116444589864311 2.22839122761645e-05 0.000615712317271283 0.00215281835908232 0.0015870243092952 2.9949583131348e-05 0.000854167879238669 2.13754650806576e-05 5.20504972865051e-05 2.00821299921215e-05 0.00120035245828215 0.0040199532776988 0.151215658138578 0.000362114915702378 0.0093533365419011 0.0011810563448977 0.000435757566119659 3.99676587945173e-05 0.00272252219491622 0.0242539513627371 8.21265669389552e-13
8.2 0.0163183554251479 0.0375568505856338 0.00341040030784802 0.00163738713134291 0.00116586340849196 2.23112031181558e-05 0.000616476549758034 0.002155458110344 0.00158897092184202 2.99864220218321e-05 0.000855214166630217 2.14018044697268e-05 5.21145188861623e-05 2.01279131663428e-05 0.00120181113240986 0.00402486439910111 0.151399281446815 0.00036255440086037 0.00936466208454256 0.00118241095806752 0.00043628955186873 4.00161123975201e-05 0.00272585511403468 0.024084803357063 8.3765863536736e-13
8.21 0.0163379583257798 0.0376025022292986 0.00341457261869604 0.00163937642254601 0.00116728121427341 2.23391720969356e-05 0.000617239738957003 0.00215809742683667 0.00159091709036072 3.00232363638498e-05 0.000856260251727065 2.14266115745981e-05 5.21785140796201e-05 2.01717878272268e-05 0.00120327068544339 0.00402977426278221 0.151583016843554 0.000362993787424039 0.00937597199145598 0.00118391088826008 0.000436821449757322 4.00646123496991e-05 0.0027290345171019 0.0244604591493323 8.41964640059379e-13
8.22 0.0163575676402735 0.0376481467317969 0.00341874636284343 0.0016413658669372 0.00116869918027664 2.23670668490605e-05 0.000617999525545163 0.00216073600746422 0.00159286248551094 3.00599904020612e-05 0.000857306018080041 2.14567133355961e-05 5.22423950059787e-05 2.02097076316921e-05 0.00120473116364064 0.00403468396572257 0.1517668403542 0.000363432993790795 0.00938730831384653 0.00118529669114027 0.000437353219103704 4.01131228791844e-05 0.00273212799991892 0.0252204267429424 8.26564532132933e-13
8.23 0.0163771842167958 0.0376937850611393 0.0034229203662128 0.00164335554340608 0.00117011717744029 2.23952132961249e-05 0.000618754395568736 0.00216337361259467 0.00159480687669071 3.00966621017806e-05 0.000858351387156781 2.14786067229731e-05 5.23061035906946e-05 2.02378262582601e-05 0.00120619231185248 0.00403959482997826 0.151950683034841 0.000363872004182286 0.00939865483764707 0.0011867297350468 0.000437884856179132 4.01615905931023e-05 0.00273529040523722 0.0258446994425558 8.4405660940137e-13
8.24 0.0163968088550215 0.0377394183028415 0.0034270932207197 0.00164534553392814 0.00117153508586345 2.24233361877014e-05 0.000619504035540238 0.00216601008424733 0.00159675015578072 3.01332472974201e-05 0.000859396334456049 2.15087545072371e-05 5.23696246687385e-05 2.02567631055313e-05 0.00120765364940191 0.00404450768531021 0.15213448129126 0.000364310881541049 0.00940997601036325 0.00118819424820395 0.000438416390712195 4.02100436000625e-05 0.00273856463237108 0.026274344301507 8.39497078145765e-13
8.25 0.0164164422996973 0.0377850476537303 0.0034312634149994 0.00164733588636078 0.00117295279569218 2.24511949690862e-05 0.000620249376265296 0.00216864534969388 0.00159869233345469 3.01697589379059e-05 0.000860440889928453 2.1531739227881e-05 5.24329860644165e-05 2.02671891863559e-05 0.00120911463992858 0.00404942241390327 0.152318223958536 0.000364749716286653 0.00942130015137529 0.00118956753652006 0.000438947851148462 4.02585201700046e-05 0.00274190917706711 0.0266157532450146 8.33487437790044e-13
8.26 0.0164360852345536 0.0378306744139553 0.00343542946966503 0.00164932658551711 0.00117437020742183 2.24790959065895e-05 0.000620992325713904 0.00217127940835971 0.00160063351019604 3.02062200403312e-05 0.000861485124251918 2.15584517667519e-05 5.2496247985626e-05 2.02735025696758e-05 0.00121057489519354 0.00405433800215141 0.152501959799985 0.000365188566379856 0.00943264712284757 0.00119104878956505 0.000439479233025625 4.03069925279985e-05 0.00274517109109166 0.0267502256330493 8.50911323609729e-13
8.27 0.0164557382766786 0.0378762999770606 0.00343959006509207 0.00165131753973515 0.00117578723323971 2.25063436051131e-05 0.00062173526837875 0.00217391230741266 0.0016025738317767 3.02426662907674e-05 0.000862529124502928 2.15851907501359e-05 5.25594852196697e-05 2.02799299333568e-05 0.00121203433310596 0.00405925306603652 0.152685754627791 0.000365627449477283 0.00944398515241191 0.00119243745694026 0.000440010502711254 4.03554879448207e-05 0.00274822650867303 0.026716392426856 8.38447737911743e-13
8.28 0.0164754019713354 0.0379219258177846 0.0034437441526345 0.00165330858726505 0.00117720380087886 2.25336897690026e-05 0.000622480462961295 0.0021765441132335 0.00160451344152382 3.02791210778358e-05 0.000863572964082339 2.16083210474032e-05 5.26227656594255e-05 2.029046040673e-05 0.00121349322285123 0.00406416655694539 0.152869627911071 0.000366066383878666 0.00945531161218224 0.00119392123458882 0.000440541631591314 4.0403982010563e-05 0.00275127699989042 0.0264733848730064 8.28854596166418e-13
8.29 0.0164950767874003 0.0379675534777124 0.00344789103921886 0.00165529952268551 0.00117861986077852 2.25602301716422e-05 0.00062322949417065 0.00217917488522233 0.00160645244040731 3.03156134048714e-05 0.000864616677294638 2.16378812888333e-05 5.2686134030597e-05 2.03088198610732e-05 0.00121495209212512 0.00406907825792534 0.153053525209527 0.000366505423342979 0.00946665419685832 0.00119525721059201 0.000441072626375544 4.04524135273757e-05 0.00275448114696609 0.0258588297788408 8.65072053753611e-13
8.3 0.0165147631131527 0.0380131845481119 0.00345203044097163 0.00165729013941417 0.00118003539631302 2.25868996426775e-05 0.000623982908421315 0.00218180465907796 0.00160839086486831 3.03521459339853e-05 0.000865660242147548 2.1660408211217e-05 5.2749601515446e-05 2.03351090844779e-05 0.00121641152546717 0.00407398880376588 0.15323736011838 0.000366944641600374 0.0094780075005855 0.00119681479303901 0.000441603521896042 4.05008296560283e-05 0.00275781702588623 0.0251744004620323 8.54894220395923e-13
8.31 0.016534461253086 0.0380588206512905 0.00345616250308685 0.00165928028096468 0.00118145043611756 2.26128548838766e-05 0.000624740116797697 0.00218443344183648 0.00161032868523171 3.03887232963516e-05 0.000866703578191085 2.16894652918771e-05 5.28131460194292e-05 2.03693100637972e-05 0.0012178719298154 0.00407889922895361 0.15342109438479 0.000367384073099892 0.00948934672849936 0.00119813925882017 0.000442134339297041 4.05492920515421e-05 0.00276123456668221 0.0247175753583059 8.42742913375331e-13
8.32 0.0165541714249703 0.0381044634190356 0.0034602877853407 0.00166126989047067 0.00118286506535275 2.26389309490136e-05 0.000625499575232611 0.00218706121903518 0.00161226582344961 3.04253287416206e-05 0.000867746558494608 2.1714553644808e-05 5.28767205519337e-05 2.04079239738363e-05 0.00121933336251513 0.00408381030956004 0.153604779583319 0.000367823665894068 0.00950067604020624 0.00119958791976611 0.000442665046099044 4.05977991432498e-05 0.00276464191847531 0.0245356282788125 8.32121137260815e-13
8.33 0.0165738937578016 0.0381501144696612 0.00346440721648577 0.00166325904855158 0.00118427943338334 2.26646084616442e-05 0.00062625918497234 0.0021896879714143 0.00161420218447042 3.04619468306548e-05 0.000868789032261074 2.17405434880929e-05 5.294026611403e-05 2.04475762635623e-05 0.00122079549663033 0.00408872206863944 0.153788514497706 0.000368263300633123 0.00951202124541022 0.0012011116235662 0.000443195556635805 4.06463019371458e-05 0.00276786644425467 0.0248219004528082 8.42554220774256e-13
8.34 0.0165936282904352 0.0381957753836168 0.0034685220216437 0.00166524799027424 0.0011856937542596 2.26903482068155e-05 0.000627016809193742 0.00219231369515934 0.00161613769157099 3.04985551855824e-05 0.000869830854540351 2.17688053277634e-05 5.30037275314271e-05 2.04845751429993e-05 0.00122225774725101 0.00409363371032501 0.153972355882431 0.000368702865394809 0.00952337367942228 0.00120238117814046 0.00044372577541521 4.06947695294993e-05 0.00277099283280717 0.0253817928145375 8.57071297043108e-13
8.35 0.0166133749708726 0.0382414476780853 0.00347263362943127 0.00166723709574172 0.00118710829765127 2.2716196955882e-05 0.000627770775309553 0.00219493842121517 0.00161807231788717 3.05351332834381e-05 0.000870871913221705 2.17920267968487e-05 5.30670653490912e-05 2.05154212014361e-05 0.00122371951681831 0.00409854400221696 0.154156268434111 0.000369142315706468 0.00953470022460819 0.00120396376374173 0.000444255646032483 4.07432043413301e-05 0.00277414254535242 0.0259267278160305 8.3837313347536e-13
8.36 0.0166331336563513 0.0382871327814486 0.00347674356489412 0.00166922685351386 0.00118852336938944 2.27420034901735e-05 0.000628520247814485 0.00219756222768621 0.00162000610595926 3.05716643199522e-05 0.000871912149221005 2.18212786707085e-05 5.31302638832576e-05 2.05394180242921e-05 0.00122518046677352 0.00410345188734923 0.15434015882785 0.000369581660117573 0.00954601919838332 0.00120530841960217 0.000444785164399208 4.07916145439669e-05 0.00277734827021278 0.0264758816245557 8.57902043308153e-13
8.37 0.0166529041141559 0.0383328320081163 0.00348085333639713 0.00167121780087798 0.00118993928261099 2.27684950303502e-05 0.000629265389668653 0.00220018524258466 0.00162193917174894 3.06081360514229e-05 0.000872951564279978 2.18443387133462e-05 5.31933331528771e-05 2.05559292993665e-05 0.00122664070525862 0.00410835699827442 0.154523954365165 0.000370020901761697 0.00955736621674385 0.00120674680185678 0.000445314346300319 4.0840044959868e-05 0.00278058134624753 0.0268424537371101 8.54813407482635e-13
8.38 0.0166726860229688 0.0383785465340519 0.00348496432441265 0.00167321044974767 0.00119135632272153 2.27948331664953e-05 0.000630007283035795 0.0022028076362295 0.00162387169298663 3.06445420431616e-05 0.000873990213783667 2.18717064488267e-05 5.32563038992763e-05 2.05675907925452e-05 0.00122810080856056 0.00411325981573207 0.154707650690462 0.000370460020546491 0.0095687151025175 0.001208220649702 0.000445843181204059 4.08884901392587e-05 0.00278373635645023 0.0270906393137861 8.4010824665895e-13
8.39 0.0166924789753793 0.0384242773749713 0.00348907767866448 0.00167520521071663 0.00119277471195875 2.28222442865396e-05 0.000630747640268448 0.0022054296040711 0.00162580388425196 3.06808853782507e-05 0.000875028189160165 2.1897125716068e-05 5.3319220243411e-05 2.05769649987943e-05 0.00122956165623486 0.00411816140611523 0.154891295804826 0.000370899022804738 0.00958003596091716 0.0012095912412892 0.000446371618844038 4.0936899415006e-05 0.00278675014009901 0.0272636596320108 8.48850024992578e-13
8.4 0.0167122824806163 0.0384700253660395 0.00349319423070652 0.00167720232740809 0.00119419457848647 2.28494473372191e-05 0.00063148837701501 0.00220805134412521 0.00162773596512139 3.07171707882231e-05 0.000876065591126812 2.19215073512852e-05 5.3382128256608e-05 2.05875464177876e-05 0.00123102413333979 0.0041230628815838 0.155074941222688 0.000371337986043583 0.00959135044448659 0.00121106433981604 0.000446899601337598 4.09852920501378e-05 0.00278977288841815 0.0270336771026602 8.53054849681862e-13
8.41 0.0167320959682543 0.0385157911452437 0.00349731442857989 0.00167920183389937 0.00119561593690723 2.28776578103879e-05 0.00063223115410656 0.00221067303257879 0.0016296681272348 3.07534161358214e-05 0.000877102503241274 2.19496148165171e-05 5.34450661583398e-05 2.06027235795428e-05 0.00123248880818145 0.00412796485412766 0.155258607712228 0.00037177702030016 0.00960267674972598 0.0012124765812762 0.000447427113227785 4.10336965184135e-05 0.00279290381361358 0.0264602410414702 8.42590745255517e-13
8.42 0.0167519187924373 0.0385615751401243 0.00350143829702687 0.00168120354275727 0.00119703868367517 2.2905705990538e-05 0.000632976994349432 0.00221329480224994 0.00163160050687034 3.07896336423421e-05 0.000878138970690825 2.19724964252954e-05 5.3508056416249e-05 2.06238017190765e-05 0.00123395570876703 0.00413286714974883 0.155442281993924 0.000372216172680788 0.00961400492925237 0.00121389381718386 0.000447954202957044 4.10821338928499e-05 0.00279617182748823 0.0256849404529642 8.71620562961535e-13
8.43 0.0167717502368327 0.0386073775587909 0.00350556542757093 0.00168320706761093 0.00119846261000401 2.2934200134651e-05 0.000633726060980322 0.00221591672792114 0.00163353316828981 3.08258462765047e-05 0.000879174988689305 2.20012790078526e-05 5.35711005476484e-05 2.06520302293238e-05 0.00123542428622996 0.00413776892249157 0.15562593145539 0.000372655382945135 0.00962532286388943 0.00121536102987603 0.000448480955531075 4.11305928140742e-05 0.00279953858617739 0.0249134225535739 8.60949430645048e-13
8.44 0.0167915895200415 0.0386531983850635 0.00350969500008465 0.00168521187679645 0.00119988743026005 2.29626587192834e-05 0.00063447764821639 0.00221853881984951 0.00163546609956245 3.08620636950392e-05 0.000880210505664504 2.20253366729277e-05 5.36341805209262e-05 2.06855009156503e-05 0.00123689358389378 0.00414266911742299 0.155809523415849 0.000373094548404804 0.0096366291347824 0.00121672458048865 0.000449007441899627 4.11790187122069e-05 0.00280284632737751 0.0247232806055818 8.43388531028892e-13
8.45 0.0168114358016453 0.0386990373783618 0.00351382583513874 0.00168721737039745 0.00120131282222436 2.29907977140189e-05 0.00063523037772696 0.00222116102699199 0.00163739922182435 3.08983002261145e-05 0.000881245436859136 2.20522826740172e-05 5.36972628107671e-05 2.07223643258329e-05 0.00123836255221793 0.00414756705997687 0.155993044288758 0.000373533635955445 0.0096479375357295 0.00121823201162959 0.000449533689562141 4.12274162517095e-05 0.0028060303266225 0.0251027396393873 8.76551299569288e-13
8.46 0.0168312881887258 0.038744894078147 0.00351795647482221 0.00168922296798825 0.00120273847245409 2.30190300824072e-05 0.000635982551844661 0.00222378324792085 0.00163933240854409 3.09345536092187e-05 0.000882279687332978 2.2078998592006e-05 5.37603070850741e-05 2.0759344758947e-05 0.00123983039329775 0.00415246287597542 0.156176510457345 0.000373972725059288 0.00965925859160934 0.00121959176965152 0.000450059700036461 4.12758325501209e-05 0.00280919254458596 0.0256521673736687 8.52706915544272e-13
8.47 0.0168511457426367 0.0387907678124639 0.00352208528786657 0.0016912281922075 0.00120416411875881 2.30464326887801e-05 0.000636732573912394 0.00222640534731817 0.00164126551064777 3.09708233068974e-05 0.000883313177714261 2.21033318403525e-05 5.3823276616207e-05 2.07933357211092e-05 0.00124129680729168 0.00415735751349954 0.156359958507675 0.000374411938358114 0.00967058163409312 0.00122105438721446 0.000450585491505973 4.13242939082034e-05 0.00281238051860884 0.0262825916828746 8.60535656467116e-13
8.48 0.0168710074865234 0.0388366577114556 0.00352621059144851 0.00169323273510186 0.00120558958358553 2.30739780831842e-05 0.000637479330142033 0.00222902717500619 0.00164319838222569 3.10070955415159e-05 0.000884345864715365 2.21317215851108e-05 5.38861462430031e-05 2.08226674417919e-05 0.00124276205143529 0.00416225232891583 0.156543417135334 0.000374851330708465 0.00968189384748637 0.00122248452162617 0.000451111123916966 4.13727571231315e-05 0.00281562080015653 0.0267708461641339 8.70671567026411e-13
8.49 0.0168908724127752 0.0388825627239736 0.0035303307810678 0.00169523649501921 0.00120701479156273 2.31007288423962e-05 0.000638222442919512 0.00223164858351328 0.00164513090089537 3.10433614410096e-05 0.000885377754623348 2.21550227292375e-05 5.39489092362008e-05 2.08458361184782e-05 0.0012442267949346 0.00416714842448053 0.156726884504203 0.000375290848739491 0.00969319988448954 0.00122389576748812 0.000451636678645648 4.14211712429794e-05 0.00281889995760248 0.0270557963221249 8.73302493616802e-13
8.5 0.0169107394909212 0.0389284816379677 0.00353444445939075 0.00169723957901312 0.00120843976969808 2.31275691257297e-05 0.000638962332200876 0.00223426944224981 0.00164706297974626 3.10796044439794e-05 0.000886408903120859 2.21826488163265e-05 5.40115773860349e-05 2.0864131880781e-05 0.00124569183016463 0.0041720460712302 0.156910332573478 0.000375730399466791 0.00970451661610399 0.00122534732871017 0.000452162211856779 4.14695662619165e-05 0.00282203437700491 0.0273516246888791 8.67114788215467e-13
8.51 0.0169306076756656 0.038974413103632 0.00353855055204882 0.00169924227011722 0.00120986463028579 2.31541005384682e-05 0.000639700077505214 0.00223688964590589 0.00164899456850959 3.11158189215542e-05 0.00088743940466991 2.22072743493509e-05 5.40741772059686e-05 2.08788653670093e-05 0.00124715775542122 0.00417694452527354 0.15709373213859 0.000376169950950965 0.00971584402546709 0.00122672842682653 0.000452687726361772 4.15179962089966e-05 0.00282497831006314 0.0274820889738309 8.80595484590451e-13
8.52 0.0169504759150105 0.039020355658745 0.00354264840089544 0.00170124496595767 0.00121128954076266 2.31806150087603e-05 0.000640437121018848 0.00223950911704384 0.00165092564525387 3.11519936472095e-05 0.00088846937404246 2.22325870677236e-05 5.41367429397581e-05 2.08928577437601e-05 0.00124862475069434 0.00418184235352426 0.157277073116197 0.000376609552250752 0.0097271567725556 0.00122826361746229 0.000453213191250051 4.15664870467087e-05 0.00282788078718276 0.0273079212656765 8.56178683472948e-13
8.53 0.0169703431584917 0.0390663077557387 0.0035467378261402 0.00170324809927644 0.00121271468622255 2.3207374539117e-05 0.000641174891318298 0.00224212780408683 0.0016528562021388 3.11881323729954e-05 0.000889498923189453 2.22594212362687e-05 5.41993063693627e-05 2.09087553704346e-05 0.00125009252873954 0.00418673811946285 0.157460366452672 0.000377049249893883 0.00973845718131755 0.00122953554552231 0.000453738594772783 4.16149887637141e-05 0.00283087262204054 0.0269155799794934 8.72344458168e-13
8.54 0.0169902083652715 0.0391122677894898 0.00355081914988088 0.00170525205455251 0.00121414023188584 2.32340349179829e-05 0.00064191445092709 0.00224474567604704 0.00165478622950777 3.12242312127883e-05 0.000890528142603327 2.22831388861742e-05 5.42618899667808e-05 2.09281757354456e-05 0.00125156047349546 0.00419163108826604 0.157643636412231 0.000377489003269331 0.00974978132198134 0.00123111598615418 0.000454263982282925 4.16634370385315e-05 0.00283401308843843 0.0262180337564741 8.80914013308391e-13
8.55 0.0170100705121535 0.0391582341254544 0.00355489317778944 0.00170725709517562 0.00121556629225657 2.3261206925844e-05 0.000642656255337513 0.00224736271729121 0.00165671570429664 3.12603009235911e-05 0.000891557088473011 2.23108928946762e-05 5.43245017154101e-05 2.09524936845142e-05 0.00125302790462726 0.00419652159540785 0.15782691332492 0.000377928710549865 0.00976112390259841 0.00123247822647264 0.000454789444239147 4.17118615242492e-05 0.00283729088838234 0.0255009572116041 8.71139716009358e-13
8.56 0.0170299286015968 0.0392042051278322 0.00355896113968049 0.00170926331366392 0.00121699291213768 2.32882687134069e-05 0.000643400083631798 0.00224997892372113 0.00165864458595667 3.12963434486967e-05 0.000892585780363667 2.23351067089818e-05 5.43871350594475e-05 2.09807663208623e-05 0.00125449435950017 0.00420141089525733 0.158010222242977 0.000378368324144003 0.00977244775668593 0.0012338627135544 0.000455315062865423 4.17603180454684e-05 0.00284055581054143 0.0251221799823391 8.66168834908196e-13
8.57 0.0170497816692453 0.039250179186351 0.00356302459196008 0.0017112706130471 0.00121842006190356 2.33157406616846e-05 0.000644145150499136 0.00225259430233988 0.00166057282221284 3.13323708922345e-05 0.000893614209069267 2.23617741831399e-05 5.44497733522902e-05 2.10119738827683e-05 0.00125595978250072 0.00420630056684416 0.158193563771522 0.000378807920230713 0.00978376148337966 0.00123541454571825 0.000455840865283173 4.18087996393698e-05 0.00284376723723592 0.0251784372585898 8.84972516250555e-13
8.58 0.0170696287912951 0.0392961547419386 0.00356708529003237 0.00171327872246336 0.00121984764719455 2.3343153929914e-05 0.000644890358675457 0.00225520887447688 0.00166250036363743 3.13683879523392e-05 0.000894642350215577 2.23878097047989e-05 5.45123952586178e-05 2.10438384186283e-05 0.001257424550708 0.0042111917691029 0.158376904096789 0.000379247633419045 0.00979509588067778 0.0012367193730498 0.000456366822514382 4.18572719873109e-05 0.00284693216501598 0.0257172921054965 8.7712769447523e-13
8.59 0.0170894690914426 0.0393421303104315 0.00357114504196749 0.00171528724355619 0.00122127553004313 2.33706932577234e-05 0.000645634618892061 0.00225782268120569 0.00166442718295005 3.1404402829561e-05 0.000895670182314194 2.24126718100728e-05 5.45749823852015e-05 2.10742544437837e-05 0.00125888933081972 0.00421608470329393 0.158560196453694 0.000379687525657186 0.00980643977136908 0.00123821985894264 0.000456892895469009 4.1905741124837e-05 0.0028501030374871 0.0263821981260533 8.69758336405319e-13
8.6 0.0171093017474184 0.0393881045040585 0.00357520555500093 0.00171729571933981 0.00122270355691782 2.33982461996223e-05 0.000646377144073401 0.00226043578963148 0.0016663532942707 3.14404173859384e-05 0.000896697701554949 2.24399263671331e-05 5.46375237069616e-05 2.11019504451719e-05 0.0012603548295654 0.00422097853450135 0.158743424299375 0.000380127534845246 0.0098177683976863 0.0012396417698363 0.000457419081440067 4.1954211102387e-05 0.00285332289151096 0.0269263074317231 8.55427106702086e-13
8.61 0.0171291259970196 0.0394340760503081 0.00357926828998829 0.00171930371321924 0.00122413158806153 2.34257032338297e-05 0.000647117641243539 0.00226304829718924 0.00166827876620405 3.14764335142262e-05 0.000897724931985111 2.24640661086845e-05 5.47000184566329e-05 2.11258948930073e-05 0.00126182153669407 0.0042258718094434 0.158926621784008 0.000380567554529435 0.00982909440443836 0.00124103882003818 0.000457945422499132 4.20026363947121e-05 0.002856576269545 0.0273852115701967 8.93261875087322e-13
8.62 0.0171489411436181 0.0394800438079693 0.00358333433616926 0.00172131088445351 0.00122555952278778 2.34532270212131e-05 0.000647856353717258 0.00226566033210097 0.0016702037245625 3.15124460693976e-05 0.00089875192796601 2.24908678035961e-05 5.47624759456831e-05 2.11468591530793e-05 0.00126328955958888 0.00423076318199321 0.159109841375627 0.000381007554211492 0.00984043630343532 0.00124250663229301 0.000458471968966276 4.20510374058409e-05 0.00285970130270655 0.0276941977557956 8.7516264575577e-13
8.63 0.0171687465609641 0.0395260067798723 0.00358740431909361 0.00172331704679687 0.00122698731615581 2.34806123056523e-05 0.000648593950635929 0.00226827204922332 0.0016721283432819 3.15484543360347e-05 0.000899778768342718 2.25158509514787e-05 5.48249121440016e-05 2.11656672466683e-05 0.00126475860728708 0.0042356521162543 0.159293096016853 0.000381447616830321 0.0098517753654923 0.00124390574601818 0.000458998736935755 4.20994828328968e-05 0.00286269582367495 0.0278453049783478 8.59986641067749e-13
8.64 0.0171885416975832 0.0395719641228603 0.00359147834924328 0.0017253222008403 0.00122841498499659 2.35080789035775e-05 0.000649331306364248 0.00227088362081484 0.00167405282429922 3.15844488325009e-05 0.000900805546355014 2.25412595485749e-05 5.48873463112676e-05 2.11840279105294e-05 0.00126622812246099 0.00424053923897958 0.159476337358867 0.000381887860687728 0.00986309991315809 0.00124535180374174 0.000459525702937731 4.214795851914e-05 0.00286563183182598 0.0277819182705726 8.8660807528374e-13
8.65 0.0172083260802743 0.0396179151539759 0.00359555601727882 0.00172732653418489 0.00122984260215019 2.35355028779533e-05 0.000650069237351188 0.00227349522469551 0.0016759773717035 3.1620434560439e-05 0.000901832355999823 2.25675068883789e-05 5.49497958417406e-05 2.12034307107773e-05 0.00126769750166761 0.00424542615672255 0.159659496526506 0.000382328321986086 0.00987443739803381 0.00124676507682626 0.000460052840752884 4.21964160733255e-05 0.00286859314715762 0.0272681014092065 8.67302464596171e-13
8.66 0.0172280993169798 0.039663859353427 0.00359963643672686 0.00172933039008325 0.00123127028090311 2.35629820839356e-05 0.000650808277768475 0.00227610703146966 0.00167790216569998 3.16564056267131e-05 0.00090285928088284 2.25921540721781e-05 5.50122731911386e-05 2.12246501555547e-05 0.00126916631343064 0.00425031479294646 0.159842546514041 0.000382768900165558 0.00988579086651505 0.00124819900686707 0.000460580165251328 4.22448387877506e-05 0.00287165840219735 0.0265000345819975 8.83213716658017e-13
8.67 0.0172478610989517 0.0397097963642281 0.0036037183297651 0.00173133421000772 0.00123269815261083 2.35905430924329e-05 0.000651548557281976 0.00227871919382982 0.00167982734317684 3.16923775892863e-05 0.000903886387009402 2.26186794666642e-05 5.50747839661845e-05 2.1248133809178e-05 0.00127063443055922 0.00425520653117585 0.160025523025313 0.000383209410983932 0.00989712650001518 0.00124964693694924 0.000461107736566799 4.22932614322105e-05 0.00287478435390865 0.0258779273517864 8.96330472546583e-13
8.68 0.0172676112020979 0.039755725988368 0.00360780014884398 0.00173333846012038 0.00123412634167094 2.36181031542298e-05 0.000652289812592688 0.00228133184034203 0.00168175298998251 3.17283518179094e-05 0.000904913720141622 2.26438886401673e-05 5.51373258163152e-05 2.12730984678213e-05 0.00127210203111849 0.00426010156783526 0.160208487043932 0.000383649701607683 0.00990844779378349 0.00125101321218043 0.000461635616553326 4.23417109924424e-05 0.00287790363591369 0.0255167815087943 8.82620945295921e-13
8.69 0.0172873494876206 0.039801648179867 0.00361188022373835 0.00173534355412405 0.00123555494224294 2.36458051794257e-05 0.000653031526496725 0.00228394507368616 0.00168367914570009 3.17643477701976e-05 0.000905941309903602 2.26695627066882e-05 5.51998910280611e-05 2.12986163631971e-05 0.00127356947607672 0.00426499880308202 0.160391471913833 0.000384089730152768 0.00991978691019419 0.00125253034032 0.000462163812897807 4.23901711321813e-05 0.00288101925194669 0.025655721147383 8.77336704905952e-13
8.7 0.0173070759019015 0.039847563034791 0.00361595691957983 0.00173734978562074 0.00123698400084922 2.36734432751234e-05 0.000653773144070682 0.00228655897369491 0.00168560581980062 3.1800368437283e-05 0.000906969175356661 2.26957807452583e-05 5.52624688567143e-05 2.13235425710872e-05 0.00127503712139091 0.00426989634958906 0.160574466238121 0.000384529551913984 0.00993113426871849 0.00125386965881518 0.000462692261650361 4.2438608587872e-05 0.00288418475866928 0.0261230653596215 8.9453593205965e-13
8.71 0.017326790475392 0.039893470777955 0.00362002879228872 0.00173935728068663 0.00123841350724509 2.37011737447506e-05 0.000654514297718695 0.00228917360232791 0.00168753301292455 3.18364258320011e-05 0.000907997332367677 2.27207040063848e-05 5.53250502476236e-05 2.13469420941214e-05 0.00127650514326624 0.00427479242834119 0.160757441518913 0.000384969245891303 0.00994245861017701 0.00125536493651337 0.000463220865013286 4.24869876083392e-05 0.00288738003381109 0.0265791544413485 8.90935433231412e-13
8.72 0.0173464933211803 0.0399393717479202 0.00362409472780542 0.00174136597894991 0.00123984339577934 2.37288030220719e-05 0.000655254965173989 0.00229178900833625 0.001689460736526 3.18725171880427e-05 0.000909025798671759 2.27469739631669e-05 5.53876323701904e-05 2.13688834234702e-05 0.00127797344586216 0.004279686211763 0.160940392103816 0.000385408862715565 0.0099537703224828 0.00125674903488184 0.00046374955300148 4.25353563893274e-05 0.00289066156371891 0.0270829219249668 8.83849057470804e-13
8.73 0.0173661846323595 0.039985266378835 0.00362815405135865 0.00174337564484681 0.00124127355573197 2.37563734877199e-05 0.000655995504265584 0.00229440522936377 0.00169138902423591 3.19086442810345e-05 0.000910054593813993 2.27724165835738e-05 5.54502203002717e-05 2.13898805347915e-05 0.00127944168475213 0.00428457818957694 0.161123351538792 0.000385848424082825 0.00996510132993042 0.00125819671618404 0.000464278316009374 4.25837630133568e-05 0.00289396189987066 0.0274858886797193 8.99820324896235e-13
8.74 0.0173858646789061 0.0400311551808949 0.00363220659789555 0.00174538590727717 0.00124270384949187 2.37838532793552e-05 0.000656736549450049 0.00229702228943327 0.00169331792998655 3.19447967758244e-05 0.000911083736825878 2.27975461477651e-05 5.55128280758198e-05 2.14112626644868e-05 0.00128090939148362 0.00428946987533312 0.161306374312232 0.000386287934894337 0.00997644263576432 0.00125965269444037 0.000464807183523836 4.26321736634434e-05 0.00289711760507583 0.0278401529930218 8.96735503666585e-13
8.75 0.0174055338038397 0.0400770387193659 0.00363625273710331 0.00174739632010976 0.00124413413489204 2.3811097441899e-05 0.000657478792823168 0.00229964019295215 0.00169524751344587 3.19809730989302e-05 0.000912113239371516 2.28243981388976e-05 5.55754744346887e-05 2.14346842774246e-05 0.00128237614503599 0.00429436301441152 0.161489497694956 0.000386727377354236 0.00998776319752914 0.00126098321229916 0.000465336172429018 4.26805727946641e-05 0.00290009360098691 0.0281477422236983 8.90996786525054e-13
8.76 0.0174251924186558 0.0401229175925922 0.00364029335033644 0.00174940643284 0.00124556428753088 2.38383003735164e-05 0.00065822271759334 0.00230225891662208 0.00169717781631819 3.2017157652783e-05 0.000913143099691608 2.28486005574128e-05 5.56381767421473e-05 2.14610103747754e-05 0.00128384172264445 0.0042992587108034 0.161672711820601 0.000387166713895646 0.00999907194135834 0.00126257160061198 0.000465865254889386 4.2728962173832e-05 0.00290300271663874 0.0281483262726179 8.97832310647728e-13
8.77 0.0174448409982188 0.0401687924098413 0.00364432976113047 0.00175141585968035 0.00124699421938978 2.38651943662994e-05 0.000658968369742281 0.00230487840251648 0.0016991088371073 3.20533507623909e-05 0.000914173299705422 2.2876014803552e-05 5.57009440669143e-05 2.14910100367854e-05 0.00128530617294273 0.0043041569209816 0.161855964414142 0.000387605925242877 0.0100103952353013 0.00126384266512184 0.000466394376719424 4.2777369403235e-05 0.00290595172891378 0.0278330533328227 8.90367715356689e-13
8.78 0.0174644800750009 0.0402146637692504 0.0036483636264962 0.00175342433524768 0.00124842388998291 2.38920962681524e-05 0.000659715248089076 0.00230749855632195 0.00170104051367039 3.2089533304073e-05 0.000915203806025276 2.29010421767862e-05 5.57637702018221e-05 2.15235157376778e-05 0.00128676978821286 0.00430905655881334 0.162039204394606 0.000388045044455222 0.0100217261911168 0.00126535314056801 0.000466923507226747 4.28258122564035e-05 0.00290896652270827 0.0271186968898854 8.85178359936194e-13
8.79 0.0174841102329306 0.0402605322369033 0.00365239679679555 0.00175543174829257 0.00124985330840994 2.39188224764331e-05 0.000660462366815622 0.00231011925216058 0.00170297271976721 3.2125706421298e-05 0.000916234578767182 2.29270315184589e-05 5.58266326826626e-05 2.15569209758553e-05 0.00128823299322 0.00431395613183208 0.162222432402566 0.000388484128605433 0.0100330465164392 0.00126680752750673 0.000467452674256899 4.28742490817263e-05 0.00291202323669614 0.0262593871948075 9.06342234552764e-13
8.8 0.0175037321005198 0.0403063983268681 0.00365643115764978 0.00175743814813024 0.00125128252552042 2.39455657686637e-05 0.000661208488159018 0.00231274034557339 0.00170490527985701 3.21618517301639e-05 0.000917265583389064 2.29542949772645e-05 5.58894955817438e-05 2.15887565858481e-05 0.00128969619745657 0.0043188545633032 0.162405708813237 0.000388923190651349 0.0100443550839084 0.00126814099056965 0.000467981950640149 4.29226529738586e-05 0.00291510368540586 0.025795741508048 8.98089422307483e-13
8.81 0.017523346344004 0.0403522624841226 0.00366046846817525 0.00175944372403856 0.0012527116182766 2.3972446983694e-05 0.000661952474548344 0.00231536169220789 0.00170683799939508 3.21979728152039e-05 0.000918296805242883 2.29779892763847e-05 5.59523189875946e-05 2.1616191036191e-05 0.00129115966729277 0.00432375177566275 0.162589101733591 0.00038936217865254 0.0100556615406792 0.00126966417888771 0.000468511404673204 4.29710260736606e-05 0.00291819779987086 0.0258271107900036 8.95824216979251e-13
8.82 0.0175429536598105 0.0403981250694099 0.00366451020942782 0.00176144876155292 0.00125414066871227 2.39993084451883e-05 0.000662693662595892 0.00231798316844869 0.00170877070351995 3.22340634697024e-05 0.000919328261638346 2.30065891248145e-05 5.60150719109335e-05 2.16381615527631e-05 0.00129262346337153 0.00432864874829207 0.162772618996785 0.000389801037349633 0.0100669771199719 0.00127104860433899 0.000469041058508199 4.30194139203644e-05 0.00292130082795024 0.0262697947904186 9.09746623055032e-13
8.83 0.0175625547668682 0.0404439863473916 0.0036685574573502 0.00176345358386785 0.00125556974164803 2.40266258906072e-05 0.000663432143911098 0.002320604689587 0.00171070327422037 3.22701391843268e-05 0.000920360005946433 2.30296955789257e-05 5.60777432254238e-05 2.16536633576474e-05 0.00129408745900942 0.00433354703325709 0.162956193836008 0.000390239780786996 0.0100782981772426 0.00127246911816451 0.000469570889759942 4.30678606938662e-05 0.00292444057047041 0.0269103333696147 9.02902368046332e-13
8.84 0.0175821503988248 0.0404898464784768 0.00367261079281194 0.00176545848893432 0.00125699886553035 2.40538742786891e-05 0.000664168858747347 0.00232322621978015 0.0017126356742457 3.23062140031477e-05 0.00092139212424019 2.30568397148246e-05 5.61403500246023e-05 2.16648275101893e-05 0.00129555142446035 0.00433844797984479 0.163139745407763 0.000390678490962202 0.0100896097083179 0.00127392282964883 0.000470100868429715 4.31163279019959e-05 0.00292771975282158 0.0273697463139175 8.95713447656724e-13
8.85 0.0176017412960362 0.0405357055142073 0.00367667025656139 0.00176746369255085 0.00125842801952487 2.40816908226252e-05 0.000664905449436815 0.00232584777181232 0.00171456795102495 3.23423189499672e-05 0.000922424720622068 2.30822852614911e-05 5.6202936138431e-05 2.16741933244834e-05 0.00129701513927286 0.00434335205703552 0.163323257130854 0.000391117250195217 0.0101009137144256 0.00127533693843953 0.000470630990053986 4.31647773979928e-05 0.00293102173449926 0.0277169369913919 8.97134481013432e-13
8.86 0.0176213281976035 0.0405815633967722 0.00368073535474542 0.00176946928719137 0.00125985712956805 2.41094191660232e-05 0.000665643893725407 0.00232846939573095 0.0017165002178132 3.23784766201003e-05 0.000923457896550342 2.31061306861599e-05 5.62655631598936e-05 2.16855435589658e-05 0.0012984784876998 0.00434825861002183 0.163506793434672 0.00039155608374493 0.0101122239081452 0.00127676078945904 0.000471161269051705 4.32131955373473e-05 0.0029342153434375 0.0281197875909074 9.12478086769691e-13
8.87 0.0176409118334958 0.0406274199626283 0.00368480511424473 0.00177147522272208 0.00126128607376353 2.41375391630974e-05 0.000666386001708944 0.00233109115944981 0.00171843261675034 3.24147172187878e-05 0.000924491728334362 2.31349208333315e-05 5.63282950801208e-05 2.17029929049737e-05 0.00129994150375586 0.00435316617213694 0.163690437033243 0.000391994961920315 0.0101235410898646 0.00127818261974498 0.000471691701521538 4.32616150380193e-05 0.0029373010405877 0.0283442285160898 9.03590827539615e-13
8.88 0.0176604929165555 0.0406732749495866 0.00368887818435764 0.00177348131139808 0.00126271469579599 2.41655981964165e-05 0.00066713290620137 0.00233371312708263 0.00172036527435903 3.24510440572149e-05 0.000925526247084369 2.31569154622014e-05 5.63911791300303e-05 2.1728132027421e-05 0.00130140435259714 0.00435807317554638 0.163874209044167 0.000392433843566483 0.0101348526783973 0.00127965030661831 0.000472222235353493 4.33100845602438e-05 0.00294034800039677 0.0283772450874384 8.91693880706775e-13
8.89 0.0176800721351623 0.0407191280085571 0.00369295297438738 0.00177548725619723 0.00126414282457333 2.41936895962746e-05 0.000667884692843213 0.00233633534080641 0.00172229826186234 3.24874606075652e-05 0.000926561429474942 2.31865890657935e-05 5.64542314622137e-05 2.17624683136802e-05 0.00130286726092365 0.00436297870068951 0.164058048421215 0.000392872715677072 0.0101461545431063 0.00128100494768482 0.000472752784974731 4.33585606851688e-05 0.00294335697774943 0.0281330261080123 8.96376622038196e-13
8.9 0.0176996501457261 0.0407649787178057 0.00369702781438889 0.00177749269619449 0.00126557029550779 2.42217744166065e-05 0.000668640281394822 0.00233895781276443 0.00172423157328654 3.25239338190842e-05 0.000927597199645581 2.3210488787617e-05 5.65174290546912e-05 2.18032027135562e-05 0.00130433042512578 0.00436788288095972 0.164241865277124 0.000393311601598122 0.0101574660426046 0.00128248884315877 0.000473283284715209 4.34070263181575e-05 0.00294633822069374 0.0275089606721175 9.08486280666494e-13
8.91 0.0177192275658154 0.0408108266007386 0.00370110112422752 0.00177949726193128 0.00126699697082354 2.42495476395187e-05 0.000669397611831537 0.00234158052985694 0.00172616512865432 3.2560434085673e-05 0.000928633445027889 2.32372021979033e-05 5.65807132253501e-05 2.18471602746143e-05 0.00130579393197304 0.00437278675659375 0.164425613831483 0.000393750536534918 0.010168794007942 0.00128392543598044 0.000473813737969305 4.34554939866876e-05 0.00294932024587863 0.026882597402767 9.006930434189e-13
8.92 0.0177388049675591 0.0408566711457997 0.00370517157260221 0.0017815006309225 0.00126842275509058 2.42773634640964e-05 0.000670154104292334 0.00234420347109824 0.00172809880299672 3.25969090495294e-05 0.000929670042189531 2.32653882639318e-05 5.66440034176033e-05 2.18893668860806e-05 0.00130725772019527 0.00437769166463259 0.164609320903143 0.00039418953719723 0.010180112243171 0.00128526007108245 0.000474344218570064 4.35039466350939e-05 0.00295228942998772 0.0264378283299689 9.12130317955428e-13
8.93 0.0177583828716571 0.0409025118283928 0.00370923821071982 0.00178350257493461 0.00126984760449514 2.43046783092332e-05 0.000670907285091894 0.00234682663366954 0.00173003247459616 3.2633322614401e-05 0.000930706885917658 2.32877964304158e-05 5.67072167521598e-05 2.19245394175005e-05 0.0013087215949248 0.00438259850352598 0.164793052769051 0.00039462860412195 0.0101914213737127 0.00128682902715853 0.000474874820825252 4.35523751945593e-05 0.00295529384679 0.0262907973376246 9.02651971776144e-13
8.94 0.0177779617418679 0.0409483481337394 0.00371330056659188 0.00178550299135544 0.00127127152861026 2.43320601071709e-05 0.000671655424213515 0.00234945005954137 0.00173196607856891 3.26696423235756e-05 0.000931743917125497 2.33186039317152e-05 5.67702909453586e-05 2.19503152190619e-05 0.00131018528816057 0.00438750727790195 0.164976854425074 0.000395067756120755 0.0102027514187392 0.00128811601564547 0.000475405598801831 4.36007792308776e-05 0.00295834408934617 0.0265854626824069 9.04791343312038e-13
8.95 0.0177975419801721 0.0409941795802373 0.0037173586893077 0.00178750191462763 0.00127269458561161 2.43589227925693e-05 0.000672398014081015 0.00235207385529819 0.00173389965115343 3.2705863679134e-05 0.000932781139530253 2.33395539419549e-05 5.68332010224796e-05 2.19642859852442e-05 0.00131164854351864 0.00439241716649404 0.165160710107137 0.000395507041549972 0.0102140918640991 0.00128964348345816 0.000475936541834189 4.36492091433786e-05 0.00296152896412339 0.0270301562951019 9.12555099490768e-13
8.96 0.0178171239224397 0.0410400057421325 0.00372141313815843 0.00178949950649557 0.00127411687225335 2.4385851106519e-05 0.000673135961009355 0.002354698197128 0.00173583335000467 3.27419997182346e-05 0.000933818623829868 2.33685262497743e-05 5.68959687258195e-05 2.1969350260206e-05 0.00131311119526828 0.00439732705595722 0.165344552188391 0.000395946485407073 0.0102254179356912 0.00129102930525071 0.00047646760000584 4.36976592934085e-05 0.00296484331161909 0.0274930805243798 9.09304160031731e-13
8.97 0.0178367078351051 0.0410858262716976 0.00372546491848904 0.00179149602748675 0.00127553851091394 2.4412368168595e-05 0.000673871426010552 0.00235732331730547 0.001737767442591 3.27780930794923e-05 0.00093485649564728 2.33926255890374e-05 5.6958659688775e-05 2.19686034393347e-05 0.00131457321405881 0.00440223621795824 0.16552830972942 0.000396386025584048 0.0102367443384541 0.00129243267047993 0.000476998728802892 4.37460743947632e-05 0.00296815705017676 0.0279878547530239 8.98916996819411e-13
8.98 0.017856293912319 0.0411316409190892 0.00372951536948123 0.00179349179450304 0.00127695963549091 2.44389294274938e-05 0.000674607343124132 0.0023599494734801 0.00173970226342834 3.28141901491364e-05 0.00093589490970652 2.34166843401699e-05 5.7021369003985e-05 2.19679510793419e-05 0.00131603470356968 0.00440714473288119 0.165711959914513 0.000396825538866768 0.0102480841673928 0.00129395077545457 0.000477529908232678 4.37944892395248e-05 0.00297136553993603 0.0283503313159507 9.28886335136501e-13
8.99 0.0178758822739888 0.0411774495500196 0.00373356601673276 0.00179548713181627 0.00127838037828014 2.44652858257928e-05 0.0006753467287383 0.00236257690514383 0.00174163814783187 3.28503574310614e-05 0.000936934017317369 2.34459457960893e-05 5.70842002444263e-05 2.19735447098632e-05 0.00131749584827978 0.00441205341984319 0.165895542049891 0.000397264953784564 0.0102594218426381 0.00129524641848363 0.00047806112078395 4.38429231270526e-05 0.00297450072814537 0.0286778383381692 9.27917550261399e-13
9 0.0178954729646315 0.0412232521604793 0.0037376184060681 0.00179748232308995 0.00127980085888166 2.44916484563816e-05 0.000676091948010885 0.0023652057879452 0.00174357535909265 3.28866335187162e-05 0.000937973931897172 2.34664747045838e-05 5.71472400845998e-05 2.19889394697481e-05 0.00131895682996205 0.00441696332408688 0.166079121579643 0.000397704322393605 0.0102707493320644 0.00129679867970295 0.000478592315345138 4.38913617813633e-05 0.00297760125635641 0.0288615853878482 9.14497677031419e-13
9.01 0.0179150659530144 0.0412690488879683 0.00374167393607655 0.00179947757172932 0.00128122117573693 2.45180986949139e-05 0.000676844124469825 0.00236783619530711 0.00174551402609158 3.29230638400687e-05 0.00093901470276496 2.34982322058782e-05 5.72105372278424e-05 2.20177761180611e-05 0.00132041774289735 0.00442187506297056 0.166262733858667 0.000398143751865538 0.0102820828562625 0.00129816095163666 0.000479123397923338 4.39397977034252e-05 0.00298069141054601 0.028533915749801 9.26926537555198e-13
9.02 0.017934661132644 0.0413148400189782 0.00374573370892983 0.00180147297552822 0.00128264140062282 2.4544506866869e-05 0.000677602843258114 0.00237046807723517 0.00174745410795564 3.29596420508781e-05 0.000940056302310452 2.35200133160916e-05 5.72740897116697e-05 2.20577459337927e-05 0.00132187854012765 0.00442678840392608 0.166446356698881 0.000398583270282992 0.0102934312812787 0.00129958510745451 0.000479654267174899 4.39882020466582e-05 0.00298377412596054 0.0279454557514876 9.21300115593837e-13
9.03 0.0179542583230994 0.0413606259924527 0.00374979841651538 0.00180346851872349 0.00128406157570097 2.4571311887479e-05 0.000678366227071589 0.00237310126223876 0.001749395395724 3.29963614940294e-05 0.000941098628674544 2.35492182456218e-05 5.73378428520224e-05 2.21065154022397e-05 0.00132333903435365 0.00443170230699333 0.166629934188606 0.000399022787826843 0.0103047700907551 0.00130105456767567 0.000480184867105918 4.40365864500015e-05 0.00298681458983833 0.0272646467413837 9.09129283318175e-13
9.04 0.0179738572721655 0.0414064073990149 0.00375386827411074 0.00180546408232846 0.00128548171311376 2.45980334358179e-05 0.000679131374444245 0.002375735481575 0.00175133755046788 3.30331677065255e-05 0.000942141526164061 2.3576077519247e-05 5.74017016602e-05 2.21578209596852e-05 0.00132479895986616 0.00443661540535312 0.166813425622612 0.00039946219759035 0.0103160884248373 0.00130244690593012 0.00048071521256464 4.40849800860056e-05 0.00298980698391694 0.0267070577229109 9.22914354851822e-13
9.05 0.0179934576586643 0.0414521849757568 0.0037579430093805 0.00180745947031828 0.00128690179673182 2.46253292954616e-05 0.000679895052222782 0.00237837041203381 0.0017532801703202 3.30700114676056e-05 0.000943184815594583 2.35999418905155e-05 5.74655516565534e-05 2.22054457654269e-05 0.00132625807857089 0.00444152666248754 0.166996832712846 0.000399901495779303 0.0103274200571042 0.00130388168876309 0.000481245364417781 4.41333992124716e-05 0.00299277691349596 0.0267618317074397 9.22813173084169e-13
9.06 0.018013059096403 0.0414979595975568 0.00376202190846986 0.00180945444762215 0.00128832178652169 2.46525292090266e-05 0.000680654474126626 0.00238100572655203 0.00175522286900613 3.31068262739092e-05 0.000944228330328765 2.36311418030997e-05 5.75292863169767e-05 2.22448548668973e-05 0.00132771629508947 0.00444643586055624 0.1671801859074 0.000400340789812427 0.0103387682365735 0.00130531395908803 0.000481775376242339 4.41818173993187e-05 0.0029957587953083 0.027062667963555 9.21513321287944e-13
9.07 0.0180326611384288 0.0415437322635479 0.00376610391224013 0.00181144878277214 0.00128974162435834 2.46802141994286e-05 0.000681407969496397 0.00238364114202698 0.00175716534736254 3.31435662548258e-05 0.000945271948350262 2.36517811596001e-05 5.75928331436079e-05 2.2271634677175e-05 0.00132917373780535 0.00445134366892943 0.167363512836293 0.000400780200262959 0.0103500931703856 0.00130675194838525 0.000482305258117326 4.42301879109892e-05 0.00299887532108455 0.0274035511357716 9.30450923252773e-13
9.08 0.0180522632823139 0.0415895040805591 0.00377018775188113 0.00181344228928488 0.00129116124205075 2.47078266891718e-05 0.00068215537276657 0.00238627645400476 0.00175910744065713 3.31802002721481e-05 0.000946315611943271 2.36826363221513e-05 5.76561706955964e-05 2.22870620146135e-05 0.00133063077044426 0.00445625126312063 0.167546822030885 0.000401219765512757 0.0103614003413948 0.00130813987908388 0.00048283498620134 4.42785637301956e-05 0.00300213757450872 0.0278131406239285 9.21401850863617e-13
9.09 0.0180718649759348 0.0416352762429187 0.00377427210778012 0.0018154348587218 0.00129258057035946 2.47355809118674e-05 0.000682898037538467 0.00238891155102389 0.00176104913059586 3.32167294734299e-05 0.000947359332825855 2.37051153179651e-05 5.77193345342793e-05 2.22924895467778e-05 0.00133208792006098 0.00446115969144954 0.167730108830739 0.000401659432119482 0.0103727242870787 0.00130960558171665 0.000483364544660601 4.43269791825948e-05 0.00300542138099065 0.0281014672604798 9.15017765103674e-13
9.1 0.0180914656239435 0.0416810500095893 0.00377835577206844 0.0018174264804123 0.00129399954820114 2.4763303948322e-05 0.000683638469370675 0.00239154640789755 0.00176299052146402 3.32531745778336e-05 0.000948403178685765 2.37313774638614e-05 5.77824068776895e-05 2.22937107629293e-05 0.00133354573864879 0.00446606931631609 0.167913365602389 0.000402099122911618 0.0103840572462164 0.0013110368628339 0.000483893959101478 4.43754083456625e-05 0.00300867378398357 0.0284359308432052 9.0964259218613e-13
9.11 0.0181110645947117 0.04172682667885 0.00378243779592085 0.00181941724490885 0.0012954181308586 2.47907614456237e-05 0.000684379674830142 0.00239418106115834 0.00176493178792863 3.3289584632875e-05 0.000949447247007104 2.37589127155484e-05 5.78454947937909e-05 2.22964157732628e-05 0.00133500464115806 0.00447097961884441 0.168096583133998 0.000402538810381447 0.0103953754602137 0.00131237989795789 0.000484423289844776 4.44238370652093e-05 0.0030119125984674 0.0288138142794197 9.20796554459131e-13
9.12 0.0181306612278365 0.041772607561428 0.00378651760398646 0.0018214073307536 0.00129683629587928 2.48182161946597e-05 0.000685124394611477 0.00239681557493617 0.0017668731100286 3.33260016596002e-05 0.00095049163217017 2.37807741984134e-05 5.79087018816092e-05 2.23054386557425e-05 0.00133646477690837 0.0044758894736771 0.168279749945659 0.000402978524259198 0.010406681411566 0.00131394661000483 0.000484952594204884 4.4472229128422e-05 0.00301514106884754 0.0289977336143803 9.42417359748436e-13
9.13 0.0181502548418601 0.0418183939521736 0.00379059506333583 0.00182339697655982 0.00129825404529285 2.48451788262389e-05 0.00068587441749204 0.00239945000774171 0.00176881461403088 3.33624794688749e-05 0.000951536392865025 2.38117104575361e-05 5.79720995216345e-05 2.23252830028479e-05 0.00133792598355351 0.00448079775665949 0.168462860081 0.000403418283615144 0.0104179948199623 0.00131524551148718 0.000485481893893417 4.45206142874546e-05 0.00301833543812003 0.0289029996003747 9.15538716871416e-13
9.14 0.0181698447426564 0.0418641871020217 0.00379467049804896 0.00182538644330429 0.00129967140397893 2.48721368734446e-05 0.000686630153448865 0.00240208438811133 0.00177075633403544 3.33990334671333e-05 0.0009525815307254 2.38334999485402e-05 5.80357086936756e-05 2.23553318715393e-05 0.00133938784606835 0.0044857039667521 0.168645923914685 0.000403858027791826 0.0104293219414966 0.00131670392800463 0.000486011177145486 4.45690335814201e-05 0.00302148695718227 0.0284904379081124 9.46644052716253e-13
9.15 0.0181894302317195 0.0419099881895738 0.00379874464934294 0.00182737597232511 0.00130108841355774 2.48986782686761e-05 0.000687390568775317 0.0024047187061534 0.00177269820499503 3.34356782784004e-05 0.000953626982374146 2.38630477676859e-05 5.80994940632822e-05 2.23946664217647e-05 0.00134084984493987 0.00449060852601005 0.168828966148499 0.000404297643396966 0.010440641468992 0.00131821484838187 0.000486540430082908 4.46174618239525e-05 0.00302455762715938 0.0278137720882859 9.27313736282517e-13
9.16 0.0182090106148008 0.0419557982940692 0.00380281858662666 0.00182936574603827 0.00130250512306845 2.49251914595333e-05 0.00068815349464903 0.00240735292084641 0.00177464008643392 3.34723859289375e-05 0.000954672628855776 2.38889098424583e-05 5.81633746223885e-05 2.24381235594402e-05 0.00134231154235735 0.00449551258307964 0.169012007459735 0.00040473708165758 0.0104519439413739 0.0013194839872972 0.00048706966270044 4.46658737097869e-05 0.00302755412557992 0.0272419852805653 9.22549385460531e-13
9.17 0.0182285852105498 0.0420016183699381 0.00380689358046405 0.00183135585725158 0.00130392157756286 2.49515865645957e-05 0.00068891621894591 0.00240998698004036 0.00177658180915323 3.3509130959273e-05 0.000955718318786584 2.39138941717755e-05 5.82272466952202e-05 2.24805990609814e-05 0.00134377273805277 0.00450041741225992 0.169195046459541 0.000405176438816338 0.0104632486549846 0.0013210672710928 0.000487598902262888 4.47142667254755e-05 0.00303050886493197 0.0270460573084315 9.32931467599132e-13
9.18 0.0182481533592026 0.042047449223871 0.00381097095328723 0.00183334629224802 0.0013053378069644 2.49779317791671e-05 0.000689676198295067 0.00241262084583139 0.00177852323029079 3.35458703534048e-05 0.000956763897920789 2.39438010967096e-05 5.82910117582408e-05 2.25176421451523e-05 0.00134523353367066 0.00450532372191656 0.169378061242702 0.000405615890967436 0.0104745622045505 0.00132238375073121 0.000488128153572498 4.47626841751401e-05 0.0030335222340411 0.0272133928040001 9.41378288648685e-13
9.19 0.0182677144311307 0.0420932914948465 0.00381505192715945 0.00183533692982857 0.00130675381681939 2.50044758694174e-05 0.000690431703084748 0.00241525451635243 0.00178046427987592 3.35825761854254e-05 0.000957809239429016 2.3965633578899e-05 5.83546033033561e-05 2.25451471717662e-05 0.0013466942773075 0.00451023124530418 0.169561031281793 0.000406055541674002 0.0104858777638859 0.00132386261377538 0.000488657369021908 4.4811134461422e-05 0.00303668949873221 0.0276740505449817 9.16874577381488e-13
9.2 0.0182872678352304 0.042139145637815 0.00381913748550353 0.0018373275567109 0.00130816958302617 2.50309668032508e-05 0.000691182227141424 0.00241788803746937 0.00178240498609956 3.36192283889752e-05 0.000958854264747315 2.3995669613893e-05 5.84180026769314e-05 2.25635664248271e-05 0.00134815540532992 0.00451513883374162 0.169743961010488 0.000406495348242151 0.0104971922713829 0.00132528788016418 0.000489186451743942 4.48595749871393e-05 0.00303994602654226 0.0280912864917626 9.36955220931179e-13
9.21 0.0183068130268943 0.0421850119111909 0.0038232282663051 0.00183931789664538 0.00130958505152217 2.50578097903816e-05 0.000691928565950712 0.00242052149948103 0.00178434547147411 3.36558286529444e-05 0.00095989895213481 2.40186807044771e-05 5.84812421773003e-05 2.25736245209063e-05 0.0013496172407093 0.00452004500664338 0.16992688458391 0.000406935195146687 0.0105084989665073 0.00132667633992271 0.000489715299827404 4.49080040113988e-05 0.00304319732285194 0.0284007662886661 9.25035185347197e-13
9.22 0.018326349515971 0.0422308903695239 0.00382732449924481 0.00184130764906663 0.00131100014373291 2.50846143645441e-05 0.000692672555101042 0.00242315501974163 0.0017862859218535 3.36923873095726e-05 0.000960943330550367 2.40450817712777e-05 5.85443941634306e-05 2.25798788124327e-05 0.00135107982673151 0.00452494866643459 0.17010984638348 0.000407375013289486 0.0105198063073233 0.00132817164836645 0.000490243848789019 4.49564355514419e-05 0.00304642496309883 0.0287423904996642 9.33620377033206e-13
9.23 0.0183458768739218 0.0422767808601963 0.00383142599337372 0.00184329653072734 0.00131241476644634 2.51117001518175e-05 0.000693416550092613 0.00242578871568943 0.00178822653736615 3.37289309993862e-05 0.000961987460603524 2.40721548160965e-05 5.86075491894734e-05 2.25868619930836e-05 0.00135254286643202 0.00452984961056582 0.170292870625855 0.000407814816612744 0.0105311277906624 0.00132952310741233 0.000490772084287565 4.5004889934265e-05 0.00304964397002945 0.0290327168980173 9.56104513743395e-13
9.24 0.0183653947406456 0.0423226830253969 0.00383553217631521 0.00184528431442006 0.00131382882526381 2.51387700510132e-05 0.000694162795191781 0.00242842267500054 0.00179016747862202 3.37654757358675e-05 0.000963031410274831 2.40948775050396e-05 5.86707919125989e-05 2.25986265995959e-05 0.00135400579870245 0.00453474858729317 0.170475943293745 0.000408254651521856 0.0105424466836662 0.00133100535366311 0.000491300013159768 4.50533541631219e-05 0.00305289329327782 0.0292299410509193 9.38977755718068e-13
9.25 0.0183849028306954 0.0423685963089633 0.00383964218073056 0.00184727085884902 0.00131524223938465 2.51658922156677e-05 0.000694912846653004 0.00243105693171052 0.00179210882372452 3.38020441479572e-05 0.000964075229807064 2.41248482080116e-05 5.8734178748999e-05 2.26189828096733e-05 0.00135546798947001 0.00453964688523408 0.170659023128566 0.000408694546278167 0.0105537535232779 0.00133240938141401 0.000491827624602717 4.51017862165535e-05 0.00305619136257677 0.0291571668264791 9.27035937866917e-13
9.26 0.0184044009387992 0.0424145199679099 0.0038437549662863 0.0018492561250952 0.00131665495518627 2.51930217837988e-05 0.000695667198063471 0.00243369145410772 0.00179405054684945 3.38386341441196e-05 0.000965118934708242 2.41472748259274e-05 5.87977254701138e-05 2.26476997129395e-05 0.00135692896940899 0.00454454567706294 0.170842076281278 0.000409134502973451 0.0105650662016454 0.00133383846496117 0.000492354880719883 4.51502238893804e-05 0.00305950294582025 0.0287530839992251 9.56896424725465e-13
9.27 0.0184238889447389 0.0424604530885819 0.0038478694632175 0.00185124017794315 0.0013180669568362 2.52199506585693e-05 0.000696425192785951 0.00243632614765903 0.00179599252354353 3.38752459018981e-05 0.000966162499878257 2.41763975315642e-05 5.88614058404072e-05 2.26843893810177e-05 0.00135838862782184 0.00454944544282376 0.171025106069554 0.000409574502794889 0.0105763849285396 0.00133526574049233 0.000492881739530848 4.51986856401028e-05 0.00306270560269427 0.028208261390298 9.3821556538257e-13
9.28 0.0184433668173642 0.0425063946066637 0.00385198472113837 0.00185322317178172 0.00131947827163112 2.52469077645698e-05 0.000697185231611869 0.00243896087273047 0.00179793456106809 3.39118604127282e-05 0.000967205865632252 2.42018803374651e-05 5.89251603069702e-05 2.27250893322913e-05 0.00135984728398394 0.00455434574387315 0.171208148518469 0.000410014502591043 0.01058769802769 0.00133668848444675 0.000493408194353645 4.52471134774975e-05 0.00306578115743749 0.0277872878679107 9.36903896535133e-13
9.29 0.0184628346179074 0.0425523433308991 0.00385610004475195 0.00185520532432966 0.00132088896973551 2.52735241157038e-05 0.000697945210539806 0.00244159547142266 0.0017998764439852 3.39484623337876e-05 0.00096824895522705 2.42275136660949e-05 5.8988913459407e-05 2.27659505458514e-05 0.0013613056036271 0.00455924543875119 0.171391234231704 0.000410454439936023 0.0105990109464794 0.00133813255368941 0.000493934286022512 4.52954884637594e-05 0.00306876996595434 0.0276343558494665 9.59755987878442e-13
9.3 0.0184822925022287 0.0425982979691728 0.00386021510178811 0.00185718688208444 0.00132229915755803 2.53001811433632e-05 0.0006987030654811 0.00244422979787718 0.0018018179838018 3.39850341547375e-05 0.000969291696632404 2.42563389953964e-05 5.90525927223446e-05 2.2803213286757e-05 0.00136276438557061 0.00456414323029834 0.171574352613693 0.000410894260791009 0.0106103327419105 0.00133951025824441 0.000494460083894333 4.5343868285712e-05 0.00307177812380471 0.0277188517861679 9.51450181215223e-13
9.31 0.0185017407225072 0.0426442571572683 0.00386432999107376 0.00185916808407414 0.00132370896661525 2.53265514140917e-05 0.000699457284552337 0.00244686374348371 0.00180375905883487 3.40215649799196e-05 0.000970334044261848 2.42791986859756e-05 5.91161455431681e-05 2.28333411643449e-05 0.00136422429565726 0.00456903828655117 0.171757456716173 0.000411333944218542 0.010621661355232 0.00134100811447164 0.000494985647759492 4.53923049969357e-05 0.00307489042462305 0.0279848899059359 9.54126057961564e-13
9.32 0.0185211796277389 0.0426902194882122 0.00386844526238623 0.00186114912927727 0.0013251185389043 2.535295657693e-05 0.000700207262073739 0.00244949725165634 0.00180569963528067 3.40580524734608e-05 0.000971375994363181 2.43086537429414e-05 5.9179550613892e-05 2.28561048183904e-05 0.00136568564801235 0.00457393065165964 0.17194050763619 0.000411773500807331 0.010632984580007 0.00134236756824336 0.000495511012510944 4.54407474578595e-05 0.00307810367128809 0.0282403654253295 9.61356052953858e-13
9.33 0.0185406096633738 0.0427361835420076 0.00387256188579686 0.00186313015311025 0.00132652801130254 2.5379300534643e-05 0.000700953413038228 0.00245213031925062 0.00180763976534644 3.40945033831963e-05 0.000972417588634924 2.43318156087892e-05 5.92428196791926e-05 2.2871356824385e-05 0.00136714831709704 0.00457882125537276 0.172123515011452 0.000412212951538875 0.0106443027643244 0.00134379693619365 0.000496036200732417 4.54891587646709e-05 0.00308137252778378 0.0285108478822806 9.50532312691618e-13
9.34 0.0185600313701301 0.0427821479149452 0.00387668117451564 0.00186511121710959 0.00132793750195143 2.54056529682291e-05 0.00070169703323992 0.00245476298456473 0.00180957956378281 3.41309282927813e-05 0.000973458907454964 2.43588879254576e-05 5.93059929310315e-05 2.28822620450172e-05 0.00136861181398811 0.00458371151067307 0.172306531272549 0.000412652304729151 0.0106556337044679 0.0013453158689367 0.000496561254815254 4.55375638779759e-05 0.00308461088134209 0.0288508167114433 9.32328041537884e-13
9.35 0.0185794453817661 0.0428281112471705 0.00388080466756456 0.00186709231262778 0.0013293471002327 2.5432208864209e-05 0.000702439947764278 0.00245739530649248 0.0018115191707496 3.41673485877166e-05 0.000974500051443259 2.43848420041367e-05 5.93691264445011e-05 2.28918677922708e-05 0.00137007549902552 0.00458860267656048 0.172489603412958 0.00041309154054775 0.0106669682735752 0.00134656575436764 0.000497086247607925 4.5585956150663e-05 0.00308786060465629 0.0291927933105396 9.40255138966243e-13
9.36 0.0185988524219946 0.0428740722480448 0.00388493398564359 0.0018690733780828 0.00133075686250881 2.54587394577781e-05 0.000703184045202094 0.00246002733997392 0.00181345871056925 3.42037749206481e-05 0.000975541118294572 2.44088804958473e-05 5.94322777459292e-05 2.29036525414391e-05 0.00137153884713217 0.00459349528405159 0.172672729478287 0.000413530617596268 0.0106782859695163 0.00134816521137217 0.00049761126601155 4.56343447239352e-05 0.0030911523065036 0.0294871316590362 9.6134355841223e-13
9.37 0.0186182533005581 0.0429200297185806 0.0038890706741175 0.00187105432630535 0.00133216681416912 2.5485602314882e-05 0.000703930815299599 0.00246265911428546 0.00181539825706835 3.42402289634352e-05 0.000976582179687877 2.44374178620093e-05 5.94954919599661e-05 2.29208876160188e-05 0.00137300166326609 0.0045983889045938 0.17285586272823 0.000413969514888164 0.0106896086642007 0.00134950703217698 0.00049813637434685 4.568273600303e-05 0.00309451070791019 0.0295332800433902 9.51134381013071e-13
9.38 0.018637648908257 0.042965982569872 0.00389321604980691 0.00187303507675366 0.00133357695734445 2.55124213152352e-05 0.000704681001955701 0.00246529061960084 0.00181733781387293 3.42767098428333e-05 0.000977623262984914 2.44604719408692e-05 5.95587907269875e-05 2.29442832421958e-05 0.00137446416310222 0.00460328238874525 0.173038959703203 0.000414408280473958 0.0107009520290463 0.00135088886723042 0.00049866159857244 4.57311092505856e-05 0.00309784767761728 0.0291979777070604 9.36987205890785e-13
9.39 0.0186570402114991 0.0430119298381393 0.00389737106653612 0.00187501558706587 0.00133498728332902 2.55394693837179e-05 0.000705434454418826 0.00246792180400429 0.00181927731289621 3.43132251381178e-05 0.00097866434479753 2.44891365910889e-05 5.96221690734795e-05 2.29744262092079e-05 0.00137592688864775 0.0046081744734763 0.173222026487471 0.00041484702362048 0.0107122870315352 0.00135244017387424 0.000499186939335231 4.57794703837609e-05 0.00310109256751685 0.0285919978164539 9.49883493487145e-13
9.4 0.0186764282457689 0.0430578706947991 0.00390153621309404 0.00187699587772152 0.00133639778689166 2.55664821489276e-05 0.000706190202547502 0.00247055258170377 0.00182121663080151 3.43497604960842e-05 0.0009797053552185 2.45139018560211e-05 5.9685597729731e-05 2.30088950483455e-05 0.00137739049186737 0.00461306447025014 0.173405119421944 0.000415285838113515 0.0107236061877099 0.00135373343933405 0.000499712409214894 4.58278469427339e-05 0.0031042409584002 0.0280891934260974 9.5143947656607e-13
9.41 0.0186958141085208 0.0431038044523367 0.00390571145502616 0.00187897604511873 0.00133780847978999 2.55934542798829e-05 0.000706946730673254 0.00247318284925153 0.00182315561768289 3.43863074445362e-05 0.000980746193852082 2.45403802957484e-05 5.97490324787184e-05 2.30453542734898e-05 0.00137885547163188 0.0046179526922002 0.173588298051735 0.000415724734571675 0.0107349383614931 0.00135525263185872 0.000500238053000068 4.58762391418158e-05 0.00310731195105315 0.0279059780101597 9.49232924218498e-13
9.42 0.0187151989514582 0.0431497305658432 0.00390989622509432 0.00188095626062704 0.00133921940102591 2.56204163423397e-05 0.000707702373176086 0.00247581250541164 0.00182509413015539 3.44228472885319e-05 0.000981786752647126 2.45677502764291e-05 5.98124268451718e-05 2.30807216918588e-05 0.00138032196751726 0.00462284040168906 0.17377157092154 0.000416163658986813 0.0107462876187275 0.00135662178612671 0.000500763939237724 4.59246273411183e-05 0.00311039639155472 0.0280664399437097 9.74091362960384e-13
9.43 0.0187345839721561 0.0431956486302099 0.00391408946466004 0.00188293675502689 0.0013406306213055 2.5647092565058e-05 0.000708455727548843 0.00247844147045617 0.00182703206124162 3.44593671960608e-05 0.00098282693905148 2.45919226996218e-05 5.98757437721406e-05 2.31121497980925e-05 0.00138178968993561 0.00462772928810718 0.173954882681523 0.000416602566969571 0.0107576258007087 0.00135808197041466 0.000501290122069034 4.59730244399905e-05 0.00311355808299992 0.0284482638218401 9.58555352185402e-13
9.44 0.0187539704052725 0.043241558373691 0.00391828971264988 0.00188491779110006 0.00134204224094674 2.56737760323396e-05 0.000709205983000313 0.00248106969953919 0.00182896935925185 3.44958554443883e-05 0.000983866695665018 2.46203727795831e-05 5.99389653982396e-05 2.3138702545773e-05 0.00138325801203174 0.00463262071824891 0.174138157073299 0.000417041453953708 0.0107689428813904 0.00135949639694225 0.000501816613500461 4.60214312463341e-05 0.00311681106748553 0.0286482806823117 9.49306066062112e-13
9.45 0.0187733595132863 0.0432874596480593 0.0039224952333379 0.00188689962871467 0.00134345438103888 2.57001300371205e-05 0.00070995308334129 0.00248369718880856 0.00183090603329003 3.45323077859709e-05 0.000984906008707914 2.46441829889248e-05 6.00020951496515e-05 2.3159615346389e-05 0.00138472618544865 0.00463751510963779 0.174321361433448 0.000417480315516934 0.0107802649399284 0.00136090101790792 0.000502343379280327 4.60698268915228e-05 0.00312003466160807 0.0287863648798284 9.60776107916805e-13
9.46 0.0187927525768378 0.0433333524159335 0.00392670417078145 0.00188888248857999 0.00134486716933332 2.57264844424149e-05 0.000710697693894295 0.00248632397270322 0.00183284214450179 3.45687217694227e-05 0.000985944906146033 2.46714149428051e-05 6.00651549338806e-05 2.31766566525165e-05 0.00138619359515994 0.00464241172221167 0.174504535761634 0.000417919115378345 0.0107916030498615 0.00136237999495808 0.000502870365441652 4.61182289666787e-05 0.0031232053934636 0.029023962853966 9.6107124950551e-13
9.47 0.0188121508850646 0.043379236736574 0.00393091471620778 0.00189086652118698 0.0013462807234201 2.57527039696983e-05 0.000711440989395892 0.0024889501141912 0.00183477778682455 3.46051039703151e-05 0.000986983444754106 2.46968523029062e-05 6.01281769887707e-05 2.31915431938079e-05 0.00138765995394751 0.00464730896477991 0.174687757049951 0.000418357821412241 0.0108029286138191 0.00136373979352323 0.000503397522072596 4.61666295534443e-05 0.00312640006515018 0.0292604178138877 9.55083809676212e-13
9.48 0.0188315557255502 0.0434251127499159 0.00393512527032146 0.00189285178627887 0.00134769513380673 2.57788972565371e-05 0.000712184325948513 0.00249157569106495 0.00183671306311675 3.46414549928641e-05 0.000988021689358942 2.47219752578866e-05 6.01911926095374e-05 2.32068019604032e-05 0.00138912536675015 0.00465220507888511 0.17487106804794 0.000418796460541385 0.0108142339846632 0.00136522010905363 0.000503924812024405 4.62150002145446e-05 0.00312968626785562 0.0296013966037683 9.79161535266455e-13
9.49 0.0188509683743077 0.0434709806602235 0.00393933458543214 0.00189483824664819 0.00134911044997322 2.58052720494312e-05 0.000712928889132199 0.00249420078086032 0.00183864806200916 3.46777850269606e-05 0.000989059691999125 2.47492474367575e-05 6.02542237125925e-05 2.32247229726257e-05 0.00139059024565122 0.00465709888734011 0.175054435860273 0.000419235107400143 0.0108255470328452 0.00136661051670603 0.000504452198104602 4.62633739902819e-05 0.00313308600297013 0.029738064448345 9.63368793407344e-13
9.5 0.0188703900858156 0.0435168407199114 0.0039435418730232 0.0018968257773204 0.00135052667172622 2.58315924320343e-05 0.000713675406617193 0.00249682544853897 0.00184058284159436 3.47140932482858e-05 0.000990097473692252 2.47733841634399e-05 6.03172765499014e-05 2.3246218212412e-05 0.00139205511712323 0.00466199026910088 0.175237780993877 0.000419673813656609 0.0108368712147066 0.00136805312478469 0.000504979632246767 4.63117772805945e-05 0.00313650169847828 0.0295292674436975 9.6402912784283e-13
9.51 0.018889822083186 0.0435626932141511 0.0039477468646971 0.00189881418834531 0.00135194374711406 2.5858362939697e-05 0.000714423997112091 0.00249944973807054 0.00184251742191049 3.47503887862377e-05 0.000991135016198888 2.48009925730497e-05 6.03803422295559e-05 2.32719931291951e-05 0.00139352040301452 0.00466688014643892 0.175421051159965 0.000420112566301005 0.0108481867945653 0.00136947702726767 0.000505507066617133 4.63601903607594e-05 0.00313985495822292 0.0291734219845556 9.68781326656842e-13
9.52 0.0189092655485572 0.0436085384468145 0.00395194982000885 0.00190080325685764 0.00135336157696994 2.58850634073262e-05 0.000715174183675394 0.0025020736695226 0.00184445178726461 3.4786673207029e-05 0.000992172264124227 2.48259365924059e-05 6.04434016586874e-05 2.33007908156014e-05 0.00139498626324949 0.0046717699944466 0.1756042706748 0.000420551329241223 0.0108594906058266 0.00137087640851661 0.000506034476674088 4.64085867193309e-05 0.00314307727424992 0.0287108542906127 9.60197674175387e-13
9.53 0.0189287216137913 0.0436543767281935 0.0039561514802203 0.00190279276225154 0.0013547800248284 2.59123209838141e-05 0.000715925055958691 0.00250469724150523 0.00184638589661268 3.48229558877731e-05 0.000993209135793752 2.48523251867431e-05 6.0506432054732e-05 2.33313671365429e-05 0.00139645255853067 0.0046766611123924 0.17578751993942 0.000420990121417335 0.0108707915732017 0.0013723618486292 0.000506561882975575 4.6456978513006e-05 0.00314617927509184 0.0284517056269986 9.70571287152491e-13
9.54 0.0189481913516538 0.0437002083650096 0.00396035297091388 0.00190478251804055 0.00135619893038875 2.59395078442503e-05 0.000716675531922662 0.00250732043690098 0.0018483196977718 3.48592432193308e-05 0.000994245542317548 2.48788025002813e-05 6.05694155501753e-05 2.33618038274063e-05 0.00139791894141519 0.00468155401225605 0.175970866306607 0.000421429041896108 0.0108820974441893 0.00137368748808991 0.000507089344778078 4.65053901447137e-05 0.00314925020538741 0.0285094885969963 9.82865770116384e-13
9.55 0.0189676757672819 0.0437460336523683 0.00396455566321886 0.00190677239405301 0.00135761812360655 2.59671737369612e-05 0.000717424641892696 0.00250994323111449 0.00185025314253203 3.48955434299871e-05 0.000995281406288907 2.4903777198051e-05 6.06323432625858e-05 2.33903757734833e-05 0.00139938503021619 0.0046864482322266 0.176154310683628 0.000421868207110877 0.0108934079925813 0.00137522135136366 0.000507616935733857 4.65538149597921e-05 0.00315240930424922 0.0286709840841207 9.80381026637397e-13
9.56 0.018987175790598 0.0437918528688967 0.00396876100832354 0.00190876232554604 0.00135903743776087 2.59947808455215e-05 0.000718171764086036 0.00251256559992434 0.00185218619823662 3.49318601632753e-05 0.000996316678394533 2.49309899246587e-05 6.06952172216738e-05 2.34163414769423e-05 0.00140085058950087 0.00469134266970931 0.176337794405555 0.000422307648101548 0.0109047135642528 0.00137658076746488 0.000508144714595482 4.66022368403905e-05 0.00315567134188849 0.0289137979108257 9.70095349229636e-13
9.57 0.0190066922689906 0.043837666273522 0.00397297036110018 0.00191075230720298 0.00136045671891544 2.60226370893716e-05 0.000718916754357276 0.00251518752587464 0.00185411885412261 3.49681932106887e-05 0.00099735134666964 2.49556402944933e-05 6.0758048583336e-05 2.34391308267196e-05 0.00140231564142992 0.00469623626554934 0.176521253793468 0.000422747261357941 0.0109160125878063 0.0013779597736638 0.000508672720950309 4.66506372170903e-05 0.0031589071516342 0.0291172854217288 9.76673402501955e-13
9.58 0.0190262259609372 0.0438834741049556 0.00397718481239352 0.00191274237409079 0.00136187583146134 2.60504597292306e-05 0.00071965994434005 0.00251780900263783 0.00185605112214947 3.50045331977494e-05 0.000998385435682866 2.49822590305843e-05 6.0820852181202e-05 2.34596324805244e-05 0.00140378046353205 0.00470112867565716 0.176704671946398 0.000423186873619868 0.0109273152192864 0.00137954640259526 0.000509200986798648 4.66990571189654e-05 0.003162104717838 0.0292590574893425 9.71847824537506e-13
9.59 0.0190457775303195 0.0439292765830158 0.00398140504820513 0.00191473257403707 0.00136329465995238 2.60782070134265e-05 0.00072040202119441 0.00252043003580251 0.00185798303188612 3.50408683108974e-05 0.000999418999602114 2.50077501103159e-05 6.0883642901163e-05 2.34787470256421e-05 0.00140524547676412 0.00470602057008668 0.176888087239645 0.000423626379428889 0.0109386277044215 0.00138076468429799 0.000509729556076245 4.67475197780806e-05 0.00316530258415747 0.0295641513971022 9.69437882828173e-13
9.6 0.0190653475415991 0.0439750739116974 0.00398563125098461 0.00191672293736503 0.00136471310804349 2.61059609109203e-05 0.000721143824081158 0.002523050641751 0.00185991462260017 3.50771784723174e-05 0.00100045210742696 2.50331856647468e-05 6.09464305771993e-05 2.34979172864033e-05 0.00140671107330236 0.00471091338726882 0.177071557470516 0.000424065827363464 0.010949945461091 0.00138232501195345 0.000510258480594584 4.67959365091995e-05 0.00316857753592406 0.0298924430496169 9.95896111486819e-13
9.61 0.0190849364558543 0.0440208662835243 0.00398986305447695 0.00191871345143207 0.00136613109670587 2.6133303660732e-05 0.000721886118206733 0.0025256708443119 0.00186184593386153 3.5113449993641e-05 0.00100148482793811 2.50597085474669e-05 6.10092184769236e-05 2.3518462635974e-05 0.00140817745651282 0.00471580866851885 0.177255111394916 0.000424505361346474 0.0109612586615311 0.00138374284632332 0.000510787800806032 4.68442917229335e-05 0.00317192116915055 0.0299636580225847 9.80157485592715e-13
9.62 0.0191045446277601 0.0440666538848697 0.00399409955872507 0.00192070404576406 0.00136754856313659 2.61607011066846e-05 0.000722629404653782 0.00252829067045124 0.00186377699724531 3.51496675281238e-05 0.00100251721697502 2.50845152180912e-05 6.10720039727524e-05 2.35409802597994e-05 0.00140964455780119 0.00472070732045387 0.177438724748268 0.000424945070868204 0.0109725682859256 0.00138507242619544 0.000511317519123464 4.6892671531972e-05 0.00317529595738848 0.0298181313024841 9.75570376058424e-13
9.63 0.0191241723033528 0.0441124369014468 0.00399833940335496 0.0019226945920281 0.00136896546180089 2.61874572526823e-05 0.000723373811345617 0.00253091014646516 0.00186570783145454 3.51858304026484e-05 0.00100354930828578 2.51112656369722e-05 6.11347789968344e-05 2.35659279622708e-05 0.00141111206318139 0.00472560919612613 0.177622337260514 0.000425384906851256 0.0109838838554505 0.00138661187345672 0.000511847595920436 4.69411039094356e-05 0.00317866512154019 0.029448708562661 9.82069420237752e-13
9.64 0.0191438196190628 0.0441582155245003 0.00400258089295901 0.00192468492037761 0.00137038176869955 2.62143054406324e-05 0.000724119092676543 0.00253352929430932 0.00186763844077485 3.52219394051688e-05 0.00100458111324675 2.51364826476918e-05 6.11975337487659e-05 2.35926234316586e-05 0.00141257953590887 0.00473051320563552 0.177805895812286 0.000425824745143767 0.0109952021437144 0.00138795742804867 0.000512377964593743 4.69895272072428e-05 0.00318194405374273 0.0290364422950182 9.90028240831498e-13
9.65 0.0191634866013761 0.0442039899560158 0.00400682216063339 0.00192667484958711 0.00137179748791082 2.62405013002745e-05 0.000724864728734275 0.00253614812989327 0.00186956881824955 3.52580098622752e-05 0.00100561262477599 2.51625303573286e-05 6.12602582719885e-05 2.36203479537303e-05 0.00141404658408877 0.00473541788544149 0.177989388248524 0.000426264511632672 0.0110065184372519 0.00138942691386064 0.000512908559832334 4.70379053271393e-05 0.00318511455037999 0.0289874685655184 9.73954110827998e-13
9.66 0.0191831731676664 0.0442497604136982 0.00401106135343332 0.00192866422600687 0.00137321265944996 2.62667957305921e-05 0.000725610096222956 0.00253876666246148 0.00187149895168838 3.52940541546563e-05 0.00100664382694145 2.51886483511708e-05 6.13229452083461e-05 2.364796782786e-05 0.00141551300515747 0.00474032210923152 0.178172840417036 0.000426704222742678 0.011017840389163 0.00139081123879056 0.000513439329943756 4.70862823681791e-05 0.00318825866240991 0.0290966469162344 9.61637805361868e-13
9.67 0.0192028791278464 0.0442955271347521 0.00401529681842816 0.00193065296408899 0.00137462736641916 2.62926855536217e-05 0.000726354660640526 0.00254138489527565 0.00187342883120396 3.53300930575183e-05 0.0010076747064077 2.52138585996136e-05 6.13855923844688e-05 2.36744680929195e-05 0.00141697885143055 0.00474522556618213 0.178356282216959 0.000427143915153371 0.0110291657400655 0.00139227987021368 0.000513970235572037 4.71346720478704e-05 0.00319149193858241 0.0291875239218703 9.95024990789793e-13
9.68 0.0192226041870634 0.0443412903787353 0.0040195272697152 0.0019326410802174 0.00137604173909346 2.63186431710528e-05 0.000727098133118447 0.00254400282755256 0.00187535845647635 3.53661372993579e-05 0.00100870526073847 2.52403625529731e-05 6.14482029019744e-05 2.36994749792512e-05 0.0014184443931851 0.00475012876827676 0.178539716770578 0.000427583572495832 0.011040484535519 0.00139367595181974 0.000514501235021414 4.7183064407844e-05 0.00319474764633788 0.0292933041919768 9.83695754537239e-13
9.69 0.0192423479491768 0.0443870504288591 0.00402375191852186 0.00193462871241579 0.00137745595378234 2.63446235605812e-05 0.000727840550624915 0.00254662045620437 0.00187728784069454 3.54022013756554e-05 0.00100973550504244 2.52655078651336e-05 6.15107866152808e-05 2.37228253673572e-05 0.00141990999701034 0.0047550326164071 0.1787231204909 0.000428023142059565 0.0110518049185827 0.00139509298174997 0.000515032281696966 4.72314578691631e-05 0.00319793768976402 0.0292746461184174 9.88464443088801e-13
9.7 0.019262109921237 0.044432807592162 0.00402797055110725 0.00193661612087866 0.00137887022532324 2.63706147290214e-05 0.000728582252250526 0.00254923777795459 0.00187921701065954 3.54382855643624e-05 0.00101076547155721 2.52914613088808e-05 6.1573358052931e-05 2.37452494833152e-05 0.00142137596975906 0.00475993778538363 0.178906467199067 0.000428462611285551 0.0110631376760821 0.00139656428272619 0.000515563328637895 4.72798136125369e-05 0.00320108331455189 0.0293808263389201 9.97484859697558e-13
9.71 0.019281889518472 0.0444785621976375 0.00403218354679294 0.00193860366684486 0.00138028479229545 2.63970666354445e-05 0.00072932376073318 0.00255185479106948 0.00188114600216449 3.54743952223133e-05 0.00101179520531843 2.53173557968004e-05 6.163593372544e-05 2.37676062435649e-05 0.00142284242922174 0.00476484428052945 0.17908974601764 0.000428902044000471 0.0110744701969432 0.00139791471384027 0.000516094340921034 4.7328152111232e-05 0.00320425051032679 0.029673398529109 9.82400619814866e-13
9.72 0.0193016860705203 0.044524314593927 0.00403639183429255 0.00194059177287404 0.0013816998972656 2.64234671947924e-05 0.000730065603760108 0.00255447149664022 0.00188307485159432 3.5510520091321e-05 0.00101282475707642 2.53424965794597e-05 6.16985287113439e-05 2.37908002713096e-05 0.00142430925006233 0.00476975140570409 0.179272956776386 0.000429341532686488 0.0110857879517458 0.00139941922591253 0.000516625292579122 4.73765129083844e-05 0.00320748795713437 0.0299809976429228 9.75237828274132e-13
9.73 0.0193214988278624 0.0445700651446942 0.00404059679077063 0.00194258086870048 0.00138311576278598 2.64505984969001e-05 0.000730808127681209 0.00255708790064527 0.00188500358702213 3.55466597320995e-05 0.0010138541738104 2.53689979306251e-05 6.17611510765797e-05 2.38156229097247e-05 0.00142577610273995 0.00477465815370208 0.179456097593664 0.00042978111901588 0.0110971062654765 0.00140077697766156 0.000517156155717509 4.7424861790801e-05 0.00321080661394411 0.0302473613400042 9.99411503821502e-13
9.74 0.0193413269691307 0.0446158142233065 0.00404480009478409 0.00194457133233058 0.00138453256776858 2.64776317945437e-05 0.000731551366179746 0.00255970401599279 0.00188693222075663 3.5582797614606e-05 0.0010148834929558 2.53941456836447e-05 6.182379943218e-05 2.38419383145452e-05 0.00142724256750632 0.00477956378836523 0.179639166220476 0.000430220761233388 0.0111084430083864 0.00140223305171772 0.000517686886908017 4.74732038464292e-05 0.0032142059169211 0.0302008265176299 9.91330814591866e-13
9.75 0.0193611696088942 0.0446615622063229 0.00404900355014386 0.00194656343564731 0.00138595042731136 2.65053868580199e-05 0.000732295006067668 0.00256231986611166 0.00188886074758328 3.56189306788139e-05 0.00101591273891986 2.54201936505389e-05 6.18864612944841e-05 2.38692982106524e-05 0.00142870827770853 0.00478446828261201 0.179822172350748 0.000430660377256395 0.0111197779945609 0.00140366974903966 0.000518217427403634 4.75215720519948e-05 0.00321760094121825 0.029885585578869 9.83373612137558e-13
9.76 0.0193810258059295 0.0447073094661713 0.00405320889794114 0.00194855730425733 0.00138736937972308 2.65330293757888e-05 0.000733038469759288 0.00256493548918464 0.00189078914971107 3.56550430540106e-05 0.00101694192506522 2.54463498865112e-05 6.19491156952237e-05 2.38965041526391e-05 0.00143017303910481 0.00478937235614128 0.180005138342561 0.000431099917548442 0.0111310928813535 0.00140502594571486 0.000518747724391419 4.75699666164507e-05 0.0032208657233005 0.0295550389082917 9.97550641342634e-13
9.77 0.0194008945717844 0.044753056363005 0.00405741763767983 0.00195055289908869 0.00138878938337489 2.65610992130026e-05 0.000733781095317877 0.00256755094240136 0.00189271740826854 3.56911335217247e-05 0.00101797105980558 2.54711937010364e-05 6.20117393471086e-05 2.39221077567864e-05 0.00143163688310291 0.00479427708141922 0.180188080089535 0.00043153939681674 0.0111424136777583 0.00140656491326078 0.00051927775071883 4.76183490840355e-05 0.00322401359044864 0.0293100241479448 9.97964146054534e-13
9.78 0.0194207748797416 0.0447988032363643 0.00406163087580487 0.00195255002389452 0.00139021032478787 2.65890839147414e-05 0.00073452236195284 0.00257016630569695 0.00189464551950267 3.57271957407341e-05 0.00101900015335873 2.54982264480869e-05 6.2074313229969e-05 2.3945260064898e-05 0.00143310003802607 0.00479918327834287 0.180370989607478 0.00043197885629271 0.0111537573108369 0.0014078493627719 0.000519807516490866 4.76667106216043e-05 0.00322715405997743 0.0293640465745265 9.85285113187314e-13
9.79 0.0194406656738972 0.0448445503964882 0.00406584921569869 0.00195454835806463 0.00139163203707902 2.66170210068772e-05 0.000735262094388401 0.00257278168225052 0.00189657351017257 3.57632359704688e-05 0.00102002922508375 2.55225246511976e-05 6.21368304706642e-05 2.3965156052361e-05 0.00143456283414582 0.00480409104460071 0.180553844183635 0.000432418301091859 0.0111650962997048 0.00140937265235051 0.000520337057171801 4.77150887982812e-05 0.00323038046914764 0.0296177671691831 1.00608126729682e-12
9.8 0.0194605658782461 0.0448902981154923 0.00407007269978821 0.00195654751008676 0.00139305432647047 2.66449373233648e-05 0.00073600057603714 0.00257539719531151 0.00189850144798945 3.57992610559355e-05 0.00102105830614238 2.55490382221875e-05 6.21993000058121e-05 2.39826096220876e-05 0.00143602558043076 0.0048089997017113 0.180736635945208 0.000432857686971481 0.0111764138654521 0.00141080157043763 0.000520866417526509 4.77634662693197e-05 0.00323363006533621 0.0297205808949686 9.96821522992808e-13
9.81 0.0194804744060354 0.0449360466193651 0.00407430080824891 0.00195854708333208 0.0013944770032014 2.66723485310978e-05 0.000736738528620988 0.00257801297972498 0.00190042944195637 3.583528599672e-05 0.00102208743799254 2.55744015416983e-05 6.2261746646044e-05 2.39987307616671e-05 0.00143748845892003 0.00481390819826867 0.180919389126723 0.000433296971603806 0.0111877318621123 0.00141208636606751 0.000521395637378602 4.78118501039747e-05 0.00323686119002625 0.029717300046292 1.00692285701771e-12
9.82 0.0195003901687735 0.0449817960799854 0.00407853251181391 0.00196054674267922 0.00139589991127048 2.66998119815674e-05 0.000737476951312966 0.00258062916861136 0.00190235763067824 3.58713227438496e-05 0.00102311666595718 2.55991973530375e-05 6.23242062209025e-05 2.40155147098871e-05 0.00143895147412703 0.00481881574668845 0.181102144485116 0.000433736167609783 0.0111990660727768 0.00141371419533449 0.000521924753572891 4.78602478093625e-05 0.00324006884547473 0.0297456625751801 1.00200721996628e-12
9.83 0.0195203120851251 0.0450275466080387 0.00408276637153555 0.00196254627080837 0.00139732295234574 2.67265574561248e-05 0.000738216855347345 0.00258324587716519 0.0019042861601172 3.59073872295496e-05 0.00102414602892908 2.56264311919401e-05 6.23867161575974e-05 2.40352214687389e-05 0.00144041447257597 0.00482372232249677 0.181284926707997 0.000434175335590492 0.0112103977538833 0.00141497964317674 0.00052245380129622 4.7908618255596e-05 0.00324324788246027 0.0298312393967979 1.00528814491756e-12
9.84 0.019540239089586 0.0450732982470227 0.0040870006748974 0.00196454560425272 0.00139874609961191 2.67533926241431e-05 0.000738958967202975 0.00258586318575275 0.00190621515465914 3.59434812010043e-05 0.00102517555019318 2.5650048241387e-05 6.24493061069604e-05 2.40589443544385e-05 0.00144187722118864 0.00482862872799113 0.181467727878641 0.000434614532161988 0.011221710357169 0.001416441723296 0.000522982811512022 4.79569949473329e-05 0.0032464355433586 0.0301087412989588 9.84300095872072e-13
9.85 0.0195601701407615 0.0451190509683754 0.00409123359201172 0.00196654484234964 0.00140016939871295 2.67796823870682e-05 0.000739703484203215 0.00258848112654017 0.00190814468907523 3.59796110067815e-05 0.00102620523009714 2.56779938701533e-05 6.2511988566208e-05 2.4087768299747e-05 0.00144333951366178 0.00483353616508203 0.181650520945178 0.000435053780430054 0.0112330221943097 0.00141792014451 0.00052351179425563 4.80053943466234e-05 0.00324968512781619 0.0303551391963862 1.01074202052431e-12
9.86 0.0195801042291761 0.0451648046679278 0.00409546333703867 0.00196854422701709 0.00140159295532171 2.6806030920939e-05 0.000740449962268612 0.00259109967670389 0.00191007476865787 3.60157608545381e-05 0.00102723504588756 2.57024796670862e-05 6.25747549411963e-05 2.41203684392042e-05 0.00144480126410546 0.00483844554782405 0.181833287388026 0.00043549308831423 0.0112443471028535 0.00141927067303493 0.000524040728878696 4.8053780951874e-05 0.00325302779836112 0.0303590193445124 1.00053786859611e-12
9.87 0.0196000403846478 0.045210559164072 0.00409968831964262 0.00197054409653861 0.00140301691144318 2.68323330633771e-05 0.000741197378739341 0.00259371876062281 0.00191200532373826 3.60519262401904e-05 0.00102826495823956 2.57289281783475e-05 6.263757681862e-05 2.41551839561977e-05 0.00144626255323833 0.00484335693456571 0.182016034381045 0.000435932470320561 0.0112556671285504 0.00142073349239109 0.000524569566118376 4.81021616966837e-05 0.00325636073133751 0.0302262244960553 1.00792852836641e-12
9.88 0.0196199776828919 0.0452563141972512 0.0041039072722067 0.00197254482057905 0.00140444141399743 2.68586043129187e-05 0.000741944366938648 0.00259633826202432 0.0019139362218578 3.60880833643376e-05 0.00102929492329282 2.57558197141529e-05 6.27004120156647e-05 2.41894130034046e-05 0.0014477236110193 0.00484826940153187 0.182198790283331 0.000436371932176029 0.0112669747748923 0.00142213918358954 0.000525098253593298 4.8150549012753e-05 0.00325963094119319 0.0299995766176131 1.00039152920936e-12
9.89 0.0196399152517667 0.0453020694318198 0.00410811934302849 0.00197454672795667 0.00140586658166653 2.68853894581699e-05 0.000742689571475789 0.0025989580434902 0.00191586729509576 3.61242268211964e-05 0.0010303249090307 2.57797746758331e-05 6.27632158878671e-05 2.42200497615387e-05 0.0014491847414853 0.00485318143445124 0.18238158408718 0.000436811438104812 0.0112782819138289 0.00142360441785611 0.00052562676041618 4.81989598489973e-05 0.00326282284348433 0.0299054505812309 1.01045468358721e-12
9.9 0.0196598522765608 0.0453478244592474 0.00411232414876153 0.00197655003914237 0.00140729247526175 2.69120498279996e-05 0.000743432031085255 0.00260157797020515 0.00191779837715888 3.61603422905552e-05 0.00103135490913627 2.58083056412606e-05 6.28259522804173e-05 2.42455737475564e-05 0.00145064621698033 0.00485809163718752 0.182564423296259 0.000437250912058904 0.0112895895062353 0.00142494271630257 0.000526155091651594 4.82473978590046e-05 0.00326600022025719 0.0299188484082585 9.91469985718828e-13
9.91 0.0196797880045796 0.0453935788032845 0.00411652178425164 0.00197855481560851 0.00140871907720477 2.69395208403813e-05 0.000744171486433086 0.0026041979323587 0.00191972934065138 3.61964354359696e-05 0.00103238495265384 2.58312753206634e-05 6.28886040129929e-05 2.42645007395618e-05 0.00145210817873151 0.00486299938606331 0.182747286869262 0.000437690281451763 0.0113008955433616 0.00142646442580007 0.000526683275939167 4.82958298305286e-05 0.00326920842621203 0.0299316594631512 9.91917104396994e-13
9.92 0.01969972174903 0.0454393319271268 0.00412071279059201 0.00198056093517748 0.00141014628393225 2.69668342014899e-05 0.000744908519886503 0.00260681786114096 0.00192166012478944 3.62325106099878e-05 0.00103341510480574 2.58588072949932e-05 6.29511786644534e-05 2.42784362486322e-05 0.00145357057997695 0.0048679050945147 0.182930143022956 0.000438129518632008 0.0113122001159201 0.00142782900244713 0.00052721134628105 4.83442103652389e-05 0.00327240129139478 0.0299868232987868 1.01221002360143e-12
9.93 0.019719652891947 0.0454850832420322 0.00412489808666431 0.00198256809769343 0.00141157391228302 2.6994823843329e-05 0.000745644475259396 0.00260943773508849 0.0019235907463466 3.62685877297609e-05 0.00103444545767673 2.58836021176041e-05 6.30137077153322e-05 2.42892545587423e-05 0.00145503319231257 0.00487280995546218 0.183112981503657 0.000438568641004129 0.0113234983213776 0.00142923523338167 0.000527739322018561 4.83925466723693e-05 0.00327557859336641 0.0299260865562658 1.00656640191427e-12
9.94 0.0197395808864123 0.0455308321177745 0.00412907887257062 0.00198457586084573 0.00141300171926424 2.70227108322628e-05 0.000746381164004479 0.00261205757453197 0.00192552128949864 3.63046819753458e-05 0.00103547611398791 2.59081177905287e-05 6.30762406553664e-05 2.43005281481646e-05 0.00145649567495716 0.00487771529932597 0.183295829667434 0.000439007676603831 0.0113347951909962 0.00143074897670807 0.000528267211895297 4.84409365097425e-05 0.00327874084764338 0.0298967413350574 1.01821632488247e-12
9.95 0.0197595052578089 0.0455765778942432 0.00413325651338424 0.00198658370012242 0.0014144294315286 2.70508137844614e-05 0.000747120419211321 0.00261467742729947 0.00192745187823782 3.63408176425914e-05 0.0010365071654563 2.59360944368123e-05 6.31388327565914e-05 2.43160977411868e-05 0.00145795768473692 0.00488262189103609 0.183478729252619 0.000439446637447043 0.0113460992781948 0.00143204136971243 0.000528795020244402 4.84893697925244e-05 0.00328190121478082 0.0300712930370525 1.01236883155759e-12
9.96 0.0197794256041628 0.0456223198940245 0.00413743241399385 0.00198859108291635 0.00141585677956398 2.70789249143485e-05 0.000747863608797493 0.00261729734882857 0.00192938263761458 3.63770016476088e-05 0.00103753867313574 2.59584112070514e-05 6.32015312857453e-05 2.43380819231705e-05 0.00145941899045809 0.0048875295175301 0.183661690582391 0.000439885525347519 0.0113574069771665 0.00143357938492086 0.00052932275430253 4.8537753497543e-05 0.00328509337042952 0.0303133576736947 1.0173010908698e-12
9.97 0.0197993415959006 0.0456680574363125 0.00414160789618072 0.00199059754482714 0.0014172835313349 2.71067603501396e-05 0.00074861123521575 0.00261991738355085 0.00193131365563349 3.64132458004507e-05 0.00103857065413516 2.59878292159043e-05 6.32643625980695e-05 2.43685954924249e-05 0.00146087955158905 0.00489243706502015 0.183844673094244 0.000440324356549958 0.0113687136626654 0.00143494486765497 0.000529850416575837 4.85861201313627e-05 0.00328837869599058 0.0305417885878677 1.00143741300955e-12
9.98 0.0198192529744764 0.0457137898506561 0.00414578408624258 0.00199260275493352 0.00141870951940833 2.71347027508851e-05 0.000749362734689436 0.00262253755340869 0.00193324495712394 3.64495336198313e-05 0.00103960307792039 2.60111919676642e-05 6.33273226217683e-05 2.44058360890793e-05 0.00146233953381459 0.00489734304719157 0.184027621058865 0.000440763167224645 0.0113800178050698 0.00143635048138226 0.000530377999592236 4.86344998119911e-05 0.00329172127082499 0.0306415729379648 1.01617520718943e-12
9.99 0.019839159550331 0.045759516491056 0.0041499618222667 0.00199460655955522 0.00142013465779629 2.71621142539989e-05 0.000750116545774118 0.00262515785702968 0.00193517649758108 3.64858538404097e-05 0.00104063587594921 2.60385423557787e-05 6.33903759661359e-05 2.4447712101151e-05 0.00146379925334015 0.00490224632401286 0.184210523415181 0.000441201985447524 0.011391322257522 0.00143784796417588 0.000530905487067709 4.86828893397507e-05 0.00329503099427945 0.0304634959353417 1.01206286950104e-12
10 0.019859061200079 0.045805236749724 0.00415414158780193 0.00199660899755521 0.00142155894643308 2.71896651098878e-05 0.00075087044462776 0.00262777828147374 0.00193710818097019 3.65221700824285e-05 0.00104166896054516 2.60656414170158e-05 6.34534619514976e-05 2.44897420586174e-05 0.00146525906670606 0.00490714666330166 0.184393433404268 0.000441640802252516 0.0114026341148766 0.0014391527719589 0.000531432871462428 4.87312974328117e-05 0.00329828244012483 0.0302167720433258 1.0132119615168e-12


==> simulation/benchmark/3L-stage_fix-dt_ord4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1017){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(946,2425){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(946,3834){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2223,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3368,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4513,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5658,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{error}/t$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(5816,2637){\makebox(0,0)[r]{\strut{}Forest-Ruth~$(4,3)$~\eqref{eq:3-forest-ruth}}}%
      \csname LTb\endcsname%%
      \put(5816,2417){\makebox(0,0)[r]{\strut{}FR-Type~$(4,4)$~\eqref{eq:4-fr-type}}}%
      \csname LTb\endcsname%%
      \put(5816,2197){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(5816,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(5816,1757){\makebox(0,0)[r]{\strut{}Opt.~4th~order~$(4,5)$~\eqref{eq:5-opt-4th-ord}}}%
      \csname LTb\endcsname%%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary2}}}%
      \csname LTb\endcsname%%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}Unif.~Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary-const}}}%
      \csname LTb\endcsname%%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3L-stage_fix-dt_ord4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/3L-stage_fix-dt_ordRest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1047){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1733){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,3104){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,3790){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,4476){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2329,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3447,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4566,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5684,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{error}/t$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(5816,2857){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(5816,2637){\makebox(0,0)[r]{\strut{}Omelyan~$(2,2)$~\eqref{eq:2-omelyan2}}}%
      \csname LTb\endcsname%%
      \put(5816,2417){\makebox(0,0)[r]{\strut{}Yoshida~$(6,7)$~\eqref{eq:7-yoshida}}}%
      \csname LTb\endcsname%%
      \put(5816,2197){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(5816,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(6,25)$~(sec.~\ref{sec:suzuki6})}}%
      \csname LTb\endcsname%%
      \put(5816,1757){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}BM6+S~$(8,50)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}Suzuki~$(8,125)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3L-stage_fix-dt_ordRest-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/3L-stage_fix-t_opt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1272){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,2409){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,2978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,3546){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4115){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,4683){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2906,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5333,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(4006,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(3982,2417){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(3982,2197){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(3982,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(3982,1757){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
      \csname LTb\endcsname%%
      \put(3982,1537){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(3982,1317){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(3982,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3L-stage_fix-t_opt-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/3L-stage_fix-t_ord4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(946,1357){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(946,2010){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(946,2663){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(946,3316){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(946,3969){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(946,4622){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3941,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(3940,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4114,2417){\makebox(0,0)[r]{\strut{}Forest-Ruth~$(4,3)$~\eqref{eq:3-forest-ruth}}}%
      \csname LTb\endcsname%%
      \put(4114,2197){\makebox(0,0)[r]{\strut{}FR-Type~$(4,4)$~\eqref{eq:4-fr-type}}}%
      \csname LTb\endcsname%%
      \put(4114,1977){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,4)$~\eqref{eq:4-non-unitary1}}}%
      \csname LTb\endcsname%%
      \put(4114,1757){\makebox(0,0)[r]{\strut{}Suzuki~$(4,5)$~\eqref{eq:5-suzuki4}}}%
      \csname LTb\endcsname%%
      \put(4114,1537){\makebox(0,0)[r]{\strut{}Opt.~4th~order~$(4,5)$~\eqref{eq:5-opt-4th-ord}}}%
      \csname LTb\endcsname%%
      \put(4114,1317){\makebox(0,0)[r]{\strut{}Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary2}}}%
      \csname LTb\endcsname%%
      \put(4114,1097){\makebox(0,0)[r]{\strut{}Unif.~Non-Unitary~$(4,5)$~\eqref{eq:5-non-unitary-const}}}%
      \csname LTb\endcsname%%
      \put(4114,877){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(4,6)$~\eqref{eq:6-blanes4}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3L-stage_fix-t_ord4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulation/benchmark/3L-stage_fix-t_ordRest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,1272){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,2409){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,2978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,3546){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4115){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,4683){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2906,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5333,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(4006,154){\makebox(0,0){\strut{}$q/h$}}%
      \csname LTb\endcsname%%
      \put(4246,2857){\makebox(0,0)[r]{\strut{}Verlet~$(2,1)$~\eqref{eq:1-leap-frog}}}%
      \csname LTb\endcsname%%
      \put(4246,2637){\makebox(0,0)[r]{\strut{}Omelyan~$(2,2)$~\eqref{eq:2-omelyan2}}}%
      \csname LTb\endcsname%%
      \put(4246,2417){\makebox(0,0)[r]{\strut{}Yoshida~$(6,7)$~\eqref{eq:7-yoshida}}}%
      \csname LTb\endcsname%%
      \put(4246,2197){\makebox(0,0)[r]{\strut{}Blanes\&Moan~$(6,10)$~\eqref{eq:10-blanes6}}}%
      \csname LTb\endcsname%%
      \put(4246,1977){\makebox(0,0)[r]{\strut{}Suzuki~$(6,25)$~(sec.~\ref{sec:suzuki6})}}%
      \csname LTb\endcsname%%
      \put(4246,1757){\makebox(0,0)[r]{\strut{}Morales~$(8,17)$~\eqref{eq:17-morales}}}%
      \csname LTb\endcsname%%
      \put(4246,1537){\makebox(0,0)[r]{\strut{}BM6+S~$(8,50)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1317){\makebox(0,0)[r]{\strut{}Suzuki~$(8,125)$~(sec.~\ref{sec:very_high_orders})}}%
      \csname LTb\endcsname%%
      \put(4246,1097){\makebox(0,0)[r]{\strut{}Taylor~(sec.~\ref{sec:taylor_expansion})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3L-stage_fix-t_ordRest-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

